Dynamic Interval Restrictions on Action Spaces in Deep Reinforcement Learning for Obstacle Avoidance

Deep reinforcement learning algorithms typically act on the same set of actions. However, this is not sufficient for a wide range of real-world applications where different subsets are available at each step. In this thesis, we consider the problem of interval restrictions as they occur in pathfinding with dynamic obstacles. When actions that lead to collisions are avoided, the continuous action space is split into variable parts. Recent research learns with strong assumptions on the number of intervals, is limited to convex subsets, and the available actions are learned from the observations. Therefore, we propose two approaches that are independent of the state of the environment by extending parameterized reinforcement learning and ConstraintNet to handle an arbitrary number of intervals. We demonstrate their performance in an obstacle avoidance task and compare the methods to penalties, projection, replacement, as well as discrete and continuous masking from the literature. The results suggest that discrete masking of action-values is the only effective method when constraints did not emerge during training. When restrictions are learned, the decision between projection, masking, and our ConstraintNet modification seems to depend on the task at hand. We compare the results with varying complexity and give directions for future work.

==> experiment_1/evaluation/eval_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835836in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482456in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129076in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775696in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422316in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939612in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327584in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.459568in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.459568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.420988in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.764816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.726236in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.070063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.031483in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.375311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.336730in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.490478in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{1.490478in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{1.411237in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{1.411237in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{1.518761in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706512in}{0.441141in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.243111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965160in}{0.310923in}}%
\pgfpathlineto{\pgfqpoint{0.965160in}{1.199617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353132in}{1.427536in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.553421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611780in}{0.760093in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{1.333867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999752in}{1.114016in}}%
\pgfpathlineto{\pgfqpoint{1.999752in}{1.585595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258400in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.434105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646372in}{1.376553in}}%
\pgfpathlineto{\pgfqpoint{2.646372in}{1.445921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905020in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{1.418220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292992in}{0.502939in}}%
\pgfpathlineto{\pgfqpoint{3.292992in}{1.012101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551640in}{1.461153in}}%
\pgfpathlineto{\pgfqpoint{3.551640in}{1.576369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939612in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{3.939612in}{1.328029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327584in}{0.254808in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{0.463124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.014637in}{1.196068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.196068in}}{\pgfqpoint{1.034081in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.612502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.631947in}}{\pgfqpoint{1.014637in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.631947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.631947in}}{\pgfqpoint{0.460265in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{1.215512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.196068in}}{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.525002in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.389432in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.253861in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/eval_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916213in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535387in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154562in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773736in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392910in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888250in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259754in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.523052in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.523052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.484472in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.891784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.853203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.260515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.221935in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.590666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.891784in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Environments Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.120397in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{1.120397in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{1.328111in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{1.328111in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{1.180574in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.180574in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792378in}{0.352600in}}%
\pgfpathlineto{\pgfqpoint{0.792378in}{1.308056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040048in}{0.257418in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.268037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411552in}{1.518627in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659222in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.407668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278396in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{2.278396in}{1.549851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649901in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{2.649901in}{1.562240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897571in}{0.790766in}}%
\pgfpathlineto{\pgfqpoint{2.897571in}{1.570382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269075in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{1.130943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.516745in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888250in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{3.888250in}{1.482417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259754in}{0.356828in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{0.449601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.113018in}{1.144756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.144756in}}{\pgfqpoint{1.132462in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.132462in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.580635in}}{\pgfqpoint{1.113018in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.580635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.580635in}}{\pgfqpoint{0.558646in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.558646in}{1.164200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.144756in}}{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.473690in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.338120in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.202549in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/eval_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782732in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438383in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094033in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749684in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405335in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323246in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.345101in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.345101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.306520in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.535880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.497300in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.726660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.688080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.917440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878859in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.108219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.069639in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.260419in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.489778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.451198in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{1.015728in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{1.015728in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651602in}{0.891738in}}%
\pgfpathlineto{\pgfqpoint{0.651602in}{0.977123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913862in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{0.913862in}{1.441343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307252in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.023553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569513in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.053695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962903in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{1.962903in}{0.935247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.215872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618554in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{2.618554in}{1.055873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880814in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.357625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274204in}{0.932130in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{1.099326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536465in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{3.536465in}{1.105429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929855in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{3.929855in}{1.209943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323246in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{4.323246in}{1.503831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{1.222687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.222687in}}{\pgfqpoint{3.701680in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{3.701680in}{1.639122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.658566in}}{\pgfqpoint{3.682235in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.658566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.658566in}}{\pgfqpoint{3.127863in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{3.127863in}{1.242131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.222687in}}{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.551622in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.416051in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.280480in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.019069in}}{\pgfqpoint{1.868103in}{1.681632in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.399764in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.262784in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.231300in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.222078in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.294921in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.340674in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.382192in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.298317in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.262819in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.198527in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.211878in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.248096in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.267966in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.324882in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.353009in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.518392in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.628224in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.441676in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.483026in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.474684in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.567537in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.483095in}}{\pgfqpoint{1.868103in}{1.729177in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.281563in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.363694in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.411400in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.312258in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.206008in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.103182in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.362639in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.172013in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.329029in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.206799in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.115084in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.358873in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.461790in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.391927in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.417547in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.513864in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.459698in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.524654in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.482764in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.444572in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.609786in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.633258in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.620400in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.377635in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.373610in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.460390in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.364649in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.407992in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.325924in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.400079in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.413376in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.365462in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.380581in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.436639in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.403526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.306512in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.479162in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.503292in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.363067in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.450806in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.473302in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.397511in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.406476in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.343122in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.369238in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.396161in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.312665in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.213114in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.302215in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.430196in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.354197in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.302388in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.340439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.752674in}}{\pgfqpoint{1.990205in}{1.743581in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.812125in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.414088in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.176878in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.158012in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.287187in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.278583in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.279913in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.371283in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.329184in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.264693in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.180924in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.303472in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.143629in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.129216in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.219668in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.544191in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.549166in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.497911in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.615665in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.429595in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.546094in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.387944in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.333658in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.460765in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.448576in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.524692in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.481920in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.446346in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.510431in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.458979in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434556in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.399888in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.430625in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.484035in}}{\pgfqpoint{1.990205in}{1.729177in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.343543in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.351822in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.261073in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.302942in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.120809in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.276676in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.208271in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.101000in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.048674in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.314563in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.184892in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.268920in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.284128in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.086753in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.067969in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.974798in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.043547in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.230799in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.499063in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.320900in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.551250in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.398238in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.187709in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.394207in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.495548in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.546791in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.442962in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.525450in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.457207in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.560256in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.502037in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.379971in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.603148in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.391746in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.432342in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.311807in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.361733in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.369446in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.319240in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.294141in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.426602in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.277413in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.388300in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.320844in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.255116in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.289027in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.379647in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.313563in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.347714in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.401223in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.338090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.477485in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.291261in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.381555in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.450392in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.345490in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.323129in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.393681in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.340409in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.277362in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.393466in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.251901in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.354153in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.137231in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.414440in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.325435in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.194434in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.334587in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.229433in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.295594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.180297in}}{\pgfqpoint{1.990133in}{1.061229in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.288785in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.349782in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.307994in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.365187in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.406091in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.397343in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.396896in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.428282in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.367948in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.385326in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.353547in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.364664in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.407401in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.355054in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.334128in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.400695in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.427710in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.372506in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.388018in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.404799in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.410174in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.404627in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.330370in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.342961in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.328277in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.353931in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.352948in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.331910in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.367257in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.336018in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.342160in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.381360in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.502473in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.524526in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.537031in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.522579in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.452630in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.528564in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.618235in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.555815in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.560731in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.436258in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.554030in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.522680in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.410546in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.456264in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.451940in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.523374in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.487060in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.504439in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.547937in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.544712in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.530421in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.528595in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.543724in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.474149in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.061229in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.115800in}}{\pgfqpoint{1.990133in}{1.227270in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.268109in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.306403in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.321978in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.306556in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.460873in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.333526in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.324471in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.306556in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.350158in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.355225in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.316786in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.337553in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.340676in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.331499in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.337347in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332016in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.336881in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.378234in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.306678in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.376472in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.363997in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.349052in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.341246in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.453284in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.324437in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.364881in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.327588in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.393247in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.355007in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.401506in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.358731in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.115800in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.306677in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.394042in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.518097in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.518097in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.409497in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.530700in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.492748in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.409401in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.535905in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.442544in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.628955in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.432330in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.560712in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.431853in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.436538in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.555806in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.441385in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.397629in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.586750in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.482765in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.433700in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.482765in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.523996in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.410235in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.438461in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.435669in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.382800in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.428404in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.460077in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.404382in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.446079in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.467279in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.514204in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.466596in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.432770in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.423416in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.474223in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.434470in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.500064in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.422317in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.499267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.358319in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.379085in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.451768in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.358319in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.482918in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.462151in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.467742in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.440484in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.390691in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.421382in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.450393in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.513031in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.398094in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.447127in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.444715in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.262648in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.471265in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.456070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.900433in}}{\pgfqpoint{1.990205in}{1.700468in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.900433in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.207125in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.274101in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.278311in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.310542in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.378880in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.240564in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.383175in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.225410in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.307147in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.327540in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.250077in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.263053in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.505992in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.505992in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.509438in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.543299in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.481431in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.509903in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.546935in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.494344in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.412210in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.464343in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.408018in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.524958in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.419292in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.567619in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.700468in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.483501in}}{\pgfqpoint{1.990205in}{1.729177in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.483501in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.229771in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.296252in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.218092in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.128836in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.249564in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.119951in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.332041in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.253454in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.149373in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.116682in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.221816in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.190124in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.305035in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.201915in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.099052in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.249650in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.469522in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.484628in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.503216in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.349957in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.549909in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.402891in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.510253in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.514147in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.488192in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.485540in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.620786in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.433420in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.597863in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.615824in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.623987in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.638314in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.508774in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.422968in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.352651in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.393736in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.389792in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.388580in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.451919in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.324291in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.450115in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.407695in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.387685in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.340300in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.326874in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.375835in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.368564in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.403176in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.380588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.465280in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.484147in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.370759in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.402404in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.333178in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.367552in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.370823in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.344908in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.405393in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.312353in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.287923in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.272785in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.326773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.604833in}}{\pgfqpoint{1.990205in}{1.787011in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.604833in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.371585in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.265203in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.134614in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.108355in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.087010in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.233153in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.248795in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.356822in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.221382in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.149008in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.082184in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.105779in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.185539in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.201416in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.274078in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.108785in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.436523in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487952in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.362552in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.325573in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.463112in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.437396in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.521407in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.470434in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.344093in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.500242in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.422861in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.366142in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.383543in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.386691in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.555547in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.657317in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.484102in}}{\pgfqpoint{1.990205in}{1.729177in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.485498in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.484102in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.311278in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.174255in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.291154in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.094002in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.253201in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.039777in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.223026in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.131158in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.054402in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.198258in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.249771in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.190895in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.496109in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.275095in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.553045in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.112790in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.514602in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.481449in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.531926in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.469364in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.497250in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.522787in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.487317in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.551908in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.327598in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.608479in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.626897in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.443844in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.585629in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.410714in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.272346in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.286350in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.306587in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.359287in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.271151in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.295593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.470823in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.250926in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.356791in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.421531in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.452064in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.320221in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.308394in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.318055in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.285039in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.377615in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.281493in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.384285in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.324771in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.195386in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.232511in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.264415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.194205in}}{\pgfqpoint{1.990395in}{0.961757in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.194205in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.305163in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.301596in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.344745in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.358080in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.429826in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.403850in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.407696in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.400930in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.392612in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.463651in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.366708in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.368576in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.341538in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.308096in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.434917in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.385953in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.322429in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.317869in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.358693in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.389180in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.340629in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.347107in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.394712in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.329079in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.270682in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.355481in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.290270in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332642in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.311925in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.323665in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.295439in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.349568in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.316789in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.333991in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.352954in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.607622in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.539480in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.425946in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.467941in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.450964in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.454800in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.487156in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.448276in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.439775in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.677527in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.513246in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.549300in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.440974in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.543747in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.261466in}}{\pgfqpoint{1.990395in}{0.633843in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.318045in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.295444in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.319947in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.323558in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.362562in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.299716in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.303909in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.318422in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.306907in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.311064in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.336491in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.295937in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.331599in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.349608in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.350636in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.308436in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.278129in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.338201in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.338198in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.261466in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.328651in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.333284in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.371598in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.361391in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.400167in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.315738in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.362067in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.343290in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.329606in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.370537in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.312590in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.314670in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.322304in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.362125in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.510650in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.510650in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.472264in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.443427in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.452418in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.375082in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.459131in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.390162in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.383592in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.448843in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.502165in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.393195in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.520573in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.467405in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.495801in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.355519in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.442803in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.374119in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.484017in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.485392in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.374393in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.594934in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.443111in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.531761in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.577981in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.422671in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.436327in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.399527in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.489563in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.458548in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.512278in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.498408in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.522104in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.463364in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.450096in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.390657in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.412395in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.452223in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.385353in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.535430in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.422924in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.478141in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.397714in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.498874in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.456533in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.390022in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.487478in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.379106in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.379294in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.477868in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.388974in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.385836in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.397560in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.469458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.424903in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.369277in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.341500in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.466804in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.447325in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.379178in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.346408in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.396149in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.397540in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.355305in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.369370in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.343559in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.422704in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.387920in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.399351in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.365698in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.420182in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.420294in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.481247in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.446473in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.410220in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.372491in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.513836in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.352950in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.492347in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.387993in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.352344in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.411478in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.378008in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.358943in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.397284in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.436387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.593243in}}{\pgfqpoint{1.533674in}{1.747364in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.256172in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.175799in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.264946in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.536915in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.494262in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.445196in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.315693in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.176667in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.282329in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.685976in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.608950in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.575970in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.685305in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.609291in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.593764in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.350980in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.404108in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.383142in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.478284in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.870065in}}{\pgfqpoint{1.868103in}{1.624080in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.488302in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.243235in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.157872in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.168257in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.215204in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.285834in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.363531in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.392278in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.324310in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.336563in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.253990in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.122256in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.216549in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.245128in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.242070in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.032495in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.372993in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.446782in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.473763in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.404193in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.448915in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.429872in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.506236in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.473547in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.382244in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.588336in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.621268in}}{\pgfqpoint{1.868103in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.139520in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.251480in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.223218in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.320998in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.326715in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.438530in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.463194in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.402476in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.402501in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.950307in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.013118in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.964580in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.274998in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.573054in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.563534in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.564419in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.512906in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.244529in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.735911in}}{\pgfqpoint{1.868103in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.347124in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.259055in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.209608in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.151222in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.206776in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.221629in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.075397in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.130792in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.956032in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.264336in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.259168in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.173860in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.247686in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.635079in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.633109in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.599468in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.627802in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.524472in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.494976in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.582735in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.660306in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.481691in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.457712in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.336442in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.429555in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.494136in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.939954in}}{\pgfqpoint{1.868103in}{1.664094in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.483327in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.380423in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.109808in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.290616in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.492616in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.998082in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.254937in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.272045in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.219698in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.172321in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.251862in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.177537in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.220337in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.597268in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.597268in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.532892in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.565052in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.490743in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.531296in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.457591in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.465018in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.555586in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.566618in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.523359in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.246142in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.348845in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.534058in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.478241in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.434569in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.431322in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.374325in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.305025in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.232719in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.255698in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.411301in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.458194in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.449257in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.373121in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.366659in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.290702in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.305340in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.375941in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.251217in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.345146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.173995in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.419810in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.515832in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.487765in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.474665in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.206035in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.948133in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.213344in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.132726in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.126014in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.118345in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.131763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.506406in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.300029in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.149184in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.297749in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.269768in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.385445in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.406042in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.370230in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.375582in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.332176in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.285530in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.488081in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.481017in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.460614in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.441382in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.355718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.457240in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.492346in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.415113in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.370403in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.410777in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.362837in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.352185in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.278264in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.249223in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.360499in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.328948in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.376615in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.437613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.333776in}}{\pgfqpoint{1.620881in}{1.791881in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.386546in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.173001in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.228202in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.458700in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.181849in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.333776in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.689758in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.641688in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.602500in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.582979in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.598703in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.594662in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.544934in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.757005in}}{\pgfqpoint{1.990205in}{1.624080in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.124342in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.184595in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.204371in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.393940in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.261262in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.302407in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.233871in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.231799in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083651in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.194706in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.195259in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.961780in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.345942in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.488307in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.382474in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.413545in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.477489in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.450942in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.461309in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.422435in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.366565in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.309206in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.227815in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.285538in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.588336in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.602524in}}{\pgfqpoint{1.990205in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.058306in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.228296in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.172811in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.273727in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.417678in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.359216in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.306961in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.789407in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.045832in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.602524in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.093420in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.742992in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.840457in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.931577in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.254932in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.351187in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.235672in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.419764in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.401482in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.318866in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.528167in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.567172in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.505748in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.410682in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.230888in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.189761in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.430157in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.727800in}}{\pgfqpoint{1.990205in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.357564in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.291703in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.078426in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.225551in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.186230in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.243139in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.057206in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.204745in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.214702in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.671270in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.640738in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.654032in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.616031in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.633182in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.617774in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.503543in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.496898in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.408081in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.447073in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.313089in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.316073in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.234311in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.181356in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.860092in}}{\pgfqpoint{1.990205in}{1.664094in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.312170in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.437152in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.919697in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.173682in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.201816in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.227747in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.218964in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.072573in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.038962in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.150215in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.062244in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.093900in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.397011in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.440689in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.481251in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.525345in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.511602in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.473293in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.550496in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.565122in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.565979in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.575391in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.195661in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.492134in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388120in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.365615in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.190341in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.465164in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.343800in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.193462in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.379437in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.143651in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.217023in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.246900in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.303835in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.370292in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.412709in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.389948in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.323436in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.315292in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.326033in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.365576in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.266626in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.314745in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.071532in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.345146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388988in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.377421in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.113072in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.359044in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.482910in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.490819in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.501928in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.492425in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.417564in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.087733in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.104230in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.093819in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.155195in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.088904in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.119792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.362251in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.253312in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.068059in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.209361in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.239609in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.409114in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.382463in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.266622in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.292324in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.187344in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.277052in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.270564in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.280609in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.488081in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.456878in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.427720in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.354010in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.314979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.418748in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.527076in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.204001in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.294476in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.364905in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.353046in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.295050in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.237665in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.255998in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.261042in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.285839in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.311301in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.201095in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.429579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.616485in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.522798in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.492961in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.364688in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.372226in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.328088in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.310848in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.315635in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.335145in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.319327in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.313249in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.317155in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.308667in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.303704in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.290574in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.299516in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.294131in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.257687in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.268109in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.197231in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.217671in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.555181in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.661897in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.536020in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.510536in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.394393in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.377843in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.421497in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.388582in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.448178in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.803111in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.256329in}}{\pgfqpoint{1.990133in}{0.759401in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.432229in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.444788in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.557680in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.451486in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.512510in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.386749in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.397875in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.424652in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.384498in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.415377in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.399462in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.360886in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.370610in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.326500in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.361531in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.356948in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.340287in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.377964in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.369219in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.292754in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.326352in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.348836in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.349784in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.258378in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.295875in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.399303in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.284706in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.298039in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.333433in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.310011in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.256329in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.302190in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.590063in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.709699in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.482052in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.551422in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.588452in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.419190in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.548309in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.506520in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.448245in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.646048in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.493521in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.446084in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.445258in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.493899in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.411232in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.425619in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.423465in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.463931in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.536344in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.495278in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.593954in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.598514in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.523223in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.274461in}}{\pgfqpoint{1.990133in}{0.925234in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.353029in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.342125in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.322002in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.345975in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.319481in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.328043in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.337160in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.320833in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.308134in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.356405in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.399729in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.301792in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.342335in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.304042in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.317656in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.274461in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.310001in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.338892in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.297405in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.317268in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.301079in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.321213in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.294334in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.291291in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.281024in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.281024in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.283052in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.303348in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.466764in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.466764in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.439883in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.358892in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.434402in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.468119in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.524858in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.467058in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.925234in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.438025in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.401641in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.383821in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.420382in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.412822in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.435228in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.471034in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.515773in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.447196in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.450136in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.610614in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.481528in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.243344in}}{\pgfqpoint{1.990133in}{0.871317in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.391274in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.436144in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.440456in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.450022in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.446797in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.364430in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.335043in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.324505in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.359704in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.330129in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.342482in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.323025in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.338241in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.338815in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.329616in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.302759in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.321397in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.320221in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.321213in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.264018in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.304156in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.291079in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.284706in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.243344in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.263911in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.303688in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.319511in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.291822in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.291822in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.263547in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.483654in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.483654in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.511343in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.499476in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.551422in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.485328in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.425482in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.358892in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.423457in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.510661in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.409500in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.393720in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.445529in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.410736in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.471737in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.468121in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.556412in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.598643in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.550333in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.248246in}}{\pgfqpoint{1.990133in}{0.640252in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.362735in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.399679in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.380471in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.363248in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.386371in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.381981in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.300131in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.325370in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.318732in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.377755in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.320039in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.319198in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.320284in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.326187in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.340417in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.311916in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.314684in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.320729in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.306391in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.324088in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.311038in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.333281in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.277814in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.327852in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.342976in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.323813in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.336411in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.325668in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.322403in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.248246in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.311104in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.279013in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.301488in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.405831in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.405831in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.566763in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.407551in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.436083in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.467946in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.473680in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.507407in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.448329in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.448428in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.474506in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.454913in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.504250in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.554215in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.493473in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.572132in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.582986in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.416390in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.601133in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.381906in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.361863in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.370412in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.345546in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.351530in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.413297in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.511707in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.424656in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.392175in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.398114in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.368866in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.425424in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.392772in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.414507in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.456335in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.431370in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.469401in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.387299in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.427678in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.488439in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.400923in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.357532in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.390045in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.530796in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.377355in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.363511in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.360491in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.373079in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.384425in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.430425in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.465210in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.399660in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.445807in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.403505in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.410043in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.367741in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.340052in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.375360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.398121in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.388685in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.369558in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.406710in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.362126in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.371839in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.340052in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.425705in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.364819in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.388203in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.415427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.369909in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.375965in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.387598in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.410649in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.477468in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.443236in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.377409in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.386208in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.409222in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.464554in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.430059in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.400766in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.405461in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.379948in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.394857in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.381747in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.364977in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.452673in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.400258in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.353660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.351004in}}{\pgfqpoint{1.620881in}{1.788925in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.337540in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.094304in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.145654in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.937781in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.239071in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.356937in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.531802in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.490343in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.438881in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.147519in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.341391in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.126764in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.204903in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.351004in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.788925in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.788925in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.510720in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.684844in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.595218in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.598811in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.568530in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.566158in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.498125in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.219123in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.299927in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.317846in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.420917in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.839349in}}{\pgfqpoint{1.990205in}{1.624080in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.406840in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.088394in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.148334in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.201764in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.215414in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.272395in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.410690in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.316064in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.314533in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.174643in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.207654in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.964950in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.990334in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.411661in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.349234in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.495395in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.389900in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.495709in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.467004in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.471661in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.445609in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.386217in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.340083in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.283064in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.255205in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.323562in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.304928in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.425910in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.469692in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.588336in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.611600in}}{\pgfqpoint{1.990205in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.385903in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.342428in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.205409in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.111849in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.303544in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.391592in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.376079in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.611600in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.745562in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.906088in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.908568in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.960262in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.451764in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.451764in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.438413in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.267676in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.406841in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.400850in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.411814in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.331013in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.242957in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.439510in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.430222in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.576128in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.564217in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.512305in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.446810in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.234821in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.733274in}}{\pgfqpoint{1.990205in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.122899in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.249090in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.201333in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.314961in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.350368in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.268555in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.131268in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.200631in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.072923in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.222856in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.265898in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.649242in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.634528in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.604246in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.621668in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.611584in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.491408in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.575968in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.656015in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.441394in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.456652in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.547004in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.461126in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.272563in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.384334in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.405895in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.533182in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.893030in}}{\pgfqpoint{1.990205in}{1.664094in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.410425in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.280175in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.440324in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.421457in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.963612in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.214223in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.166311in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.992519in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.237221in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.218039in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.139400in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.048592in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.149454in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.147125in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.893030in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.554483in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.428446in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.442606in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.528287in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.527625in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.476162in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.329206in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.495502in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.535666in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.517145in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.513472in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.559071in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.567601in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.336896in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.558792in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.404206in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.236836in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.352498in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.556562in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.413056in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.277749in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.396070in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438847in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.435375in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.392725in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.352217in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.305855in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.336834in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.276881in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.370888in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.289064in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.337159in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.227149in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.225597in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.107394in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.345146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.277868in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.173335in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.138805in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.185557in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.375177in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.415535in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.514259in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.513227in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.147693in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.233196in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.285016in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.309584in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.141901in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.113969in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.127485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.253617in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.135514in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.261593in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.378001in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.371354in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.290553in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.359633in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.328495in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.194645in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.301276in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.280546in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.488081in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.425828in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.442712in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.415220in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.346530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.200223in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.129270in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.509148in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.490040in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.394672in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.365684in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.341541in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.280523in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.294607in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.356714in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.436477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.268496in}}{\pgfqpoint{1.620881in}{1.794837in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.360558in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.069665in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.745768in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.679083in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.135836in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.768711in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.200490in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.348166in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.209775in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.935004in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.520901in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.268496in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.316548in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.767670in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.672512in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.699592in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.635479in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.716124in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.603912in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.588088in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.527500in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.388204in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.294095in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.255880in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.404343in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.671921in}}{\pgfqpoint{1.990205in}{1.624080in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.330543in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.082113in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.147662in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.152695in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.150702in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.254798in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.327359in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.213436in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.212612in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101109in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.019598in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.231706in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.156146in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.161392in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.857218in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.399418in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.438682in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.488821in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.373209in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.318952in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.387855in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.432936in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.408008in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.472411in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.488313in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.452914in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.401618in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.279409in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.259757in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.203142in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.399169in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.588336in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.590009in}}{\pgfqpoint{1.990205in}{1.581154in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.242711in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.376553in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.324531in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.233463in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.782844in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.590009in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.754303in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.116569in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.847293in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.785437in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.309488in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.254046in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.224285in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.378493in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.414089in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.384410in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.344226in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.518447in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.557902in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.544406in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.501217in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.443111in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.148852in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.294298in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.398682in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.386670in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.722000in}}{\pgfqpoint{1.990205in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.330623in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.263490in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.097939in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.955427in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.147573in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.205796in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.266957in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.242461in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.236629in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.030993in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.059816in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.813153in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.146312in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.251578in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.163506in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.649522in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.658822in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.657913in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.628037in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.616774in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.509279in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.438420in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.381135in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.446986in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.426383in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.444517in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.309761in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.200393in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.119747in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.276768in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.326731in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.826782in}}{\pgfqpoint{1.990205in}{1.664094in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.268194in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.095766in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.993259in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.250902in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.186102in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.198714in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.203999in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.899794in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.194390in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.169299in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.132160in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.017939in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.012906in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.246679in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.598682in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.598682in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.519962in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.530086in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.469355in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.477965in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.505443in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.313016in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.421336in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.455414in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.539660in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.571708in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.573468in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.576315in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.407626in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.187404in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.280812in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.351179in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.162772in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.141901in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.138926in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.307488in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.078458in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.504362in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.225305in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.034322in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.195089in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.055692in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.364856in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.216052in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.390136in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.293751in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.169275in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.277916in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.242881in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.303909in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.160359in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.345146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.371869in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.352608in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.388788in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.489598in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.452843in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.093219in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.867988in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.184672in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.071628in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.112098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.212335in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.217624in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.332224in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.387246in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.364749in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.308386in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.326380in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.260581in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.488081in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.384063in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.406514in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.292799in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.283427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.369907in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.275335in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.223473in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.503395in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.522120in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.480600in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.334904in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.347388in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.337371in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.327951in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.254703in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.212721in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.298320in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.270943in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.422681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.324399in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.333486in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.362313in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.334871in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.357455in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.270580in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.185902in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.317046in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.113233in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.303863in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.286582in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.340230in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.317133in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.291861in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.291858in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.297065in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.258356in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.044222in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.289538in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.257290in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.176272in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{-0.079585in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.171953in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.239477in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.121067in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.331815in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.335545in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.335545in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.563872in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{2.538513in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{2.508865in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{1.188779in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.533072in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.502850in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.428744in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.527381in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.495914in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.758170in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.541550in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.443524in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.451547in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.364335in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.384901in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.186692in}}{\pgfqpoint{1.990395in}{0.787788in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.331322in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.338113in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.344587in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.372407in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.347435in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.347921in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.403732in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.393964in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.366195in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.355065in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.323256in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.344997in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.323363in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.328272in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.340176in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.337932in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.336815in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.334408in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.336159in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.334935in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.308864in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.329285in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.354945in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.318012in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.311507in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.314693in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.296309in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.313930in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.264384in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.215536in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.269767in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.186692in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.598567in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.642151in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.499689in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.374407in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.717546in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.397503in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.471809in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.528320in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.387643in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.455413in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.441631in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.490443in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.414228in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.479146in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.423205in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.475860in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.487664in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.463472in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.435678in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.419039in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.387554in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.376226in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.379532in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.172448in}}{\pgfqpoint{1.990395in}{0.863697in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.311241in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.348209in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.334951in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.361199in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.334878in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.339090in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.326834in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.334672in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.318245in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.311331in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.327047in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.309130in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.339454in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.329036in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.288059in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.336048in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.374879in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.311935in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.290065in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.296304in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.337808in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.243728in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.296601in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.312804in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.286331in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.295391in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.310489in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.315974in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.245807in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.277999in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.299739in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.195010in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.172448in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.326227in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.369463in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.369463in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.863697in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.691951in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.417765in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.474682in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.371359in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.494069in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.450778in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.397880in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.607990in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.394080in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.470718in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.615037in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.527569in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.555726in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.560063in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.448046in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.407553in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.390282in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.458430in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.405960in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.457266in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.556175in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.510800in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.427739in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.417116in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.186668in}}{\pgfqpoint{1.990395in}{0.920894in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.330021in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.347608in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.391481in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.428879in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.330560in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332695in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.328727in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332428in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.327245in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.349824in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.334139in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.331098in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.304547in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.302561in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.263183in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.299593in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.282946in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.308083in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.207254in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.312562in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.186668in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.310697in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.255402in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.304093in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.283947in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.282090in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.326848in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.290931in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.289626in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.325190in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.308242in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.231385in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.278968in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.472936in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.374159in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.486980in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.352935in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.459147in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.406367in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.858108in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.432857in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.721181in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.406580in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.768417in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.390137in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.457178in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.594488in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.492210in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.469180in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.465528in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.420309in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.515465in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.449425in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.510192in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.597829in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.470301in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.228240in}}{\pgfqpoint{1.990395in}{0.660100in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.319185in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.346791in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.408413in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.349698in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.384570in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.349367in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.326742in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.308561in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.314924in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.295488in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.312294in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.351603in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.355766in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.326126in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.297792in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.323791in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.326544in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.302080in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.328979in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.322641in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.312495in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.317005in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.307088in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.228240in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.305712in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.233288in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.279781in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.322312in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.330767in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.272680in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.324156in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.307027in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.345703in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.243944in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.297530in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.415251in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.415251in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.609556in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.451593in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.405418in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.459408in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.576207in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.428430in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.415820in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.615378in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.454701in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.395847in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.458743in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.522198in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.432315in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.518853in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.395792in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.539718in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.380117in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.373962in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.398217in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.516183in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.540879in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.487021in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.438913in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.354650in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.348911in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.406930in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.389197in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.449502in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.423307in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.386142in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.360302in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.360916in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.395714in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.515872in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.536633in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.459243in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.333680in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.355427in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.357170in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.366070in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.395723in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.391556in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.392368in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.413164in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.425086in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.428348in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.464617in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.373230in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.368796in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.409357in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.390904in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.396672in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.362229in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.431364in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.403372in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.432350in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.453950in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.357757in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.344550in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.401332in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.397999in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.356753in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.462153in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.428843in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.482776in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.364178in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.387974in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.422875in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.458687in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.372525in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.397952in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.399108in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.385907in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.384880in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.358664in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.358342in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.393750in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.439330in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.442381in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.407814in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.494958in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.380392in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.425314in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.365944in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.425859in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.452211in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.355342in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.368554in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.394730in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.347602in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.343666in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.347845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.372538in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.408954in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.445404in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.494655in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.506363in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.421444in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.389076in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.373777in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.407676in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.400139in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.378003in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.397385in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.428835in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.378386in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.412141in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.349110in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.359571in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.453925in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.371777in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.355230in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.371547in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.454769in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.339891in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.388955in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.349674in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.390589in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.461262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.444349in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.447717in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.445289in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.445488in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.432775in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.362480in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.348781in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.344443in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.357800in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.445661in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.360959in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.408322in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.379430in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.393861in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.359244in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.409861in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.411119in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.385853in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.351811in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.386269in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.446694in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.433361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.369066in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.379598in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.391782in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.356223in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.398648in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.426750in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.356390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/off_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/on_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.990464in}}{\pgfqpoint{1.868103in}{1.704999in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.489814in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.472646in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.453859in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.385598in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.356230in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.367886in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.309124in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.293588in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.313792in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.253419in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.298627in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.395472in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.272535in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.322943in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.307448in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.227916in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.014688in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.333298in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.262396in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.187815in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.152256in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.162790in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.460462in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.507867in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.595842in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.562718in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.502604in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.584492in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.546893in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.532252in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.567370in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.531583in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.538862in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.550731in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.551003in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.539230in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.553239in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.462678in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.519889in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.559823in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.586887in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.076907in}}{\pgfqpoint{1.868103in}{1.634569in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.343545in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.283385in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.323958in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.414332in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.340321in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.281193in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.306701in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.207636in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.290061in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.515124in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.442366in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.532230in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.546609in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.521491in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.477726in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.511684in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.461111in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.496927in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.530767in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.492893in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.470228in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.470886in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.388186in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.415194in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.458846in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.366595in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.419178in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.478457in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.517365in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.555605in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.582601in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.609004in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.840421in}}{\pgfqpoint{1.868103in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.332512in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.195369in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.116456in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.172135in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.254880in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.413286in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.377298in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.469448in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.426770in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.460626in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.525472in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.552510in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.561013in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.553038in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.466708in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.495107in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.486787in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.533409in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.549841in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.028199in}}{\pgfqpoint{1.868103in}{1.775702in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.210455in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.307444in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.345706in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.214993in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.259142in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.147749in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.280004in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.091168in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.109686in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.085013in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.094577in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.045954in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.391796in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.513767in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.563214in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.354654in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.609839in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.593538in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.539509in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.544729in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.551088in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.547166in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.539843in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.475198in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.489194in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.539503in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.553019in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.967631in}}{\pgfqpoint{1.496516in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.210595in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.103462in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.425477in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.264161in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.335947in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.550103in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.598099in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.502297in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.542045in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.525411in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.524343in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.508820in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.551258in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.498902in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.389956in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.465949in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.454759in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.624044in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.562173in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.516234in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.497140in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.416064in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.385901in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.468580in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.459671in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.514477in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.440767in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.328439in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.290568in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.255687in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.466475in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.391828in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.330061in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.347809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.520123in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.494756in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.412699in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.402160in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.415966in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.408425in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.472499in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.393988in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.444314in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.375732in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.413486in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.392051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.416192in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.363780in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.460536in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.498337in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.474193in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.500368in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.388117in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.335986in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.441691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.497071in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.395640in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.337091in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.289352in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.337342in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.437768in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.492760in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.445437in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.370784in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.356362in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.269122in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.346811in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.200304in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.259875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.156527in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.399813in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.426999in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.403103in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.346125in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.741447in}}{\pgfqpoint{1.990205in}{1.740572in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.192284in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.408258in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.408729in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.238681in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.210655in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.185578in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.129230in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.225232in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.323085in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.220247in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.272710in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.301336in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.097517in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.521065in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.521065in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.596681in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.510132in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.510396in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.568204in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.590656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.534933in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.570065in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.544953in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.512255in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.544422in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.528957in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.492240in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.493467in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.414097in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.492760in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.594224in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.041050in}}{\pgfqpoint{1.990205in}{1.634569in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.402763in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.275778in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.041050in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.246792in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.214691in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.264910in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.284364in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.329724in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.212505in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.341343in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.343418in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.373306in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.262183in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.208035in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.225332in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.239447in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.153168in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.248293in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.414434in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.491416in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.532892in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.493382in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.462470in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.477971in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.429260in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.508561in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.495411in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.454464in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.452245in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.454525in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.429663in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.582601in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.609004in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.832864in}}{\pgfqpoint{1.990205in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.253680in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.008105in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.143774in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.393321in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.334677in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.335320in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.346473in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.198147in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.351060in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.269008in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.244010in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.260467in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.228536in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.020902in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.315184in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.526001in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.526001in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.536152in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.448175in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.472590in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.519044in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.541688in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.551116in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.558043in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.550559in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.434055in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.478085in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.459953in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.463511in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.575576in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.973539in}}{\pgfqpoint{1.990205in}{1.775702in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.353947in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.272957in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.400780in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.393074in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.302339in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.245877in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.121934in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.179114in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.045835in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.016668in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.366323in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.318375in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.460737in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.441018in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.432741in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.404320in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.477062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.581290in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.568437in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.598766in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.530603in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.460363in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.502691in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.427997in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.534847in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.838013in}}{\pgfqpoint{1.579844in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.193648in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.296655in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.321179in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.301193in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.244837in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.190718in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.369334in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.550103in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.518024in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.502845in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.558787in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.539301in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.505686in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.530809in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.500535in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.335866in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.528542in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.501241in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.472524in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.389100in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.312376in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.343970in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.407418in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.329094in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.384827in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.365047in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.415707in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.492734in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.441894in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.313712in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.319665in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.420582in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.106009in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.388073in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.429895in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.293421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.228670in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.341328in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.405935in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.386339in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.378605in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.348833in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.375314in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.365432in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.349341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.478236in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.283805in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.366009in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.316138in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.420991in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.453455in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.437669in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.424019in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.468432in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.378981in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.158576in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.349771in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.320474in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.390081in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.376790in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.420592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.388318in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.273719in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.231342in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397057in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.407157in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.405465in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.299498in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.375252in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.238735in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.181067in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.121728in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.257681in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.208651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.361095in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.387007in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.449066in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.412380in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.392069in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.354371in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.482325in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.396718in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.131689in}}{\pgfqpoint{1.990133in}{1.040092in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.316881in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.368730in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.339550in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.319785in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.452717in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.395129in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.423493in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.360145in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.366813in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.355251in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.367771in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.337238in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.367899in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.335593in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.354968in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.379262in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.339437in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.308677in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.342776in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.320398in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.321937in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.317986in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.353593in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.315171in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.387903in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.237360in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.304181in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.333731in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.333686in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.344464in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.350374in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.372666in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.345308in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.657419in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.657419in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.542177in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.520704in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.485029in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.981156in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.584606in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.429419in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.587465in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.418414in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.468745in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.522360in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.504695in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.515538in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.639275in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.530327in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.518992in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.475967in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.295137in}}{\pgfqpoint{1.990133in}{0.675246in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.376448in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.422931in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.428817in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.404804in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.386749in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.365234in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.386452in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.359316in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.391602in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.359326in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.364332in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.417029in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.366769in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.381359in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.353432in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.376898in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.380128in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.356235in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.354122in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.357392in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.395603in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.349269in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.357584in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.338215in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.354667in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.346903in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.346225in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.375785in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.295137in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.384504in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.386221in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.545598in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.528969in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.513819in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.540005in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.534173in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.507137in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.473103in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.429601in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.478809in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.516349in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.510653in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.502951in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.444568in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.519993in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.479012in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.604063in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.273923in}}{\pgfqpoint{1.990133in}{0.721910in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.336741in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.394799in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.380127in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.447623in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.421016in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.331836in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.366518in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.273923in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.359116in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.339441in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.384842in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.339184in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.353050in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.334158in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.337000in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.368950in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.329492in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.342111in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.327648in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.337882in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.343413in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.316423in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.381112in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.312071in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.385902in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.328523in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.396868in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.330134in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.337991in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.311672in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.306890in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.358037in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.276227in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.343816in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.440156in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.440156in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.627516in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.721910in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.541980in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.617208in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.443639in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.467986in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.464815in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.442897in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.490514in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.484870in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.445313in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.422020in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.478365in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.436292in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.494466in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.567556in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.506348in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.596735in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.547637in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.532965in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.305515in}}{\pgfqpoint{1.990133in}{0.684637in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.395968in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.421940in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.426218in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.349054in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.348286in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.318360in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.359641in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.362482in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.335043in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.321344in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.345604in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.343027in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.346599in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.352079in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.349744in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.305515in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.328915in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.361764in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.337066in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.323818in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.357437in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.320944in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.354195in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.395601in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.333706in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.308640in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.387991in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.327679in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.308880in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.337727in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.538060in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.449694in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.679423in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.684637in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.592954in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.529783in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.549159in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.423307in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.478312in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.431147in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.449780in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.422036in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.430208in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.432423in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.451363in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.412744in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.468371in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.496132in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.470961in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.564865in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.558431in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.215870in}}{\pgfqpoint{1.574968in}{0.843414in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.377092in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.377920in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.385642in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.336968in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.353744in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.277176in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.272160in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.295654in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.310227in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.282193in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.295654in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.311088in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.319382in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.320892in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.323759in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.382496in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.371298in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.429778in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.445211in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.423716in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.445211in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.475628in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.442499in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.843414in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.483165in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.526391in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.462728in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.490426in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.503044in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.441921in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.436297in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.424003in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.378925in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.448071in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.432213in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.375678in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.451296in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.469909in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.456863in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.470116in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.394605in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.686911in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.426786in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.432584in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.467076in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.457422in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.449205in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.501364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.401947in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.436048in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.427293in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.463841in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.402400in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.448854in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.469654in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.427854in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.426615in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.420029in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.472955in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.427401in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.449134in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.440538in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.444802in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.412053in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.465051in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.455971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.415707in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.378089in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.391157in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.404789in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.407181in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.416312in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.385272in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.401349in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.405700in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.463456in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.484876in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.377855in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.472865in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.523039in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.453723in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.436389in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.444014in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.442895in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.451871in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.391986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.440346in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.490186in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.427887in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.386354in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.389014in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.386617in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.384318in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.387332in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.377219in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.376111in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.455461in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.480658in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.443610in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.391700in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.423350in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.525698in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.444947in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.502058in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.471847in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.438813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.398121in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.345340in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.923405in}}{\pgfqpoint{1.990205in}{1.704999in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.348125in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.242867in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.270618in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.349206in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.321043in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.285264in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.303483in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.266015in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.173992in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.055847in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.312590in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.237023in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.332618in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.155172in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.261437in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.450235in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.495347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.559286in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.532479in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.564815in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.493364in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.532513in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.526524in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.542341in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.556746in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.507054in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.514863in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.555274in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.076907in}}{\pgfqpoint{1.990205in}{1.634569in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.425422in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.271035in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.321754in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.110944in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.259254in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.295293in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.254492in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.372422in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.297764in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.332610in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.274084in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.162726in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.250463in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.250411in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.487454in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.487454in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.517145in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.507128in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.439163in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.498153in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.448576in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.477025in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.444622in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.498037in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.504854in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.489103in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.460079in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.522644in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.473407in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.507526in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.460385in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.377626in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.409358in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.340270in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.496748in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.540727in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.582601in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.609004in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.840421in}}{\pgfqpoint{1.990205in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.285318in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.151597in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.146623in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.163902in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.235514in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.346294in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.416607in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.379435in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.256244in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.270651in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.202963in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.263455in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.537186in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.581908in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.395113in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.553517in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.464545in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.316781in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.514949in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.542136in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.464784in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.524877in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.515437in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.545001in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.455690in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.512976in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.577200in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.010642in}}{\pgfqpoint{1.990205in}{1.775702in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.403910in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.342747in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.093959in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.309075in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.240357in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.316822in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.427905in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.133543in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.185126in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.065721in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.090042in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.018259in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.065072in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.410607in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.352422in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.489411in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.490384in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.600021in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.503041in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.551019in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.586673in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.587555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.583328in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.611424in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.541470in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.543349in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.497515in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.531375in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.447614in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.470051in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.515194in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.952215in}}{\pgfqpoint{1.579844in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.104299in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.216008in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.550103in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.461342in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.477176in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.507548in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.559071in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.536648in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.504264in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.168891in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.465028in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.431262in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.383756in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.438331in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.409978in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.400998in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.454243in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.373131in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.447235in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.294163in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.370858in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.312189in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.355836in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.326103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.476698in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.363966in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.336543in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.329812in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.362549in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.397101in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.420720in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.448248in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.347009in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.389619in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.399002in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.383804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.368933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.492485in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.371911in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.315506in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.403313in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.353881in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.454511in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.490871in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.452118in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.438360in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.488801in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.420146in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.304121in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.361030in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.392436in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.318498in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.426663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.469241in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.428970in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.320528in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.420225in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.388051in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.431289in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.483261in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.437744in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.358521in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.318292in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.243549in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.314073in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.203695in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.265912in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.239502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.395483in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.420006in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.441398in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.456387in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.338257in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.406445in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.539909in}}{\pgfqpoint{1.990205in}{1.843106in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.221204in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.178909in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.280096in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.116236in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.387275in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.165993in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.279382in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.080977in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.156727in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.969104in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.004790in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.411164in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.464875in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.557763in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.604140in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.489344in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.563361in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.504050in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.570152in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.456662in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.579708in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.502959in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.540445in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.480319in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.493333in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.380082in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.376658in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.518757in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.521060in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.843106in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.967597in}}{\pgfqpoint{1.990205in}{1.634569in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.351189in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.082045in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.967597in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.194659in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.053273in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.230381in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.260135in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.244777in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.345366in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.282464in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.169052in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.289663in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.214953in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.166675in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.196001in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.160844in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.198597in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.491704in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.391480in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.405721in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.451341in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.460081in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.426986in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.493600in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.451306in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.333189in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.368754in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.264318in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.582601in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.609004in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.767639in}}{\pgfqpoint{1.990205in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.352757in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.012640in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.120296in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.261198in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.368443in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.356001in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.330743in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.328648in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.255771in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.184999in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.247399in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578597in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.582296in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.320656in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.435876in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.414638in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.235741in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.475827in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.549247in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.446178in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.488613in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.517240in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.533690in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.552544in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.515315in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.452172in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.384661in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.490412in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.496813in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.575219in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.930726in}}{\pgfqpoint{1.990205in}{1.775702in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.307455in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.239180in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.206073in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.267641in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.235583in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.369747in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.368247in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.152670in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.083532in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.108921in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.004578in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.170713in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.004835in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.016706in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.068551in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.987343in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.431989in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.288632in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.401480in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.528330in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.408282in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.565319in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.587327in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.526255in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.535849in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.529760in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.517338in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.455474in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.329384in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.330030in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.503147in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.690895in}}{\pgfqpoint{1.579844in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.167925in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.170381in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.690895in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.375369in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.355313in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.404083in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.550103in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.463457in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.485234in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.516129in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.542038in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.508119in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.505033in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.322899in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.359674in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.346208in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.478879in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.350858in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.429545in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.254293in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.366164in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.288260in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.229224in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.306884in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.260740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.437632in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.280876in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.346060in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.304387in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.342941in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.354725in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.314566in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.355900in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.403029in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.341586in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.355501in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.341244in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.266657in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.362201in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.329750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.414426in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.342842in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.289197in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.238003in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.410099in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.423219in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.350595in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.361406in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.303165in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.353260in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.414522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.405301in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.427181in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.226909in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.289494in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.373888in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.333669in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.449753in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.432770in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.396732in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.201924in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.152355in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.142746in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.207356in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.177799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.328894in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.253182in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.253137in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.027342in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.022308in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.378532in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.407457in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.436873in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.441744in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.384223in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.386991in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.524009in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{-0.231125in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.311410in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.334581in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.336163in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.336579in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.401104in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.393023in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.401010in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.321088in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.364405in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.355693in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.289726in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.338355in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.362293in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.233913in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.330572in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.317652in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.287936in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.321726in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.280122in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.276465in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.364181in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.323194in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.315688in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.342547in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.309749in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.354342in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.197100in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.305835in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.234760in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.302960in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.320503in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.331166in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332323in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.392755in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.423914in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.660983in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.466227in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.503794in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.588240in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.499987in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.473679in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.488216in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.464219in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.613708in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.755978in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.477153in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.509458in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.558844in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.575908in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.640727in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.630879in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.556984in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.408701in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.498333in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{1.673342in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.267235in}}{\pgfqpoint{1.990395in}{0.719516in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.324592in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.349017in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.405551in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.401546in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.421263in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.338521in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.323984in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.354619in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.305851in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.373137in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.354686in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.375864in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.381905in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.353807in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.340700in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.306982in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.365919in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.342853in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.360322in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.330265in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.347449in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.377518in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.354583in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.267235in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.348689in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.340111in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.331112in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.320094in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.271084in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.334020in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.350510in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.406969in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.406969in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.528970in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.506386in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.507706in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.459691in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.492567in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.481696in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.486712in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.495819in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.436619in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.483678in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.468905in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.455472in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.513968in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.489858in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.591968in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.481514in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.442535in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.441583in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.249599in}}{\pgfqpoint{1.990395in}{0.742836in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.322229in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332812in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.362754in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.319065in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.405428in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.379890in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.372248in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.351290in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.413590in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.337487in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.383311in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.334309in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.328332in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.361099in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.331062in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.322346in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.353161in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.281625in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.314212in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.249599in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.326646in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.307840in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.312701in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.304035in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.342390in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.375987in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.318316in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.356999in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.302183in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.319537in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.326693in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.315833in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.309421in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.326789in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.359249in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.359249in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.454007in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.481002in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.381602in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.387448in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.463739in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.539228in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.465167in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.441668in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.525482in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.417629in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.615633in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.433448in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.413532in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.468919in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.596615in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.597083in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.579465in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.547772in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.551590in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.536428in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.427179in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.398174in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.210634in}}{\pgfqpoint{1.990395in}{0.755706in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.320478in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.376877in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.432991in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.397327in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.403610in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.330124in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.323893in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.327974in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.346297in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.339240in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.306537in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.331121in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.340077in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.331630in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.354345in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.333958in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.353997in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.318224in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.298241in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.322275in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.328246in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.336612in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.338320in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.317690in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.298169in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.335634in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.316138in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.315681in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.327304in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.334462in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.322848in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.246842in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.326077in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.210634in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.267203in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.650820in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.650820in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.755706in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.606905in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.485836in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.534592in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.366356in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.633152in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.518950in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.656815in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.452472in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.455153in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.415760in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.389319in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.465661in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.427472in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.476864in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.367340in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.438616in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.489213in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.446940in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.537734in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.484903in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.526043in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.550410in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.432328in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.246052in}}{\pgfqpoint{1.592718in}{0.798964in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.348028in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.381666in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.327547in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.246052in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.326402in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.374357in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.298936in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.267294in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.296847in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.323464in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.328266in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.299075in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.308339in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.288192in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.317137in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.301378in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.512944in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.421090in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.464869in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.389528in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.338257in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.342106in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.388567in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.381092in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.345115in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.416876in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.487208in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.411906in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.798964in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.476944in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.496544in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.721109in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.357847in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.416457in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.446781in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.500763in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.480907in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.470156in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.523783in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.423907in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.494945in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.390935in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.411420in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.382340in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.557790in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.398436in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.407837in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.410091in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.448994in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.429068in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.386031in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.376484in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.389140in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.496074in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.392414in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.437415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.383088in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.486784in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.481360in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.524237in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.456267in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.467954in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.448910in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.494148in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.446109in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.444916in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.442101in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.425405in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.463948in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.412189in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.432312in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.401269in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.419336in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.433031in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.408489in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.533483in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.469630in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.418140in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.478008in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.420628in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.407535in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.419409in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.381707in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.388735in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.431495in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.378739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.360202in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.379996in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.449591in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.469721in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.482342in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.465740in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.503789in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.449531in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.497061in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.439281in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.489963in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.401614in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.415163in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.382255in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.468990in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.431741in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.419847in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.423044in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.374754in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.388934in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.457608in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.391028in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.488951in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.490425in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.353493in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.354148in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.398417in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.381714in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.343019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.418150in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.376403in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.463644in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.481117in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.404398in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.430115in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.479731in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.376738in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.410167in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.389347in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.349485in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.415605in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.408132in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.390734in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.381951in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.355797in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.372003in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.396260in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.385081in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.477492in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.427292in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.407904in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.474416in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.346830in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.434527in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.404342in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.426874in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.406145in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.483170in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.459011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.422286in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.429305in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.522508in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.410180in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.442099in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.355421in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.377251in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.356862in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.336058in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.351224in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.356015in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.335186in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.334212in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.357660in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.348933in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.376530in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.407161in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690756in}}{\pgfqpoint{1.868103in}{1.786256in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.348162in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.746601in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.284791in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.494726in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.444012in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.774024in}}{\pgfqpoint{1.087412in}{1.751721in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.812125in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.751721in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.545603in}}{\pgfqpoint{1.990205in}{1.879354in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.545603in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.143248in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.593958in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.738027in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.645067in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.583788in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.767427in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.779265in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.783426in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.795478in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.262872in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.374144in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.257577in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.439734in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.319387in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.250911in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.267322in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.406925in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.224467in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.181062in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.129395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.180297in}}{\pgfqpoint{1.076770in}{1.038196in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{-0.145196in}}{\pgfqpoint{1.990133in}{1.227270in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{-0.145196in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.268109in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.533032in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887265in}{0.260062in}}%
\pgfpathmoveto{\pgfqpoint{1.912059in}{0.260062in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.918661in}}{\pgfqpoint{1.087412in}{1.720563in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.700468in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.596075in}}{\pgfqpoint{1.990205in}{1.879354in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.621462in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.360330in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.307386in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.867011in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.779048in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.672165in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.672165in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.642971in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.754230in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.692205in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.787871in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.743359in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.319612in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.515144in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.474348in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.326254in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.267322in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.406925in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.276914in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.134120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.609887in}}{\pgfqpoint{1.087412in}{1.787011in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.375517in}}{\pgfqpoint{1.990205in}{1.879354in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.003389in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.503268in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.597424in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.526118in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.375517in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.571444in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.667293in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.781811in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.803085in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.740708in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.631099in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.224011in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.235184in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.267322in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.406925in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.088789in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.021405in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.124669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.194205in}}{\pgfqpoint{1.115506in}{0.961757in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.194205in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.263638in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.298635in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.331866in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.205485in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.329259in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{-0.113620in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{-0.113640in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.197439in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.203430in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.327051in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.304507in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.121836in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{-0.214111in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.232199in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.331204in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.335831in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.335831in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{1.753975in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.344998in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.653447in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.393753in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.333538in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.577981in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.457425in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.394144in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332702in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.419892in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.334501in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.425443in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.429611in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.336025in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.351577in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.488561in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.333518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.639040in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.380453in}}{\pgfqpoint{1.868103in}{1.814975in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.380453in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.303857in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.156798in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.947066in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.629215in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.793345in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.825749in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.934700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.639040in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.272709in}}{\pgfqpoint{1.990205in}{1.839858in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.572921in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.272709in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.430873in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.485920in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.984252in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.289531in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.629215in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.839858in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.256269in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.161886in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.707562in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.934700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.127011in}}{\pgfqpoint{1.990133in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.127011in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.639040in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.323983in}}{\pgfqpoint{1.990205in}{1.814975in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.994507in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.948934in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.323983in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.686337in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.629215in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.776116in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.764198in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.959477in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.934700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.639040in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.740931in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.556566in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.196908in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.221435in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.294142in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.376901in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.815364in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.629215in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.878363in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.759881in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.650927in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.934700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.255706in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.072154in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.327522in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.318921in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.410696in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.360562in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.618441in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.535660in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.395184in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.960557in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.344042in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.364808in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.093802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.885420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.468656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.260274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.051892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.843510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.635128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.990464in}}{\pgfqpoint{1.013453in}{1.704999in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{1.013453in}{1.745538in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.840421in}}{\pgfqpoint{1.050611in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.236984in}}{\pgfqpoint{1.310722in}{1.808488in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.310034in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.236984in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.850005in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.065330in}}{\pgfqpoint{1.199246in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.156174in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.750833in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.755745in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.562173in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.101794in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.488353in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.955373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.990464in}}{\pgfqpoint{1.046376in}{1.740572in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.192284in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.046376in}{1.745538in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.840421in}}{\pgfqpoint{1.087412in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.236984in}}{\pgfqpoint{1.374664in}{1.808488in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.310034in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.335512in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.236984in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.850005in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.791583in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.009092in}}{\pgfqpoint{1.251556in}{1.817550in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.750833in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.817550in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.549814in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.063548in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.101794in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.488353in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.955373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.131689in}}{\pgfqpoint{1.035254in}{0.809918in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.035254in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.076770in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.367386in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.131689in}}{\pgfqpoint{1.242836in}{0.809918in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.990464in}}{\pgfqpoint{1.046376in}{1.704999in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.046376in}{1.745538in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.840421in}}{\pgfqpoint{1.087412in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.236984in}}{\pgfqpoint{1.374664in}{1.808488in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.310034in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.514924in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.236984in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.850005in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.760801in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.065330in}}{\pgfqpoint{1.251556in}{1.793918in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.147480in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.750833in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759398in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.693261in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.556219in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.101794in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.488353in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.955373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.948274in}}{\pgfqpoint{1.046376in}{1.843106in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.843106in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.046376in}{1.745538in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.840421in}}{\pgfqpoint{1.087412in}{1.621003in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.310034in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.156101in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.236984in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.850005in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.826351in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.822365in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.870705in}}{\pgfqpoint{1.251556in}{1.875701in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.750833in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.570361in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.101794in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.488353in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.955373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_0/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{-0.231125in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{1.673342in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.075739in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.115506in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.273121in}}{\pgfqpoint{1.393880in}{0.677635in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.273121in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.151117in}}{\pgfqpoint{1.274577in}{0.763685in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.151117in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.721109in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.381254in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332892in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.475378in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.457401in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/eval_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835836in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482456in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129076in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775696in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422316in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939612in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327584in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.459568in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.459568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.420988in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.764816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.726236in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.070063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.031483in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.375311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.336730in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.169828in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.169828in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.022088in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.022088in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{0.207581in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.207581in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{0.410839in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{0.410839in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.761495in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{0.761495in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.378216in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{0.378216in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.192172in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{0.192172in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.276945in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.276945in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706512in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.195871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353132in}{0.493586in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.160489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611780in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{0.423647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999752in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{1.999752in}{0.968329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258400in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.808782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646372in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{2.646372in}{1.016706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905020in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{0.723845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292992in}{0.505551in}}%
\pgfpathlineto{\pgfqpoint{3.292992in}{0.618224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551640in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{3.551640in}{1.555653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939612in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{3.939612in}{0.294618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327584in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{0.579946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.014637in}{1.196068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.196068in}}{\pgfqpoint{1.034081in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.612502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.631947in}}{\pgfqpoint{1.014637in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.631947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.631947in}}{\pgfqpoint{0.460265in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{1.215512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.196068in}}{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.525002in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.389432in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.253861in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/eval_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916213in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535387in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154562in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773736in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392910in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888250in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259754in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.523052in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.523052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.484472in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.891784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.853203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.260515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.221935in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.590666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.891784in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Environments Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.160368in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.160368in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.160368in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.160368in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{0.277182in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.277182in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{0.455353in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{0.455353in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{0.221873in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{0.221873in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.332536in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.332536in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792378in}{0.145324in}}%
\pgfpathlineto{\pgfqpoint{0.792378in}{0.175413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040048in}{0.145324in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{0.175413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411552in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{1.246282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659222in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{0.471828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{0.638908in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.997167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278396in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{2.278396in}{0.800795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649901in}{0.528657in}}%
\pgfpathlineto{\pgfqpoint{2.649901in}{1.107418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897571in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{2.897571in}{0.750781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269075in}{0.552698in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{0.689866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{3.516745in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888250in}{0.154218in}}%
\pgfpathlineto{\pgfqpoint{3.888250in}{0.289527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259754in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{0.555397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.113018in}{1.144756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.144756in}}{\pgfqpoint{1.132462in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.132462in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.580635in}}{\pgfqpoint{1.113018in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.580635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.580635in}}{\pgfqpoint{0.558646in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.558646in}{1.164200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.144756in}}{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.473690in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.338120in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.202549in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/eval_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782732in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438383in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094033in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749684in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405335in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323246in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.345101in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.345101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.306520in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.535880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.497300in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.726660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.688080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.917440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878859in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.108219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.069639in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.260419in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.489778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.451198in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.245661in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{1.245661in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{1.425142in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{1.425142in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651602in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{0.651602in}{0.917440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913862in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{0.913862in}{1.566090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307252in}{1.103644in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{1.387677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569513in}{1.133998in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.607901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962903in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{1.962903in}{1.183549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.509158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618554in}{1.220787in}}%
\pgfpathlineto{\pgfqpoint{2.618554in}{1.350517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880814in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.472567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274204in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{1.142052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536465in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{3.536465in}{1.145418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929855in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{3.929855in}{1.621451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323246in}{1.173248in}}%
\pgfpathlineto{\pgfqpoint{4.323246in}{1.292577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{1.222687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.222687in}}{\pgfqpoint{3.701680in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{3.701680in}{1.639122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.658566in}}{\pgfqpoint{3.682235in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.658566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.658566in}}{\pgfqpoint{3.127863in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{3.127863in}{1.242131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.222687in}}{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.551622in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.416051in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.280480in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.960686in}}{\pgfqpoint{1.868103in}{1.542626in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.076492in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.231079in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.120796in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.134104in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.020372in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.063895in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.049671in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.015628in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.042344in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.018334in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.076529in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.005004in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.199326in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.220799in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.168912in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.144246in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.173434in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.198758in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.152765in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.182189in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.180505in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.188538in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.176587in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.162010in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.151407in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.099239in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.116733in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.183973in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.236612in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.226891in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.412086in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.542626in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.750215in}}{\pgfqpoint{1.868103in}{1.558270in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.066808in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.120132in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.049583in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.076129in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.073830in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.100244in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.154858in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.157615in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.126074in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.091857in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.137668in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.259299in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.242554in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.261469in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.250411in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.278552in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.280319in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.243104in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.207336in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.295028in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.248016in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.395734in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.485315in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.513309in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.128613in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.181038in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.209655in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.148392in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.146904in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.159039in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.085099in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.068670in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.080180in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.090680in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.110388in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.093481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.466576in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.167193in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.111392in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.237588in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.132064in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.217589in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.175677in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.154394in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.195566in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.190285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.695366in}}{\pgfqpoint{1.990205in}{1.513859in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.952267in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.898042in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.851535in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.883520in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.905636in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.844933in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.848968in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.849278in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.862862in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.999497in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.999497in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.059715in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.970925in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.996471in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.991919in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.986381in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.012220in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.056335in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.113613in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.074186in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.266302in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.484466in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.555546in}}{\pgfqpoint{1.990205in}{1.517432in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.555546in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.849133in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.821721in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.892337in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.894174in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.914413in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.958604in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.975800in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.968884in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.981557in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.134520in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.224707in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.129734in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.194632in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.136011in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.152160in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.138279in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.145244in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.142609in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.131642in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.094080in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.200284in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.273648in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.137456in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.248395in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.354491in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.342600in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.042817in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.051704in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.977189in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.921103in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.901932in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.926823in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.904375in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.897369in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.901612in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.928013in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.907929in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.957285in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.925205in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.953965in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.920733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.968153in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.023027in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.032285in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.069454in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.087958in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.060730in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.049309in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.072887in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.094173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{1.088364in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.353098in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.598827in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.653791in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.651308in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.745230in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.792591in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.733893in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.734961in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.730084in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.764326in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.709263in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.720708in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.712463in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.679616in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.786369in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.721911in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.693494in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.744769in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.839621in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.943734in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.882474in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.880896in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.855993in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.872473in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.893274in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.886107in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.855607in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.809620in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.328397in}}{\pgfqpoint{1.990133in}{1.138995in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.328397in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.431319in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.387265in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.341542in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.412682in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.333379in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.541497in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.477323in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.560364in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.579092in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.573305in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.583655in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.729069in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.625912in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.550139in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.545232in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.506294in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.499856in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.544591in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.552850in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.489409in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.681934in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.681934in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.693796in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.751834in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.743160in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.731789in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.754085in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.720616in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.685680in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.702066in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.531055in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.419391in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.749731in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.770497in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.815668in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.820638in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.788069in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.821395in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.780479in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.830269in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.780766in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.792098in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.817520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.799606in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.746050in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.631598in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.710061in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.710158in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.697142in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.670770in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.719389in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.617910in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.651820in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.610071in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.643531in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.585671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.844767in}}{\pgfqpoint{1.990205in}{1.513807in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.043105in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.982156in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.929532in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.929106in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.961643in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.974430in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.933722in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.935953in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.974596in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.969331in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.978134in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.914037in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.077686in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.077686in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.092558in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.048254in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.064149in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.074706in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.999802in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.071962in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.056550in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.098731in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.144219in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.326532in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.360702in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.513807in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.618304in}}{\pgfqpoint{1.990205in}{1.537543in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.949404in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372018in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.011959in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.973955in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.011648in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060901in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.026136in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.199413in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.236680in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.181626in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.249578in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.200799in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.218399in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.221652in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.172249in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.165074in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.169100in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.322520in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.196148in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.379429in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.295203in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.397183in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.489115in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.537543in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.382716in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.247186in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.246054in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.127875in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.060800in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.991039in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.024568in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.976861in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.981372in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.010208in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.002203in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.995471in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.044713in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.002508in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.995861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.110881in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.084519in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.100205in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.152904in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.148289in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.139650in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.118281in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.104057in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.105585in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.137776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.546162in}}{\pgfqpoint{1.990205in}{1.514301in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.252144in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.043058in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.800682in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.771842in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.735673in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.822855in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.779149in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.756566in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.786868in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.723672in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.801571in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.754533in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.765554in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.923067in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.923067in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.945196in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.965817in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.929429in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.953540in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.917261in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.935397in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.903197in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.010101in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.970662in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.475331in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.488959in}}{\pgfqpoint{1.990205in}{1.497321in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.951236in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.488959in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.613458in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.854893in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.795585in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.790398in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.820556in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.832802in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.937999in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.890779in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.917159in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.907674in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.917888in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.966367in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.160629in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.095436in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.102775in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.078972in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.098350in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.077839in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.077084in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.093137in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.031580in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.095394in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.225494in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.204033in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.305576in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.313577in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.292892in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.237396in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.363738in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.843945in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.937761in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.911610in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.851940in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.818279in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.900044in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.824994in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.874484in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.877331in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.844310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.374305in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.064230in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.959517in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.001270in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.992750in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.882402in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.007697in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.024631in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.009676in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.993033in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.032166in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.050923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.327060in}}{\pgfqpoint{1.990395in}{0.960485in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.346199in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.414682in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.469862in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.474393in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.455494in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.514248in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.557745in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.421446in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.445373in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.549156in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.490744in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.509765in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.492333in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.477936in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.480289in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.498155in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.524926in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.425400in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.468412in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.472859in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.468884in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.449493in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.520497in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.505205in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.463468in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.569524in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.630236in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.615871in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.551808in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.639249in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.636610in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.664814in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.560788in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.662760in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.353302in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.312100in}}{\pgfqpoint{1.990395in}{0.893597in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.329862in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.381581in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.379711in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.346507in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.354839in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.343106in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.312100in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.458669in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.389064in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.466065in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.444015in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.464792in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.422701in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.465330in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.422020in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.441132in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.428236in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.441419in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.451489in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.435475in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.446386in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.409161in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.424289in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.377755in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.404746in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.414759in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.396784in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.414308in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.393088in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.398128in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540851in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540851in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.589196in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.523214in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.548789in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.582577in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.655971in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.589703in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.563807in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.578535in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.488401in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.518848in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.552398in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.422011in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.387225in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.349750in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.586645in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.550981in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.611906in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.485416in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.555144in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.531276in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.561921in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.572958in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.563209in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.562201in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.488604in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.583620in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.509509in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.540861in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.565206in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.545940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.358543in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.401796in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.473736in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.430977in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.475253in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.514936in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.622869in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.593115in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.536775in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.474535in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.542937in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.561357in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.524595in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.528726in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.468986in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.469489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.692529in}}{\pgfqpoint{1.459357in}{1.720718in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.410823in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.196086in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.159955in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.052916in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.020384in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.013750in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.781489in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.692529in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.026612in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.326123in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.748545in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.254951in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.720718in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.614554in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.335615in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.206304in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.614233in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.441452in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.185756in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.398775in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.224542in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.270847in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.172161in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.528295in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.992705in}}{\pgfqpoint{1.868103in}{1.449590in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.342148in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.132693in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.096119in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.070545in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.040773in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.127163in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.080557in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.162561in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.085196in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.138784in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.061610in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.051310in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.992705in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.273804in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.216735in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.213211in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.216322in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.220725in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.210116in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.180608in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.119373in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.203875in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.215611in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.147799in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.121671in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.169242in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.204497in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.317775in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.431042in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.985554in}}{\pgfqpoint{1.868103in}{1.529888in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.526132in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.319000in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.216628in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.131469in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.129168in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.087986in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.015300in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.036075in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.105529in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.115085in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.008046in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.063324in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.054013in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.985554in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.158974in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.192437in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.161779in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.189157in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.231294in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.185927in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.268100in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.200797in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.185631in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.146301in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.093063in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.097180in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.124074in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.374325in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.529888in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.963437in}}{\pgfqpoint{1.868103in}{1.681515in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.402556in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.296064in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.038870in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.025081in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.082074in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.121160in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.118035in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.095819in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.077019in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.123730in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.068754in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.037139in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.295759in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.295759in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.228595in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.230142in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.214613in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.187444in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.146155in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.125586in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.123002in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.199007in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.240031in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.972869in}}{\pgfqpoint{1.868103in}{1.612794in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.330452in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.274642in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.118555in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.053377in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.062653in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.060093in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.076806in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.116159in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.105261in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.131558in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.105956in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.080221in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.045944in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.082073in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.131733in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.189468in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.189468in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.204373in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.163046in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.167777in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.219351in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.207186in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.227645in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.194870in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.177547in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.106842in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.140783in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.095091in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.242069in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.362157in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.526432in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.236562in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.176530in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.149467in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.057597in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.143790in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.234632in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.353370in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.629166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.317469in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.422785in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.365948in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.168595in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.129954in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.123132in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.100128in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.129652in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.163385in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.133324in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.094582in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.141120in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.130474in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.155863in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.100009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.438831in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.173324in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.157941in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.135247in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.122058in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.225661in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.154859in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.111322in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.117815in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.100338in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.091786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.404743in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.339560in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.110870in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.093127in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.096312in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.124468in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.156158in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.141462in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.155457in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.146198in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.162981in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.099323in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.175392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.406977in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.094480in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.026919in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.076895in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.062130in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.156223in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.147490in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.136834in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.161341in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.166077in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.151533in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.143635in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.167592in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.149829in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.120572in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.160601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.411427in}}{\pgfqpoint{1.538808in}{1.778558in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.489159in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.325939in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.235553in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.996679in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.996244in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.873416in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.755521in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.828227in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.711813in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.638886in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.744109in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.476370in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.585029in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.326123in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.411427in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.475513in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.778558in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.547553in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.321459in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.144238in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.969041in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.624104in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.262447in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.276896in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.401061in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.491021in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.839564in}}{\pgfqpoint{1.990205in}{1.399986in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.205533in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.967044in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.915798in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.880013in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.995716in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.951673in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.058717in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.974025in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.940033in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.932681in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.901235in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.073292in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.073292in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.144410in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.105567in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.069298in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.114556in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.148863in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.110567in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.055093in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.060609in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.074842in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.039380in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.007173in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.036617in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.015015in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.070903in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.399986in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.830717in}}{\pgfqpoint{1.990205in}{1.494127in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.482439in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.976355in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.922475in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.868366in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.895842in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.975576in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.000220in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.960400in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.885245in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.950103in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.960453in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.931757in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.036707in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.092133in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.096105in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.098457in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.170374in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.107644in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.165629in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.138230in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.093230in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.953554in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.965477in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.993259in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.126991in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.375648in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.494127in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.810158in}}{\pgfqpoint{1.990205in}{1.630737in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.323251in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.810158in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.882246in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.981383in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.971326in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.891271in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.922949in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.074440in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.139877in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.137729in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.158591in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.110707in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.140173in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.126914in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.066621in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.999430in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.960371in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.009698in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.084563in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.199984in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.295050in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.630737in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.832942in}}{\pgfqpoint{1.990205in}{1.571836in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.300294in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.155885in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.948880in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.881982in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.935706in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.912803in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.922662in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.957727in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.998796in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.004052in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.019411in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.991701in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.994252in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.992358in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.000583in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.954203in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.928780in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.139323in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.162207in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.152297in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.090023in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.141348in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.161022in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.014337in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.966872in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.571836in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.363500in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.057303in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.978595in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.939369in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.862083in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.003278in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.082417in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.496104in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.047499in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.829186in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.353370in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.480764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294002in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.974214in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953556in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.988242in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.991699in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.008594in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.014559in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.020699in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.986692in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.013312in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.027337in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.088387in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.050777in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.075597in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.012116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.488283in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.356646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.991714in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.929634in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.123487in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.989689in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.003077in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.965852in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.989986in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.032504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.216807in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.024692in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.946474in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.941582in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.885264in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.015022in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.044567in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.014283in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.068167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436065in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.201458in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.940968in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.947391in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.888723in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.967657in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.082537in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.057379in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.053908in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.028720in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.053660in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.061359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.533452in}{1.515754in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.553227in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.644480in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.429816in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.654357in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.330630in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.383863in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.487357in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.593677in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.286403in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.407421in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.280445in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.369457in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.406552in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.880294in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{1.078444in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.821934in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.541930in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.844461in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.375567in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.377920in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.641873in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.624812in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.574788in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.607354in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.564283in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.566264in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.550745in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.512970in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.587492in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.559594in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.486710in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.454179in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.462247in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.727399in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.725084in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.708944in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.822112in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.768604in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.834141in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.636353in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.406832in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.875115in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.410410in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.480251in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.602671in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.685359in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.696821in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.761881in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.608557in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.613997in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.533168in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.575798in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.551766in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.538557in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.517419in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.545078in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.471605in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.484916in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.484307in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.457258in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.481455in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.482243in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.413701in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.615443in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.686555in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.649549in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.723353in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.627875in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.777295in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.731152in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.716033in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.708328in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.721937in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.760770in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.865019in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.814043in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.761565in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.825929in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.761187in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.875115in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.537500in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.427366in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.905290in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.368480in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.505403in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.612264in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.632695in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.629080in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.693921in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.577143in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.541516in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.531829in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.503391in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.500108in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.475457in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.535421in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.504343in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.516640in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.515468in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.442545in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.455984in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.652727in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.696789in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.678068in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.710243in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.647409in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.707798in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.743644in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.700563in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.822600in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.758516in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.441607in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.812546in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.420117in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.534203in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.554796in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.661254in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.581291in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.529306in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.523305in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.444154in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.460691in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.460135in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.452375in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.469312in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.532035in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.495568in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.474424in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.544798in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.485420in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.498634in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.501846in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.517633in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.498918in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.623131in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.676103in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.654377in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.618252in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.692345in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.709910in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.754893in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.759873in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.792592in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.802140in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.628913in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.507774in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.716445in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.705217in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.615150in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.721377in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.659927in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.682424in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.070723in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.391199in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.730384in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.699235in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.669771in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.711304in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.621423in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.638215in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.681154in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.645841in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.644865in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.641373in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.646197in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.611540in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.670928in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.575392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.564253in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.751151in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.699235in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.666263in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.675161in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.692469in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.596226in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.549740in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.604134in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.569669in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.503924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.699235in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.799606in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.634086in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.610817in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.619036in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.595542in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.555644in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.614115in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.591639in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.575061in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.534902in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.605196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.693999in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.728520in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.645600in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.598028in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.543108in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.562779in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.599565in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.582992in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.587713in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.600341in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.562591in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.639936in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.586474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.518177in}}{\pgfqpoint{1.538808in}{1.755210in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.495206in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.299141in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.121533in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.958806in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.873509in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.704544in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.518177in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.805865in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.975828in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.326123in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.026816in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.587042in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.622160in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.257652in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.267116in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.223570in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.062562in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.338054in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.434502in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.918632in}}{\pgfqpoint{1.990205in}{1.414925in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.372314in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.259565in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.107415in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.002464in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.008402in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.988717in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.979176in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.972995in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.025613in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.033186in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.005211in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.005188in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.020403in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.097810in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.049732in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.986194in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.918632in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.126559in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.126559in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.184245in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.136140in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.187682in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.113253in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.175010in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.129779in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.118277in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.156214in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.160250in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.127989in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.137438in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.103848in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.053054in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.139845in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.243175in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.928734in}}{\pgfqpoint{1.990205in}{1.505493in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.136438in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.973762in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.951407in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.975189in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.035992in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.129197in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.069221in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.126149in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.160370in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.173344in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.147555in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.141385in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.199385in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.145044in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.082507in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.069346in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.131025in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.411878in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.891445in}}{\pgfqpoint{1.990205in}{1.651984in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.994516in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.942164in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.965979in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.947316in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.034653in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.025991in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.016437in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.013603in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.250984in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.250984in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.195086in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.125619in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.176731in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.167873in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.149308in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.175068in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.050265in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.126779in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.086976in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.331124in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.440133in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.886016in}}{\pgfqpoint{1.990205in}{1.584703in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311305in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.280510in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.227110in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.954512in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.011581in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.050253in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.970279in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.143834in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.143834in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.189463in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.148002in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.187626in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.129663in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.172095in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.176831in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.128570in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.189283in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.128061in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.129147in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.060605in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.025631in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.584703in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.499689in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.400340in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.169634in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.138503in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.094613in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.069909in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.120639in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.100237in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.167397in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.831508in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.353370in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.523863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.393619in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.022902in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.009975in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.026244in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.058775in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.055915in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.100388in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.046151in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.033903in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.077857in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.068853in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.088039in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.135937in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.058230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.287814in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.077777in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.985510in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.004202in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.028848in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.062796in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.061419in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.124307in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.115225in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.053538in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.060004in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.082155in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.069127in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.065239in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.060822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.263130in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.154580in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.060242in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.092394in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.098121in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.102787in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.099448in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.104345in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.122049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.950384in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.007788in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.009912in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.092076in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.100190in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.100767in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.119626in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.111895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.270563in}}{\pgfqpoint{1.538808in}{1.801907in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.285517in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.170181in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.626862in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.542648in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.548744in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.362062in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.440104in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.270563in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.326123in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.275341in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.447898in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.363985in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.529427in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.121190in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.177683in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.042280in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.757841in}}{\pgfqpoint{1.990205in}{1.385396in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.179857in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.149069in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.863573in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.988261in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.936431in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.892512in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.878691in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.877294in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.757841in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.998673in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.097982in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.062416in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.989159in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.013692in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.953167in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.975867in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.005836in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.079496in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.200897in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.383696in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.385396in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.727612in}}{\pgfqpoint{1.990205in}{1.486079in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.463635in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.842364in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.899153in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.803042in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.727612in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.831678in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.922336in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.933606in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.927492in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.900743in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.925331in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.914272in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.116348in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.116348in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.007738in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.092438in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.055022in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.010599in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.008479in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.999919in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.929472in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.927206in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.893364in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.920753in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.992469in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.999069in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.341466in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.486079in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.725980in}}{\pgfqpoint{1.990205in}{1.609634in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.906083in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.801722in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.780111in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.921526in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.954852in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.934026in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.893418in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.114893in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.055311in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.062620in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.107635in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.974399in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.886575in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.954985in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.956909in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.775620in}}{\pgfqpoint{1.990205in}{1.559428in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.080229in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.866726in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.867287in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.775620in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.987016in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.932408in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.956413in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.926420in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.953028in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.000739in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.113511in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.125935in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.107822in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.043617in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.126991in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.082887in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.035092in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.083985in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.116263in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.942007in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.981194in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.196132in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.480491in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.326660in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.763831in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.898951in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.801243in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.785503in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.596122in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.826864in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.353370in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.437664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.352306in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.895842in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.910098in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.922019in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.874052in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.881072in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.928165in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.955790in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.965725in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.976869in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.957914in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.050919in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.917745in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.991290in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.966809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.921902in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.870593in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.856277in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.879442in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.964117in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.014624in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.071960in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.019921in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.945859in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.997024in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.959657in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.004216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.356220in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.957150in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.875044in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.902164in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.001997in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.989397in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.000250in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.995519in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.014537in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.931961in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.997810in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.976030in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.023761in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.013762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.989307in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.895903in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.886201in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.873159in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.004255in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.992273in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.973461in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.334456in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.415521in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.605759in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.502655in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.389780in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.446469in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.472849in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.380040in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.266874in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.374320in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.211110in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.289119in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.284306in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.207396in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.298496in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.331494in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.214704in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332781in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{-0.115605in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.244202in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.178160in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.424428in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{1.231112in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{2.339010in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.350013in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{1.525901in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.334963in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.515854in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.941976in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.788978in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{1.249689in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.722476in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.447294in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.360194in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.990395in}{0.685046in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.349466in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.348189in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.468482in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.563280in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.455075in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.507070in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.493320in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.450653in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.432823in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.476509in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.447340in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.521339in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.478985in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.423173in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.425001in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.419488in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.416700in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.488759in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.464155in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.482800in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.384042in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.429667in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.386036in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.405050in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.378199in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.387307in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.420518in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.396570in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.383357in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.405756in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.378474in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.421662in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.359306in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.501644in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.476075in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.536264in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.600248in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.675393in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.571894in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.559946in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.572737in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.635533in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.617806in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.615936in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.609648in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.649701in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.377868in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.990395in}{0.690527in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.419992in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.457737in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.499144in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.464489in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.496433in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.491641in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.488690in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.474841in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.519511in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.449570in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.401001in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.441155in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.477259in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.460352in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.467180in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.423178in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.400325in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.419032in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.401186in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.445450in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.467238in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.369874in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.393346in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.429085in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.424482in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.339085in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.382539in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.375162in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.387829in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.371395in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.337952in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.477647in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.477647in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.550251in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.524591in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.469587in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.535354in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.526744in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.550623in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.544154in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.569564in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.550031in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.564061in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.562044in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.540796in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.626940in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.555683in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.323778in}}{\pgfqpoint{1.990395in}{0.667802in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.339652in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.392297in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.416847in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.466087in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.492893in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.378884in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.481864in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.478746in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.428099in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.497595in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.378301in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.458896in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.422582in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.388308in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.421322in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.438700in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.403180in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.365383in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.377972in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.449578in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.477764in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.377349in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.404493in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.416216in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.381438in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.393744in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.398811in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.403315in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.323778in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.401112in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.368110in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.361136in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.379963in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.551351in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.608211in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.509929in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.572996in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.515612in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.469266in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.550779in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.502325in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.470597in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.542063in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.577840in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.550867in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.592217in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.544842in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.554372in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.507554in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.441675in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.327551in}}{\pgfqpoint{1.990395in}{0.654169in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.329667in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.376015in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.471726in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.419479in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.475325in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.463335in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.419751in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.432550in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.406470in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.419295in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.429585in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.447217in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.440866in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.425010in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.383514in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.327551in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.354990in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.378878in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.443819in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.378786in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.384253in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.368830in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.401183in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.423813in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.449043in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.398463in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.387758in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.419344in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.426582in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.447538in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.411080in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.374170in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.412587in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.478635in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.506599in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.506728in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.546386in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.546299in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.467141in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.615936in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.504531in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.504237in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.522603in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.482742in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.547427in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.543372in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.589971in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.529059in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.518653in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.605977in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.456553in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.347325in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.431407in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.560582in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.623665in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.523058in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.536642in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.333228in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.341397in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{1.111702in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.452788in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.422171in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.704636in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332501in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.356414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.363667in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.394011in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.524616in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.624163in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.520549in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.550532in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.542240in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.547356in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.520490in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.530267in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.506880in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.530748in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.447033in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.500781in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.450379in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.540222in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.444600in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.439653in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.436864in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.486291in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.480153in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.440059in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.475293in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.469357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.456389in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.506710in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.557734in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.542625in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.559290in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.507989in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.554684in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.536007in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.510776in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.508911in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.507507in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.474231in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.438973in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.499440in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.470190in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.432405in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.407800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.371309in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.416986in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.557941in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.505207in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.531551in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.503138in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.537491in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.464584in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.518368in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.526239in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.482323in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.461823in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.478898in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.473085in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.423307in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.458344in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.511358in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.457211in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.462575in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.455520in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.513089in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.441827in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.523882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.363795in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.416284in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.548297in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.550819in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.540651in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.467066in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.493347in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.481333in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.495679in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.473806in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.456067in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.415894in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.422024in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.468409in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.473741in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.505385in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.447243in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.462972in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.501453in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.489000in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.491914in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.426403in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.499968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/off_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/on_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.970438in}}{\pgfqpoint{1.868103in}{1.647732in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.255910in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.210850in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.167098in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.218067in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.184199in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.136057in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.134761in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.108257in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.991990in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.186467in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.205888in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.233725in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.104997in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.171178in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.196526in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.091680in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.227675in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.241581in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.237944in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.351359in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.435062in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.272511in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.314404in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.326860in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.331335in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.401495in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.325936in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.403727in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.997385in}}{\pgfqpoint{1.868103in}{1.601285in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.088707in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.282098in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.076112in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.078982in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.105694in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.104450in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.069232in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.211562in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.163897in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.221374in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.220161in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.166249in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.235832in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.202407in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.212180in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.188907in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.290943in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.269372in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.299415in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.463947in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.832669in}}{\pgfqpoint{1.868103in}{1.561961in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.369300in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.130492in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.095528in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.056744in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.054054in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.056663in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.036928in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.090950in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.133308in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.095997in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.048524in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.040083in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.204660in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.181996in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.159762in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.202055in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.226858in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.217169in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.297413in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.227035in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.207945in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.183566in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.288876in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.892848in}}{\pgfqpoint{1.868103in}{1.668382in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.023125in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.005191in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.010595in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.090667in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.105747in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.091484in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.069433in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.095041in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.083693in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.063280in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.030000in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.189663in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.189663in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.152264in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.214844in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.144664in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.230926in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.201814in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.194255in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.197686in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.319499in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.225595in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.289062in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.359614in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.355778in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.399642in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.477906in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.668382in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.786863in}}{\pgfqpoint{1.793785in}{1.647917in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.084117in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.955178in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.066499in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.108964in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.080406in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.955355in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.974141in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.902750in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.175202in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.521372in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.393208in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.341516in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.371283in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.253050in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.254204in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.447933in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.494378in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.073081in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.263744in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.216774in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.458586in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.325474in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.274701in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.261522in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.266957in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.203612in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.251627in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.290463in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.235470in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.295267in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.244645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.219399in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.183528in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.138142in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.130004in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.126774in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.153436in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.121926in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.088701in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.094742in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.139536in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.140224in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.133196in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.197621in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.109380in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.137839in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.158006in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.156711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.371352in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.254736in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.222711in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.196696in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.146233in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.167626in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.126390in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.150410in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.121394in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.183462in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.131893in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.115073in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.126385in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.167681in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.111456in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.140105in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.114291in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.097755in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.155084in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.138955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.280615in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.250516in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.244277in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.160114in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.157628in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.122709in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.116711in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.099123in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.137875in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.122665in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.127407in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.121820in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.127036in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.153531in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.114178in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.139062in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.086414in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.120217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.359269in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.412242in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.091401in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.287845in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.143862in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.112360in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.145668in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.147979in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.358068in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.299821in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.554747in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.071191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.699549in}}{\pgfqpoint{1.990205in}{1.603998in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.304312in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.062401in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.056552in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.912001in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.951292in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.908398in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.699549in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.987705in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.051061in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.886436in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.858532in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.257042in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.223108in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.081546in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.212073in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.135119in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.203357in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.170443in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.413004in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.224561in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.213500in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.234694in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.249172in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.239837in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.491362in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.603998in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.835588in}}{\pgfqpoint{1.990205in}{1.560133in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.913997in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.927209in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.898160in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.919228in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.921110in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.082144in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.032364in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.035347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.111795in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.002760in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.057070in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.092943in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.099306in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.190321in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.213820in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.404524in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.560133in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.826328in}}{\pgfqpoint{1.990205in}{1.521962in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.293149in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.229713in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.979454in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.908761in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.874004in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.876895in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.867957in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.889175in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.937964in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.897860in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.865471in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.931054in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.898009in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.110150in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.076024in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.053418in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.033657in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.110395in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.103035in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.125256in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.120616in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.054847in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.155391in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.314425in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.521962in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.847106in}}{\pgfqpoint{1.990205in}{1.622729in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.918042in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.927321in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.940187in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.872942in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.945909in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.902262in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.958793in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.963001in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.908082in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.908550in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.106416in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.106416in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.042696in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.014393in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.115223in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.102218in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.033112in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.050435in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.085478in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.212426in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.113104in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.123501in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.111302in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.113981in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.113641in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.149799in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.213569in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.177446in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.616643in}}{\pgfqpoint{1.908133in}{1.647917in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.266054in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.946844in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.913170in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.775864in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.840920in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.959228in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.778727in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.821614in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.126420in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.744437in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.678987in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.062030in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.625057in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.492254in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.507297in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.439186in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.205603in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.345563in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.199324in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.214000in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.085238in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.251173in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.485471in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.258471in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.118478in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.995579in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.077366in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.052663in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.033744in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.017438in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.133658in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.951453in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.130202in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.061538in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.095539in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.086585in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.983360in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.077365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.318598in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.347695in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.069590in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.005057in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.981810in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.953747in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.941865in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.960213in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.072580in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.972870in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.999945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.073020in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.006349in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.973785in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.000522in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.008394in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.006758in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.954426in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.985496in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.966394in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.968499in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.965759in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.996467in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.981030in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.026369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.102544in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.046176in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.998222in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.994248in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.006117in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.977579in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.992079in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.970985in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.003724in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.954497in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.018248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.331383in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.951141in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.004982in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.911671in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.989816in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.178123in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.214195in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.106762in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.994628in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.234663in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.948789in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.269646in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.290990in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.891637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{1.487364in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.344843in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.414630in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.469801in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.522577in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.568089in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.615308in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.619393in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.437296in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.449970in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.494724in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.473571in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.452004in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.474071in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.518925in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.564609in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.716713in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.573518in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.591572in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.546050in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.513641in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.590331in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.749040in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.741882in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.734523in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.965711in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{1.010610in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.984811in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.644696in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.714956in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.752543in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.430633in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.948773in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.362489in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.429041in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.619515in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.583763in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.643844in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.619591in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.642825in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.624310in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.693818in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.625130in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.629912in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.683521in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.636187in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.606544in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.874901in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.806949in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.758784in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.802994in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.816925in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.800513in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.816070in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.710874in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.328397in}}{\pgfqpoint{1.990133in}{0.928603in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.328397in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.398072in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.622584in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.671813in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.642759in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.559495in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.600081in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.616044in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.582216in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.561044in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.578021in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.532592in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.519046in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.497634in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.514264in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.515280in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.454469in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.833328in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.844843in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.867157in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.878616in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.793419in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.801302in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.741274in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.781449in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.543536in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.419391in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.852667in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.344843in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.378259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.405912in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.490422in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.490430in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.461486in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.491471in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.507763in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.514374in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.535137in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.519936in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.523801in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.568206in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.556490in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.543190in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.623161in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.542092in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.551113in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.535322in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.467963in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.732768in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.706478in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.852667in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.760231in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.718608in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.742437in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.784220in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.730569in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.686193in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.740729in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.726260in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.762674in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.741916in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.584115in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.430633in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.225942in}}{\pgfqpoint{1.907100in}{1.064954in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.367671in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.405566in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.435946in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.590814in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.475817in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.575917in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.559772in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.593654in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.433427in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.389435in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.330696in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.347133in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.380302in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.440995in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.509690in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.370485in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.386643in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.355206in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.329411in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.448619in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.225942in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.290828in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.264796in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.246344in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.584516in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.009857in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.598811in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.722300in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.885518in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.719047in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.678715in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.487587in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.435494in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.485741in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.715447in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.699225in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.686990in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.606392in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.630980in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.660597in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.694347in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.732122in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.760598in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.724261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.647318in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.761534in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.730384in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.748962in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.703440in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.731389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.668085in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.761534in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.751151in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.700921in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.693821in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.696750in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.747330in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.730716in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.660635in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.613601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.636935in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.600283in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.619009in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.671635in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.666665in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.658944in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.668473in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.618028in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.726535in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.641015in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.631334in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.705598in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.661974in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.641863in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.609297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.699235in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.682550in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.741566in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.608425in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.741300in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.504128in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.608659in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.585801in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.562217in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.734265in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.507337in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.704935in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.707310in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.424656in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.782644in}}{\pgfqpoint{1.990205in}{1.617612in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.157794in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.151157in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.135627in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.108247in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.101722in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.990554in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.075750in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.102022in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.140979in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.015795in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.262669in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.283026in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.296816in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.252558in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.228819in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.438799in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.178151in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.239667in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.259354in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.334704in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.323570in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.513329in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.617612in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.929453in}}{\pgfqpoint{1.990205in}{1.575558in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.325971in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.183244in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.153635in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.055858in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.988898in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.021140in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.975584in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.960348in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.027452in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.958227in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.933236in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.092893in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.941111in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.151590in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.151590in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.105488in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.135637in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.109680in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.147634in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.084492in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.163440in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.102126in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.077497in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.162751in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.119013in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.122864in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.169647in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.194606in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.179126in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.318071in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.429789in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.833706in}}{\pgfqpoint{1.990205in}{1.538902in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.327362in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.278482in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.055046in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.970638in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.960300in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.967673in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.907429in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.983338in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.968189in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.961932in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.013711in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.952155in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.986997in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.114654in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.109964in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.112047in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.091478in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.118301in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.104830in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.108918in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.157283in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.154584in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.165437in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.093790in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.127923in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.198500in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.236534in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.889486in}}{\pgfqpoint{1.990205in}{1.642348in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.018139in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.961487in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.994750in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.964374in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.003155in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.019428in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.978946in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.958801in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.969909in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.992300in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.147689in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.147689in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.101851in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.094277in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.064747in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.104544in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.118862in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.139802in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.156018in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.198516in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.178978in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.175644in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.240358in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.262748in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.313669in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.426309in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.642348in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.748311in}}{\pgfqpoint{1.908133in}{1.647917in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.074506in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.931818in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.950030in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.056618in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.017411in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.937324in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.869745in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.965430in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.974676in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.166139in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.748311in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.089805in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.190941in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.492257in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.544938in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.446086in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.330256in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.445216in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.495164in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.370844in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.114162in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.118858in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.152058in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.026096in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.216947in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.416484in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.599461in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.184931in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.219429in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.141883in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.110142in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.232096in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.243382in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.124486in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.036261in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.206694in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.154357in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.189414in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.158562in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.170280in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.072683in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.203836in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.226911in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.157726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.329308in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.377880in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.238253in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.139592in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.062115in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.067933in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.090946in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.105381in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.069623in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.060519in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.075158in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.015789in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.129330in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.038128in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.076751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.186304in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.397073in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.167522in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.050106in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.048657in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.085463in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.048480in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.083437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.265917in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.147330in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.101280in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.096965in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.056599in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.075304in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.066644in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.050117in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.064114in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.094266in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.067346in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.018494in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.069995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.336984in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.074316in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.973294in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.054013in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.135899in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.216380in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.243269in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.122779in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.088781in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.069407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.612319in}}{\pgfqpoint{1.990205in}{1.590403in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.963152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.267628in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.788956in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.013730in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.703196in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.778873in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.902891in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.902164in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.953547in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.980169in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.203196in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.135917in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.097095in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.169653in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.132743in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.064242in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.184553in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.138947in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.364692in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.319660in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.105916in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.149943in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.115039in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.228977in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.469841in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.734494in}}{\pgfqpoint{1.990205in}{1.544827in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.253725in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.873849in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.917739in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.874075in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.823420in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.859602in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.853281in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.822098in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.819696in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.772016in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.777989in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.864248in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.972253in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.819683in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.865751in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.816298in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.034242in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.034242in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.995913in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.931241in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.963981in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.023339in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.005579in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.030104in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.048003in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.091873in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.141475in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.081336in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.742378in}}{\pgfqpoint{1.990205in}{1.505038in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.835251in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.257515in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.179881in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.864978in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.875773in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.924973in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.872550in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.806698in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.804198in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.872851in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.065978in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.065978in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.963951in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.059437in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.021647in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.033119in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.005688in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.981922in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.021255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.992423in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.975643in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.089199in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.093817in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.429480in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.505038in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.790258in}}{\pgfqpoint{1.990205in}{1.603186in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.877870in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.846513in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.875089in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.869431in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.919231in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.901245in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.839582in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.854455in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.898204in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.890290in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.906378in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.820921in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.815154in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.829304in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.008165in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.016711in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.008412in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.993496in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.060396in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.971767in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.010131in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.989568in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.047654in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.064981in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.981722in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.047510in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.148966in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.115360in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.227981in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.352142in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.603186in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.451441in}}{\pgfqpoint{1.908133in}{1.650680in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.879323in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.751455in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.856502in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.787298in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.700752in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.081570in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.566472in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.451441in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.089645in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.156758in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.492251in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.499416in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.268147in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.367655in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.319934in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.015861in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.364108in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.459975in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.341517in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.085330in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.093465in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.968081in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.942579in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.585598in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.079532in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.111716in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.104712in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.968651in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.091682in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.997188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.075650in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.008602in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.007775in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.954864in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.946340in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.883885in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.868039in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.938497in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.889903in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.947410in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.920543in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.925270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.343497in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.232049in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.929526in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.933278in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.897738in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.947527in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.908286in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.987387in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.951565in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.969414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.119240in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.019470in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.975683in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.976691in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.956753in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.954920in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.964681in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.933353in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.956510in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.940686in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.967383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.325782in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.055849in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.889883in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.882396in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.146686in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.184492in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.004614in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.001131in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.868455in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.713868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/evaluation_2/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.007609in}}{\pgfqpoint{1.990395in}{1.644674in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.333007in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.391340in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.007609in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.443785in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.447548in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.416618in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.401260in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.446265in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.271902in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.088818in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.402760in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.516483in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.264829in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.397357in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.401725in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.449204in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.284553in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.395072in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.407848in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.381952in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.433690in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.418413in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.501632in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.394850in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.538377in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.518964in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.408439in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.452264in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.531148in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.384839in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.461654in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.648839in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.638943in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.665078in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.816183in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.720734in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.650411in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.777028in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.642834in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.815349in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{1.084826in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.554787in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.694774in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.432585in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.361970in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.990395in}{0.727150in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.334134in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.450689in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.466206in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.483088in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.437336in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.516642in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.433087in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.428838in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.554262in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.538484in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.475267in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.532125in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.407269in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.534113in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.492298in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.493884in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.465993in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.458508in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.485590in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.467541in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.468472in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.507683in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.484841in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.478760in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.439942in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.485580in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.412243in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.440476in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.574626in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.585077in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.639980in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.676475in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.663260in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.701518in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.599535in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.599287in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.598486in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.660389in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.631292in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.449334in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.387330in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.328723in}}{\pgfqpoint{1.990395in}{0.763889in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.328723in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.373327in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.396953in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.552589in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.488859in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.445367in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.446828in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.491780in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.513591in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.459691in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.480039in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.445656in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.412601in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.475213in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.419166in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.506597in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.459573in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.523581in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.445533in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.486955in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.450957in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.438690in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.473466in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.469133in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.399187in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.410056in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.426249in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.396548in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.403288in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.453765in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.421103in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.399777in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.545289in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.614004in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.570444in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.655916in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.581654in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.560311in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.715792in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.673232in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.601704in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.644038in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.595394in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.590624in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.656830in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.500690in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.434325in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.376207in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.331413in}}{\pgfqpoint{1.990395in}{0.779078in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.331413in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.347112in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.340341in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.400864in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.380724in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.384820in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.375697in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.390993in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.443183in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.416700in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.414045in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.402946in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.449634in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.420493in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.401609in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.508816in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.439783in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.438531in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.414776in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.379880in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.441593in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.431901in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.449792in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.462696in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.435382in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.473325in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.469893in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.430612in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.440724in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.432135in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.393760in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.627617in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.630474in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.547850in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.538420in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.594957in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.779078in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.487861in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.420558in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.393164in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.111546in}}{\pgfqpoint{1.910860in}{1.351884in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.333151in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.360601in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.401601in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.420587in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.413143in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.331173in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.372934in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.425345in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.387613in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.404220in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.456102in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.380568in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.360195in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.341095in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.310810in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.304514in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.346856in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.329897in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.348030in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.434956in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.343509in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.328828in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.356523in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.284085in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.371495in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.340387in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.127438in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.111546in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332360in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.315554in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.331286in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.338628in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.338628in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.395086in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332362in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{1.351884in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.672597in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.547710in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.456787in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.483892in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.554337in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.654103in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.522260in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.549957in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.526372in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.550565in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.491582in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.734037in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.590738in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.464066in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.346545in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.347489in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.411962in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.485703in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.492085in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.678364in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.496890in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.866746in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.684154in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.740640in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.486174in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.597779in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.480369in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.542051in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.569574in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.658907in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.691639in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.597711in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.569153in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.666935in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.533775in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.620932in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.592142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.360732in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.414083in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.545485in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.577315in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.532357in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.545797in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.514187in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.546591in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.611184in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.587890in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.555578in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.542887in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.553761in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.585421in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.467755in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.554783in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.493434in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.583813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.352465in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.448822in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.592630in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.517996in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.543587in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.578814in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.542585in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.467098in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.574222in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.573151in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.611494in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.619686in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.502922in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.520970in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.516306in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.551283in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.484816in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.528577in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.530977in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.517467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.362289in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.414101in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.530410in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.505285in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.478901in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.453126in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.489961in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.495938in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.512288in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.563144in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.485058in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.522625in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.477313in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.502350in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.508040in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.514182in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.515289in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.520931in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.545439in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.525460in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.537430in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.526713in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.511928in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.495468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.339848in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.412333in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.517006in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.501941in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.492540in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.532605in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.438230in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.472934in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.501945in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.544856in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.447688in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.441057in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.418866in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.416535in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.450596in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.406895in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.402408in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.530563in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.438269in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.416066in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.586667in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.553113in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.355320in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.334957in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{1.650646in}}%
\pgfpathmoveto{\pgfqpoint{1.958660in}{1.650646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.150743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.162390in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.162390in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.162390in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.348555in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.348555in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.348555in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.348555in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037395in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037395in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423345in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423345in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809295in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809295in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195245in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195245in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581195in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581195in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616320in,y=-2.472963in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-2.081667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-2.081667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.441147in, y=-2.110602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-1.861667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.861667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.492072in, y=-1.890602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-1.641667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.492072in, y=-1.670602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-1.421667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.421667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.492072in, y=-1.450602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-1.201667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.201667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.492072in, y=-1.230602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-0.981667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.981667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.542997in, y=-1.010602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.542997in, y=-0.790602in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.598553in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.309960in}{-1.991882in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-2.176982in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.103821in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-2.062766in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-2.021172in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-1.971524in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.974855in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-1.986368in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-2.000028in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-2.010239in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.955245in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-1.906806in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-1.749077in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-1.565484in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.388674in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-1.174010in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-1.047825in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.954119in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-1.005459in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-1.059257in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-0.978284in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.892919in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-0.897100in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-0.872650in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.878235in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-0.870909in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.852580in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-0.845882in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.845561in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-0.848507in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.855154in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-0.856842in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.861521in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-0.849855in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.843740in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-0.841291in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.843598in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-0.843083in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.839569in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-0.836595in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.834404in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-0.832964in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.832149in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-0.830800in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.833755in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-0.843390in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.843681in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-0.845916in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.853046in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-0.798229in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.803870in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-0.798588in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.800331in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-0.803372in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.801660in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-0.798735in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.796790in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-0.796600in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.799141in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-0.802993in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.806336in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-0.806241in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.804192in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-0.805777in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-0.804966in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.805388in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-0.804127in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.801661in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-0.804523in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.806972in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.802884in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-0.805752in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.809180in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-0.811179in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.813226in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-0.787227in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.781796in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-0.801098in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.807591in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-0.824956in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-0.804667in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-0.801783in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-0.809785in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-0.855519in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-0.848331in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-0.883884in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-1.004995in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.283723in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-1.528282in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.669704in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-1.776178in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-1.862153in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-1.911117in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-1.893508in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-1.991882in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-1.991882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.309960in}{-1.569238in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-2.493895in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.369363in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-2.327451in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-2.280454in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-2.232943in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-2.206135in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-2.129482in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.997226in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-1.925079in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.882963in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-1.829608in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-1.788123in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-1.737112in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.747380in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-1.755684in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-1.723199in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-1.707729in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-1.690977in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-1.690612in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-1.684288in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.676971in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-1.684582in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-1.673320in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-1.672362in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-1.653797in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-1.605733in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-1.611377in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.650040in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-1.657674in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-1.734236in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-1.749776in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-1.783489in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-1.828756in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-1.826697in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.785981in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-1.738711in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-1.703210in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-1.760549in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-1.835403in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-1.782534in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-1.837352in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-1.811803in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-1.726620in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-1.703622in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-1.728476in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-1.770425in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-1.824543in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.881745in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.923423in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.151702in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.151702in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.972349in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-0.942188in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.933293in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-0.930243in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.940343in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-0.904487in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.931339in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-1.024732in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-1.254127in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-1.333625in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-1.368626in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-1.382775in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-1.351333in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.235098in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-1.202018in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-1.193928in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-1.214877in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-1.244874in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-1.206067in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-1.172828in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.156970in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-1.171503in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-1.124526in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-1.099187in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-1.082850in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-1.107495in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-1.129524in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.130352in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-1.148173in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-1.142863in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-1.142826in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-1.144322in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-1.210823in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-1.268172in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.316099in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-1.323256in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-1.356429in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-1.393668in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.439462in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-1.572881in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.771624in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-1.984788in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-2.130853in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-2.191502in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-2.086620in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-1.966640in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-1.849970in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-1.569238in}}%
\pgfpathlineto{\pgfqpoint{-0.309960in}{-1.569238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.271365in}{-2.179115in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.221872in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-1.970798in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.460403in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.024590in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-0.888382in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.890509in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.886124in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.863487in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.891900in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.861435in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.862741in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.850852in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.843104in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.864181in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.851994in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.842879in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.831164in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.839302in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.833635in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.826817in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.832066in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.838373in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.805240in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.810775in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.810255in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.817919in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.811695in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.812180in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.827384in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.816739in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.822127in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.819399in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.815328in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.832661in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.825440in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.829435in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.826993in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-0.856259in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-0.866483in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-0.889212in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-0.959682in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.039397in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.357087in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-1.909620in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.179115in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.179115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.314784in}{-2.113886in}}%
\pgfpathlineto{\pgfqpoint{-0.314784in}{-2.213567in}}%
\pgfpathlineto{\pgfqpoint{-0.281014in}{-2.154176in}}%
\pgfpathlineto{\pgfqpoint{-0.247243in}{-2.141197in}}%
\pgfpathlineto{\pgfqpoint{-0.213473in}{-2.129135in}}%
\pgfpathlineto{\pgfqpoint{-0.179702in}{-2.116292in}}%
\pgfpathlineto{\pgfqpoint{-0.145931in}{-2.113527in}}%
\pgfpathlineto{\pgfqpoint{-0.112161in}{-2.096791in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-2.070620in}}%
\pgfpathlineto{\pgfqpoint{-0.044619in}{-2.036925in}}%
\pgfpathlineto{\pgfqpoint{-0.010849in}{-2.013031in}}%
\pgfpathlineto{\pgfqpoint{0.022922in}{-1.985288in}}%
\pgfpathlineto{\pgfqpoint{0.056692in}{-1.959877in}}%
\pgfpathlineto{\pgfqpoint{0.090463in}{-1.912332in}}%
\pgfpathlineto{\pgfqpoint{0.124234in}{-1.880218in}}%
\pgfpathlineto{\pgfqpoint{0.158004in}{-1.868015in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.846335in}}%
\pgfpathlineto{\pgfqpoint{0.225546in}{-1.854347in}}%
\pgfpathlineto{\pgfqpoint{0.259316in}{-1.856950in}}%
\pgfpathlineto{\pgfqpoint{0.293087in}{-1.816139in}}%
\pgfpathlineto{\pgfqpoint{0.326857in}{-1.794743in}}%
\pgfpathlineto{\pgfqpoint{0.360628in}{-1.796705in}}%
\pgfpathlineto{\pgfqpoint{0.394399in}{-1.793432in}}%
\pgfpathlineto{\pgfqpoint{0.428169in}{-1.750109in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.741987in}}%
\pgfpathlineto{\pgfqpoint{0.495711in}{-1.712444in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{-1.721764in}}%
\pgfpathlineto{\pgfqpoint{0.563252in}{-1.741489in}}%
\pgfpathlineto{\pgfqpoint{0.597022in}{-1.734674in}}%
\pgfpathlineto{\pgfqpoint{0.630793in}{-1.736026in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{-1.767308in}}%
\pgfpathlineto{\pgfqpoint{0.698334in}{-1.710380in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.690085in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{-1.662745in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{-1.625574in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{-1.614756in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{-1.612715in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{-1.628485in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{-1.644092in}}%
\pgfpathlineto{\pgfqpoint{0.968499in}{-1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.630496in}}%
\pgfpathlineto{\pgfqpoint{1.036041in}{-1.588398in}}%
\pgfpathlineto{\pgfqpoint{1.069811in}{-1.575879in}}%
\pgfpathlineto{\pgfqpoint{1.103582in}{-1.554137in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{-1.575323in}}%
\pgfpathlineto{\pgfqpoint{1.171123in}{-1.545622in}}%
\pgfpathlineto{\pgfqpoint{1.204894in}{-1.563157in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{-1.585472in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-1.569630in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{-1.590038in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{-1.558061in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{-1.552500in}}%
\pgfpathlineto{\pgfqpoint{1.407517in}{-1.540335in}}%
\pgfpathlineto{\pgfqpoint{1.441288in}{-1.537934in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{-1.559187in}}%
\pgfpathlineto{\pgfqpoint{1.508829in}{-1.573694in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.559960in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{-1.560677in}}%
\pgfpathlineto{\pgfqpoint{1.610141in}{-1.564937in}}%
\pgfpathlineto{\pgfqpoint{1.610141in}{-1.329584in}}%
\pgfpathlineto{\pgfqpoint{1.610141in}{-1.329584in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{-1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.351801in}}%
\pgfpathlineto{\pgfqpoint{1.508829in}{-1.320326in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{-1.328165in}}%
\pgfpathlineto{\pgfqpoint{1.441288in}{-1.316725in}}%
\pgfpathlineto{\pgfqpoint{1.407517in}{-1.306744in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{-1.288840in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{-1.312255in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{-1.354124in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-1.363416in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{-1.323584in}}%
\pgfpathlineto{\pgfqpoint{1.204894in}{-1.318353in}}%
\pgfpathlineto{\pgfqpoint{1.171123in}{-1.307751in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{-1.343235in}}%
\pgfpathlineto{\pgfqpoint{1.103582in}{-1.355953in}}%
\pgfpathlineto{\pgfqpoint{1.069811in}{-1.350356in}}%
\pgfpathlineto{\pgfqpoint{1.036041in}{-1.371960in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.359888in}}%
\pgfpathlineto{\pgfqpoint{0.968499in}{-1.404631in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{-1.437885in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{-1.440268in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{-1.455703in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{-1.470097in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{-1.538698in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{-1.576913in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.576253in}}%
\pgfpathlineto{\pgfqpoint{0.698334in}{-1.571642in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{-1.559924in}}%
\pgfpathlineto{\pgfqpoint{0.630793in}{-1.600247in}}%
\pgfpathlineto{\pgfqpoint{0.597022in}{-1.646617in}}%
\pgfpathlineto{\pgfqpoint{0.563252in}{-1.668111in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{-1.613432in}}%
\pgfpathlineto{\pgfqpoint{0.495711in}{-1.608521in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.581182in}}%
\pgfpathlineto{\pgfqpoint{0.428169in}{-1.571547in}}%
\pgfpathlineto{\pgfqpoint{0.394399in}{-1.627982in}}%
\pgfpathlineto{\pgfqpoint{0.360628in}{-1.672138in}}%
\pgfpathlineto{\pgfqpoint{0.326857in}{-1.704046in}}%
\pgfpathlineto{\pgfqpoint{0.293087in}{-1.727791in}}%
\pgfpathlineto{\pgfqpoint{0.259316in}{-1.699139in}}%
\pgfpathlineto{\pgfqpoint{0.225546in}{-1.717699in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.755588in}}%
\pgfpathlineto{\pgfqpoint{0.158004in}{-1.756842in}}%
\pgfpathlineto{\pgfqpoint{0.124234in}{-1.772771in}}%
\pgfpathlineto{\pgfqpoint{0.090463in}{-1.775066in}}%
\pgfpathlineto{\pgfqpoint{0.056692in}{-1.809204in}}%
\pgfpathlineto{\pgfqpoint{0.022922in}{-1.846086in}}%
\pgfpathlineto{\pgfqpoint{-0.010849in}{-1.888393in}}%
\pgfpathlineto{\pgfqpoint{-0.044619in}{-1.934726in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-1.939949in}}%
\pgfpathlineto{\pgfqpoint{-0.112161in}{-1.967968in}}%
\pgfpathlineto{\pgfqpoint{-0.145931in}{-2.011045in}}%
\pgfpathlineto{\pgfqpoint{-0.179702in}{-2.054106in}}%
\pgfpathlineto{\pgfqpoint{-0.213473in}{-2.097631in}}%
\pgfpathlineto{\pgfqpoint{-0.247243in}{-2.104941in}}%
\pgfpathlineto{\pgfqpoint{-0.281014in}{-2.101246in}}%
\pgfpathlineto{\pgfqpoint{-0.314784in}{-2.113886in}}%
\pgfpathlineto{\pgfqpoint{-0.314784in}{-2.113886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.309960in}{-2.084432in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-1.998664in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-1.986942in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-1.941663in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-1.873851in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.822279in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-1.757325in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.641875in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-1.507617in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.419564in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-1.377568in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-1.302298in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-1.187634in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.095229in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-0.936391in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-0.921296in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.880855in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-0.903279in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.920526in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-0.882755in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.853073in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-0.854139in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.849220in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-0.839201in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.840559in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-0.837889in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.829776in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-0.825203in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.823611in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-0.826317in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.830271in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-0.830904in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.832900in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-0.827816in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.823966in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.824967in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-0.823038in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-0.816598in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.815597in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-0.815849in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.816904in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-0.817086in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.817043in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-0.820989in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.823776in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-0.822072in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.823923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.309960in}{-2.031566in}}%
\pgfpathlineto{\pgfqpoint{-0.271365in}{-2.109666in}}%
\pgfpathlineto{\pgfqpoint{-0.232770in}{-2.147045in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-2.183537in}}%
\pgfpathlineto{\pgfqpoint{-0.155580in}{-2.212223in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-2.168494in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-2.057135in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.884425in}}%
\pgfpathlineto{\pgfqpoint{-0.001200in}{-1.748980in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-1.661212in}}%
\pgfpathlineto{\pgfqpoint{0.075990in}{-1.611638in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-1.572276in}}%
\pgfpathlineto{\pgfqpoint{0.153180in}{-1.530184in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.531739in}}%
\pgfpathlineto{\pgfqpoint{0.230370in}{-1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-1.467011in}}%
\pgfpathlineto{\pgfqpoint{0.307560in}{-1.426025in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-1.416901in}}%
\pgfpathlineto{\pgfqpoint{0.384750in}{-1.416738in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-1.416230in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.403661in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-1.407053in}}%
\pgfpathlineto{\pgfqpoint{0.539130in}{-1.390408in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-1.377606in}}%
\pgfpathlineto{\pgfqpoint{0.616320in}{-1.376492in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-1.365129in}}%
\pgfpathlineto{\pgfqpoint{0.693510in}{-1.391440in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.403505in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{-1.415251in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-1.470151in}}%
\pgfpathlineto{\pgfqpoint{0.847890in}{-1.497325in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-1.499183in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{-1.511342in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-1.514357in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.510540in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-1.545022in}}%
\pgfpathlineto{\pgfqpoint{1.079460in}{-1.542992in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-1.564587in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{-1.584514in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-1.518330in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{-1.431042in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.311030in}{-1.315554in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-1.321982in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{-1.299430in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-1.330885in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{-1.356306in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-1.398446in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.480464in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-1.537562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.271365in}{-2.200494in}}%
\pgfpathlineto{\pgfqpoint{-0.194175in}{-1.940209in}}%
\pgfpathlineto{\pgfqpoint{-0.116985in}{-1.408745in}}%
\pgfpathlineto{\pgfqpoint{-0.039795in}{-1.114465in}}%
\pgfpathlineto{\pgfqpoint{0.037395in}{-0.992136in}}%
\pgfpathlineto{\pgfqpoint{0.114585in}{-0.924844in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-0.886178in}}%
\pgfpathlineto{\pgfqpoint{0.268965in}{-0.872320in}}%
\pgfpathlineto{\pgfqpoint{0.346155in}{-0.858751in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{-0.857780in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{-0.844464in}}%
\pgfpathlineto{\pgfqpoint{0.577725in}{-0.862280in}}%
\pgfpathlineto{\pgfqpoint{0.654915in}{-0.842842in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-0.839034in}}%
\pgfpathlineto{\pgfqpoint{0.809295in}{-0.835126in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{-0.832616in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{-0.840460in}}%
\pgfpathlineto{\pgfqpoint{1.040865in}{-0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{-0.827530in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{-0.821429in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-0.828611in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{-0.821945in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{-0.818796in}}%
\pgfpathlineto{\pgfqpoint{1.504005in}{-0.818653in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-0.821601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.348555in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.314784in}{-2.163727in}}%
\pgfpathlineto{\pgfqpoint{-0.281014in}{-2.127711in}}%
\pgfpathlineto{\pgfqpoint{-0.247243in}{-2.123069in}}%
\pgfpathlineto{\pgfqpoint{-0.213473in}{-2.113383in}}%
\pgfpathlineto{\pgfqpoint{-0.179702in}{-2.085199in}}%
\pgfpathlineto{\pgfqpoint{-0.145931in}{-2.062286in}}%
\pgfpathlineto{\pgfqpoint{-0.112161in}{-2.032379in}}%
\pgfpathlineto{\pgfqpoint{-0.078390in}{-2.005284in}}%
\pgfpathlineto{\pgfqpoint{-0.044619in}{-1.985825in}}%
\pgfpathlineto{\pgfqpoint{-0.010849in}{-1.950712in}}%
\pgfpathlineto{\pgfqpoint{0.022922in}{-1.915687in}}%
\pgfpathlineto{\pgfqpoint{0.056692in}{-1.884540in}}%
\pgfpathlineto{\pgfqpoint{0.090463in}{-1.843699in}}%
\pgfpathlineto{\pgfqpoint{0.124234in}{-1.826495in}}%
\pgfpathlineto{\pgfqpoint{0.158004in}{-1.812429in}}%
\pgfpathlineto{\pgfqpoint{0.191775in}{-1.800962in}}%
\pgfpathlineto{\pgfqpoint{0.225546in}{-1.786023in}}%
\pgfpathlineto{\pgfqpoint{0.259316in}{-1.778044in}}%
\pgfpathlineto{\pgfqpoint{0.293087in}{-1.771965in}}%
\pgfpathlineto{\pgfqpoint{0.326857in}{-1.749395in}}%
\pgfpathlineto{\pgfqpoint{0.360628in}{-1.734421in}}%
\pgfpathlineto{\pgfqpoint{0.394399in}{-1.710707in}}%
\pgfpathlineto{\pgfqpoint{0.428169in}{-1.660828in}}%
\pgfpathlineto{\pgfqpoint{0.461940in}{-1.661584in}}%
\pgfpathlineto{\pgfqpoint{0.495711in}{-1.660482in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{-1.667598in}}%
\pgfpathlineto{\pgfqpoint{0.563252in}{-1.704800in}}%
\pgfpathlineto{\pgfqpoint{0.597022in}{-1.690646in}}%
\pgfpathlineto{\pgfqpoint{0.630793in}{-1.668136in}}%
\pgfpathlineto{\pgfqpoint{0.664564in}{-1.663616in}}%
\pgfpathlineto{\pgfqpoint{0.698334in}{-1.641011in}}%
\pgfpathlineto{\pgfqpoint{0.732105in}{-1.633169in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{-1.619829in}}%
\pgfpathlineto{\pgfqpoint{0.799646in}{-1.582136in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{-1.542426in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{-1.534209in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{-1.534376in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{-1.540989in}}%
\pgfpathlineto{\pgfqpoint{0.968499in}{-1.523292in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{-1.495192in}}%
\pgfpathlineto{\pgfqpoint{1.036041in}{-1.480179in}}%
\pgfpathlineto{\pgfqpoint{1.069811in}{-1.463118in}}%
\pgfpathlineto{\pgfqpoint{1.103582in}{-1.455045in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{-1.459279in}}%
\pgfpathlineto{\pgfqpoint{1.171123in}{-1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.204894in}{-1.440755in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{-1.454528in}}%
\pgfpathlineto{\pgfqpoint{1.272435in}{-1.466523in}}%
\pgfpathlineto{\pgfqpoint{1.306206in}{-1.472081in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{-1.435158in}}%
\pgfpathlineto{\pgfqpoint{1.373747in}{-1.420670in}}%
\pgfpathlineto{\pgfqpoint{1.407517in}{-1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.441288in}{-1.427329in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{-1.443676in}}%
\pgfpathlineto{\pgfqpoint{1.508829in}{-1.447010in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{-1.455881in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{-1.448113in}}%
\pgfpathlineto{\pgfqpoint{1.591195in}{-1.447739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.348555in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.348555in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.581195in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063737in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.098653in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115319in}{0.050000in}}{\pgfqpoint{3.115319in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{3.115319in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115319in}{0.191204in}}{\pgfqpoint{3.098653in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.063737in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047071in}{0.191204in}}{\pgfqpoint{0.047071in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.047071in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047071in}{0.050000in}}{\pgfqpoint{0.063737in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.063737in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080404in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.163737in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.247071in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313737in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861630in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.944963in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.028297in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094963in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447107in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.530440in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.613773in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680440in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361002in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.444335in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.527669in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594335in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masked}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.673063in}}{\pgfqpoint{1.868103in}{1.879354in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.792972in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.424484in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.318587in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.338395in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.529157in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.786210in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.991329in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.672698in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.719180in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.779971in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.628317in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.687499in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.643000in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.607139in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.028000in}}{\pgfqpoint{1.050611in}{1.697454in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.309373in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.533742in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.265076in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.267322in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.406925in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.311663in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.342283in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.164325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/allowed_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.621268in}}{\pgfqpoint{1.868103in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.139520in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.251480in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.223218in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.320998in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.326715in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.438530in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.463194in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.402476in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.402501in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.950307in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.013118in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.964580in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.274998in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.573054in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.563534in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.564419in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.512906in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.244529in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.019069in}}{\pgfqpoint{1.868103in}{1.681632in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.399764in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.262784in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.231300in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.222078in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.294921in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.340674in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.382192in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.298317in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.262819in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.363611in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.197093in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.324553in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.519087in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578512in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.497312in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.626734in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.443114in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.552933in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.441676in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.483026in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.474684in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.445354in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.567537in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.173995in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.419810in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.515832in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.487765in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.474665in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.206035in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.948133in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.213344in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.132726in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.126014in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.118345in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.131763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.377635in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.373610in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.460390in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.364649in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.407992in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.325924in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.389525in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.403363in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.411914in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.367112in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.372059in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.435055in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.435591in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.403526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{0.311728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239573in}{0.311728in}}{\pgfqpoint{1.239573in}{0.328395in}}%
\pgfpathlineto{\pgfqpoint{1.239573in}{0.552469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239573in}{0.569136in}}{\pgfqpoint{1.222907in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.440088in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.423421in}{0.569136in}}{\pgfqpoint{0.423421in}{0.552469in}}%
\pgfpathlineto{\pgfqpoint{0.423421in}{0.328395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.423421in}{0.311728in}}{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456755in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.506636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690088in,y=0.477469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456755in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.390432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690088in,y=0.361265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/allowed_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.750215in}}{\pgfqpoint{1.868103in}{1.558270in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.066808in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.120132in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.049583in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.076129in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.073830in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.100244in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.154858in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.157615in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.126074in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.091857in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.137668in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.259299in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.242554in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.261469in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.250411in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.278552in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.280319in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.243104in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.207336in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.295028in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.248016in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.395734in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.485315in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.513309in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.960093in}}{\pgfqpoint{1.868103in}{1.542626in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.076492in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.141090in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.157388in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.121072in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.070843in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.032010in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.044949in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.081798in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.058664in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.034123in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.199968in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.157433in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.148524in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.170138in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.151066in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.153749in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.197866in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.218436in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.198943in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.249850in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.227026in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.412086in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.542626in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.466576in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.167193in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.111392in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.237588in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.132064in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.217589in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.175677in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.154394in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.195566in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.190285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.180863in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.210493in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.174049in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.165620in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.096351in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.103600in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.090095in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.120039in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.125970in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.097945in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.128424in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.108675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{-0.145196in}}{\pgfqpoint{1.990133in}{1.227270in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{-0.145196in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.268109in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.533032in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.180297in}}{\pgfqpoint{1.076770in}{1.038196in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887265in}{0.260062in}}%
\pgfpathmoveto{\pgfqpoint{1.912059in}{0.260062in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.250414in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250414in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.804543in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.804543in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.747604in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.747604in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.747604in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.395861in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.395861in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.044118in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.044118in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307625in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307625in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659368in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659368in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011111in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011111in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160332in,y=-2.486852in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-2.089253in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-2.089253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.911023in, y=-2.118188in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-1.876839in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-1.876839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961949in, y=-1.905774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-1.664425in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-1.664425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961949in, y=-1.693360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-1.452011in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-1.452011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961949in, y=-1.480947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-1.239598in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-1.239598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961949in, y=-1.268533in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-1.027184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012874in, y=-1.056119in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-0.814770in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-0.814770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012874in, y=-0.843705in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.068429in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.716827in}{-2.120361in}}%
\pgfpathlineto{\pgfqpoint{-0.716827in}{-2.216605in}}%
\pgfpathlineto{\pgfqpoint{-0.686049in}{-2.159262in}}%
\pgfpathlineto{\pgfqpoint{-0.655272in}{-2.146730in}}%
\pgfpathlineto{\pgfqpoint{-0.624494in}{-2.135084in}}%
\pgfpathlineto{\pgfqpoint{-0.593717in}{-2.122684in}}%
\pgfpathlineto{\pgfqpoint{-0.562939in}{-2.120015in}}%
\pgfpathlineto{\pgfqpoint{-0.532162in}{-2.103856in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-2.078587in}}%
\pgfpathlineto{\pgfqpoint{-0.470607in}{-2.046054in}}%
\pgfpathlineto{\pgfqpoint{-0.439829in}{-2.022984in}}%
\pgfpathlineto{\pgfqpoint{-0.409052in}{-1.996198in}}%
\pgfpathlineto{\pgfqpoint{-0.378274in}{-1.971663in}}%
\pgfpathlineto{\pgfqpoint{-0.347497in}{-1.925757in}}%
\pgfpathlineto{\pgfqpoint{-0.316719in}{-1.894751in}}%
\pgfpathlineto{\pgfqpoint{-0.285942in}{-1.882969in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.862036in}}%
\pgfpathlineto{\pgfqpoint{-0.224387in}{-1.869772in}}%
\pgfpathlineto{\pgfqpoint{-0.193609in}{-1.872285in}}%
\pgfpathlineto{\pgfqpoint{-0.162832in}{-1.832881in}}%
\pgfpathlineto{\pgfqpoint{-0.132054in}{-1.812223in}}%
\pgfpathlineto{\pgfqpoint{-0.101277in}{-1.814117in}}%
\pgfpathlineto{\pgfqpoint{-0.070499in}{-1.810958in}}%
\pgfpathlineto{\pgfqpoint{-0.039722in}{-1.769128in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.761286in}}%
\pgfpathlineto{\pgfqpoint{0.021833in}{-1.732762in}}%
\pgfpathlineto{\pgfqpoint{0.052611in}{-1.741760in}}%
\pgfpathlineto{\pgfqpoint{0.083388in}{-1.760805in}}%
\pgfpathlineto{\pgfqpoint{0.114166in}{-1.754226in}}%
\pgfpathlineto{\pgfqpoint{0.144943in}{-1.755531in}}%
\pgfpathlineto{\pgfqpoint{0.175721in}{-1.785734in}}%
\pgfpathlineto{\pgfqpoint{0.206498in}{-1.730770in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.711174in}}%
\pgfpathlineto{\pgfqpoint{0.268054in}{-1.684777in}}%
\pgfpathlineto{\pgfqpoint{0.298831in}{-1.648887in}}%
\pgfpathlineto{\pgfqpoint{0.329609in}{-1.638443in}}%
\pgfpathlineto{\pgfqpoint{0.360386in}{-1.636472in}}%
\pgfpathlineto{\pgfqpoint{0.391164in}{-1.651698in}}%
\pgfpathlineto{\pgfqpoint{0.421941in}{-1.666767in}}%
\pgfpathlineto{\pgfqpoint{0.452719in}{-1.664702in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.653640in}}%
\pgfpathlineto{\pgfqpoint{0.514274in}{-1.612994in}}%
\pgfpathlineto{\pgfqpoint{0.545051in}{-1.600907in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{-1.579913in}}%
\pgfpathlineto{\pgfqpoint{0.606606in}{-1.600370in}}%
\pgfpathlineto{\pgfqpoint{0.637384in}{-1.571692in}}%
\pgfpathlineto{\pgfqpoint{0.668161in}{-1.588623in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{-1.610169in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-1.594872in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{-1.614577in}}%
\pgfpathlineto{\pgfqpoint{0.791271in}{-1.583703in}}%
\pgfpathlineto{\pgfqpoint{0.822049in}{-1.578334in}}%
\pgfpathlineto{\pgfqpoint{0.852826in}{-1.566588in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{-1.564269in}}%
\pgfpathlineto{\pgfqpoint{0.914381in}{-1.584790in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{-1.598797in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.585536in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{-1.586229in}}%
\pgfpathlineto{\pgfqpoint{1.037491in}{-1.590341in}}%
\pgfpathlineto{\pgfqpoint{1.037491in}{-1.363104in}}%
\pgfpathlineto{\pgfqpoint{1.037491in}{-1.363104in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{-1.368863in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.384555in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{-1.354165in}}%
\pgfpathlineto{\pgfqpoint{0.914381in}{-1.361734in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{-1.350689in}}%
\pgfpathlineto{\pgfqpoint{0.852826in}{-1.341051in}}%
\pgfpathlineto{\pgfqpoint{0.822049in}{-1.323765in}}%
\pgfpathlineto{\pgfqpoint{0.791271in}{-1.346372in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{-1.386798in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-1.395770in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{-1.357311in}}%
\pgfpathlineto{\pgfqpoint{0.668161in}{-1.352260in}}%
\pgfpathlineto{\pgfqpoint{0.637384in}{-1.342024in}}%
\pgfpathlineto{\pgfqpoint{0.606606in}{-1.376285in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{-1.388564in}}%
\pgfpathlineto{\pgfqpoint{0.545051in}{-1.383160in}}%
\pgfpathlineto{\pgfqpoint{0.514274in}{-1.404019in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.392363in}}%
\pgfpathlineto{\pgfqpoint{0.452719in}{-1.435563in}}%
\pgfpathlineto{\pgfqpoint{0.421941in}{-1.467670in}}%
\pgfpathlineto{\pgfqpoint{0.391164in}{-1.469971in}}%
\pgfpathlineto{\pgfqpoint{0.360386in}{-1.484874in}}%
\pgfpathlineto{\pgfqpoint{0.329609in}{-1.498771in}}%
\pgfpathlineto{\pgfqpoint{0.298831in}{-1.565007in}}%
\pgfpathlineto{\pgfqpoint{0.268054in}{-1.601905in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.601267in}}%
\pgfpathlineto{\pgfqpoint{0.206498in}{-1.596816in}}%
\pgfpathlineto{\pgfqpoint{0.175721in}{-1.585501in}}%
\pgfpathlineto{\pgfqpoint{0.144943in}{-1.624433in}}%
\pgfpathlineto{\pgfqpoint{0.114166in}{-1.669205in}}%
\pgfpathlineto{\pgfqpoint{0.083388in}{-1.689958in}}%
\pgfpathlineto{\pgfqpoint{0.052611in}{-1.637164in}}%
\pgfpathlineto{\pgfqpoint{0.021833in}{-1.632422in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.606026in}}%
\pgfpathlineto{\pgfqpoint{-0.039722in}{-1.596724in}}%
\pgfpathlineto{\pgfqpoint{-0.070499in}{-1.651213in}}%
\pgfpathlineto{\pgfqpoint{-0.101277in}{-1.693846in}}%
\pgfpathlineto{\pgfqpoint{-0.132054in}{-1.724654in}}%
\pgfpathlineto{\pgfqpoint{-0.162832in}{-1.747580in}}%
\pgfpathlineto{\pgfqpoint{-0.193609in}{-1.719915in}}%
\pgfpathlineto{\pgfqpoint{-0.224387in}{-1.737836in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.774419in}}%
\pgfpathlineto{\pgfqpoint{-0.285942in}{-1.775629in}}%
\pgfpathlineto{\pgfqpoint{-0.316719in}{-1.791009in}}%
\pgfpathlineto{\pgfqpoint{-0.347497in}{-1.793224in}}%
\pgfpathlineto{\pgfqpoint{-0.378274in}{-1.826185in}}%
\pgfpathlineto{\pgfqpoint{-0.409052in}{-1.861796in}}%
\pgfpathlineto{\pgfqpoint{-0.439829in}{-1.902643in}}%
\pgfpathlineto{\pgfqpoint{-0.470607in}{-1.947379in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-1.952422in}}%
\pgfpathlineto{\pgfqpoint{-0.532162in}{-1.979475in}}%
\pgfpathlineto{\pgfqpoint{-0.562939in}{-2.021067in}}%
\pgfpathlineto{\pgfqpoint{-0.593717in}{-2.062643in}}%
\pgfpathlineto{\pgfqpoint{-0.624494in}{-2.104667in}}%
\pgfpathlineto{\pgfqpoint{-0.655272in}{-2.111725in}}%
\pgfpathlineto{\pgfqpoint{-0.686049in}{-2.108157in}}%
\pgfpathlineto{\pgfqpoint{-0.716827in}{-2.120361in}}%
\pgfpathlineto{\pgfqpoint{-0.716827in}{-2.120361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.712430in}{-1.594494in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-2.487267in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-2.367028in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-2.326561in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-2.281186in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-2.235313in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-2.209430in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-2.135420in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-2.007724in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-1.938065in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-1.897401in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-1.845886in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-1.805832in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-1.756579in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.766493in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-1.774511in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-1.743146in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-1.728209in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-1.712035in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-1.711683in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-1.705577in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.698512in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-1.705860in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-1.694987in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-1.676137in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-1.629731in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-1.635180in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.672510in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-1.679881in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-1.768807in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-1.801357in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-1.845064in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-1.843075in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.803763in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-1.758123in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-1.723846in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-1.779208in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-1.851481in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-1.800435in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-1.853363in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-1.828695in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-1.746449in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-1.724244in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-1.690446in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-1.748241in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-1.788744in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-1.840996in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.896226in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-1.936466in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-1.191356in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-1.191356in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.121337in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-1.018187in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-0.989066in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-0.980479in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-0.977534in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-0.987285in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-0.952666in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-0.978592in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-1.068764in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-1.290249in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-1.367005in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-1.400799in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-1.414461in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-1.384103in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.271877in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-1.239937in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-1.232126in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-1.252353in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-1.281315in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-1.243846in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-1.211753in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.196442in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-1.210474in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-1.165117in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-1.140651in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-1.124878in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-1.148674in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-1.169942in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.170742in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-1.187949in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-1.182821in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-1.182786in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-1.184230in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-1.248439in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-1.303810in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.350084in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-1.356995in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-1.389023in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-1.424978in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-1.469193in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-1.598011in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-1.789901in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-1.995715in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-2.136744in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-2.195301in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-2.094036in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-1.978192in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-1.865546in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-1.594494in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-1.594494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.712430in}{-2.002565in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-2.181281in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-2.110643in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-2.071004in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-2.030844in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-1.982908in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-1.986124in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-1.997240in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-2.010429in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-2.020288in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-1.967190in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-1.920421in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-1.768132in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-1.590869in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.420156in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-1.212895in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-1.091061in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-1.069540in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-1.000586in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-1.050156in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-1.102099in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.023918in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-0.941497in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-0.945533in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-0.937964in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-0.921927in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-0.927319in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-0.920245in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-0.902549in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-0.896082in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-0.895772in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-0.898616in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-0.905034in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-0.906664in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-0.911182in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-0.899917in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-0.894013in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-0.891649in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-0.893876in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-0.893379in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-0.889986in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-0.887115in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-0.885000in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-0.883608in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-0.882822in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-0.881520in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-0.893675in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-0.893957in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-0.896114in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-0.902999in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-0.846761in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-0.850071in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-0.855518in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-0.850419in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-0.852101in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-0.855037in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-0.853384in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-0.850560in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-0.848682in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-0.848499in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-0.850952in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-0.854672in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-0.857899in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-0.857808in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-0.855829in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-0.857359in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-0.855913in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-0.856576in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-0.856983in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-0.855766in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-0.853385in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-0.856148in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-0.858513in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-0.856484in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-0.854566in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-0.857335in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-0.860645in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-0.862575in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-0.864552in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-0.839449in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-0.834205in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-0.852842in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-0.859111in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-0.868250in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-0.875877in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-0.856287in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-0.853503in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-0.861229in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-0.905386in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-0.898446in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-0.932773in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-1.049708in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-1.318824in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-1.554951in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-1.691495in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-1.794299in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-1.877309in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-1.924584in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-1.907582in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-2.002565in}}%
\pgfpathlineto{\pgfqpoint{-0.712430in}{-2.002565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.716827in}{-2.168483in}}%
\pgfpathlineto{\pgfqpoint{-0.686049in}{-2.133710in}}%
\pgfpathlineto{\pgfqpoint{-0.655272in}{-2.129228in}}%
\pgfpathlineto{\pgfqpoint{-0.624494in}{-2.119876in}}%
\pgfpathlineto{\pgfqpoint{-0.593717in}{-2.092664in}}%
\pgfpathlineto{\pgfqpoint{-0.562939in}{-2.070541in}}%
\pgfpathlineto{\pgfqpoint{-0.532162in}{-2.041665in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-2.015504in}}%
\pgfpathlineto{\pgfqpoint{-0.470607in}{-1.996716in}}%
\pgfpathlineto{\pgfqpoint{-0.439829in}{-1.962814in}}%
\pgfpathlineto{\pgfqpoint{-0.409052in}{-1.928997in}}%
\pgfpathlineto{\pgfqpoint{-0.378274in}{-1.898924in}}%
\pgfpathlineto{\pgfqpoint{-0.347497in}{-1.859491in}}%
\pgfpathlineto{\pgfqpoint{-0.316719in}{-1.842880in}}%
\pgfpathlineto{\pgfqpoint{-0.285942in}{-1.829299in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.818227in}}%
\pgfpathlineto{\pgfqpoint{-0.224387in}{-1.803804in}}%
\pgfpathlineto{\pgfqpoint{-0.193609in}{-1.796100in}}%
\pgfpathlineto{\pgfqpoint{-0.162832in}{-1.790230in}}%
\pgfpathlineto{\pgfqpoint{-0.132054in}{-1.768439in}}%
\pgfpathlineto{\pgfqpoint{-0.101277in}{-1.753981in}}%
\pgfpathlineto{\pgfqpoint{-0.070499in}{-1.731085in}}%
\pgfpathlineto{\pgfqpoint{-0.039722in}{-1.682926in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.683656in}}%
\pgfpathlineto{\pgfqpoint{0.021833in}{-1.682592in}}%
\pgfpathlineto{\pgfqpoint{0.052611in}{-1.689462in}}%
\pgfpathlineto{\pgfqpoint{0.083388in}{-1.725382in}}%
\pgfpathlineto{\pgfqpoint{0.114166in}{-1.711716in}}%
\pgfpathlineto{\pgfqpoint{0.144943in}{-1.689982in}}%
\pgfpathlineto{\pgfqpoint{0.175721in}{-1.685617in}}%
\pgfpathlineto{\pgfqpoint{0.206498in}{-1.663793in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.656220in}}%
\pgfpathlineto{\pgfqpoint{0.268054in}{-1.643341in}}%
\pgfpathlineto{\pgfqpoint{0.298831in}{-1.606947in}}%
\pgfpathlineto{\pgfqpoint{0.329609in}{-1.568607in}}%
\pgfpathlineto{\pgfqpoint{0.360386in}{-1.560673in}}%
\pgfpathlineto{\pgfqpoint{0.391164in}{-1.560834in}}%
\pgfpathlineto{\pgfqpoint{0.421941in}{-1.567219in}}%
\pgfpathlineto{\pgfqpoint{0.452719in}{-1.550133in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.523002in}}%
\pgfpathlineto{\pgfqpoint{0.514274in}{-1.508507in}}%
\pgfpathlineto{\pgfqpoint{0.545051in}{-1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{-1.484239in}}%
\pgfpathlineto{\pgfqpoint{0.606606in}{-1.488327in}}%
\pgfpathlineto{\pgfqpoint{0.637384in}{-1.456858in}}%
\pgfpathlineto{\pgfqpoint{0.668161in}{-1.470441in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{-1.483740in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-1.495321in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{-1.500687in}}%
\pgfpathlineto{\pgfqpoint{0.791271in}{-1.465038in}}%
\pgfpathlineto{\pgfqpoint{0.822049in}{-1.451049in}}%
\pgfpathlineto{\pgfqpoint{0.852826in}{-1.453820in}}%
\pgfpathlineto{\pgfqpoint{0.883604in}{-1.457479in}}%
\pgfpathlineto{\pgfqpoint{0.914381in}{-1.473262in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{-1.476481in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.485046in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{-1.477546in}}%
\pgfpathlineto{\pgfqpoint{1.037491in}{-1.476723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.712430in}{-2.040880in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-2.116287in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-2.152377in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-2.187611in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-2.215307in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-2.173087in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-2.065567in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-1.898813in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-1.768038in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-1.683297in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-1.635432in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-1.597427in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-1.556787in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.558289in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-1.539160in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-1.495793in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-1.456220in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-1.447410in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-1.447252in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-1.446763in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-1.434627in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-1.437901in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-1.421830in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-1.409470in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-1.408394in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-1.397424in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-1.422827in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-1.434476in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-1.445817in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-1.498824in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-1.525061in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-1.526855in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-1.538595in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-1.541506in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-1.537820in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-1.571113in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-1.569153in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-1.590004in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-1.609243in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-1.545342in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-1.461064in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-1.403643in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-1.349558in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-1.355764in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-1.364360in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-1.388905in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-1.429592in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-1.508781in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-1.563911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.804543in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.712430in}{-2.091923in}}%
\pgfpathlineto{\pgfqpoint{-0.677256in}{-2.009113in}}%
\pgfpathlineto{\pgfqpoint{-0.642081in}{-1.997794in}}%
\pgfpathlineto{\pgfqpoint{-0.606907in}{-1.954076in}}%
\pgfpathlineto{\pgfqpoint{-0.571733in}{-1.888603in}}%
\pgfpathlineto{\pgfqpoint{-0.536559in}{-1.838810in}}%
\pgfpathlineto{\pgfqpoint{-0.501384in}{-1.776096in}}%
\pgfpathlineto{\pgfqpoint{-0.466210in}{-1.664627in}}%
\pgfpathlineto{\pgfqpoint{-0.431036in}{-1.534998in}}%
\pgfpathlineto{\pgfqpoint{-0.395861in}{-1.449982in}}%
\pgfpathlineto{\pgfqpoint{-0.360687in}{-1.409434in}}%
\pgfpathlineto{\pgfqpoint{-0.325513in}{-1.336759in}}%
\pgfpathlineto{\pgfqpoint{-0.290338in}{-1.226049in}}%
\pgfpathlineto{\pgfqpoint{-0.255164in}{-1.136830in}}%
\pgfpathlineto{\pgfqpoint{-0.219990in}{-1.034591in}}%
\pgfpathlineto{\pgfqpoint{-0.184816in}{-0.983469in}}%
\pgfpathlineto{\pgfqpoint{-0.149641in}{-0.968895in}}%
\pgfpathlineto{\pgfqpoint{-0.114467in}{-0.929849in}}%
\pgfpathlineto{\pgfqpoint{-0.079293in}{-0.951499in}}%
\pgfpathlineto{\pgfqpoint{-0.044118in}{-0.968152in}}%
\pgfpathlineto{\pgfqpoint{-0.008944in}{-0.931683in}}%
\pgfpathlineto{\pgfqpoint{0.026230in}{-0.903024in}}%
\pgfpathlineto{\pgfqpoint{0.061405in}{-0.904054in}}%
\pgfpathlineto{\pgfqpoint{0.096579in}{-0.899304in}}%
\pgfpathlineto{\pgfqpoint{0.131753in}{-0.889631in}}%
\pgfpathlineto{\pgfqpoint{0.166927in}{-0.890942in}}%
\pgfpathlineto{\pgfqpoint{0.202102in}{-0.888365in}}%
\pgfpathlineto{\pgfqpoint{0.237276in}{-0.880531in}}%
\pgfpathlineto{\pgfqpoint{0.272450in}{-0.876115in}}%
\pgfpathlineto{\pgfqpoint{0.307625in}{-0.874578in}}%
\pgfpathlineto{\pgfqpoint{0.342799in}{-0.877191in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-0.881009in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{-0.881620in}}%
\pgfpathlineto{\pgfqpoint{0.448322in}{-0.883547in}}%
\pgfpathlineto{\pgfqpoint{0.483496in}{-0.878638in}}%
\pgfpathlineto{\pgfqpoint{0.518670in}{-0.874921in}}%
\pgfpathlineto{\pgfqpoint{0.553845in}{-0.874728in}}%
\pgfpathlineto{\pgfqpoint{0.589019in}{-0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.624193in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{0.659368in}{-0.870469in}}%
\pgfpathlineto{\pgfqpoint{0.694542in}{-0.867807in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{-0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.764890in}{-0.867084in}}%
\pgfpathlineto{\pgfqpoint{0.800065in}{-0.868103in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{-0.868278in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{-0.868237in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{-0.872047in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{-0.873093in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{-0.874880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.804543in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125207in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.804543in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064697in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{2.185717in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202384in}{0.050000in}}{\pgfqpoint{2.202384in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{2.202384in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202384in}{0.191204in}}{\pgfqpoint{2.185717in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.064697in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048030in}{0.191204in}}{\pgfqpoint{0.048030in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.048030in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048030in}{0.050000in}}{\pgfqpoint{0.064697in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.064697in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081364in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.164697in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.248030in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314697in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969014in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.135681in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202348in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554491in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.637824in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.721158in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787824in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/legend_pam_mps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.364586in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.364586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.364586in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.247457in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.765020in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.765020in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.282582in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.282582in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199855in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199855in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682293in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.282582in,y=-2.472963in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.240877in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.240877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.471220in, y=-2.269812in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.038246in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.038246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.340049in, y=-2.067181in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.835614in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.835614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.390974in, y=-1.864549in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.632982in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.632982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.390974in, y=-1.661918in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.430351in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.430351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.390974in, y=-1.459286in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.227719in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.227719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.390974in, y=-1.256654in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.025088in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.025088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.441899in, y=-1.054023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.822456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.441899in, y=-0.851391in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.526776in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245045in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.156913in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{-1.240221in}{-2.091374in}}%
\pgfpathlineto{\pgfqpoint{-1.237808in}{-1.987395in}}%
\pgfpathlineto{\pgfqpoint{-1.235396in}{-1.834998in}}%
\pgfpathlineto{\pgfqpoint{-1.232984in}{-1.674247in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.488005in}}%
\pgfpathlineto{\pgfqpoint{-1.228160in}{-1.361571in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-1.275764in}}%
\pgfpathlineto{\pgfqpoint{-1.223335in}{-1.265278in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-1.256298in}}%
\pgfpathlineto{\pgfqpoint{-1.218511in}{-1.201798in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-1.159144in}}%
\pgfpathlineto{\pgfqpoint{-1.213686in}{-1.100352in}}%
\pgfpathlineto{\pgfqpoint{-1.211274in}{-1.057388in}}%
\pgfpathlineto{\pgfqpoint{-1.208862in}{-1.010657in}}%
\pgfpathlineto{\pgfqpoint{-1.206450in}{-0.975510in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-0.963638in}}%
\pgfpathlineto{\pgfqpoint{-1.201626in}{-0.952084in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-0.952837in}}%
\pgfpathlineto{\pgfqpoint{-1.196801in}{-0.947558in}}%
\pgfpathlineto{\pgfqpoint{-1.194389in}{-0.937161in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-0.930653in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-0.929781in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-0.921216in}}%
\pgfpathlineto{\pgfqpoint{-1.184740in}{-0.931072in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-0.942006in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-0.918826in}}%
\pgfpathlineto{\pgfqpoint{-1.177504in}{-0.910844in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-0.916155in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-0.925327in}}%
\pgfpathlineto{\pgfqpoint{-1.170267in}{-0.921148in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-0.921368in}}%
\pgfpathlineto{\pgfqpoint{-1.165443in}{-0.915677in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-0.907515in}}%
\pgfpathlineto{\pgfqpoint{-1.160618in}{-0.915732in}}%
\pgfpathlineto{\pgfqpoint{-1.158206in}{-0.929761in}}%
\pgfpathlineto{\pgfqpoint{-1.155794in}{-0.931200in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-0.913823in}}%
\pgfpathlineto{\pgfqpoint{-1.150970in}{-0.919430in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-0.928549in}}%
\pgfpathlineto{\pgfqpoint{-1.146145in}{-0.921250in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-0.924841in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-0.920397in}}%
\pgfpathlineto{\pgfqpoint{-1.138909in}{-0.903310in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-0.899508in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-0.902410in}}%
\pgfpathlineto{\pgfqpoint{-1.131672in}{-0.899325in}}%
\pgfpathlineto{\pgfqpoint{-1.129260in}{-0.902031in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-0.902036in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-0.901025in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-0.924238in}}%
\pgfpathlineto{\pgfqpoint{-1.119611in}{-0.934533in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-0.910475in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-0.907032in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-0.904570in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-0.903037in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-0.905181in}}%
\pgfpathlineto{\pgfqpoint{-1.105138in}{-0.895073in}}%
\pgfpathlineto{\pgfqpoint{-1.102726in}{-0.891187in}}%
\pgfpathlineto{\pgfqpoint{-1.100314in}{-0.900774in}}%
\pgfpathlineto{\pgfqpoint{-1.097901in}{-0.910118in}}%
\pgfpathlineto{\pgfqpoint{-1.095489in}{-0.903905in}}%
\pgfpathlineto{\pgfqpoint{-1.093077in}{-0.898320in}}%
\pgfpathlineto{\pgfqpoint{-1.090665in}{-0.892913in}}%
\pgfpathlineto{\pgfqpoint{-1.088253in}{-0.903090in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-0.908900in}}%
\pgfpathlineto{\pgfqpoint{-1.083428in}{-0.899394in}}%
\pgfpathlineto{\pgfqpoint{-1.081016in}{-0.896527in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-0.905522in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-0.896506in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-0.895475in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-0.909983in}}%
\pgfpathlineto{\pgfqpoint{-1.068955in}{-0.905683in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-0.901398in}}%
\pgfpathlineto{\pgfqpoint{-1.064131in}{-0.900639in}}%
\pgfpathlineto{\pgfqpoint{-1.061719in}{-0.892104in}}%
\pgfpathlineto{\pgfqpoint{-1.059306in}{-0.894041in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-0.898143in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-0.898321in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-0.889477in}}%
\pgfpathlineto{\pgfqpoint{-1.049658in}{-0.888355in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-0.891837in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-0.890234in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-0.890041in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-0.887215in}}%
\pgfpathlineto{\pgfqpoint{-1.037597in}{-0.891237in}}%
\pgfpathlineto{\pgfqpoint{-1.035185in}{-0.895336in}}%
\pgfpathlineto{\pgfqpoint{-1.032772in}{-0.895585in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-0.899664in}}%
\pgfpathlineto{\pgfqpoint{-1.027948in}{-0.892457in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-0.887033in}}%
\pgfpathlineto{\pgfqpoint{-1.023124in}{-0.885497in}}%
\pgfpathlineto{\pgfqpoint{-1.020711in}{-0.890452in}}%
\pgfpathlineto{\pgfqpoint{-1.018299in}{-0.892028in}}%
\pgfpathlineto{\pgfqpoint{-1.015887in}{-0.890498in}}%
\pgfpathlineto{\pgfqpoint{-1.013475in}{-0.889084in}}%
\pgfpathlineto{\pgfqpoint{-1.011063in}{-0.890109in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-0.887624in}}%
\pgfpathlineto{\pgfqpoint{-1.006238in}{-0.890093in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-0.890846in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-0.887929in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-0.889692in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-0.885577in}}%
\pgfpathlineto{\pgfqpoint{-0.994177in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{-0.991765in}{-0.883944in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-0.886658in}}%
\pgfpathlineto{\pgfqpoint{-0.986941in}{-0.891702in}}%
\pgfpathlineto{\pgfqpoint{-0.984529in}{-0.889179in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-0.885882in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-0.897460in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-0.896807in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-0.884951in}}%
\pgfpathlineto{\pgfqpoint{-0.972468in}{-0.884161in}}%
\pgfpathlineto{\pgfqpoint{-0.970056in}{-0.883116in}}%
\pgfpathlineto{\pgfqpoint{-0.967643in}{-0.883535in}}%
\pgfpathlineto{\pgfqpoint{-0.965231in}{-0.882308in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-0.882990in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-0.887095in}}%
\pgfpathlineto{\pgfqpoint{-0.957995in}{-0.884819in}}%
\pgfpathlineto{\pgfqpoint{-0.955582in}{-0.885498in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-0.884320in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{-0.948346in}{-0.882472in}}%
\pgfpathlineto{\pgfqpoint{-0.945934in}{-0.885140in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-0.883084in}}%
\pgfpathlineto{\pgfqpoint{-0.941109in}{-0.888041in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-0.886130in}}%
\pgfpathlineto{\pgfqpoint{-0.936285in}{-0.881103in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-0.880605in}}%
\pgfpathlineto{\pgfqpoint{-0.931461in}{-0.883441in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-0.886003in}}%
\pgfpathlineto{\pgfqpoint{-0.926636in}{-0.885033in}}%
\pgfpathlineto{\pgfqpoint{-0.924224in}{-0.882000in}}%
\pgfpathlineto{\pgfqpoint{-0.921812in}{-0.881192in}}%
\pgfpathlineto{\pgfqpoint{-0.919400in}{-0.881262in}}%
\pgfpathlineto{\pgfqpoint{-0.916987in}{-0.882610in}}%
\pgfpathlineto{\pgfqpoint{-0.914575in}{-0.881488in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-0.883973in}}%
\pgfpathlineto{\pgfqpoint{-0.909751in}{-0.882056in}}%
\pgfpathlineto{\pgfqpoint{-0.907339in}{-0.881140in}}%
\pgfpathlineto{\pgfqpoint{-0.904926in}{-0.886182in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-0.891645in}}%
\pgfpathlineto{\pgfqpoint{-0.900102in}{-0.892174in}}%
\pgfpathlineto{\pgfqpoint{-0.897690in}{-0.892647in}}%
\pgfpathlineto{\pgfqpoint{-0.895278in}{-0.891745in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-0.883034in}}%
\pgfpathlineto{\pgfqpoint{-0.890453in}{-0.885574in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-0.887075in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-0.882951in}}%
\pgfpathlineto{\pgfqpoint{-0.883217in}{-0.885613in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-0.889350in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-0.893369in}}%
\pgfpathlineto{\pgfqpoint{-0.875980in}{-0.892222in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-0.885819in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-0.881904in}}%
\pgfpathlineto{\pgfqpoint{-0.868744in}{-0.887556in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-0.886283in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-0.888705in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-0.888073in}}%
\pgfpathlineto{\pgfqpoint{-0.859095in}{-0.882138in}}%
\pgfpathlineto{\pgfqpoint{-0.856683in}{-0.885939in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-0.887403in}}%
\pgfpathlineto{\pgfqpoint{-0.851858in}{-0.884762in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-0.880520in}}%
\pgfpathlineto{\pgfqpoint{-0.847034in}{-0.881440in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-0.882214in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-0.883211in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-0.885675in}}%
\pgfpathlineto{\pgfqpoint{-0.837385in}{-0.883802in}}%
\pgfpathlineto{\pgfqpoint{-0.834973in}{-0.881443in}}%
\pgfpathlineto{\pgfqpoint{-0.832561in}{-0.882397in}}%
\pgfpathlineto{\pgfqpoint{-0.830149in}{-0.883729in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-0.884419in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-0.892920in}}%
\pgfpathlineto{\pgfqpoint{-0.820500in}{-0.885591in}}%
\pgfpathlineto{\pgfqpoint{-0.818088in}{-0.882519in}}%
\pgfpathlineto{\pgfqpoint{-0.815676in}{-0.881195in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-0.880628in}}%
\pgfpathlineto{\pgfqpoint{-0.810851in}{-0.882805in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-0.886192in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-0.882639in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-0.883418in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-0.884747in}}%
\pgfpathlineto{\pgfqpoint{-0.798790in}{-0.882754in}}%
\pgfpathlineto{\pgfqpoint{-0.796378in}{-0.884140in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-0.887741in}}%
\pgfpathlineto{\pgfqpoint{-0.791554in}{-0.883158in}}%
\pgfpathlineto{\pgfqpoint{-0.789141in}{-0.884607in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-0.886180in}}%
\pgfpathlineto{\pgfqpoint{-0.784317in}{-0.882819in}}%
\pgfpathlineto{\pgfqpoint{-0.781905in}{-0.882047in}}%
\pgfpathlineto{\pgfqpoint{-0.779493in}{-0.883905in}}%
\pgfpathlineto{\pgfqpoint{-0.777081in}{-0.885469in}}%
\pgfpathlineto{\pgfqpoint{-0.774668in}{-0.882877in}}%
\pgfpathlineto{\pgfqpoint{-0.772256in}{-0.880853in}}%
\pgfpathlineto{\pgfqpoint{-0.769844in}{-0.882425in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-0.881091in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-0.880986in}}%
\pgfpathlineto{\pgfqpoint{-0.762607in}{-0.884100in}}%
\pgfpathlineto{\pgfqpoint{-0.760195in}{-0.884767in}}%
\pgfpathlineto{\pgfqpoint{-0.757783in}{-0.882938in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-0.885002in}}%
\pgfpathlineto{\pgfqpoint{-0.752959in}{-0.880965in}}%
\pgfpathlineto{\pgfqpoint{-0.750546in}{-0.880679in}}%
\pgfpathlineto{\pgfqpoint{-0.748134in}{-0.882132in}}%
\pgfpathlineto{\pgfqpoint{-0.745722in}{-0.880347in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-0.884187in}}%
\pgfpathlineto{\pgfqpoint{-0.740898in}{-0.884535in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-0.880377in}}%
\pgfpathlineto{\pgfqpoint{-0.736073in}{-0.880928in}}%
\pgfpathlineto{\pgfqpoint{-0.733661in}{-0.881228in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-0.880763in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-0.884527in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-0.884081in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-0.880400in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-0.881390in}}%
\pgfpathlineto{\pgfqpoint{-0.719188in}{-0.880018in}}%
\pgfpathlineto{\pgfqpoint{-0.716776in}{-0.879561in}}%
\pgfpathlineto{\pgfqpoint{-0.714364in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{-0.711951in}{-0.880481in}}%
\pgfpathlineto{\pgfqpoint{-0.709539in}{-0.881289in}}%
\pgfpathlineto{\pgfqpoint{-0.707127in}{-0.882140in}}%
\pgfpathlineto{\pgfqpoint{-0.704715in}{-0.880991in}}%
\pgfpathlineto{\pgfqpoint{-0.702303in}{-0.881138in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-0.880015in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-0.885398in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-0.887055in}}%
\pgfpathlineto{\pgfqpoint{-0.692654in}{-0.882217in}}%
\pgfpathlineto{\pgfqpoint{-0.690242in}{-0.880527in}}%
\pgfpathlineto{\pgfqpoint{-0.687830in}{-0.880351in}}%
\pgfpathlineto{\pgfqpoint{-0.685417in}{-0.881265in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-0.880509in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-0.881463in}}%
\pgfpathlineto{\pgfqpoint{-0.678181in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{-0.675769in}{-0.878985in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-0.879300in}}%
\pgfpathlineto{\pgfqpoint{-0.670944in}{-0.879742in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-0.878993in}}%
\pgfpathlineto{\pgfqpoint{-0.666120in}{-0.881784in}}%
\pgfpathlineto{\pgfqpoint{-0.663708in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-0.879953in}}%
\pgfpathlineto{\pgfqpoint{-0.658883in}{-0.880936in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-0.882062in}}%
\pgfpathlineto{\pgfqpoint{-0.654059in}{-0.886378in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-0.884201in}}%
\pgfpathlineto{\pgfqpoint{-0.649235in}{-0.878874in}}%
\pgfpathlineto{\pgfqpoint{-0.646822in}{-0.879744in}}%
\pgfpathlineto{\pgfqpoint{-0.644410in}{-0.884083in}}%
\pgfpathlineto{\pgfqpoint{-0.641998in}{-0.884558in}}%
\pgfpathlineto{\pgfqpoint{-0.639586in}{-0.879954in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-0.879738in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-0.882437in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-0.890572in}}%
\pgfpathlineto{\pgfqpoint{-0.629937in}{-0.888338in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-0.886550in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-0.889572in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-0.886463in}}%
\pgfpathlineto{\pgfqpoint{-0.620288in}{-0.879237in}}%
\pgfpathlineto{\pgfqpoint{-0.617876in}{-0.879756in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-0.881760in}}%
\pgfpathlineto{\pgfqpoint{-0.613052in}{-0.882300in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.608227in}{-0.881072in}}%
\pgfpathlineto{\pgfqpoint{-0.605815in}{-0.880062in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-0.882116in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-0.881355in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-0.880836in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-0.885905in}}%
\pgfpathlineto{\pgfqpoint{-0.593754in}{-0.885285in}}%
\pgfpathlineto{\pgfqpoint{-0.591342in}{-0.884579in}}%
\pgfpathlineto{\pgfqpoint{-0.588930in}{-0.883448in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-0.879181in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-0.886459in}}%
\pgfpathlineto{\pgfqpoint{-0.581693in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.579281in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-0.884781in}}%
\pgfpathlineto{\pgfqpoint{-0.574457in}{-0.885805in}}%
\pgfpathlineto{\pgfqpoint{-0.572045in}{-0.882942in}}%
\pgfpathlineto{\pgfqpoint{-0.569632in}{-0.885416in}}%
\pgfpathlineto{\pgfqpoint{-0.567220in}{-0.890120in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-0.903971in}}%
\pgfpathlineto{\pgfqpoint{-0.562396in}{-0.891871in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-0.886757in}}%
\pgfpathlineto{\pgfqpoint{-0.557571in}{-0.879610in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-0.880238in}}%
\pgfpathlineto{\pgfqpoint{-0.552747in}{-0.880055in}}%
\pgfpathlineto{\pgfqpoint{-0.550335in}{-0.879644in}}%
\pgfpathlineto{\pgfqpoint{-0.547923in}{-0.879676in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-0.887434in}}%
\pgfpathlineto{\pgfqpoint{-0.543098in}{-0.883829in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-0.879705in}}%
\pgfpathlineto{\pgfqpoint{-0.538274in}{-0.879413in}}%
\pgfpathlineto{\pgfqpoint{-0.535862in}{-0.881237in}}%
\pgfpathlineto{\pgfqpoint{-0.533450in}{-0.880486in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.528625in}{-0.879728in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-0.883561in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-0.881653in}}%
\pgfpathlineto{\pgfqpoint{-0.521389in}{-0.880528in}}%
\pgfpathlineto{\pgfqpoint{-0.518976in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.516564in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{-0.514152in}{-0.879186in}}%
\pgfpathlineto{\pgfqpoint{-0.511740in}{-0.877772in}}%
\pgfpathlineto{\pgfqpoint{-0.509328in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-0.889258in}}%
\pgfpathlineto{\pgfqpoint{-0.504503in}{-0.882489in}}%
\pgfpathlineto{\pgfqpoint{-0.502091in}{-0.879786in}}%
\pgfpathlineto{\pgfqpoint{-0.499679in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.497267in}{-0.883284in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-0.880304in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-0.882491in}}%
\pgfpathlineto{\pgfqpoint{-0.490030in}{-0.880733in}}%
\pgfpathlineto{\pgfqpoint{-0.487618in}{-0.880008in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-0.878383in}}%
\pgfpathlineto{\pgfqpoint{-0.482794in}{-0.878232in}}%
\pgfpathlineto{\pgfqpoint{-0.480381in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-0.477969in}{-0.880754in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-0.883203in}}%
\pgfpathlineto{\pgfqpoint{-0.470733in}{-0.884048in}}%
\pgfpathlineto{\pgfqpoint{-0.468321in}{-0.885301in}}%
\pgfpathlineto{\pgfqpoint{-0.465908in}{-0.888390in}}%
\pgfpathlineto{\pgfqpoint{-0.463496in}{-0.891703in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-0.889468in}}%
\pgfpathlineto{\pgfqpoint{-0.458672in}{-0.887805in}}%
\pgfpathlineto{\pgfqpoint{-0.456260in}{-0.888050in}}%
\pgfpathlineto{\pgfqpoint{-0.453847in}{-0.889198in}}%
\pgfpathlineto{\pgfqpoint{-0.451435in}{-0.890792in}}%
\pgfpathlineto{\pgfqpoint{-0.449023in}{-0.884084in}}%
\pgfpathlineto{\pgfqpoint{-0.446611in}{-0.881349in}}%
\pgfpathlineto{\pgfqpoint{-0.444199in}{-0.880445in}}%
\pgfpathlineto{\pgfqpoint{-0.441786in}{-0.879691in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-0.879689in}}%
\pgfpathlineto{\pgfqpoint{-0.436962in}{-0.880401in}}%
\pgfpathlineto{\pgfqpoint{-0.434550in}{-0.883613in}}%
\pgfpathlineto{\pgfqpoint{-0.432138in}{-0.884296in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-0.893375in}}%
\pgfpathlineto{\pgfqpoint{-0.427313in}{-0.887280in}}%
\pgfpathlineto{\pgfqpoint{-0.424901in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.422489in}{-0.882609in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-0.882694in}}%
\pgfpathlineto{\pgfqpoint{-0.417665in}{-0.884841in}}%
\pgfpathlineto{\pgfqpoint{-0.415252in}{-0.884030in}}%
\pgfpathlineto{\pgfqpoint{-0.412840in}{-0.883305in}}%
\pgfpathlineto{\pgfqpoint{-0.410428in}{-0.882924in}}%
\pgfpathlineto{\pgfqpoint{-0.408016in}{-0.879154in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-0.880752in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-0.881513in}}%
\pgfpathlineto{\pgfqpoint{-0.400779in}{-0.879267in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-0.882704in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-0.883066in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{-0.391131in}{-0.881177in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-0.883200in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-0.879733in}}%
\pgfpathlineto{\pgfqpoint{-0.383894in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{-0.381482in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-0.889725in}}%
\pgfpathlineto{\pgfqpoint{-0.376657in}{-0.882981in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-0.879715in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-0.885443in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-0.886105in}}%
\pgfpathlineto{\pgfqpoint{-0.367009in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-0.879559in}}%
\pgfpathlineto{\pgfqpoint{-0.359772in}{-0.880079in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-0.878207in}}%
\pgfpathlineto{\pgfqpoint{-0.354948in}{-0.879646in}}%
\pgfpathlineto{\pgfqpoint{-0.352536in}{-0.880205in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-0.880595in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-0.878728in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-0.882448in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-0.883523in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{-0.338062in}{-0.881898in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-0.883057in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-0.893156in}}%
\pgfpathlineto{\pgfqpoint{-0.330826in}{-0.887053in}}%
\pgfpathlineto{\pgfqpoint{-0.328414in}{-0.883020in}}%
\pgfpathlineto{\pgfqpoint{-0.326001in}{-0.884021in}}%
\pgfpathlineto{\pgfqpoint{-0.323589in}{-0.879591in}}%
\pgfpathlineto{\pgfqpoint{-0.321177in}{-0.879538in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-0.878934in}}%
\pgfpathlineto{\pgfqpoint{-0.316353in}{-0.877677in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-0.878403in}}%
\pgfpathlineto{\pgfqpoint{-0.311528in}{-0.893687in}}%
\pgfpathlineto{\pgfqpoint{-0.309116in}{-0.897250in}}%
\pgfpathlineto{\pgfqpoint{-0.306704in}{-0.885982in}}%
\pgfpathlineto{\pgfqpoint{-0.304292in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.301880in}{-0.878022in}}%
\pgfpathlineto{\pgfqpoint{-0.299467in}{-0.879290in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-0.878992in}}%
\pgfpathlineto{\pgfqpoint{-0.294643in}{-0.878849in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-0.883107in}}%
\pgfpathlineto{\pgfqpoint{-0.289819in}{-0.887855in}}%
\pgfpathlineto{\pgfqpoint{-0.287406in}{-0.888024in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-0.889228in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-0.880145in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-0.884012in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-0.884629in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-0.881142in}}%
\pgfpathlineto{\pgfqpoint{-0.272933in}{-0.884953in}}%
\pgfpathlineto{\pgfqpoint{-0.270521in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-0.888585in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-0.884547in}}%
\pgfpathlineto{\pgfqpoint{-0.263285in}{-0.884131in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-0.884167in}}%
\pgfpathlineto{\pgfqpoint{-0.258460in}{-0.883896in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-0.884501in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-0.883661in}}%
\pgfpathlineto{\pgfqpoint{-0.251224in}{-0.887246in}}%
\pgfpathlineto{\pgfqpoint{-0.248811in}{-0.889588in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-0.886451in}}%
\pgfpathlineto{\pgfqpoint{-0.243987in}{-0.888880in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-0.890060in}}%
\pgfpathlineto{\pgfqpoint{-0.239163in}{-0.890876in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-0.905492in}}%
\pgfpathlineto{\pgfqpoint{-0.234338in}{-0.897668in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-0.881973in}}%
\pgfpathlineto{\pgfqpoint{-0.229514in}{-0.883156in}}%
\pgfpathlineto{\pgfqpoint{-0.227102in}{-0.887166in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-0.885918in}}%
\pgfpathlineto{\pgfqpoint{-0.222277in}{-0.879949in}}%
\pgfpathlineto{\pgfqpoint{-0.219865in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.217453in}{-0.881236in}}%
\pgfpathlineto{\pgfqpoint{-0.215041in}{-0.889808in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-0.887445in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-0.881282in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-0.880987in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-0.887562in}}%
\pgfpathlineto{\pgfqpoint{-0.202980in}{-0.887516in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-0.882251in}}%
\pgfpathlineto{\pgfqpoint{-0.198156in}{-0.883157in}}%
\pgfpathlineto{\pgfqpoint{-0.195743in}{-0.887141in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-0.887521in}}%
\pgfpathlineto{\pgfqpoint{-0.190919in}{-0.886527in}}%
\pgfpathlineto{\pgfqpoint{-0.188507in}{-0.886021in}}%
\pgfpathlineto{\pgfqpoint{-0.186095in}{-0.884250in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-0.881494in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-0.880654in}}%
\pgfpathlineto{\pgfqpoint{-0.178858in}{-0.883999in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-0.889788in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-0.891211in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-0.896767in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-0.888245in}}%
\pgfpathlineto{\pgfqpoint{-0.166797in}{-0.884275in}}%
\pgfpathlineto{\pgfqpoint{-0.164385in}{-0.884116in}}%
\pgfpathlineto{\pgfqpoint{-0.161973in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{-0.159561in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{-0.157148in}{-0.881801in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-0.882560in}}%
\pgfpathlineto{\pgfqpoint{-0.152324in}{-0.883686in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-0.882536in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-0.888713in}}%
\pgfpathlineto{\pgfqpoint{-0.145087in}{-0.888435in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-0.881487in}}%
\pgfpathlineto{\pgfqpoint{-0.140263in}{-0.884179in}}%
\pgfpathlineto{\pgfqpoint{-0.137851in}{-0.882679in}}%
\pgfpathlineto{\pgfqpoint{-0.135439in}{-0.882411in}}%
\pgfpathlineto{\pgfqpoint{-0.133026in}{-0.886007in}}%
\pgfpathlineto{\pgfqpoint{-0.130614in}{-0.893854in}}%
\pgfpathlineto{\pgfqpoint{-0.128202in}{-0.885894in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-0.883190in}}%
\pgfpathlineto{\pgfqpoint{-0.123378in}{-0.887176in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-0.886446in}}%
\pgfpathlineto{\pgfqpoint{-0.118553in}{-0.884377in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-0.882995in}}%
\pgfpathlineto{\pgfqpoint{-0.113729in}{-0.886871in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-0.889848in}}%
\pgfpathlineto{\pgfqpoint{-0.108905in}{-0.887370in}}%
\pgfpathlineto{\pgfqpoint{-0.106492in}{-0.881615in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-0.880483in}}%
\pgfpathlineto{\pgfqpoint{-0.101668in}{-0.881744in}}%
\pgfpathlineto{\pgfqpoint{-0.099256in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{-0.096844in}{-0.882076in}}%
\pgfpathlineto{\pgfqpoint{-0.094431in}{-0.880045in}}%
\pgfpathlineto{\pgfqpoint{-0.092019in}{-0.881420in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-0.881459in}}%
\pgfpathlineto{\pgfqpoint{-0.087195in}{-0.881610in}}%
\pgfpathlineto{\pgfqpoint{-0.084783in}{-0.881115in}}%
\pgfpathlineto{\pgfqpoint{-0.082371in}{-0.878629in}}%
\pgfpathlineto{\pgfqpoint{-0.079958in}{-0.879143in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-0.882419in}}%
\pgfpathlineto{\pgfqpoint{-0.075134in}{-0.880977in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-0.879008in}}%
\pgfpathlineto{\pgfqpoint{-0.070310in}{-0.880156in}}%
\pgfpathlineto{\pgfqpoint{-0.067897in}{-0.878684in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-0.877429in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-0.877829in}}%
\pgfpathlineto{\pgfqpoint{-0.060661in}{-0.879314in}}%
\pgfpathlineto{\pgfqpoint{-0.058249in}{-0.879848in}}%
\pgfpathlineto{\pgfqpoint{-0.055836in}{-0.883018in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-0.882897in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-0.878806in}}%
\pgfpathlineto{\pgfqpoint{-0.048600in}{-0.880647in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-0.882812in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-0.882335in}}%
\pgfpathlineto{\pgfqpoint{-0.041363in}{-0.881968in}}%
\pgfpathlineto{\pgfqpoint{-0.038951in}{-0.888218in}}%
\pgfpathlineto{\pgfqpoint{-0.036539in}{-0.890181in}}%
\pgfpathlineto{\pgfqpoint{-0.034127in}{-0.888524in}}%
\pgfpathlineto{\pgfqpoint{-0.031715in}{-0.887341in}}%
\pgfpathlineto{\pgfqpoint{-0.029302in}{-0.880462in}}%
\pgfpathlineto{\pgfqpoint{-0.026890in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{-0.024478in}{-0.876608in}}%
\pgfpathlineto{\pgfqpoint{-0.022066in}{-0.877742in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-0.879073in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-0.877031in}}%
\pgfpathlineto{\pgfqpoint{-0.014829in}{-0.878687in}}%
\pgfpathlineto{\pgfqpoint{-0.012417in}{-0.882690in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-0.883677in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-0.878796in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-0.882090in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-0.881669in}}%
\pgfpathlineto{\pgfqpoint{-0.000356in}{-0.876593in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-0.876900in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-0.876435in}}%
\pgfpathlineto{\pgfqpoint{0.006880in}{-0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.009293in}{-0.885687in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-0.879930in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-0.879205in}}%
\pgfpathlineto{\pgfqpoint{0.016529in}{-0.883799in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-0.884315in}}%
\pgfpathlineto{\pgfqpoint{0.021354in}{-0.879552in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-0.882864in}}%
\pgfpathlineto{\pgfqpoint{0.026178in}{-0.880812in}}%
\pgfpathlineto{\pgfqpoint{0.028590in}{-0.880139in}}%
\pgfpathlineto{\pgfqpoint{0.031002in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.033414in}{-0.881719in}}%
\pgfpathlineto{\pgfqpoint{0.035827in}{-0.881713in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{0.040651in}{-0.885006in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-0.890141in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-0.889626in}}%
\pgfpathlineto{\pgfqpoint{0.050300in}{-0.883578in}}%
\pgfpathlineto{\pgfqpoint{0.052712in}{-0.883044in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-0.890545in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-0.888150in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-0.884812in}}%
\pgfpathlineto{\pgfqpoint{0.064773in}{-0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.067185in}{-0.882297in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-0.882598in}}%
\pgfpathlineto{\pgfqpoint{0.072009in}{-0.882865in}}%
\pgfpathlineto{\pgfqpoint{0.074422in}{-0.887467in}}%
\pgfpathlineto{\pgfqpoint{0.076834in}{-0.884814in}}%
\pgfpathlineto{\pgfqpoint{0.079246in}{-0.879865in}}%
\pgfpathlineto{\pgfqpoint{0.081658in}{-0.882579in}}%
\pgfpathlineto{\pgfqpoint{0.084070in}{-0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-0.896015in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-0.886420in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-0.885895in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-0.885580in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-0.884567in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-0.889944in}}%
\pgfpathlineto{\pgfqpoint{0.103368in}{-0.885111in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-0.890871in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-0.881055in}}%
\pgfpathlineto{\pgfqpoint{0.113017in}{-0.880449in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{-0.881575in}}%
\pgfpathlineto{\pgfqpoint{0.117841in}{-0.883278in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.125078in}{-0.886302in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-0.889045in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.132314in}{-0.883216in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{0.139551in}{-0.884709in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-0.881693in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-0.885858in}}%
\pgfpathlineto{\pgfqpoint{0.146787in}{-0.881982in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-0.878807in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.154024in}{-0.886324in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{-0.893728in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-0.895208in}}%
\pgfpathlineto{\pgfqpoint{0.161260in}{-0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-0.885857in}}%
\pgfpathlineto{\pgfqpoint{0.166085in}{-0.893465in}}%
\pgfpathlineto{\pgfqpoint{0.168497in}{-0.898792in}}%
\pgfpathlineto{\pgfqpoint{0.170909in}{-0.892170in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-0.884565in}}%
\pgfpathlineto{\pgfqpoint{0.175734in}{-0.890297in}}%
\pgfpathlineto{\pgfqpoint{0.178146in}{-0.893584in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-0.889378in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-0.886543in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{-0.894383in}}%
\pgfpathlineto{\pgfqpoint{0.187794in}{-0.886775in}}%
\pgfpathlineto{\pgfqpoint{0.190207in}{-0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-0.889525in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-0.884887in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-0.893485in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-0.892664in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-0.903410in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{-0.901834in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-0.889112in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{-0.893924in}}%
\pgfpathlineto{\pgfqpoint{0.211916in}{-0.889490in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-0.890019in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-0.895942in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-0.891564in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.226389in}{-0.902162in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-0.921508in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-0.902428in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-0.902920in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-0.894216in}}%
\pgfpathlineto{\pgfqpoint{0.243275in}{-0.895258in}}%
\pgfpathlineto{\pgfqpoint{0.245687in}{-0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.248099in}{-0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-0.888187in}}%
\pgfpathlineto{\pgfqpoint{0.252924in}{-0.891621in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-0.907295in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-0.914411in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-0.910419in}}%
\pgfpathlineto{\pgfqpoint{0.262572in}{-0.902473in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.267397in}{-0.902821in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{0.272221in}{-0.914929in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-0.902375in}}%
\pgfpathlineto{\pgfqpoint{0.277045in}{-0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.279458in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{0.281870in}{-0.898951in}}%
\pgfpathlineto{\pgfqpoint{0.284282in}{-0.899232in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-0.902323in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-0.918550in}}%
\pgfpathlineto{\pgfqpoint{0.291519in}{-0.907410in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-0.896166in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-0.899701in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{-0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.301167in}{-0.893724in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.305992in}{-0.882603in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-0.886039in}}%
\pgfpathlineto{\pgfqpoint{0.310816in}{-0.885954in}}%
\pgfpathlineto{\pgfqpoint{0.313228in}{-0.883985in}}%
\pgfpathlineto{\pgfqpoint{0.315640in}{-0.883569in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.320465in}{-0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-0.887384in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-0.883391in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-0.883755in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{-0.885103in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-0.882845in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{-0.883013in}}%
\pgfpathlineto{\pgfqpoint{0.337350in}{-0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.339762in}{-0.888754in}}%
\pgfpathlineto{\pgfqpoint{0.342174in}{-0.886803in}}%
\pgfpathlineto{\pgfqpoint{0.344587in}{-0.890652in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.349411in}{-0.887614in}}%
\pgfpathlineto{\pgfqpoint{0.351823in}{-0.890264in}}%
\pgfpathlineto{\pgfqpoint{0.354235in}{-0.886111in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-0.883515in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-0.884720in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-0.890101in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-0.889375in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.373533in}{-0.883953in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{-0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.378357in}{-0.884471in}}%
\pgfpathlineto{\pgfqpoint{0.380769in}{-0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-0.887468in}}%
\pgfpathlineto{\pgfqpoint{0.385594in}{-0.888112in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-0.886065in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-0.888787in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-0.887030in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-0.885514in}}%
\pgfpathlineto{\pgfqpoint{0.397655in}{-0.884978in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-0.884068in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{-0.887954in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-0.891267in}}%
\pgfpathlineto{\pgfqpoint{0.409716in}{-0.886050in}}%
\pgfpathlineto{\pgfqpoint{0.412128in}{-0.883253in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-0.883299in}}%
\pgfpathlineto{\pgfqpoint{0.416952in}{-0.884430in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{-0.886122in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{-0.892385in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-0.891803in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-0.886495in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-0.886068in}}%
\pgfpathlineto{\pgfqpoint{0.431425in}{-0.883457in}}%
\pgfpathlineto{\pgfqpoint{0.433838in}{-0.881143in}}%
\pgfpathlineto{\pgfqpoint{0.436250in}{-0.881154in}}%
\pgfpathlineto{\pgfqpoint{0.438662in}{-0.882946in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-0.882117in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-0.890751in}}%
\pgfpathlineto{\pgfqpoint{0.448311in}{-0.888741in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{-0.884136in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{-0.882228in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-0.884408in}}%
\pgfpathlineto{\pgfqpoint{0.457959in}{-0.882921in}}%
\pgfpathlineto{\pgfqpoint{0.460372in}{-0.878880in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{-0.878831in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-0.879028in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-0.884172in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-0.884143in}}%
\pgfpathlineto{\pgfqpoint{0.472433in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.477257in}{-0.879787in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-0.879029in}}%
\pgfpathlineto{\pgfqpoint{0.482081in}{-0.879478in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-0.879259in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{-0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-0.879801in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-0.890422in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{-0.897813in}}%
\pgfpathlineto{\pgfqpoint{0.496554in}{-0.891526in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-0.880746in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-0.879323in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-0.881368in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-0.878978in}}%
\pgfpathlineto{\pgfqpoint{0.513440in}{-0.885370in}}%
\pgfpathlineto{\pgfqpoint{0.515852in}{-0.884322in}}%
\pgfpathlineto{\pgfqpoint{0.518264in}{-0.886092in}}%
\pgfpathlineto{\pgfqpoint{0.520676in}{-0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.523089in}{-0.882526in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{-0.884082in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-0.884122in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{-0.879548in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-0.877298in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-0.876937in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-0.879566in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-0.878468in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-0.883857in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{-0.886019in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-0.891660in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-0.884166in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-0.881302in}}%
\pgfpathlineto{\pgfqpoint{0.559271in}{-0.880187in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{-0.881506in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{-0.882781in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-0.888564in}}%
\pgfpathlineto{\pgfqpoint{0.568920in}{-0.886656in}}%
\pgfpathlineto{\pgfqpoint{0.571332in}{-0.886745in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-0.888237in}}%
\pgfpathlineto{\pgfqpoint{0.576157in}{-0.885483in}}%
\pgfpathlineto{\pgfqpoint{0.578569in}{-0.885748in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{-0.884053in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-0.881207in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-0.882182in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{-0.882766in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{-0.883011in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{-0.882161in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-0.882904in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-0.884804in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-0.884003in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{-0.882898in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-0.882654in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-0.885373in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-0.886736in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{-0.880381in}}%
\pgfpathlineto{\pgfqpoint{0.626813in}{-0.880719in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{-0.884857in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-0.881021in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-0.882191in}}%
\pgfpathlineto{\pgfqpoint{0.636461in}{-0.882982in}}%
\pgfpathlineto{\pgfqpoint{0.638874in}{-0.883470in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-0.883258in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-0.886750in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{-0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.648522in}{-0.879836in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-0.879532in}}%
\pgfpathlineto{\pgfqpoint{0.653347in}{-0.884244in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-0.887656in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-0.879520in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-0.883075in}}%
\pgfpathlineto{\pgfqpoint{0.662995in}{-0.878648in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-0.876695in}}%
\pgfpathlineto{\pgfqpoint{0.670232in}{-0.882543in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-0.878548in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{-0.877233in}}%
\pgfpathlineto{\pgfqpoint{0.679881in}{-0.877986in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.881162in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.679881in}{-0.873629in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{-0.873140in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-0.874055in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-0.874251in}}%
\pgfpathlineto{\pgfqpoint{0.670232in}{-0.871376in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-0.874229in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.662995in}{-0.874132in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-0.875755in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-0.875922in}}%
\pgfpathlineto{\pgfqpoint{0.653347in}{-0.875716in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-0.876833in}}%
\pgfpathlineto{\pgfqpoint{0.648522in}{-0.876262in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{-0.874342in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-0.876522in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-0.875383in}}%
\pgfpathlineto{\pgfqpoint{0.638874in}{-0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.636461in}{-0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-0.878095in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{-0.872548in}}%
\pgfpathlineto{\pgfqpoint{0.626813in}{-0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{-0.876825in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-0.878091in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-0.875402in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-0.876537in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-0.874913in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-0.873905in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{-0.874356in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-0.875208in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-0.874009in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-0.872221in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{-0.872412in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{-0.875114in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-0.877499in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-0.873560in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{-0.872164in}}%
\pgfpathlineto{\pgfqpoint{0.578569in}{-0.875223in}}%
\pgfpathlineto{\pgfqpoint{0.576157in}{-0.876234in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-0.875707in}}%
\pgfpathlineto{\pgfqpoint{0.571332in}{-0.875952in}}%
\pgfpathlineto{\pgfqpoint{0.568920in}{-0.873329in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-0.873318in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{-0.877906in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.559271in}{-0.874797in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-0.873073in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-0.872521in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-0.874021in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-0.871874in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-0.872330in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-0.871571in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-0.871961in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{-0.873412in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{-0.872421in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-0.871650in}}%
\pgfpathlineto{\pgfqpoint{0.523089in}{-0.870621in}}%
\pgfpathlineto{\pgfqpoint{0.520676in}{-0.869839in}}%
\pgfpathlineto{\pgfqpoint{0.518264in}{-0.871360in}}%
\pgfpathlineto{\pgfqpoint{0.515852in}{-0.871663in}}%
\pgfpathlineto{\pgfqpoint{0.513440in}{-0.869469in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-0.873506in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-0.871965in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-0.872534in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-0.872184in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-0.873352in}}%
\pgfpathlineto{\pgfqpoint{0.496554in}{-0.872235in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{-0.869146in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-0.874465in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{-0.873762in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-0.873760in}}%
\pgfpathlineto{\pgfqpoint{0.482081in}{-0.871888in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-0.870120in}}%
\pgfpathlineto{\pgfqpoint{0.477257in}{-0.871034in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-0.872274in}}%
\pgfpathlineto{\pgfqpoint{0.472433in}{-0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-0.872037in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-0.872633in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-0.871960in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{-0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.460372in}{-0.871651in}}%
\pgfpathlineto{\pgfqpoint{0.457959in}{-0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-0.871552in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{-0.871991in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{-0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.448311in}{-0.870958in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-0.871215in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-0.872889in}}%
\pgfpathlineto{\pgfqpoint{0.438662in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.436250in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{0.433838in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.431425in}{-0.874249in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-0.875291in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-0.872545in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{-0.871328in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{-0.874187in}}%
\pgfpathlineto{\pgfqpoint{0.416952in}{-0.872826in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.412128in}{-0.874203in}}%
\pgfpathlineto{\pgfqpoint{0.409716in}{-0.874375in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{-0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-0.872050in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-0.874453in}}%
\pgfpathlineto{\pgfqpoint{0.397655in}{-0.873513in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-0.871474in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-0.874255in}}%
\pgfpathlineto{\pgfqpoint{0.385594in}{-0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-0.874807in}}%
\pgfpathlineto{\pgfqpoint{0.380769in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.378357in}{-0.874359in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{-0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.373533in}{-0.874127in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-0.871999in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-0.871279in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-0.874101in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-0.874389in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-0.874231in}}%
\pgfpathlineto{\pgfqpoint{0.354235in}{-0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.351823in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.349411in}{-0.873546in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.344587in}{-0.869706in}}%
\pgfpathlineto{\pgfqpoint{0.342174in}{-0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.339762in}{-0.870249in}}%
\pgfpathlineto{\pgfqpoint{0.337350in}{-0.872266in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{-0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-0.874449in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{-0.872352in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-0.871446in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-0.873046in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-0.875010in}}%
\pgfpathlineto{\pgfqpoint{0.320465in}{-0.874624in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-0.871367in}}%
\pgfpathlineto{\pgfqpoint{0.315640in}{-0.871984in}}%
\pgfpathlineto{\pgfqpoint{0.313228in}{-0.872743in}}%
\pgfpathlineto{\pgfqpoint{0.310816in}{-0.873525in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-0.874918in}}%
\pgfpathlineto{\pgfqpoint{0.305992in}{-0.875325in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-0.871873in}}%
\pgfpathlineto{\pgfqpoint{0.301167in}{-0.867248in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{-0.866944in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-0.871671in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.291519in}{-0.868604in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-0.867977in}}%
\pgfpathlineto{\pgfqpoint{0.284282in}{-0.870561in}}%
\pgfpathlineto{\pgfqpoint{0.281870in}{-0.868935in}}%
\pgfpathlineto{\pgfqpoint{0.279458in}{-0.864169in}}%
\pgfpathlineto{\pgfqpoint{0.277045in}{-0.864884in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-0.864943in}}%
\pgfpathlineto{\pgfqpoint{0.272221in}{-0.860771in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-0.862197in}}%
\pgfpathlineto{\pgfqpoint{0.267397in}{-0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-0.865872in}}%
\pgfpathlineto{\pgfqpoint{0.262572in}{-0.868636in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-0.864184in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-0.860435in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-0.864531in}}%
\pgfpathlineto{\pgfqpoint{0.252924in}{-0.867654in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-0.869543in}}%
\pgfpathlineto{\pgfqpoint{0.248099in}{-0.864551in}}%
\pgfpathlineto{\pgfqpoint{0.245687in}{-0.863367in}}%
\pgfpathlineto{\pgfqpoint{0.243275in}{-0.867542in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-0.870532in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-0.864646in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-0.864614in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-0.857718in}}%
\pgfpathlineto{\pgfqpoint{0.226389in}{-0.865040in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-0.869420in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-0.867904in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-0.868734in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-0.870529in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-0.868421in}}%
\pgfpathlineto{\pgfqpoint{0.211916in}{-0.870046in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{-0.867825in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-0.871309in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{-0.867362in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-0.870491in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-0.870449in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-0.872908in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.190207in}{-0.872219in}}%
\pgfpathlineto{\pgfqpoint{0.187794in}{-0.870802in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{-0.870714in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-0.872264in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.178146in}{-0.873789in}}%
\pgfpathlineto{\pgfqpoint{0.175734in}{-0.871407in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-0.871621in}}%
\pgfpathlineto{\pgfqpoint{0.170909in}{-0.872960in}}%
\pgfpathlineto{\pgfqpoint{0.168497in}{-0.872550in}}%
\pgfpathlineto{\pgfqpoint{0.166085in}{-0.871361in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-0.874530in}}%
\pgfpathlineto{\pgfqpoint{0.161260in}{-0.876461in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-0.876616in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{-0.873611in}}%
\pgfpathlineto{\pgfqpoint{0.154024in}{-0.872750in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-0.872876in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.146787in}{-0.873124in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-0.873475in}}%
\pgfpathlineto{\pgfqpoint{0.139551in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{-0.870899in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-0.873984in}}%
\pgfpathlineto{\pgfqpoint{0.132314in}{-0.874420in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-0.871603in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-0.872425in}}%
\pgfpathlineto{\pgfqpoint{0.125078in}{-0.870370in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-0.871654in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.117841in}{-0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.113017in}{-0.873199in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-0.873278in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-0.870483in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-0.872281in}}%
\pgfpathlineto{\pgfqpoint{0.103368in}{-0.876245in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-0.878196in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-0.874639in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-0.874298in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-0.874414in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-0.871739in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-0.866156in}}%
\pgfpathlineto{\pgfqpoint{0.084070in}{-0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.081658in}{-0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.079246in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.076834in}{-0.868454in}}%
\pgfpathlineto{\pgfqpoint{0.074422in}{-0.868191in}}%
\pgfpathlineto{\pgfqpoint{0.072009in}{-0.870927in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-0.871395in}}%
\pgfpathlineto{\pgfqpoint{0.067185in}{-0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.064773in}{-0.870668in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-0.870100in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-0.870888in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-0.869882in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-0.867465in}}%
\pgfpathlineto{\pgfqpoint{0.052712in}{-0.870567in}}%
\pgfpathlineto{\pgfqpoint{0.050300in}{-0.871751in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-0.869114in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-0.867709in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-0.871604in}}%
\pgfpathlineto{\pgfqpoint{0.040651in}{-0.870940in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.035827in}{-0.871392in}}%
\pgfpathlineto{\pgfqpoint{0.033414in}{-0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.031002in}{-0.872864in}}%
\pgfpathlineto{\pgfqpoint{0.028590in}{-0.873867in}}%
\pgfpathlineto{\pgfqpoint{0.026178in}{-0.874993in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-0.873339in}}%
\pgfpathlineto{\pgfqpoint{0.021354in}{-0.872460in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-0.870430in}}%
\pgfpathlineto{\pgfqpoint{0.016529in}{-0.870482in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-0.872478in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-0.872786in}}%
\pgfpathlineto{\pgfqpoint{0.009293in}{-0.871145in}}%
\pgfpathlineto{\pgfqpoint{0.006880in}{-0.871058in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-0.870995in}}%
\pgfpathlineto{\pgfqpoint{-0.000356in}{-0.873944in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-0.874635in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-0.874932in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-0.874726in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-0.872244in}}%
\pgfpathlineto{\pgfqpoint{-0.012417in}{-0.870760in}}%
\pgfpathlineto{\pgfqpoint{-0.014829in}{-0.872491in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-0.872351in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-0.873919in}}%
\pgfpathlineto{\pgfqpoint{-0.022066in}{-0.874976in}}%
\pgfpathlineto{\pgfqpoint{-0.024478in}{-0.873372in}}%
\pgfpathlineto{\pgfqpoint{-0.026890in}{-0.874575in}}%
\pgfpathlineto{\pgfqpoint{-0.029302in}{-0.875881in}}%
\pgfpathlineto{\pgfqpoint{-0.031715in}{-0.872528in}}%
\pgfpathlineto{\pgfqpoint{-0.034127in}{-0.872497in}}%
\pgfpathlineto{\pgfqpoint{-0.036539in}{-0.872490in}}%
\pgfpathlineto{\pgfqpoint{-0.038951in}{-0.871418in}}%
\pgfpathlineto{\pgfqpoint{-0.041363in}{-0.874113in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-0.870813in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-0.873068in}}%
\pgfpathlineto{\pgfqpoint{-0.048600in}{-0.874401in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-0.873849in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{-0.055836in}{-0.875017in}}%
\pgfpathlineto{\pgfqpoint{-0.058249in}{-0.873304in}}%
\pgfpathlineto{\pgfqpoint{-0.060661in}{-0.873378in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-0.872641in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-0.873519in}}%
\pgfpathlineto{\pgfqpoint{-0.067897in}{-0.873717in}}%
\pgfpathlineto{\pgfqpoint{-0.070310in}{-0.874688in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{-0.075134in}{-0.873457in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-0.874789in}}%
\pgfpathlineto{\pgfqpoint{-0.079958in}{-0.874724in}}%
\pgfpathlineto{\pgfqpoint{-0.082371in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{-0.084783in}{-0.876817in}}%
\pgfpathlineto{\pgfqpoint{-0.087195in}{-0.875259in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-0.874963in}}%
\pgfpathlineto{\pgfqpoint{-0.092019in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{-0.094431in}{-0.874981in}}%
\pgfpathlineto{\pgfqpoint{-0.096844in}{-0.875138in}}%
\pgfpathlineto{\pgfqpoint{-0.099256in}{-0.876293in}}%
\pgfpathlineto{\pgfqpoint{-0.101668in}{-0.876881in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-0.876418in}}%
\pgfpathlineto{\pgfqpoint{-0.106492in}{-0.875242in}}%
\pgfpathlineto{\pgfqpoint{-0.108905in}{-0.875357in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{-0.113729in}{-0.876754in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-0.877100in}}%
\pgfpathlineto{\pgfqpoint{-0.118553in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-0.873204in}}%
\pgfpathlineto{\pgfqpoint{-0.123378in}{-0.874855in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-0.876912in}}%
\pgfpathlineto{\pgfqpoint{-0.128202in}{-0.875986in}}%
\pgfpathlineto{\pgfqpoint{-0.130614in}{-0.874982in}}%
\pgfpathlineto{\pgfqpoint{-0.133026in}{-0.876506in}}%
\pgfpathlineto{\pgfqpoint{-0.135439in}{-0.876717in}}%
\pgfpathlineto{\pgfqpoint{-0.137851in}{-0.877364in}}%
\pgfpathlineto{\pgfqpoint{-0.140263in}{-0.875793in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-0.877313in}}%
\pgfpathlineto{\pgfqpoint{-0.145087in}{-0.875903in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-0.877366in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-0.876885in}}%
\pgfpathlineto{\pgfqpoint{-0.152324in}{-0.876929in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{-0.157148in}{-0.877274in}}%
\pgfpathlineto{\pgfqpoint{-0.159561in}{-0.875218in}}%
\pgfpathlineto{\pgfqpoint{-0.161973in}{-0.877412in}}%
\pgfpathlineto{\pgfqpoint{-0.164385in}{-0.877420in}}%
\pgfpathlineto{\pgfqpoint{-0.166797in}{-0.877405in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-0.874156in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-0.876604in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-0.877059in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-0.877823in}}%
\pgfpathlineto{\pgfqpoint{-0.178858in}{-0.878144in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-0.876235in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-0.876561in}}%
\pgfpathlineto{\pgfqpoint{-0.186095in}{-0.878922in}}%
\pgfpathlineto{\pgfqpoint{-0.188507in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{-0.190919in}{-0.876780in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-0.876097in}}%
\pgfpathlineto{\pgfqpoint{-0.195743in}{-0.874735in}}%
\pgfpathlineto{\pgfqpoint{-0.198156in}{-0.874364in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.202980in}{-0.874091in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-0.874417in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-0.876827in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-0.876727in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-0.873967in}}%
\pgfpathlineto{\pgfqpoint{-0.215041in}{-0.873554in}}%
\pgfpathlineto{\pgfqpoint{-0.217453in}{-0.876577in}}%
\pgfpathlineto{\pgfqpoint{-0.219865in}{-0.873962in}}%
\pgfpathlineto{\pgfqpoint{-0.222277in}{-0.875612in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-0.872981in}}%
\pgfpathlineto{\pgfqpoint{-0.227102in}{-0.873303in}}%
\pgfpathlineto{\pgfqpoint{-0.229514in}{-0.874171in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-0.873939in}}%
\pgfpathlineto{\pgfqpoint{-0.234338in}{-0.870825in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-0.866226in}}%
\pgfpathlineto{\pgfqpoint{-0.239163in}{-0.871363in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-0.875086in}}%
\pgfpathlineto{\pgfqpoint{-0.243987in}{-0.874550in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-0.872614in}}%
\pgfpathlineto{\pgfqpoint{-0.248811in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{-0.251224in}{-0.873966in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-0.876071in}}%
\pgfpathlineto{\pgfqpoint{-0.258460in}{-0.873343in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-0.876970in}}%
\pgfpathlineto{\pgfqpoint{-0.263285in}{-0.876812in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-0.873425in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-0.874311in}}%
\pgfpathlineto{\pgfqpoint{-0.270521in}{-0.874602in}}%
\pgfpathlineto{\pgfqpoint{-0.272933in}{-0.872102in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-0.872030in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-0.874383in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-0.875054in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-0.872941in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-0.871079in}}%
\pgfpathlineto{\pgfqpoint{-0.287406in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.289819in}{-0.874124in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-0.871397in}}%
\pgfpathlineto{\pgfqpoint{-0.294643in}{-0.872128in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-0.875685in}}%
\pgfpathlineto{\pgfqpoint{-0.299467in}{-0.875573in}}%
\pgfpathlineto{\pgfqpoint{-0.301880in}{-0.874007in}}%
\pgfpathlineto{\pgfqpoint{-0.304292in}{-0.873529in}}%
\pgfpathlineto{\pgfqpoint{-0.306704in}{-0.872189in}}%
\pgfpathlineto{\pgfqpoint{-0.309116in}{-0.870184in}}%
\pgfpathlineto{\pgfqpoint{-0.311528in}{-0.867097in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-0.872283in}}%
\pgfpathlineto{\pgfqpoint{-0.316353in}{-0.874455in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-0.875422in}}%
\pgfpathlineto{\pgfqpoint{-0.321177in}{-0.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.323589in}{-0.873722in}}%
\pgfpathlineto{\pgfqpoint{-0.326001in}{-0.870078in}}%
\pgfpathlineto{\pgfqpoint{-0.328414in}{-0.870282in}}%
\pgfpathlineto{\pgfqpoint{-0.330826in}{-0.870424in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-0.868858in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-0.874832in}}%
\pgfpathlineto{\pgfqpoint{-0.338062in}{-0.874093in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-0.876792in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-0.876559in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-0.875977in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-0.874837in}}%
\pgfpathlineto{\pgfqpoint{-0.352536in}{-0.874571in}}%
\pgfpathlineto{\pgfqpoint{-0.354948in}{-0.873386in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-0.873431in}}%
\pgfpathlineto{\pgfqpoint{-0.359772in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-0.874608in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-0.872992in}}%
\pgfpathlineto{\pgfqpoint{-0.367009in}{-0.872051in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-0.870434in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-0.870474in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-0.872408in}}%
\pgfpathlineto{\pgfqpoint{-0.376657in}{-0.873194in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-0.870804in}}%
\pgfpathlineto{\pgfqpoint{-0.381482in}{-0.872649in}}%
\pgfpathlineto{\pgfqpoint{-0.383894in}{-0.875373in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-0.872309in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-0.874812in}}%
\pgfpathlineto{\pgfqpoint{-0.391131in}{-0.874360in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-0.872925in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-0.873842in}}%
\pgfpathlineto{\pgfqpoint{-0.400779in}{-0.873755in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-0.873528in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-0.873531in}}%
\pgfpathlineto{\pgfqpoint{-0.408016in}{-0.874370in}}%
\pgfpathlineto{\pgfqpoint{-0.410428in}{-0.874978in}}%
\pgfpathlineto{\pgfqpoint{-0.412840in}{-0.873744in}}%
\pgfpathlineto{\pgfqpoint{-0.415252in}{-0.874881in}}%
\pgfpathlineto{\pgfqpoint{-0.417665in}{-0.875622in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-0.874831in}}%
\pgfpathlineto{\pgfqpoint{-0.422489in}{-0.876154in}}%
\pgfpathlineto{\pgfqpoint{-0.424901in}{-0.875706in}}%
\pgfpathlineto{\pgfqpoint{-0.427313in}{-0.874324in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-0.871883in}}%
\pgfpathlineto{\pgfqpoint{-0.432138in}{-0.875552in}}%
\pgfpathlineto{\pgfqpoint{-0.434550in}{-0.877041in}}%
\pgfpathlineto{\pgfqpoint{-0.436962in}{-0.876294in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-0.874706in}}%
\pgfpathlineto{\pgfqpoint{-0.441786in}{-0.875174in}}%
\pgfpathlineto{\pgfqpoint{-0.444199in}{-0.874816in}}%
\pgfpathlineto{\pgfqpoint{-0.446611in}{-0.876243in}}%
\pgfpathlineto{\pgfqpoint{-0.449023in}{-0.876583in}}%
\pgfpathlineto{\pgfqpoint{-0.451435in}{-0.870279in}}%
\pgfpathlineto{\pgfqpoint{-0.453847in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{-0.456260in}{-0.873969in}}%
\pgfpathlineto{\pgfqpoint{-0.458672in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{-0.463496in}{-0.874158in}}%
\pgfpathlineto{\pgfqpoint{-0.465908in}{-0.873371in}}%
\pgfpathlineto{\pgfqpoint{-0.468321in}{-0.875983in}}%
\pgfpathlineto{\pgfqpoint{-0.470733in}{-0.874560in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-0.873681in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-0.875342in}}%
\pgfpathlineto{\pgfqpoint{-0.477969in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{-0.480381in}{-0.874623in}}%
\pgfpathlineto{\pgfqpoint{-0.482794in}{-0.874456in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{-0.487618in}{-0.873104in}}%
\pgfpathlineto{\pgfqpoint{-0.490030in}{-0.873048in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-0.872595in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-0.873365in}}%
\pgfpathlineto{\pgfqpoint{-0.497267in}{-0.873861in}}%
\pgfpathlineto{\pgfqpoint{-0.499679in}{-0.874214in}}%
\pgfpathlineto{\pgfqpoint{-0.502091in}{-0.873125in}}%
\pgfpathlineto{\pgfqpoint{-0.504503in}{-0.873916in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-0.872381in}}%
\pgfpathlineto{\pgfqpoint{-0.509328in}{-0.873725in}}%
\pgfpathlineto{\pgfqpoint{-0.511740in}{-0.875113in}}%
\pgfpathlineto{\pgfqpoint{-0.514152in}{-0.874760in}}%
\pgfpathlineto{\pgfqpoint{-0.516564in}{-0.873002in}}%
\pgfpathlineto{\pgfqpoint{-0.518976in}{-0.876156in}}%
\pgfpathlineto{\pgfqpoint{-0.521389in}{-0.874452in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-0.873754in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-0.875315in}}%
\pgfpathlineto{\pgfqpoint{-0.528625in}{-0.875506in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-0.873831in}}%
\pgfpathlineto{\pgfqpoint{-0.533450in}{-0.875781in}}%
\pgfpathlineto{\pgfqpoint{-0.535862in}{-0.874991in}}%
\pgfpathlineto{\pgfqpoint{-0.538274in}{-0.875006in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.543098in}{-0.874800in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.547923in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.550335in}{-0.876257in}}%
\pgfpathlineto{\pgfqpoint{-0.552747in}{-0.876481in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.557571in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-0.872236in}}%
\pgfpathlineto{\pgfqpoint{-0.562396in}{-0.871901in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-0.867478in}}%
\pgfpathlineto{\pgfqpoint{-0.567220in}{-0.873112in}}%
\pgfpathlineto{\pgfqpoint{-0.569632in}{-0.876238in}}%
\pgfpathlineto{\pgfqpoint{-0.572045in}{-0.876518in}}%
\pgfpathlineto{\pgfqpoint{-0.574457in}{-0.874985in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{-0.579281in}{-0.875416in}}%
\pgfpathlineto{\pgfqpoint{-0.581693in}{-0.875775in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-0.874352in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-0.876162in}}%
\pgfpathlineto{\pgfqpoint{-0.588930in}{-0.876175in}}%
\pgfpathlineto{\pgfqpoint{-0.591342in}{-0.875873in}}%
\pgfpathlineto{\pgfqpoint{-0.593754in}{-0.873800in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-0.874261in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-0.875741in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-0.874400in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-0.875338in}}%
\pgfpathlineto{\pgfqpoint{-0.605815in}{-0.875287in}}%
\pgfpathlineto{\pgfqpoint{-0.608227in}{-0.876659in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-0.875019in}}%
\pgfpathlineto{\pgfqpoint{-0.613052in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-0.874425in}}%
\pgfpathlineto{\pgfqpoint{-0.617876in}{-0.875848in}}%
\pgfpathlineto{\pgfqpoint{-0.620288in}{-0.876975in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-0.876069in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-0.873552in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-0.871707in}}%
\pgfpathlineto{\pgfqpoint{-0.629937in}{-0.873139in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-0.873907in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-0.875130in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{-0.639586in}{-0.875387in}}%
\pgfpathlineto{\pgfqpoint{-0.641998in}{-0.874557in}}%
\pgfpathlineto{\pgfqpoint{-0.644410in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.646822in}{-0.875414in}}%
\pgfpathlineto{\pgfqpoint{-0.649235in}{-0.877183in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{-0.654059in}{-0.871472in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{-0.658883in}{-0.873514in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-0.874139in}}%
\pgfpathlineto{\pgfqpoint{-0.663708in}{-0.875536in}}%
\pgfpathlineto{\pgfqpoint{-0.666120in}{-0.874535in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{-0.670944in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-0.873778in}}%
\pgfpathlineto{\pgfqpoint{-0.675769in}{-0.874678in}}%
\pgfpathlineto{\pgfqpoint{-0.678181in}{-0.874323in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-0.873922in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-0.873578in}}%
\pgfpathlineto{\pgfqpoint{-0.685417in}{-0.875411in}}%
\pgfpathlineto{\pgfqpoint{-0.687830in}{-0.876889in}}%
\pgfpathlineto{\pgfqpoint{-0.690242in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.692654in}{-0.876425in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-0.876140in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-0.876486in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-0.875662in}}%
\pgfpathlineto{\pgfqpoint{-0.702303in}{-0.876412in}}%
\pgfpathlineto{\pgfqpoint{-0.704715in}{-0.875975in}}%
\pgfpathlineto{\pgfqpoint{-0.707127in}{-0.874491in}}%
\pgfpathlineto{\pgfqpoint{-0.709539in}{-0.875314in}}%
\pgfpathlineto{\pgfqpoint{-0.711951in}{-0.875279in}}%
\pgfpathlineto{\pgfqpoint{-0.714364in}{-0.875541in}}%
\pgfpathlineto{\pgfqpoint{-0.716776in}{-0.876907in}}%
\pgfpathlineto{\pgfqpoint{-0.719188in}{-0.876373in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-0.875070in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-0.873080in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-0.873524in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-0.874382in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-0.874813in}}%
\pgfpathlineto{\pgfqpoint{-0.733661in}{-0.875024in}}%
\pgfpathlineto{\pgfqpoint{-0.736073in}{-0.876269in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-0.876264in}}%
\pgfpathlineto{\pgfqpoint{-0.740898in}{-0.875449in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-0.876531in}}%
\pgfpathlineto{\pgfqpoint{-0.745722in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.748134in}{-0.875575in}}%
\pgfpathlineto{\pgfqpoint{-0.750546in}{-0.876259in}}%
\pgfpathlineto{\pgfqpoint{-0.752959in}{-0.875845in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{-0.757783in}{-0.875889in}}%
\pgfpathlineto{\pgfqpoint{-0.760195in}{-0.875611in}}%
\pgfpathlineto{\pgfqpoint{-0.762607in}{-0.876946in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-0.877705in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-0.876828in}}%
\pgfpathlineto{\pgfqpoint{-0.769844in}{-0.876932in}}%
\pgfpathlineto{\pgfqpoint{-0.772256in}{-0.877932in}}%
\pgfpathlineto{\pgfqpoint{-0.774668in}{-0.877588in}}%
\pgfpathlineto{\pgfqpoint{-0.777081in}{-0.875955in}}%
\pgfpathlineto{\pgfqpoint{-0.779493in}{-0.876753in}}%
\pgfpathlineto{\pgfqpoint{-0.781905in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.784317in}{-0.878522in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-0.875855in}}%
\pgfpathlineto{\pgfqpoint{-0.789141in}{-0.875264in}}%
\pgfpathlineto{\pgfqpoint{-0.791554in}{-0.878525in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-0.878194in}}%
\pgfpathlineto{\pgfqpoint{-0.796378in}{-0.877531in}}%
\pgfpathlineto{\pgfqpoint{-0.798790in}{-0.877035in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-0.877926in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-0.876052in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-0.876563in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-0.876195in}}%
\pgfpathlineto{\pgfqpoint{-0.810851in}{-0.876554in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-0.875545in}}%
\pgfpathlineto{\pgfqpoint{-0.815676in}{-0.876898in}}%
\pgfpathlineto{\pgfqpoint{-0.818088in}{-0.877453in}}%
\pgfpathlineto{\pgfqpoint{-0.820500in}{-0.879024in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-0.884380in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-0.876711in}}%
\pgfpathlineto{\pgfqpoint{-0.830149in}{-0.877025in}}%
\pgfpathlineto{\pgfqpoint{-0.832561in}{-0.877156in}}%
\pgfpathlineto{\pgfqpoint{-0.834973in}{-0.877380in}}%
\pgfpathlineto{\pgfqpoint{-0.837385in}{-0.876756in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-0.877281in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-0.875160in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-0.874908in}}%
\pgfpathlineto{\pgfqpoint{-0.847034in}{-0.875172in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-0.876680in}}%
\pgfpathlineto{\pgfqpoint{-0.851858in}{-0.874077in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-0.875847in}}%
\pgfpathlineto{\pgfqpoint{-0.856683in}{-0.874297in}}%
\pgfpathlineto{\pgfqpoint{-0.859095in}{-0.874867in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-0.876240in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-0.877816in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-0.875181in}}%
\pgfpathlineto{\pgfqpoint{-0.868744in}{-0.872343in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-0.877036in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-0.874689in}}%
\pgfpathlineto{\pgfqpoint{-0.875980in}{-0.875529in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-0.877186in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-0.876980in}}%
\pgfpathlineto{\pgfqpoint{-0.883217in}{-0.877708in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-0.878101in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-0.877597in}}%
\pgfpathlineto{\pgfqpoint{-0.890453in}{-0.876392in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-0.875884in}}%
\pgfpathlineto{\pgfqpoint{-0.895278in}{-0.874174in}}%
\pgfpathlineto{\pgfqpoint{-0.897690in}{-0.874482in}}%
\pgfpathlineto{\pgfqpoint{-0.900102in}{-0.874520in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-0.875758in}}%
\pgfpathlineto{\pgfqpoint{-0.904926in}{-0.876681in}}%
\pgfpathlineto{\pgfqpoint{-0.907339in}{-0.876863in}}%
\pgfpathlineto{\pgfqpoint{-0.909751in}{-0.875951in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-0.875761in}}%
\pgfpathlineto{\pgfqpoint{-0.914575in}{-0.875789in}}%
\pgfpathlineto{\pgfqpoint{-0.916987in}{-0.876216in}}%
\pgfpathlineto{\pgfqpoint{-0.919400in}{-0.876955in}}%
\pgfpathlineto{\pgfqpoint{-0.921812in}{-0.875604in}}%
\pgfpathlineto{\pgfqpoint{-0.924224in}{-0.876263in}}%
\pgfpathlineto{\pgfqpoint{-0.926636in}{-0.874701in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-0.874820in}}%
\pgfpathlineto{\pgfqpoint{-0.931461in}{-0.874643in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-0.874269in}}%
\pgfpathlineto{\pgfqpoint{-0.936285in}{-0.876337in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-0.874972in}}%
\pgfpathlineto{\pgfqpoint{-0.941109in}{-0.873882in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{-0.945934in}{-0.871811in}}%
\pgfpathlineto{\pgfqpoint{-0.948346in}{-0.872455in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-0.874419in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-0.874554in}}%
\pgfpathlineto{\pgfqpoint{-0.955582in}{-0.875684in}}%
\pgfpathlineto{\pgfqpoint{-0.957995in}{-0.875945in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-0.874819in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-0.874339in}}%
\pgfpathlineto{\pgfqpoint{-0.965231in}{-0.875450in}}%
\pgfpathlineto{\pgfqpoint{-0.967643in}{-0.877562in}}%
\pgfpathlineto{\pgfqpoint{-0.970056in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{-0.972468in}{-0.878183in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-0.878895in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-0.873281in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-0.875115in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-0.878160in}}%
\pgfpathlineto{\pgfqpoint{-0.984529in}{-0.877251in}}%
\pgfpathlineto{\pgfqpoint{-0.986941in}{-0.879268in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-0.878138in}}%
\pgfpathlineto{\pgfqpoint{-0.991765in}{-0.878491in}}%
\pgfpathlineto{\pgfqpoint{-0.994177in}{-0.877317in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-0.878083in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-0.878555in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-0.877204in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-0.875970in}}%
\pgfpathlineto{\pgfqpoint{-1.006238in}{-0.876152in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-0.875329in}}%
\pgfpathlineto{\pgfqpoint{-1.011063in}{-0.875356in}}%
\pgfpathlineto{\pgfqpoint{-1.013475in}{-0.877369in}}%
\pgfpathlineto{\pgfqpoint{-1.015887in}{-0.876089in}}%
\pgfpathlineto{\pgfqpoint{-1.018299in}{-0.877508in}}%
\pgfpathlineto{\pgfqpoint{-1.020711in}{-0.878283in}}%
\pgfpathlineto{\pgfqpoint{-1.023124in}{-0.876602in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-0.878428in}}%
\pgfpathlineto{\pgfqpoint{-1.027948in}{-0.877750in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-0.878771in}}%
\pgfpathlineto{\pgfqpoint{-1.032772in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-1.035185in}{-0.879978in}}%
\pgfpathlineto{\pgfqpoint{-1.037597in}{-0.877460in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-0.876797in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-0.877363in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-0.875939in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-0.877727in}}%
\pgfpathlineto{\pgfqpoint{-1.049658in}{-0.876943in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-0.878552in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-0.883038in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-0.884417in}}%
\pgfpathlineto{\pgfqpoint{-1.059306in}{-0.882198in}}%
\pgfpathlineto{\pgfqpoint{-1.061719in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{-1.064131in}{-0.877468in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-0.876652in}}%
\pgfpathlineto{\pgfqpoint{-1.068955in}{-0.877226in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-0.879666in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-0.878008in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-0.877659in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-0.874873in}}%
\pgfpathlineto{\pgfqpoint{-1.081016in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{-1.083428in}{-0.876632in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-0.872707in}}%
\pgfpathlineto{\pgfqpoint{-1.088253in}{-0.874335in}}%
\pgfpathlineto{\pgfqpoint{-1.090665in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-1.093077in}{-0.880910in}}%
\pgfpathlineto{\pgfqpoint{-1.095489in}{-0.880033in}}%
\pgfpathlineto{\pgfqpoint{-1.097901in}{-0.878997in}}%
\pgfpathlineto{\pgfqpoint{-1.100314in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{-1.102726in}{-0.881894in}}%
\pgfpathlineto{\pgfqpoint{-1.105138in}{-0.884365in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-0.884719in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-0.876279in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-0.881178in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-0.881782in}}%
\pgfpathlineto{\pgfqpoint{-1.119611in}{-0.874466in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-0.879243in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-0.885975in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-0.882940in}}%
\pgfpathlineto{\pgfqpoint{-1.129260in}{-0.883372in}}%
\pgfpathlineto{\pgfqpoint{-1.131672in}{-0.880356in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-0.880729in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-0.882133in}}%
\pgfpathlineto{\pgfqpoint{-1.138909in}{-0.886865in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-0.884585in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-0.883844in}}%
\pgfpathlineto{\pgfqpoint{-1.146145in}{-0.886292in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-0.877083in}}%
\pgfpathlineto{\pgfqpoint{-1.150970in}{-0.880117in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-0.888736in}}%
\pgfpathlineto{\pgfqpoint{-1.155794in}{-0.879804in}}%
\pgfpathlineto{\pgfqpoint{-1.158206in}{-0.885841in}}%
\pgfpathlineto{\pgfqpoint{-1.160618in}{-0.889252in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-0.887683in}}%
\pgfpathlineto{\pgfqpoint{-1.165443in}{-0.887773in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-0.883597in}}%
\pgfpathlineto{\pgfqpoint{-1.170267in}{-0.888914in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-0.893567in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-0.901244in}}%
\pgfpathlineto{\pgfqpoint{-1.177504in}{-0.894907in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-0.899096in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-0.904418in}}%
\pgfpathlineto{\pgfqpoint{-1.184740in}{-0.897288in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-0.903450in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-0.906420in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-0.907266in}}%
\pgfpathlineto{\pgfqpoint{-1.194389in}{-0.906140in}}%
\pgfpathlineto{\pgfqpoint{-1.196801in}{-0.916520in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-0.922926in}}%
\pgfpathlineto{\pgfqpoint{-1.201626in}{-0.917183in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-0.905994in}}%
\pgfpathlineto{\pgfqpoint{-1.206450in}{-0.916171in}}%
\pgfpathlineto{\pgfqpoint{-1.208862in}{-0.932155in}}%
\pgfpathlineto{\pgfqpoint{-1.211274in}{-0.931670in}}%
\pgfpathlineto{\pgfqpoint{-1.213686in}{-0.920185in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-0.904133in}}%
\pgfpathlineto{\pgfqpoint{-1.218511in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-0.923387in}}%
\pgfpathlineto{\pgfqpoint{-1.223335in}{-0.930456in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-0.936754in}}%
\pgfpathlineto{\pgfqpoint{-1.228160in}{-0.956865in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.051423in}}%
\pgfpathlineto{\pgfqpoint{-1.232984in}{-1.143675in}}%
\pgfpathlineto{\pgfqpoint{-1.235396in}{-1.393414in}}%
\pgfpathlineto{\pgfqpoint{-1.237808in}{-1.644895in}}%
\pgfpathlineto{\pgfqpoint{-1.240221in}{-1.822149in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-1.986236in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.056351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245045in}{-2.043884in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.220764in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-2.183152in}}%
\pgfpathlineto{\pgfqpoint{-1.240221in}{-2.130621in}}%
\pgfpathlineto{\pgfqpoint{-1.237808in}{-2.038595in}}%
\pgfpathlineto{\pgfqpoint{-1.235396in}{-1.952474in}}%
\pgfpathlineto{\pgfqpoint{-1.232984in}{-1.915036in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.853381in}}%
\pgfpathlineto{\pgfqpoint{-1.228160in}{-1.814993in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-1.803261in}}%
\pgfpathlineto{\pgfqpoint{-1.223335in}{-1.781426in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-1.777219in}}%
\pgfpathlineto{\pgfqpoint{-1.218511in}{-1.842955in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-1.914938in}}%
\pgfpathlineto{\pgfqpoint{-1.213686in}{-1.989361in}}%
\pgfpathlineto{\pgfqpoint{-1.211274in}{-2.032362in}}%
\pgfpathlineto{\pgfqpoint{-1.208862in}{-2.085129in}}%
\pgfpathlineto{\pgfqpoint{-1.206450in}{-2.115630in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-2.138028in}}%
\pgfpathlineto{\pgfqpoint{-1.201626in}{-2.162624in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-2.183092in}}%
\pgfpathlineto{\pgfqpoint{-1.196801in}{-2.177218in}}%
\pgfpathlineto{\pgfqpoint{-1.194389in}{-2.159792in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-2.120359in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-2.077558in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-2.065724in}}%
\pgfpathlineto{\pgfqpoint{-1.184740in}{-2.069353in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-2.078346in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-2.088066in}}%
\pgfpathlineto{\pgfqpoint{-1.177504in}{-2.110904in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-2.136630in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-2.157297in}}%
\pgfpathlineto{\pgfqpoint{-1.170267in}{-2.162278in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-2.168613in}}%
\pgfpathlineto{\pgfqpoint{-1.165443in}{-2.184735in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-2.187335in}}%
\pgfpathlineto{\pgfqpoint{-1.160618in}{-2.184461in}}%
\pgfpathlineto{\pgfqpoint{-1.158206in}{-2.169487in}}%
\pgfpathlineto{\pgfqpoint{-1.155794in}{-2.145995in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-2.131733in}}%
\pgfpathlineto{\pgfqpoint{-1.150970in}{-2.116800in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-2.125666in}}%
\pgfpathlineto{\pgfqpoint{-1.146145in}{-2.131540in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-2.122096in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-2.121355in}}%
\pgfpathlineto{\pgfqpoint{-1.138909in}{-2.088715in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-2.084447in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-2.101117in}}%
\pgfpathlineto{\pgfqpoint{-1.131672in}{-2.123096in}}%
\pgfpathlineto{\pgfqpoint{-1.129260in}{-2.152625in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-2.164293in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-2.162222in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-2.159293in}}%
\pgfpathlineto{\pgfqpoint{-1.119611in}{-2.155153in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-2.153401in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-2.155154in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-2.154401in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-2.152213in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-2.153795in}}%
\pgfpathlineto{\pgfqpoint{-1.105138in}{-2.158524in}}%
\pgfpathlineto{\pgfqpoint{-1.102726in}{-2.158692in}}%
\pgfpathlineto{\pgfqpoint{-1.100314in}{-2.162986in}}%
\pgfpathlineto{\pgfqpoint{-1.097901in}{-2.166453in}}%
\pgfpathlineto{\pgfqpoint{-1.095489in}{-2.163143in}}%
\pgfpathlineto{\pgfqpoint{-1.093077in}{-2.160729in}}%
\pgfpathlineto{\pgfqpoint{-1.090665in}{-2.162485in}}%
\pgfpathlineto{\pgfqpoint{-1.088253in}{-2.156882in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-2.167453in}}%
\pgfpathlineto{\pgfqpoint{-1.083428in}{-2.172573in}}%
\pgfpathlineto{\pgfqpoint{-1.081016in}{-2.174993in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-2.189813in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-2.194672in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-2.204743in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-2.208980in}}%
\pgfpathlineto{\pgfqpoint{-1.068955in}{-2.206062in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-2.198968in}}%
\pgfpathlineto{\pgfqpoint{-1.064131in}{-2.199440in}}%
\pgfpathlineto{\pgfqpoint{-1.061719in}{-2.199935in}}%
\pgfpathlineto{\pgfqpoint{-1.059306in}{-2.196972in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-2.193295in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-2.189214in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-2.188196in}}%
\pgfpathlineto{\pgfqpoint{-1.049658in}{-2.188451in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-2.188866in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-2.185895in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-2.191613in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-2.201395in}}%
\pgfpathlineto{\pgfqpoint{-1.037597in}{-2.212123in}}%
\pgfpathlineto{\pgfqpoint{-1.035185in}{-2.214390in}}%
\pgfpathlineto{\pgfqpoint{-1.032772in}{-2.221935in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-2.215050in}}%
\pgfpathlineto{\pgfqpoint{-1.027948in}{-2.191691in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-2.151872in}}%
\pgfpathlineto{\pgfqpoint{-1.023124in}{-2.105615in}}%
\pgfpathlineto{\pgfqpoint{-1.020711in}{-2.072372in}}%
\pgfpathlineto{\pgfqpoint{-1.018299in}{-2.059878in}}%
\pgfpathlineto{\pgfqpoint{-1.015887in}{-2.056850in}}%
\pgfpathlineto{\pgfqpoint{-1.013475in}{-2.053188in}}%
\pgfpathlineto{\pgfqpoint{-1.011063in}{-2.072332in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-2.102938in}}%
\pgfpathlineto{\pgfqpoint{-1.006238in}{-2.137322in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-2.184030in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-2.203114in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-2.221626in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-2.247685in}}%
\pgfpathlineto{\pgfqpoint{-0.994177in}{-2.253419in}}%
\pgfpathlineto{\pgfqpoint{-0.991765in}{-2.250843in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-2.246534in}}%
\pgfpathlineto{\pgfqpoint{-0.986941in}{-2.236310in}}%
\pgfpathlineto{\pgfqpoint{-0.984529in}{-2.225490in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-2.215153in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-2.202141in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-2.182157in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-2.177679in}}%
\pgfpathlineto{\pgfqpoint{-0.972468in}{-2.180688in}}%
\pgfpathlineto{\pgfqpoint{-0.970056in}{-2.188874in}}%
\pgfpathlineto{\pgfqpoint{-0.967643in}{-2.202580in}}%
\pgfpathlineto{\pgfqpoint{-0.965231in}{-2.201050in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-2.197076in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-2.185456in}}%
\pgfpathlineto{\pgfqpoint{-0.957995in}{-2.150763in}}%
\pgfpathlineto{\pgfqpoint{-0.955582in}{-2.133359in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-2.117003in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-2.104430in}}%
\pgfpathlineto{\pgfqpoint{-0.948346in}{-2.116253in}}%
\pgfpathlineto{\pgfqpoint{-0.945934in}{-2.128691in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-2.137819in}}%
\pgfpathlineto{\pgfqpoint{-0.941109in}{-2.149908in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-2.147617in}}%
\pgfpathlineto{\pgfqpoint{-0.936285in}{-2.146972in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-2.139547in}}%
\pgfpathlineto{\pgfqpoint{-0.931461in}{-2.137680in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-2.141586in}}%
\pgfpathlineto{\pgfqpoint{-0.926636in}{-2.143456in}}%
\pgfpathlineto{\pgfqpoint{-0.924224in}{-2.150193in}}%
\pgfpathlineto{\pgfqpoint{-0.921812in}{-2.162029in}}%
\pgfpathlineto{\pgfqpoint{-0.919400in}{-2.174321in}}%
\pgfpathlineto{\pgfqpoint{-0.916987in}{-2.187526in}}%
\pgfpathlineto{\pgfqpoint{-0.914575in}{-2.196941in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-2.194078in}}%
\pgfpathlineto{\pgfqpoint{-0.909751in}{-2.184326in}}%
\pgfpathlineto{\pgfqpoint{-0.907339in}{-2.164558in}}%
\pgfpathlineto{\pgfqpoint{-0.904926in}{-2.150098in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-2.149253in}}%
\pgfpathlineto{\pgfqpoint{-0.900102in}{-2.157095in}}%
\pgfpathlineto{\pgfqpoint{-0.897690in}{-2.180830in}}%
\pgfpathlineto{\pgfqpoint{-0.895278in}{-2.197527in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-2.210392in}}%
\pgfpathlineto{\pgfqpoint{-0.890453in}{-2.211238in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-2.208470in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-2.209321in}}%
\pgfpathlineto{\pgfqpoint{-0.883217in}{-2.209337in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-2.213653in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-2.207872in}}%
\pgfpathlineto{\pgfqpoint{-0.875980in}{-2.197667in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-2.187830in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-2.171976in}}%
\pgfpathlineto{\pgfqpoint{-0.868744in}{-2.167269in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-2.169613in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-2.168891in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-2.168044in}}%
\pgfpathlineto{\pgfqpoint{-0.859095in}{-2.167722in}}%
\pgfpathlineto{\pgfqpoint{-0.856683in}{-2.166639in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-2.169453in}}%
\pgfpathlineto{\pgfqpoint{-0.851858in}{-2.160164in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-2.153192in}}%
\pgfpathlineto{\pgfqpoint{-0.847034in}{-2.144100in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-2.136340in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-2.138264in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-2.137093in}}%
\pgfpathlineto{\pgfqpoint{-0.837385in}{-2.143064in}}%
\pgfpathlineto{\pgfqpoint{-0.834973in}{-2.145602in}}%
\pgfpathlineto{\pgfqpoint{-0.832561in}{-2.140621in}}%
\pgfpathlineto{\pgfqpoint{-0.830149in}{-2.131923in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-2.115321in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-2.103450in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-2.102121in}}%
\pgfpathlineto{\pgfqpoint{-0.820500in}{-2.113820in}}%
\pgfpathlineto{\pgfqpoint{-0.818088in}{-2.142479in}}%
\pgfpathlineto{\pgfqpoint{-0.815676in}{-2.148011in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-2.141477in}}%
\pgfpathlineto{\pgfqpoint{-0.810851in}{-2.129244in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-2.115077in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-2.107258in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-2.104669in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-2.111296in}}%
\pgfpathlineto{\pgfqpoint{-0.798790in}{-2.116873in}}%
\pgfpathlineto{\pgfqpoint{-0.796378in}{-2.128164in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-2.142346in}}%
\pgfpathlineto{\pgfqpoint{-0.791554in}{-2.147732in}}%
\pgfpathlineto{\pgfqpoint{-0.789141in}{-2.151272in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-2.155880in}}%
\pgfpathlineto{\pgfqpoint{-0.784317in}{-2.156834in}}%
\pgfpathlineto{\pgfqpoint{-0.781905in}{-2.165498in}}%
\pgfpathlineto{\pgfqpoint{-0.779493in}{-2.163530in}}%
\pgfpathlineto{\pgfqpoint{-0.777081in}{-2.159873in}}%
\pgfpathlineto{\pgfqpoint{-0.774668in}{-2.157561in}}%
\pgfpathlineto{\pgfqpoint{-0.772256in}{-2.147385in}}%
\pgfpathlineto{\pgfqpoint{-0.769844in}{-2.152481in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-2.158260in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-2.153570in}}%
\pgfpathlineto{\pgfqpoint{-0.762607in}{-2.156942in}}%
\pgfpathlineto{\pgfqpoint{-0.760195in}{-2.165448in}}%
\pgfpathlineto{\pgfqpoint{-0.757783in}{-2.163628in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-2.166252in}}%
\pgfpathlineto{\pgfqpoint{-0.752959in}{-2.165166in}}%
\pgfpathlineto{\pgfqpoint{-0.750546in}{-2.161805in}}%
\pgfpathlineto{\pgfqpoint{-0.748134in}{-2.155561in}}%
\pgfpathlineto{\pgfqpoint{-0.745722in}{-2.152209in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-2.146926in}}%
\pgfpathlineto{\pgfqpoint{-0.740898in}{-2.142176in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-2.140504in}}%
\pgfpathlineto{\pgfqpoint{-0.736073in}{-2.146090in}}%
\pgfpathlineto{\pgfqpoint{-0.733661in}{-2.158040in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-2.162125in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-2.171509in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-2.166857in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-2.158131in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-2.153527in}}%
\pgfpathlineto{\pgfqpoint{-0.719188in}{-2.143349in}}%
\pgfpathlineto{\pgfqpoint{-0.716776in}{-2.137616in}}%
\pgfpathlineto{\pgfqpoint{-0.714364in}{-2.133010in}}%
\pgfpathlineto{\pgfqpoint{-0.711951in}{-2.128258in}}%
\pgfpathlineto{\pgfqpoint{-0.709539in}{-2.131429in}}%
\pgfpathlineto{\pgfqpoint{-0.707127in}{-2.143624in}}%
\pgfpathlineto{\pgfqpoint{-0.704715in}{-2.149590in}}%
\pgfpathlineto{\pgfqpoint{-0.702303in}{-2.153979in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-2.155149in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-2.152785in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-2.162757in}}%
\pgfpathlineto{\pgfqpoint{-0.692654in}{-2.167737in}}%
\pgfpathlineto{\pgfqpoint{-0.690242in}{-2.155046in}}%
\pgfpathlineto{\pgfqpoint{-0.687830in}{-2.138408in}}%
\pgfpathlineto{\pgfqpoint{-0.685417in}{-2.112750in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-2.097032in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-2.095056in}}%
\pgfpathlineto{\pgfqpoint{-0.678181in}{-2.095881in}}%
\pgfpathlineto{\pgfqpoint{-0.675769in}{-2.092329in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-2.091209in}}%
\pgfpathlineto{\pgfqpoint{-0.670944in}{-2.091997in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-2.078012in}}%
\pgfpathlineto{\pgfqpoint{-0.666120in}{-2.082576in}}%
\pgfpathlineto{\pgfqpoint{-0.663708in}{-2.095973in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-2.110691in}}%
\pgfpathlineto{\pgfqpoint{-0.658883in}{-2.145632in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-2.164666in}}%
\pgfpathlineto{\pgfqpoint{-0.654059in}{-2.171267in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-2.179882in}}%
\pgfpathlineto{\pgfqpoint{-0.649235in}{-2.178523in}}%
\pgfpathlineto{\pgfqpoint{-0.646822in}{-2.164562in}}%
\pgfpathlineto{\pgfqpoint{-0.644410in}{-2.143001in}}%
\pgfpathlineto{\pgfqpoint{-0.641998in}{-2.130655in}}%
\pgfpathlineto{\pgfqpoint{-0.639586in}{-2.118278in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-2.122442in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-2.133198in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-2.131900in}}%
\pgfpathlineto{\pgfqpoint{-0.629937in}{-2.141872in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-2.155423in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-2.158511in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-2.167371in}}%
\pgfpathlineto{\pgfqpoint{-0.620288in}{-2.165025in}}%
\pgfpathlineto{\pgfqpoint{-0.617876in}{-2.154204in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-2.156899in}}%
\pgfpathlineto{\pgfqpoint{-0.613052in}{-2.151712in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-2.155876in}}%
\pgfpathlineto{\pgfqpoint{-0.608227in}{-2.149022in}}%
\pgfpathlineto{\pgfqpoint{-0.605815in}{-2.135119in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-2.110522in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-2.084254in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-2.074900in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-2.072022in}}%
\pgfpathlineto{\pgfqpoint{-0.593754in}{-2.072209in}}%
\pgfpathlineto{\pgfqpoint{-0.591342in}{-2.066748in}}%
\pgfpathlineto{\pgfqpoint{-0.588930in}{-2.070695in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-2.074601in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-2.074561in}}%
\pgfpathlineto{\pgfqpoint{-0.581693in}{-2.078123in}}%
\pgfpathlineto{\pgfqpoint{-0.579281in}{-2.072259in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-2.065087in}}%
\pgfpathlineto{\pgfqpoint{-0.574457in}{-2.063127in}}%
\pgfpathlineto{\pgfqpoint{-0.572045in}{-2.076471in}}%
\pgfpathlineto{\pgfqpoint{-0.569632in}{-2.099615in}}%
\pgfpathlineto{\pgfqpoint{-0.567220in}{-2.123918in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-2.136095in}}%
\pgfpathlineto{\pgfqpoint{-0.562396in}{-2.128263in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-2.110950in}}%
\pgfpathlineto{\pgfqpoint{-0.557571in}{-2.097780in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-2.096688in}}%
\pgfpathlineto{\pgfqpoint{-0.552747in}{-2.102369in}}%
\pgfpathlineto{\pgfqpoint{-0.550335in}{-2.110095in}}%
\pgfpathlineto{\pgfqpoint{-0.547923in}{-2.113600in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-2.108090in}}%
\pgfpathlineto{\pgfqpoint{-0.543098in}{-2.115502in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-2.118048in}}%
\pgfpathlineto{\pgfqpoint{-0.538274in}{-2.125353in}}%
\pgfpathlineto{\pgfqpoint{-0.535862in}{-2.140558in}}%
\pgfpathlineto{\pgfqpoint{-0.533450in}{-2.150622in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-2.151599in}}%
\pgfpathlineto{\pgfqpoint{-0.528625in}{-2.149615in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-2.150524in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-2.143779in}}%
\pgfpathlineto{\pgfqpoint{-0.521389in}{-2.146785in}}%
\pgfpathlineto{\pgfqpoint{-0.518976in}{-2.150687in}}%
\pgfpathlineto{\pgfqpoint{-0.516564in}{-2.147063in}}%
\pgfpathlineto{\pgfqpoint{-0.514152in}{-2.148483in}}%
\pgfpathlineto{\pgfqpoint{-0.511740in}{-2.151840in}}%
\pgfpathlineto{\pgfqpoint{-0.509328in}{-2.151085in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-2.140629in}}%
\pgfpathlineto{\pgfqpoint{-0.504503in}{-2.146773in}}%
\pgfpathlineto{\pgfqpoint{-0.502091in}{-2.144738in}}%
\pgfpathlineto{\pgfqpoint{-0.499679in}{-2.143796in}}%
\pgfpathlineto{\pgfqpoint{-0.497267in}{-2.147576in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-2.138673in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-2.125017in}}%
\pgfpathlineto{\pgfqpoint{-0.490030in}{-2.098009in}}%
\pgfpathlineto{\pgfqpoint{-0.487618in}{-2.083153in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-2.067893in}}%
\pgfpathlineto{\pgfqpoint{-0.482794in}{-2.069043in}}%
\pgfpathlineto{\pgfqpoint{-0.480381in}{-2.073094in}}%
\pgfpathlineto{\pgfqpoint{-0.477969in}{-2.073352in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-2.064692in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-2.068300in}}%
\pgfpathlineto{\pgfqpoint{-0.470733in}{-2.073359in}}%
\pgfpathlineto{\pgfqpoint{-0.468321in}{-2.074870in}}%
\pgfpathlineto{\pgfqpoint{-0.465908in}{-2.099347in}}%
\pgfpathlineto{\pgfqpoint{-0.463496in}{-2.115758in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{-0.458672in}{-2.158627in}}%
\pgfpathlineto{\pgfqpoint{-0.456260in}{-2.148399in}}%
\pgfpathlineto{\pgfqpoint{-0.453847in}{-2.139336in}}%
\pgfpathlineto{\pgfqpoint{-0.451435in}{-2.130627in}}%
\pgfpathlineto{\pgfqpoint{-0.449023in}{-2.124002in}}%
\pgfpathlineto{\pgfqpoint{-0.446611in}{-2.131110in}}%
\pgfpathlineto{\pgfqpoint{-0.444199in}{-2.122300in}}%
\pgfpathlineto{\pgfqpoint{-0.441786in}{-2.117296in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-2.116581in}}%
\pgfpathlineto{\pgfqpoint{-0.436962in}{-2.118982in}}%
\pgfpathlineto{\pgfqpoint{-0.434550in}{-2.126399in}}%
\pgfpathlineto{\pgfqpoint{-0.432138in}{-2.126923in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-2.136710in}}%
\pgfpathlineto{\pgfqpoint{-0.427313in}{-2.145679in}}%
\pgfpathlineto{\pgfqpoint{-0.424901in}{-2.151970in}}%
\pgfpathlineto{\pgfqpoint{-0.422489in}{-2.165255in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-2.164229in}}%
\pgfpathlineto{\pgfqpoint{-0.417665in}{-2.156216in}}%
\pgfpathlineto{\pgfqpoint{-0.415252in}{-2.150193in}}%
\pgfpathlineto{\pgfqpoint{-0.412840in}{-2.147871in}}%
\pgfpathlineto{\pgfqpoint{-0.410428in}{-2.144431in}}%
\pgfpathlineto{\pgfqpoint{-0.408016in}{-2.152305in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-2.150449in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-2.149553in}}%
\pgfpathlineto{\pgfqpoint{-0.400779in}{-2.149171in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-2.143610in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-2.142950in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-2.144853in}}%
\pgfpathlineto{\pgfqpoint{-0.391131in}{-2.147378in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-2.148604in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-2.149411in}}%
\pgfpathlineto{\pgfqpoint{-0.383894in}{-2.148774in}}%
\pgfpathlineto{\pgfqpoint{-0.381482in}{-2.152530in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-2.150202in}}%
\pgfpathlineto{\pgfqpoint{-0.376657in}{-2.150262in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-2.155822in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-2.154536in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-2.156020in}}%
\pgfpathlineto{\pgfqpoint{-0.367009in}{-2.155715in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-2.154172in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-2.155587in}}%
\pgfpathlineto{\pgfqpoint{-0.359772in}{-2.161108in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-2.167735in}}%
\pgfpathlineto{\pgfqpoint{-0.354948in}{-2.173108in}}%
\pgfpathlineto{\pgfqpoint{-0.352536in}{-2.175223in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-2.173305in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-2.164649in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-2.163183in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-2.164038in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-2.161416in}}%
\pgfpathlineto{\pgfqpoint{-0.338062in}{-2.158990in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-2.155303in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-2.147520in}}%
\pgfpathlineto{\pgfqpoint{-0.330826in}{-2.151043in}}%
\pgfpathlineto{\pgfqpoint{-0.328414in}{-2.157163in}}%
\pgfpathlineto{\pgfqpoint{-0.326001in}{-2.166791in}}%
\pgfpathlineto{\pgfqpoint{-0.323589in}{-2.172783in}}%
\pgfpathlineto{\pgfqpoint{-0.321177in}{-2.175711in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-2.177541in}}%
\pgfpathlineto{\pgfqpoint{-0.316353in}{-2.169434in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-2.168681in}}%
\pgfpathlineto{\pgfqpoint{-0.311528in}{-2.171384in}}%
\pgfpathlineto{\pgfqpoint{-0.309116in}{-2.171773in}}%
\pgfpathlineto{\pgfqpoint{-0.306704in}{-2.171002in}}%
\pgfpathlineto{\pgfqpoint{-0.304292in}{-2.168737in}}%
\pgfpathlineto{\pgfqpoint{-0.301880in}{-2.139887in}}%
\pgfpathlineto{\pgfqpoint{-0.299467in}{-2.116131in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-2.094460in}}%
\pgfpathlineto{\pgfqpoint{-0.294643in}{-2.072037in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-2.069385in}}%
\pgfpathlineto{\pgfqpoint{-0.289819in}{-2.070005in}}%
\pgfpathlineto{\pgfqpoint{-0.287406in}{-2.088841in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-2.120759in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-2.146707in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-2.163879in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-2.161321in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-2.154550in}}%
\pgfpathlineto{\pgfqpoint{-0.272933in}{-2.143483in}}%
\pgfpathlineto{\pgfqpoint{-0.270521in}{-2.143104in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-2.148753in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-2.151267in}}%
\pgfpathlineto{\pgfqpoint{-0.263285in}{-2.167350in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-2.173820in}}%
\pgfpathlineto{\pgfqpoint{-0.258460in}{-2.173101in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-2.174366in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-2.172643in}}%
\pgfpathlineto{\pgfqpoint{-0.251224in}{-2.170790in}}%
\pgfpathlineto{\pgfqpoint{-0.248811in}{-2.170867in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-2.157268in}}%
\pgfpathlineto{\pgfqpoint{-0.243987in}{-2.151893in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-2.152618in}}%
\pgfpathlineto{\pgfqpoint{-0.239163in}{-2.130090in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-2.114772in}}%
\pgfpathlineto{\pgfqpoint{-0.234338in}{-2.096494in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-2.079757in}}%
\pgfpathlineto{\pgfqpoint{-0.229514in}{-2.084211in}}%
\pgfpathlineto{\pgfqpoint{-0.227102in}{-2.094090in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-2.095145in}}%
\pgfpathlineto{\pgfqpoint{-0.222277in}{-2.091721in}}%
\pgfpathlineto{\pgfqpoint{-0.219865in}{-2.085218in}}%
\pgfpathlineto{\pgfqpoint{-0.217453in}{-2.076496in}}%
\pgfpathlineto{\pgfqpoint{-0.215041in}{-2.080846in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-2.081794in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-2.074826in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-2.082951in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-2.076245in}}%
\pgfpathlineto{\pgfqpoint{-0.202980in}{-2.086846in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-2.099092in}}%
\pgfpathlineto{\pgfqpoint{-0.198156in}{-2.121492in}}%
\pgfpathlineto{\pgfqpoint{-0.195743in}{-2.144199in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-2.155648in}}%
\pgfpathlineto{\pgfqpoint{-0.190919in}{-2.165890in}}%
\pgfpathlineto{\pgfqpoint{-0.188507in}{-2.143827in}}%
\pgfpathlineto{\pgfqpoint{-0.186095in}{-2.117425in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-2.095053in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-2.082232in}}%
\pgfpathlineto{\pgfqpoint{-0.178858in}{-2.078749in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-2.090817in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-2.095180in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-2.100317in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-2.103834in}}%
\pgfpathlineto{\pgfqpoint{-0.166797in}{-2.103269in}}%
\pgfpathlineto{\pgfqpoint{-0.164385in}{-2.118094in}}%
\pgfpathlineto{\pgfqpoint{-0.161973in}{-2.131228in}}%
\pgfpathlineto{\pgfqpoint{-0.159561in}{-2.130413in}}%
\pgfpathlineto{\pgfqpoint{-0.157148in}{-2.142181in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-2.149724in}}%
\pgfpathlineto{\pgfqpoint{-0.152324in}{-2.146350in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-2.157823in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-2.154305in}}%
\pgfpathlineto{\pgfqpoint{-0.145087in}{-2.147839in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-2.149490in}}%
\pgfpathlineto{\pgfqpoint{-0.140263in}{-2.144495in}}%
\pgfpathlineto{\pgfqpoint{-0.137851in}{-2.144098in}}%
\pgfpathlineto{\pgfqpoint{-0.135439in}{-2.134955in}}%
\pgfpathlineto{\pgfqpoint{-0.133026in}{-2.110974in}}%
\pgfpathlineto{\pgfqpoint{-0.130614in}{-2.092595in}}%
\pgfpathlineto{\pgfqpoint{-0.128202in}{-2.081140in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-2.072725in}}%
\pgfpathlineto{\pgfqpoint{-0.123378in}{-2.079813in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-2.082329in}}%
\pgfpathlineto{\pgfqpoint{-0.118553in}{-2.072668in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-2.071199in}}%
\pgfpathlineto{\pgfqpoint{-0.113729in}{-2.064602in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-2.062407in}}%
\pgfpathlineto{\pgfqpoint{-0.108905in}{-2.064139in}}%
\pgfpathlineto{\pgfqpoint{-0.106492in}{-2.071941in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-2.068589in}}%
\pgfpathlineto{\pgfqpoint{-0.101668in}{-2.071561in}}%
\pgfpathlineto{\pgfqpoint{-0.099256in}{-2.073848in}}%
\pgfpathlineto{\pgfqpoint{-0.096844in}{-2.088110in}}%
\pgfpathlineto{\pgfqpoint{-0.094431in}{-2.111003in}}%
\pgfpathlineto{\pgfqpoint{-0.092019in}{-2.132932in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-2.145454in}}%
\pgfpathlineto{\pgfqpoint{-0.087195in}{-2.137600in}}%
\pgfpathlineto{\pgfqpoint{-0.084783in}{-2.130578in}}%
\pgfpathlineto{\pgfqpoint{-0.082371in}{-2.119356in}}%
\pgfpathlineto{\pgfqpoint{-0.079958in}{-2.119755in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-2.116948in}}%
\pgfpathlineto{\pgfqpoint{-0.075134in}{-2.116783in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-2.113738in}}%
\pgfpathlineto{\pgfqpoint{-0.070310in}{-2.118089in}}%
\pgfpathlineto{\pgfqpoint{-0.067897in}{-2.123852in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-2.122247in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-2.123057in}}%
\pgfpathlineto{\pgfqpoint{-0.060661in}{-2.128250in}}%
\pgfpathlineto{\pgfqpoint{-0.058249in}{-2.137656in}}%
\pgfpathlineto{\pgfqpoint{-0.055836in}{-2.146450in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-2.155291in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-2.155969in}}%
\pgfpathlineto{\pgfqpoint{-0.048600in}{-2.151312in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-2.154192in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-2.148815in}}%
\pgfpathlineto{\pgfqpoint{-0.041363in}{-2.144651in}}%
\pgfpathlineto{\pgfqpoint{-0.038951in}{-2.139451in}}%
\pgfpathlineto{\pgfqpoint{-0.036539in}{-2.133403in}}%
\pgfpathlineto{\pgfqpoint{-0.034127in}{-2.130813in}}%
\pgfpathlineto{\pgfqpoint{-0.031715in}{-2.124137in}}%
\pgfpathlineto{\pgfqpoint{-0.029302in}{-2.126368in}}%
\pgfpathlineto{\pgfqpoint{-0.026890in}{-2.124914in}}%
\pgfpathlineto{\pgfqpoint{-0.024478in}{-2.126583in}}%
\pgfpathlineto{\pgfqpoint{-0.022066in}{-2.132555in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-2.141329in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-2.125641in}}%
\pgfpathlineto{\pgfqpoint{-0.014829in}{-2.110827in}}%
\pgfpathlineto{\pgfqpoint{-0.012417in}{-2.096115in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-2.089895in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-2.098339in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-2.105654in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-2.108399in}}%
\pgfpathlineto{\pgfqpoint{-0.000356in}{-2.104479in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-2.099226in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-2.100140in}}%
\pgfpathlineto{\pgfqpoint{0.006880in}{-2.113419in}}%
\pgfpathlineto{\pgfqpoint{0.009293in}{-2.141561in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-2.164865in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-2.173493in}}%
\pgfpathlineto{\pgfqpoint{0.016529in}{-2.160988in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-2.146970in}}%
\pgfpathlineto{\pgfqpoint{0.021354in}{-2.130080in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-2.125040in}}%
\pgfpathlineto{\pgfqpoint{0.026178in}{-2.121971in}}%
\pgfpathlineto{\pgfqpoint{0.028590in}{-2.119514in}}%
\pgfpathlineto{\pgfqpoint{0.031002in}{-2.121100in}}%
\pgfpathlineto{\pgfqpoint{0.033414in}{-2.119539in}}%
\pgfpathlineto{\pgfqpoint{0.035827in}{-2.116294in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-2.112786in}}%
\pgfpathlineto{\pgfqpoint{0.040651in}{-2.114440in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-2.111522in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-2.117615in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-2.134328in}}%
\pgfpathlineto{\pgfqpoint{0.050300in}{-2.151712in}}%
\pgfpathlineto{\pgfqpoint{0.052712in}{-2.163309in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-2.168453in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-2.158665in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-2.150132in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-2.146067in}}%
\pgfpathlineto{\pgfqpoint{0.064773in}{-2.144368in}}%
\pgfpathlineto{\pgfqpoint{0.067185in}{-2.145826in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-2.142532in}}%
\pgfpathlineto{\pgfqpoint{0.072009in}{-2.142029in}}%
\pgfpathlineto{\pgfqpoint{0.074422in}{-2.145495in}}%
\pgfpathlineto{\pgfqpoint{0.076834in}{-2.143867in}}%
\pgfpathlineto{\pgfqpoint{0.079246in}{-2.142231in}}%
\pgfpathlineto{\pgfqpoint{0.081658in}{-2.142413in}}%
\pgfpathlineto{\pgfqpoint{0.084070in}{-2.140027in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-2.142521in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-2.153097in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-2.151093in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-2.147065in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-2.147638in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-2.140862in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-2.145025in}}%
\pgfpathlineto{\pgfqpoint{0.103368in}{-2.146744in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-2.143879in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-2.145062in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-2.133097in}}%
\pgfpathlineto{\pgfqpoint{0.113017in}{-2.139662in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{-2.148664in}}%
\pgfpathlineto{\pgfqpoint{0.117841in}{-2.159061in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-2.174652in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-2.173948in}}%
\pgfpathlineto{\pgfqpoint{0.125078in}{-2.163774in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-2.151618in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-2.142111in}}%
\pgfpathlineto{\pgfqpoint{0.132314in}{-2.132653in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-2.134965in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{-2.129798in}}%
\pgfpathlineto{\pgfqpoint{0.139551in}{-2.124396in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-2.122769in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-2.122508in}}%
\pgfpathlineto{\pgfqpoint{0.146787in}{-2.132222in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-2.142694in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-2.153787in}}%
\pgfpathlineto{\pgfqpoint{0.154024in}{-2.161697in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{-2.165203in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-2.172854in}}%
\pgfpathlineto{\pgfqpoint{0.161260in}{-2.171021in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-2.171336in}}%
\pgfpathlineto{\pgfqpoint{0.166085in}{-2.173117in}}%
\pgfpathlineto{\pgfqpoint{0.168497in}{-2.173739in}}%
\pgfpathlineto{\pgfqpoint{0.170909in}{-2.176721in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-2.181443in}}%
\pgfpathlineto{\pgfqpoint{0.175734in}{-2.167518in}}%
\pgfpathlineto{\pgfqpoint{0.178146in}{-2.142027in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-2.117764in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-2.093145in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{-2.089139in}}%
\pgfpathlineto{\pgfqpoint{0.187794in}{-2.083533in}}%
\pgfpathlineto{\pgfqpoint{0.190207in}{-2.090470in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-2.094736in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-2.100501in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-2.102291in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-2.095668in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-2.091183in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{-2.091695in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-2.093372in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{-2.110223in}}%
\pgfpathlineto{\pgfqpoint{0.211916in}{-2.136017in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-2.148330in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-2.167913in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-2.172875in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-2.163925in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-2.162725in}}%
\pgfpathlineto{\pgfqpoint{0.226389in}{-2.149858in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-2.133970in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-2.127256in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-2.125331in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-2.123851in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-2.121950in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-2.122449in}}%
\pgfpathlineto{\pgfqpoint{0.243275in}{-2.128933in}}%
\pgfpathlineto{\pgfqpoint{0.245687in}{-2.139843in}}%
\pgfpathlineto{\pgfqpoint{0.248099in}{-2.149483in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-2.163701in}}%
\pgfpathlineto{\pgfqpoint{0.252924in}{-2.162888in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-2.162398in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-2.162217in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-2.154205in}}%
\pgfpathlineto{\pgfqpoint{0.262572in}{-2.151796in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-2.152396in}}%
\pgfpathlineto{\pgfqpoint{0.267397in}{-2.146100in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-2.148114in}}%
\pgfpathlineto{\pgfqpoint{0.272221in}{-2.147127in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-2.143343in}}%
\pgfpathlineto{\pgfqpoint{0.277045in}{-2.147666in}}%
\pgfpathlineto{\pgfqpoint{0.279458in}{-2.132380in}}%
\pgfpathlineto{\pgfqpoint{0.281870in}{-2.115646in}}%
\pgfpathlineto{\pgfqpoint{0.284282in}{-2.097474in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-2.086695in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-2.086382in}}%
\pgfpathlineto{\pgfqpoint{0.291519in}{-2.086415in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-2.091666in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-2.089339in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{-2.090160in}}%
\pgfpathlineto{\pgfqpoint{0.301167in}{-2.087503in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-2.080853in}}%
\pgfpathlineto{\pgfqpoint{0.305992in}{-2.083152in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-2.082364in}}%
\pgfpathlineto{\pgfqpoint{0.310816in}{-2.081240in}}%
\pgfpathlineto{\pgfqpoint{0.313228in}{-2.084463in}}%
\pgfpathlineto{\pgfqpoint{0.315640in}{-2.085399in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-2.095627in}}%
\pgfpathlineto{\pgfqpoint{0.320465in}{-2.114149in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-2.134330in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-2.158862in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-2.162539in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{-2.153610in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-2.146046in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{-2.127284in}}%
\pgfpathlineto{\pgfqpoint{0.337350in}{-2.118137in}}%
\pgfpathlineto{\pgfqpoint{0.339762in}{-2.110709in}}%
\pgfpathlineto{\pgfqpoint{0.342174in}{-2.107602in}}%
\pgfpathlineto{\pgfqpoint{0.344587in}{-2.105230in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-2.106762in}}%
\pgfpathlineto{\pgfqpoint{0.349411in}{-2.113239in}}%
\pgfpathlineto{\pgfqpoint{0.351823in}{-2.117024in}}%
\pgfpathlineto{\pgfqpoint{0.354235in}{-2.122070in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-2.129486in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-2.134148in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-2.146104in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-2.150850in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-2.150784in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-2.148725in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-2.139717in}}%
\pgfpathlineto{\pgfqpoint{0.373533in}{-2.138339in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{-2.134494in}}%
\pgfpathlineto{\pgfqpoint{0.378357in}{-2.134665in}}%
\pgfpathlineto{\pgfqpoint{0.380769in}{-2.135951in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-2.142044in}}%
\pgfpathlineto{\pgfqpoint{0.385594in}{-2.146764in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-2.148795in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-2.150402in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-2.147455in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-2.148047in}}%
\pgfpathlineto{\pgfqpoint{0.397655in}{-2.149419in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-2.149011in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-2.145888in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{-2.146476in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-2.146037in}}%
\pgfpathlineto{\pgfqpoint{0.409716in}{-2.145783in}}%
\pgfpathlineto{\pgfqpoint{0.412128in}{-2.149514in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-2.148257in}}%
\pgfpathlineto{\pgfqpoint{0.416952in}{-2.149144in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{-2.147936in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{-2.149377in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-2.148833in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-2.144687in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-2.149995in}}%
\pgfpathlineto{\pgfqpoint{0.431425in}{-2.145816in}}%
\pgfpathlineto{\pgfqpoint{0.433838in}{-2.151202in}}%
\pgfpathlineto{\pgfqpoint{0.436250in}{-2.152674in}}%
\pgfpathlineto{\pgfqpoint{0.438662in}{-2.153789in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-2.164152in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-2.162686in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-2.170090in}}%
\pgfpathlineto{\pgfqpoint{0.448311in}{-2.169981in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{-2.168070in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{-2.172588in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-2.169266in}}%
\pgfpathlineto{\pgfqpoint{0.457959in}{-2.162529in}}%
\pgfpathlineto{\pgfqpoint{0.460372in}{-2.150360in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{-2.139818in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-2.135566in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-2.142998in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-2.152709in}}%
\pgfpathlineto{\pgfqpoint{0.472433in}{-2.161228in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-2.166977in}}%
\pgfpathlineto{\pgfqpoint{0.477257in}{-2.163352in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-2.166200in}}%
\pgfpathlineto{\pgfqpoint{0.482081in}{-2.165148in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-2.167499in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{-2.173674in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-2.176252in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-2.175710in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{-2.171729in}}%
\pgfpathlineto{\pgfqpoint{0.496554in}{-2.163254in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-2.150022in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-2.148116in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-2.141508in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-2.143967in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-2.132691in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-2.112240in}}%
\pgfpathlineto{\pgfqpoint{0.513440in}{-2.098569in}}%
\pgfpathlineto{\pgfqpoint{0.515852in}{-2.079170in}}%
\pgfpathlineto{\pgfqpoint{0.518264in}{-2.095024in}}%
\pgfpathlineto{\pgfqpoint{0.520676in}{-2.128258in}}%
\pgfpathlineto{\pgfqpoint{0.523089in}{-2.153889in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-2.179562in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{-2.176735in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-2.162147in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{-2.157207in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-2.146689in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-2.150629in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-2.160434in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-2.171574in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-2.181018in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-2.183997in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{-2.186895in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-2.172125in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-2.157795in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-2.136969in}}%
\pgfpathlineto{\pgfqpoint{0.559271in}{-2.125383in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{-2.133664in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{-2.145676in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-2.153789in}}%
\pgfpathlineto{\pgfqpoint{0.568920in}{-2.132513in}}%
\pgfpathlineto{\pgfqpoint{0.571332in}{-2.113031in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-2.091740in}}%
\pgfpathlineto{\pgfqpoint{0.576157in}{-2.080912in}}%
\pgfpathlineto{\pgfqpoint{0.578569in}{-2.079597in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{-2.083772in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-2.081815in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-2.085057in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{-2.083502in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{-2.080614in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{-2.086953in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{-2.091858in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-2.089506in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-2.087161in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-2.087136in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{-2.081824in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-2.097166in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-2.117659in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-2.144531in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-2.170666in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-2.162031in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-2.150833in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-2.134318in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{-2.124277in}}%
\pgfpathlineto{\pgfqpoint{0.626813in}{-2.116411in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{-2.112993in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-2.113381in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-2.111475in}}%
\pgfpathlineto{\pgfqpoint{0.636461in}{-2.112728in}}%
\pgfpathlineto{\pgfqpoint{0.638874in}{-2.113639in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-2.114890in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-2.117357in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{-2.137522in}}%
\pgfpathlineto{\pgfqpoint{0.648522in}{-2.147998in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-2.158423in}}%
\pgfpathlineto{\pgfqpoint{0.653347in}{-2.163884in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-2.150837in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-2.148410in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-2.140878in}}%
\pgfpathlineto{\pgfqpoint{0.662995in}{-2.142392in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-2.142723in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-2.142805in}}%
\pgfpathlineto{\pgfqpoint{0.670232in}{-2.142294in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-2.143890in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-2.146885in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{-2.147536in}}%
\pgfpathlineto{\pgfqpoint{0.679881in}{-2.150369in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.150936in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.978590in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.978590in}}%
\pgfpathlineto{\pgfqpoint{0.679881in}{-1.977303in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{-1.986790in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-1.996123in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-1.994147in}}%
\pgfpathlineto{\pgfqpoint{0.670232in}{-1.995835in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-1.987664in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-1.985196in}}%
\pgfpathlineto{\pgfqpoint{0.662995in}{-1.991221in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-1.996639in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-1.998456in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-1.996631in}}%
\pgfpathlineto{\pgfqpoint{0.653347in}{-1.987322in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-1.990219in}}%
\pgfpathlineto{\pgfqpoint{0.648522in}{-1.983975in}}%
\pgfpathlineto{\pgfqpoint{0.646110in}{-1.980018in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-1.983339in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-1.981920in}}%
\pgfpathlineto{\pgfqpoint{0.638874in}{-1.987205in}}%
\pgfpathlineto{\pgfqpoint{0.636461in}{-1.993495in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-1.997722in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-1.992867in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{-2.000669in}}%
\pgfpathlineto{\pgfqpoint{0.626813in}{-2.001762in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{-2.003469in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-1.994056in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-1.983732in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-1.973809in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-1.970454in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-1.988515in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-1.995822in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-2.008255in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{-1.999190in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-2.000146in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-1.995965in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-1.992491in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{-1.993405in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{-1.996119in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{-2.004387in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{-2.004883in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-2.009815in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-2.001948in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{-2.005501in}}%
\pgfpathlineto{\pgfqpoint{0.578569in}{-2.004573in}}%
\pgfpathlineto{\pgfqpoint{0.576157in}{-2.000304in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-2.010928in}}%
\pgfpathlineto{\pgfqpoint{0.571332in}{-2.003320in}}%
\pgfpathlineto{\pgfqpoint{0.568920in}{-2.000070in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-1.992599in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{-1.982307in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{-1.983048in}}%
\pgfpathlineto{\pgfqpoint{0.559271in}{-1.980052in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-1.974443in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-1.976540in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-1.976031in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{-1.968728in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-1.974606in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-1.978241in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-1.978993in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-1.991730in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-1.997828in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-2.001786in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{-2.003076in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-1.997851in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{-1.990109in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-1.987517in}}%
\pgfpathlineto{\pgfqpoint{0.523089in}{-2.000529in}}%
\pgfpathlineto{\pgfqpoint{0.520676in}{-2.011290in}}%
\pgfpathlineto{\pgfqpoint{0.518264in}{-2.017583in}}%
\pgfpathlineto{\pgfqpoint{0.515852in}{-2.014148in}}%
\pgfpathlineto{\pgfqpoint{0.513440in}{-2.011431in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-2.000784in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-1.989727in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-1.977395in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-1.966536in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-1.959957in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-1.969887in}}%
\pgfpathlineto{\pgfqpoint{0.496554in}{-1.971685in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{-1.974130in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-1.985428in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-1.969002in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{-1.966751in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-1.959709in}}%
\pgfpathlineto{\pgfqpoint{0.482081in}{-1.961181in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-1.984167in}}%
\pgfpathlineto{\pgfqpoint{0.477257in}{-1.981386in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-1.985473in}}%
\pgfpathlineto{\pgfqpoint{0.472433in}{-1.981968in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-1.974116in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-1.987018in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-1.989735in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{-1.993265in}}%
\pgfpathlineto{\pgfqpoint{0.460372in}{-1.985538in}}%
\pgfpathlineto{\pgfqpoint{0.457959in}{-1.978815in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-1.974214in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{-1.964947in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{-1.963192in}}%
\pgfpathlineto{\pgfqpoint{0.448311in}{-1.962866in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-1.961263in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-1.962866in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-1.972380in}}%
\pgfpathlineto{\pgfqpoint{0.438662in}{-1.984885in}}%
\pgfpathlineto{\pgfqpoint{0.436250in}{-1.996746in}}%
\pgfpathlineto{\pgfqpoint{0.433838in}{-1.994372in}}%
\pgfpathlineto{\pgfqpoint{0.431425in}{-1.993645in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-1.992955in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-1.990786in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-1.996362in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{-1.991057in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{-1.979232in}}%
\pgfpathlineto{\pgfqpoint{0.416952in}{-1.981458in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-1.986991in}}%
\pgfpathlineto{\pgfqpoint{0.412128in}{-2.002246in}}%
\pgfpathlineto{\pgfqpoint{0.409716in}{-2.014195in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-2.006443in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{-1.998375in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-1.984788in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-1.978219in}}%
\pgfpathlineto{\pgfqpoint{0.397655in}{-1.982771in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-1.986118in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-1.995692in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-1.995204in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-1.996574in}}%
\pgfpathlineto{\pgfqpoint{0.385594in}{-1.995167in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-1.993449in}}%
\pgfpathlineto{\pgfqpoint{0.380769in}{-1.993567in}}%
\pgfpathlineto{\pgfqpoint{0.378357in}{-1.990743in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{-1.990912in}}%
\pgfpathlineto{\pgfqpoint{0.373533in}{-1.983670in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-1.979444in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-1.989602in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-1.993244in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-1.992135in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-2.000505in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-1.991455in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-1.984201in}}%
\pgfpathlineto{\pgfqpoint{0.354235in}{-1.987637in}}%
\pgfpathlineto{\pgfqpoint{0.351823in}{-1.989763in}}%
\pgfpathlineto{\pgfqpoint{0.349411in}{-1.993427in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-1.997872in}}%
\pgfpathlineto{\pgfqpoint{0.344587in}{-1.990270in}}%
\pgfpathlineto{\pgfqpoint{0.342174in}{-1.977988in}}%
\pgfpathlineto{\pgfqpoint{0.339762in}{-1.982018in}}%
\pgfpathlineto{\pgfqpoint{0.337350in}{-1.977189in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{-1.972866in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-1.973450in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{-1.961199in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-1.960973in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-1.962790in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-1.966805in}}%
\pgfpathlineto{\pgfqpoint{0.320465in}{-1.975457in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-1.972972in}}%
\pgfpathlineto{\pgfqpoint{0.315640in}{-1.989660in}}%
\pgfpathlineto{\pgfqpoint{0.313228in}{-1.998325in}}%
\pgfpathlineto{\pgfqpoint{0.310816in}{-2.009186in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-2.010172in}}%
\pgfpathlineto{\pgfqpoint{0.305992in}{-2.002425in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-1.990567in}}%
\pgfpathlineto{\pgfqpoint{0.301167in}{-1.975634in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{-1.975819in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-1.978028in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-1.985446in}}%
\pgfpathlineto{\pgfqpoint{0.291519in}{-1.995087in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-1.998149in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-2.011289in}}%
\pgfpathlineto{\pgfqpoint{0.284282in}{-2.007382in}}%
\pgfpathlineto{\pgfqpoint{0.281870in}{-2.002935in}}%
\pgfpathlineto{\pgfqpoint{0.279458in}{-2.001617in}}%
\pgfpathlineto{\pgfqpoint{0.277045in}{-1.989522in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-2.000684in}}%
\pgfpathlineto{\pgfqpoint{0.272221in}{-2.001549in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-2.004377in}}%
\pgfpathlineto{\pgfqpoint{0.267397in}{-2.005548in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-1.997299in}}%
\pgfpathlineto{\pgfqpoint{0.262572in}{-1.998913in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-1.999541in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-1.999301in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-1.996913in}}%
\pgfpathlineto{\pgfqpoint{0.252924in}{-1.991683in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-1.983575in}}%
\pgfpathlineto{\pgfqpoint{0.248099in}{-1.991287in}}%
\pgfpathlineto{\pgfqpoint{0.245687in}{-1.991319in}}%
\pgfpathlineto{\pgfqpoint{0.243275in}{-1.994923in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-1.992083in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-1.989453in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-1.994671in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-1.989944in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-1.999960in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-1.990428in}}%
\pgfpathlineto{\pgfqpoint{0.226389in}{-1.987283in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-1.990585in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-1.979726in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-1.983938in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-1.979782in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-1.975963in}}%
\pgfpathlineto{\pgfqpoint{0.211916in}{-1.978130in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{-1.983633in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-1.985264in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{-1.990964in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-1.994056in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-1.984291in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-1.981452in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-1.995916in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-2.006113in}}%
\pgfpathlineto{\pgfqpoint{0.190207in}{-2.009784in}}%
\pgfpathlineto{\pgfqpoint{0.187794in}{-2.006975in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{-1.990095in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-1.974898in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-1.962740in}}%
\pgfpathlineto{\pgfqpoint{0.178146in}{-1.955641in}}%
\pgfpathlineto{\pgfqpoint{0.175734in}{-1.950028in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-1.959525in}}%
\pgfpathlineto{\pgfqpoint{0.170909in}{-1.972962in}}%
\pgfpathlineto{\pgfqpoint{0.168497in}{-1.979794in}}%
\pgfpathlineto{\pgfqpoint{0.166085in}{-1.987676in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-1.987523in}}%
\pgfpathlineto{\pgfqpoint{0.161260in}{-1.992676in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-1.991182in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{-1.984623in}}%
\pgfpathlineto{\pgfqpoint{0.154024in}{-1.981134in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-1.984060in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-1.998555in}}%
\pgfpathlineto{\pgfqpoint{0.146787in}{-2.004565in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-2.014560in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-2.020001in}}%
\pgfpathlineto{\pgfqpoint{0.139551in}{-2.018129in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{-2.025397in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-2.020163in}}%
\pgfpathlineto{\pgfqpoint{0.132314in}{-2.005345in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-1.990332in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-1.979085in}}%
\pgfpathlineto{\pgfqpoint{0.125078in}{-1.981556in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-1.985886in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-1.994256in}}%
\pgfpathlineto{\pgfqpoint{0.117841in}{-2.001988in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{-1.999775in}}%
\pgfpathlineto{\pgfqpoint{0.113017in}{-1.996517in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-2.001186in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-1.998941in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-1.996940in}}%
\pgfpathlineto{\pgfqpoint{0.103368in}{-1.998861in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-2.006687in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-1.999595in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-1.996799in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-1.987024in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-1.962074in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-1.962903in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-1.964491in}}%
\pgfpathlineto{\pgfqpoint{0.084070in}{-1.979278in}}%
\pgfpathlineto{\pgfqpoint{0.081658in}{-1.986495in}}%
\pgfpathlineto{\pgfqpoint{0.079246in}{-1.996120in}}%
\pgfpathlineto{\pgfqpoint{0.076834in}{-1.986153in}}%
\pgfpathlineto{\pgfqpoint{0.074422in}{-1.975588in}}%
\pgfpathlineto{\pgfqpoint{0.072009in}{-1.973287in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-1.975801in}}%
\pgfpathlineto{\pgfqpoint{0.067185in}{-1.990656in}}%
\pgfpathlineto{\pgfqpoint{0.064773in}{-1.992898in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-1.997317in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-1.988597in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-1.979624in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-1.978731in}}%
\pgfpathlineto{\pgfqpoint{0.052712in}{-1.975403in}}%
\pgfpathlineto{\pgfqpoint{0.050300in}{-1.978442in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-1.987855in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-1.987250in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-1.986657in}}%
\pgfpathlineto{\pgfqpoint{0.040651in}{-1.986996in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-1.989986in}}%
\pgfpathlineto{\pgfqpoint{0.035827in}{-1.991696in}}%
\pgfpathlineto{\pgfqpoint{0.033414in}{-2.005024in}}%
\pgfpathlineto{\pgfqpoint{0.031002in}{-2.006978in}}%
\pgfpathlineto{\pgfqpoint{0.028590in}{-2.010312in}}%
\pgfpathlineto{\pgfqpoint{0.026178in}{-2.027156in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-2.021104in}}%
\pgfpathlineto{\pgfqpoint{0.021354in}{-2.025272in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-2.017868in}}%
\pgfpathlineto{\pgfqpoint{0.016529in}{-1.995681in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-1.994677in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-1.995132in}}%
\pgfpathlineto{\pgfqpoint{0.009293in}{-1.995386in}}%
\pgfpathlineto{\pgfqpoint{0.006880in}{-2.008249in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-1.997521in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-1.996570in}}%
\pgfpathlineto{\pgfqpoint{-0.000356in}{-1.995575in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-1.977758in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-1.983533in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-1.991252in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-2.003616in}}%
\pgfpathlineto{\pgfqpoint{-0.012417in}{-2.026883in}}%
\pgfpathlineto{\pgfqpoint{-0.014829in}{-2.019159in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-2.009703in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-1.995043in}}%
\pgfpathlineto{\pgfqpoint{-0.022066in}{-1.970696in}}%
\pgfpathlineto{\pgfqpoint{-0.024478in}{-1.953657in}}%
\pgfpathlineto{\pgfqpoint{-0.026890in}{-1.933557in}}%
\pgfpathlineto{\pgfqpoint{-0.029302in}{-1.926827in}}%
\pgfpathlineto{\pgfqpoint{-0.031715in}{-1.925621in}}%
\pgfpathlineto{\pgfqpoint{-0.034127in}{-1.921813in}}%
\pgfpathlineto{\pgfqpoint{-0.036539in}{-1.924896in}}%
\pgfpathlineto{\pgfqpoint{-0.038951in}{-1.923562in}}%
\pgfpathlineto{\pgfqpoint{-0.041363in}{-1.923462in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-1.929646in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-1.925996in}}%
\pgfpathlineto{\pgfqpoint{-0.048600in}{-1.930635in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-1.925670in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-1.915202in}}%
\pgfpathlineto{\pgfqpoint{-0.055836in}{-1.905747in}}%
\pgfpathlineto{\pgfqpoint{-0.058249in}{-1.893402in}}%
\pgfpathlineto{\pgfqpoint{-0.060661in}{-1.901109in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-1.912383in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-1.915421in}}%
\pgfpathlineto{\pgfqpoint{-0.067897in}{-1.920376in}}%
\pgfpathlineto{\pgfqpoint{-0.070310in}{-1.911885in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-1.893353in}}%
\pgfpathlineto{\pgfqpoint{-0.075134in}{-1.893822in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-1.891497in}}%
\pgfpathlineto{\pgfqpoint{-0.079958in}{-1.894649in}}%
\pgfpathlineto{\pgfqpoint{-0.082371in}{-1.912342in}}%
\pgfpathlineto{\pgfqpoint{-0.084783in}{-1.924213in}}%
\pgfpathlineto{\pgfqpoint{-0.087195in}{-1.933529in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-1.933348in}}%
\pgfpathlineto{\pgfqpoint{-0.092019in}{-1.938758in}}%
\pgfpathlineto{\pgfqpoint{-0.094431in}{-1.942703in}}%
\pgfpathlineto{\pgfqpoint{-0.096844in}{-1.948066in}}%
\pgfpathlineto{\pgfqpoint{-0.099256in}{-1.948819in}}%
\pgfpathlineto{\pgfqpoint{-0.101668in}{-1.938935in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-1.936637in}}%
\pgfpathlineto{\pgfqpoint{-0.106492in}{-1.940743in}}%
\pgfpathlineto{\pgfqpoint{-0.108905in}{-1.948795in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-1.954812in}}%
\pgfpathlineto{\pgfqpoint{-0.113729in}{-1.942787in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-1.939002in}}%
\pgfpathlineto{\pgfqpoint{-0.118553in}{-1.931614in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-1.929425in}}%
\pgfpathlineto{\pgfqpoint{-0.123378in}{-1.929347in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-1.931275in}}%
\pgfpathlineto{\pgfqpoint{-0.128202in}{-1.926367in}}%
\pgfpathlineto{\pgfqpoint{-0.130614in}{-1.932350in}}%
\pgfpathlineto{\pgfqpoint{-0.133026in}{-1.928267in}}%
\pgfpathlineto{\pgfqpoint{-0.135439in}{-1.925029in}}%
\pgfpathlineto{\pgfqpoint{-0.137851in}{-1.923426in}}%
\pgfpathlineto{\pgfqpoint{-0.140263in}{-1.940904in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-1.950110in}}%
\pgfpathlineto{\pgfqpoint{-0.145087in}{-1.951974in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-1.947083in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-1.933501in}}%
\pgfpathlineto{\pgfqpoint{-0.152324in}{-1.924439in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-1.926221in}}%
\pgfpathlineto{\pgfqpoint{-0.157148in}{-1.928140in}}%
\pgfpathlineto{\pgfqpoint{-0.159561in}{-1.941772in}}%
\pgfpathlineto{\pgfqpoint{-0.161973in}{-1.948026in}}%
\pgfpathlineto{\pgfqpoint{-0.164385in}{-1.957937in}}%
\pgfpathlineto{\pgfqpoint{-0.166797in}{-1.958762in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-1.945343in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-1.950121in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-1.945367in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-1.954729in}}%
\pgfpathlineto{\pgfqpoint{-0.178858in}{-1.959214in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-1.953135in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-1.947880in}}%
\pgfpathlineto{\pgfqpoint{-0.186095in}{-1.926187in}}%
\pgfpathlineto{\pgfqpoint{-0.188507in}{-1.900394in}}%
\pgfpathlineto{\pgfqpoint{-0.190919in}{-1.884116in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-1.876907in}}%
\pgfpathlineto{\pgfqpoint{-0.195743in}{-1.896614in}}%
\pgfpathlineto{\pgfqpoint{-0.198156in}{-1.894572in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-1.893384in}}%
\pgfpathlineto{\pgfqpoint{-0.202980in}{-1.892451in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-1.892656in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-1.897157in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-1.898686in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-1.894527in}}%
\pgfpathlineto{\pgfqpoint{-0.215041in}{-1.883155in}}%
\pgfpathlineto{\pgfqpoint{-0.217453in}{-1.887588in}}%
\pgfpathlineto{\pgfqpoint{-0.219865in}{-1.893418in}}%
\pgfpathlineto{\pgfqpoint{-0.222277in}{-1.899842in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-1.901833in}}%
\pgfpathlineto{\pgfqpoint{-0.227102in}{-1.903329in}}%
\pgfpathlineto{\pgfqpoint{-0.229514in}{-1.897840in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-1.906743in}}%
\pgfpathlineto{\pgfqpoint{-0.234338in}{-1.917527in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-1.924573in}}%
\pgfpathlineto{\pgfqpoint{-0.239163in}{-1.934726in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-1.931649in}}%
\pgfpathlineto{\pgfqpoint{-0.243987in}{-1.931497in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-1.933478in}}%
\pgfpathlineto{\pgfqpoint{-0.248811in}{-1.913992in}}%
\pgfpathlineto{\pgfqpoint{-0.251224in}{-1.908284in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-1.907222in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-1.899992in}}%
\pgfpathlineto{\pgfqpoint{-0.258460in}{-1.907316in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-1.918405in}}%
\pgfpathlineto{\pgfqpoint{-0.263285in}{-1.914399in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-1.912809in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-1.919539in}}%
\pgfpathlineto{\pgfqpoint{-0.270521in}{-1.905342in}}%
\pgfpathlineto{\pgfqpoint{-0.272933in}{-1.907740in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-1.917678in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-1.918544in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-1.934086in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-1.943031in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-1.938848in}}%
\pgfpathlineto{\pgfqpoint{-0.287406in}{-1.937114in}}%
\pgfpathlineto{\pgfqpoint{-0.289819in}{-1.941405in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-1.919687in}}%
\pgfpathlineto{\pgfqpoint{-0.294643in}{-1.913933in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-1.888333in}}%
\pgfpathlineto{\pgfqpoint{-0.299467in}{-1.869911in}}%
\pgfpathlineto{\pgfqpoint{-0.301880in}{-1.877034in}}%
\pgfpathlineto{\pgfqpoint{-0.304292in}{-1.869093in}}%
\pgfpathlineto{\pgfqpoint{-0.306704in}{-1.887951in}}%
\pgfpathlineto{\pgfqpoint{-0.309116in}{-1.885695in}}%
\pgfpathlineto{\pgfqpoint{-0.311528in}{-1.883474in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-1.887170in}}%
\pgfpathlineto{\pgfqpoint{-0.316353in}{-1.882371in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-1.884096in}}%
\pgfpathlineto{\pgfqpoint{-0.321177in}{-1.885203in}}%
\pgfpathlineto{\pgfqpoint{-0.323589in}{-1.894900in}}%
\pgfpathlineto{\pgfqpoint{-0.326001in}{-1.909695in}}%
\pgfpathlineto{\pgfqpoint{-0.328414in}{-1.921658in}}%
\pgfpathlineto{\pgfqpoint{-0.330826in}{-1.931133in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-1.924819in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-1.912123in}}%
\pgfpathlineto{\pgfqpoint{-0.338062in}{-1.896158in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-1.889153in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-1.895730in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-1.887443in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-1.890800in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-1.880857in}}%
\pgfpathlineto{\pgfqpoint{-0.352536in}{-1.884042in}}%
\pgfpathlineto{\pgfqpoint{-0.354948in}{-1.888661in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-1.901903in}}%
\pgfpathlineto{\pgfqpoint{-0.359772in}{-1.901549in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-1.903350in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-1.892164in}}%
\pgfpathlineto{\pgfqpoint{-0.367009in}{-1.887034in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-1.892103in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-1.882805in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-1.888997in}}%
\pgfpathlineto{\pgfqpoint{-0.376657in}{-1.887897in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-1.885869in}}%
\pgfpathlineto{\pgfqpoint{-0.381482in}{-1.890448in}}%
\pgfpathlineto{\pgfqpoint{-0.383894in}{-1.893435in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-1.893024in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-1.904787in}}%
\pgfpathlineto{\pgfqpoint{-0.391131in}{-1.903442in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-1.900090in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-1.902129in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-1.891027in}}%
\pgfpathlineto{\pgfqpoint{-0.400779in}{-1.880224in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-1.877117in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-1.879382in}}%
\pgfpathlineto{\pgfqpoint{-0.408016in}{-1.867519in}}%
\pgfpathlineto{\pgfqpoint{-0.410428in}{-1.871607in}}%
\pgfpathlineto{\pgfqpoint{-0.412840in}{-1.869526in}}%
\pgfpathlineto{\pgfqpoint{-0.415252in}{-1.867101in}}%
\pgfpathlineto{\pgfqpoint{-0.417665in}{-1.876741in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-1.887969in}}%
\pgfpathlineto{\pgfqpoint{-0.422489in}{-1.898315in}}%
\pgfpathlineto{\pgfqpoint{-0.424901in}{-1.906496in}}%
\pgfpathlineto{\pgfqpoint{-0.427313in}{-1.907247in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-1.901637in}}%
\pgfpathlineto{\pgfqpoint{-0.432138in}{-1.904082in}}%
\pgfpathlineto{\pgfqpoint{-0.434550in}{-1.901822in}}%
\pgfpathlineto{\pgfqpoint{-0.436962in}{-1.893204in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-1.902329in}}%
\pgfpathlineto{\pgfqpoint{-0.441786in}{-1.897186in}}%
\pgfpathlineto{\pgfqpoint{-0.444199in}{-1.903116in}}%
\pgfpathlineto{\pgfqpoint{-0.446611in}{-1.905235in}}%
\pgfpathlineto{\pgfqpoint{-0.449023in}{-1.918742in}}%
\pgfpathlineto{\pgfqpoint{-0.451435in}{-1.930696in}}%
\pgfpathlineto{\pgfqpoint{-0.453847in}{-1.933901in}}%
\pgfpathlineto{\pgfqpoint{-0.456260in}{-1.929323in}}%
\pgfpathlineto{\pgfqpoint{-0.458672in}{-1.935545in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-1.935969in}}%
\pgfpathlineto{\pgfqpoint{-0.463496in}{-1.952093in}}%
\pgfpathlineto{\pgfqpoint{-0.465908in}{-1.960853in}}%
\pgfpathlineto{\pgfqpoint{-0.468321in}{-1.952588in}}%
\pgfpathlineto{\pgfqpoint{-0.470733in}{-1.956480in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-1.948580in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-1.950859in}}%
\pgfpathlineto{\pgfqpoint{-0.477969in}{-1.952384in}}%
\pgfpathlineto{\pgfqpoint{-0.480381in}{-1.953279in}}%
\pgfpathlineto{\pgfqpoint{-0.482794in}{-1.946729in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-1.949890in}}%
\pgfpathlineto{\pgfqpoint{-0.487618in}{-1.953738in}}%
\pgfpathlineto{\pgfqpoint{-0.490030in}{-1.953145in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-1.940636in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-1.930905in}}%
\pgfpathlineto{\pgfqpoint{-0.497267in}{-1.904689in}}%
\pgfpathlineto{\pgfqpoint{-0.499679in}{-1.884595in}}%
\pgfpathlineto{\pgfqpoint{-0.502091in}{-1.869425in}}%
\pgfpathlineto{\pgfqpoint{-0.504503in}{-1.857566in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-1.863130in}}%
\pgfpathlineto{\pgfqpoint{-0.509328in}{-1.871176in}}%
\pgfpathlineto{\pgfqpoint{-0.511740in}{-1.879705in}}%
\pgfpathlineto{\pgfqpoint{-0.514152in}{-1.890566in}}%
\pgfpathlineto{\pgfqpoint{-0.516564in}{-1.878772in}}%
\pgfpathlineto{\pgfqpoint{-0.518976in}{-1.870899in}}%
\pgfpathlineto{\pgfqpoint{-0.521389in}{-1.872095in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-1.878767in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-1.893630in}}%
\pgfpathlineto{\pgfqpoint{-0.528625in}{-1.897008in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-1.903095in}}%
\pgfpathlineto{\pgfqpoint{-0.533450in}{-1.898145in}}%
\pgfpathlineto{\pgfqpoint{-0.535862in}{-1.887841in}}%
\pgfpathlineto{\pgfqpoint{-0.538274in}{-1.887292in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-1.879707in}}%
\pgfpathlineto{\pgfqpoint{-0.543098in}{-1.896396in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-1.911190in}}%
\pgfpathlineto{\pgfqpoint{-0.547923in}{-1.913069in}}%
\pgfpathlineto{\pgfqpoint{-0.550335in}{-1.921287in}}%
\pgfpathlineto{\pgfqpoint{-0.552747in}{-1.917943in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-1.921904in}}%
\pgfpathlineto{\pgfqpoint{-0.557571in}{-1.927805in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-1.924718in}}%
\pgfpathlineto{\pgfqpoint{-0.562396in}{-1.938716in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-1.948607in}}%
\pgfpathlineto{\pgfqpoint{-0.567220in}{-1.956033in}}%
\pgfpathlineto{\pgfqpoint{-0.569632in}{-1.960582in}}%
\pgfpathlineto{\pgfqpoint{-0.572045in}{-1.957046in}}%
\pgfpathlineto{\pgfqpoint{-0.574457in}{-1.950464in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-1.941673in}}%
\pgfpathlineto{\pgfqpoint{-0.579281in}{-1.952083in}}%
\pgfpathlineto{\pgfqpoint{-0.581693in}{-1.959262in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-1.970627in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-1.971882in}}%
\pgfpathlineto{\pgfqpoint{-0.588930in}{-1.961504in}}%
\pgfpathlineto{\pgfqpoint{-0.591342in}{-1.951580in}}%
\pgfpathlineto{\pgfqpoint{-0.593754in}{-1.942232in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-1.939568in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-1.947092in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-1.937746in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-1.927479in}}%
\pgfpathlineto{\pgfqpoint{-0.605815in}{-1.904882in}}%
\pgfpathlineto{\pgfqpoint{-0.608227in}{-1.889841in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-1.883664in}}%
\pgfpathlineto{\pgfqpoint{-0.613052in}{-1.874579in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-1.875528in}}%
\pgfpathlineto{\pgfqpoint{-0.617876in}{-1.871829in}}%
\pgfpathlineto{\pgfqpoint{-0.620288in}{-1.869280in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-1.874806in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-1.877712in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-1.890218in}}%
\pgfpathlineto{\pgfqpoint{-0.629937in}{-1.883073in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-1.886883in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-1.889544in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-1.891195in}}%
\pgfpathlineto{\pgfqpoint{-0.639586in}{-1.905792in}}%
\pgfpathlineto{\pgfqpoint{-0.641998in}{-1.906358in}}%
\pgfpathlineto{\pgfqpoint{-0.644410in}{-1.906324in}}%
\pgfpathlineto{\pgfqpoint{-0.646822in}{-1.890062in}}%
\pgfpathlineto{\pgfqpoint{-0.649235in}{-1.881364in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-1.881438in}}%
\pgfpathlineto{\pgfqpoint{-0.654059in}{-1.882806in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-1.890483in}}%
\pgfpathlineto{\pgfqpoint{-0.658883in}{-1.901580in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-1.904512in}}%
\pgfpathlineto{\pgfqpoint{-0.663708in}{-1.908002in}}%
\pgfpathlineto{\pgfqpoint{-0.666120in}{-1.906242in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-1.903579in}}%
\pgfpathlineto{\pgfqpoint{-0.670944in}{-1.889782in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-1.893379in}}%
\pgfpathlineto{\pgfqpoint{-0.675769in}{-1.888415in}}%
\pgfpathlineto{\pgfqpoint{-0.678181in}{-1.887557in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-1.897551in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-1.896544in}}%
\pgfpathlineto{\pgfqpoint{-0.685417in}{-1.904201in}}%
\pgfpathlineto{\pgfqpoint{-0.687830in}{-1.903494in}}%
\pgfpathlineto{\pgfqpoint{-0.690242in}{-1.906640in}}%
\pgfpathlineto{\pgfqpoint{-0.692654in}{-1.920483in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-1.934385in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-1.933292in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-1.927020in}}%
\pgfpathlineto{\pgfqpoint{-0.702303in}{-1.923144in}}%
\pgfpathlineto{\pgfqpoint{-0.704715in}{-1.918333in}}%
\pgfpathlineto{\pgfqpoint{-0.707127in}{-1.928827in}}%
\pgfpathlineto{\pgfqpoint{-0.709539in}{-1.926816in}}%
\pgfpathlineto{\pgfqpoint{-0.711951in}{-1.912671in}}%
\pgfpathlineto{\pgfqpoint{-0.714364in}{-1.896674in}}%
\pgfpathlineto{\pgfqpoint{-0.716776in}{-1.885156in}}%
\pgfpathlineto{\pgfqpoint{-0.719188in}{-1.884539in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-1.882979in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-1.882674in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-1.884020in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-1.880993in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-1.880621in}}%
\pgfpathlineto{\pgfqpoint{-0.733661in}{-1.879975in}}%
\pgfpathlineto{\pgfqpoint{-0.736073in}{-1.892372in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-1.896623in}}%
\pgfpathlineto{\pgfqpoint{-0.740898in}{-1.910133in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-1.919836in}}%
\pgfpathlineto{\pgfqpoint{-0.745722in}{-1.917326in}}%
\pgfpathlineto{\pgfqpoint{-0.748134in}{-1.919431in}}%
\pgfpathlineto{\pgfqpoint{-0.750546in}{-1.903115in}}%
\pgfpathlineto{\pgfqpoint{-0.752959in}{-1.898339in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-1.894222in}}%
\pgfpathlineto{\pgfqpoint{-0.757783in}{-1.897983in}}%
\pgfpathlineto{\pgfqpoint{-0.760195in}{-1.899680in}}%
\pgfpathlineto{\pgfqpoint{-0.762607in}{-1.907012in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-1.902585in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-1.902583in}}%
\pgfpathlineto{\pgfqpoint{-0.769844in}{-1.895002in}}%
\pgfpathlineto{\pgfqpoint{-0.772256in}{-1.901364in}}%
\pgfpathlineto{\pgfqpoint{-0.774668in}{-1.907190in}}%
\pgfpathlineto{\pgfqpoint{-0.777081in}{-1.895475in}}%
\pgfpathlineto{\pgfqpoint{-0.779493in}{-1.891373in}}%
\pgfpathlineto{\pgfqpoint{-0.781905in}{-1.897662in}}%
\pgfpathlineto{\pgfqpoint{-0.784317in}{-1.896846in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-1.917996in}}%
\pgfpathlineto{\pgfqpoint{-0.789141in}{-1.930626in}}%
\pgfpathlineto{\pgfqpoint{-0.791554in}{-1.941657in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-1.949755in}}%
\pgfpathlineto{\pgfqpoint{-0.796378in}{-1.953673in}}%
\pgfpathlineto{\pgfqpoint{-0.798790in}{-1.957863in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-1.951381in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-1.953271in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-1.948969in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-1.952396in}}%
\pgfpathlineto{\pgfqpoint{-0.810851in}{-1.944629in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-1.947965in}}%
\pgfpathlineto{\pgfqpoint{-0.815676in}{-1.940304in}}%
\pgfpathlineto{\pgfqpoint{-0.818088in}{-1.943769in}}%
\pgfpathlineto{\pgfqpoint{-0.820500in}{-1.969684in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-1.976301in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-1.972982in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-1.963603in}}%
\pgfpathlineto{\pgfqpoint{-0.830149in}{-1.939393in}}%
\pgfpathlineto{\pgfqpoint{-0.832561in}{-1.925078in}}%
\pgfpathlineto{\pgfqpoint{-0.834973in}{-1.916318in}}%
\pgfpathlineto{\pgfqpoint{-0.837385in}{-1.912579in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-1.920472in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-1.917322in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-1.912701in}}%
\pgfpathlineto{\pgfqpoint{-0.847034in}{-1.908408in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-1.906861in}}%
\pgfpathlineto{\pgfqpoint{-0.851858in}{-1.903633in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-1.904056in}}%
\pgfpathlineto{\pgfqpoint{-0.856683in}{-1.901792in}}%
\pgfpathlineto{\pgfqpoint{-0.859095in}{-1.896770in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-1.889194in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-1.888735in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-1.897301in}}%
\pgfpathlineto{\pgfqpoint{-0.868744in}{-1.912362in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-1.925964in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-1.916041in}}%
\pgfpathlineto{\pgfqpoint{-0.875980in}{-1.912011in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-1.912725in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-1.910277in}}%
\pgfpathlineto{\pgfqpoint{-0.883217in}{-1.910115in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-1.916545in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-1.905712in}}%
\pgfpathlineto{\pgfqpoint{-0.890453in}{-1.902515in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-1.904919in}}%
\pgfpathlineto{\pgfqpoint{-0.895278in}{-1.905112in}}%
\pgfpathlineto{\pgfqpoint{-0.897690in}{-1.906936in}}%
\pgfpathlineto{\pgfqpoint{-0.900102in}{-1.900368in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-1.893758in}}%
\pgfpathlineto{\pgfqpoint{-0.904926in}{-1.885486in}}%
\pgfpathlineto{\pgfqpoint{-0.907339in}{-1.888858in}}%
\pgfpathlineto{\pgfqpoint{-0.909751in}{-1.901510in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-1.908637in}}%
\pgfpathlineto{\pgfqpoint{-0.914575in}{-1.905375in}}%
\pgfpathlineto{\pgfqpoint{-0.916987in}{-1.906264in}}%
\pgfpathlineto{\pgfqpoint{-0.919400in}{-1.893037in}}%
\pgfpathlineto{\pgfqpoint{-0.921812in}{-1.887423in}}%
\pgfpathlineto{\pgfqpoint{-0.924224in}{-1.896215in}}%
\pgfpathlineto{\pgfqpoint{-0.926636in}{-1.891937in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-1.894165in}}%
\pgfpathlineto{\pgfqpoint{-0.931461in}{-1.912866in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-1.906233in}}%
\pgfpathlineto{\pgfqpoint{-0.936285in}{-1.913452in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-1.911905in}}%
\pgfpathlineto{\pgfqpoint{-0.941109in}{-1.905629in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-1.911572in}}%
\pgfpathlineto{\pgfqpoint{-0.945934in}{-1.908865in}}%
\pgfpathlineto{\pgfqpoint{-0.948346in}{-1.906181in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-1.910387in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-1.903546in}}%
\pgfpathlineto{\pgfqpoint{-0.955582in}{-1.906596in}}%
\pgfpathlineto{\pgfqpoint{-0.957995in}{-1.911069in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-1.912058in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-1.916833in}}%
\pgfpathlineto{\pgfqpoint{-0.965231in}{-1.920451in}}%
\pgfpathlineto{\pgfqpoint{-0.967643in}{-1.913386in}}%
\pgfpathlineto{\pgfqpoint{-0.970056in}{-1.909241in}}%
\pgfpathlineto{\pgfqpoint{-0.972468in}{-1.912260in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-1.910188in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-1.909354in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-1.901931in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-1.895345in}}%
\pgfpathlineto{\pgfqpoint{-0.984529in}{-1.891330in}}%
\pgfpathlineto{\pgfqpoint{-0.986941in}{-1.899816in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-1.905632in}}%
\pgfpathlineto{\pgfqpoint{-0.991765in}{-1.906581in}}%
\pgfpathlineto{\pgfqpoint{-0.994177in}{-1.903546in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-1.900683in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-1.899638in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-1.903076in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-1.929008in}}%
\pgfpathlineto{\pgfqpoint{-1.006238in}{-1.942192in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-1.950625in}}%
\pgfpathlineto{\pgfqpoint{-1.011063in}{-1.956246in}}%
\pgfpathlineto{\pgfqpoint{-1.013475in}{-1.939406in}}%
\pgfpathlineto{\pgfqpoint{-1.015887in}{-1.939892in}}%
\pgfpathlineto{\pgfqpoint{-1.018299in}{-1.948648in}}%
\pgfpathlineto{\pgfqpoint{-1.020711in}{-1.941517in}}%
\pgfpathlineto{\pgfqpoint{-1.023124in}{-1.918076in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-1.879898in}}%
\pgfpathlineto{\pgfqpoint{-1.027948in}{-1.832530in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-1.810610in}}%
\pgfpathlineto{\pgfqpoint{-1.032772in}{-1.797634in}}%
\pgfpathlineto{\pgfqpoint{-1.035185in}{-1.795743in}}%
\pgfpathlineto{\pgfqpoint{-1.037597in}{-1.800282in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-1.810834in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-1.826238in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-1.831846in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-1.835274in}}%
\pgfpathlineto{\pgfqpoint{-1.049658in}{-1.844764in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-1.850759in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-1.862353in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-1.862027in}}%
\pgfpathlineto{\pgfqpoint{-1.059306in}{-1.843055in}}%
\pgfpathlineto{\pgfqpoint{-1.061719in}{-1.841315in}}%
\pgfpathlineto{\pgfqpoint{-1.064131in}{-1.845450in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-1.849328in}}%
\pgfpathlineto{\pgfqpoint{-1.068955in}{-1.869222in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-1.880659in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-1.891667in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-1.896380in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-1.887288in}}%
\pgfpathlineto{\pgfqpoint{-1.081016in}{-1.889986in}}%
\pgfpathlineto{\pgfqpoint{-1.083428in}{-1.883703in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-1.886434in}}%
\pgfpathlineto{\pgfqpoint{-1.088253in}{-1.909861in}}%
\pgfpathlineto{\pgfqpoint{-1.090665in}{-1.907802in}}%
\pgfpathlineto{\pgfqpoint{-1.093077in}{-1.918083in}}%
\pgfpathlineto{\pgfqpoint{-1.095489in}{-1.927482in}}%
\pgfpathlineto{\pgfqpoint{-1.097901in}{-1.934147in}}%
\pgfpathlineto{\pgfqpoint{-1.100314in}{-1.947309in}}%
\pgfpathlineto{\pgfqpoint{-1.102726in}{-1.959270in}}%
\pgfpathlineto{\pgfqpoint{-1.105138in}{-1.968166in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-1.961636in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-1.969891in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-1.962144in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-1.960446in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-1.966218in}}%
\pgfpathlineto{\pgfqpoint{-1.119611in}{-1.967046in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-1.964836in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-1.969278in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-1.964540in}}%
\pgfpathlineto{\pgfqpoint{-1.129260in}{-1.957349in}}%
\pgfpathlineto{\pgfqpoint{-1.131672in}{-1.958840in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-1.953929in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-1.965185in}}%
\pgfpathlineto{\pgfqpoint{-1.138909in}{-1.962157in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-1.954314in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-1.951566in}}%
\pgfpathlineto{\pgfqpoint{-1.146145in}{-1.928347in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-1.913541in}}%
\pgfpathlineto{\pgfqpoint{-1.150970in}{-1.901932in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-1.850787in}}%
\pgfpathlineto{\pgfqpoint{-1.155794in}{-1.819431in}}%
\pgfpathlineto{\pgfqpoint{-1.158206in}{-1.784060in}}%
\pgfpathlineto{\pgfqpoint{-1.160618in}{-1.754230in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-1.765950in}}%
\pgfpathlineto{\pgfqpoint{-1.165443in}{-1.748448in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-1.727600in}}%
\pgfpathlineto{\pgfqpoint{-1.170267in}{-1.718048in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-1.665924in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-1.659029in}}%
\pgfpathlineto{\pgfqpoint{-1.177504in}{-1.652600in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-1.635753in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-1.628435in}}%
\pgfpathlineto{\pgfqpoint{-1.184740in}{-1.650853in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-1.678458in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-1.671609in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-1.603896in}}%
\pgfpathlineto{\pgfqpoint{-1.194389in}{-1.523183in}}%
\pgfpathlineto{\pgfqpoint{-1.196801in}{-1.473962in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-1.420699in}}%
\pgfpathlineto{\pgfqpoint{-1.201626in}{-1.388202in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-1.342424in}}%
\pgfpathlineto{\pgfqpoint{-1.206450in}{-1.301690in}}%
\pgfpathlineto{\pgfqpoint{-1.208862in}{-1.286380in}}%
\pgfpathlineto{\pgfqpoint{-1.211274in}{-1.237684in}}%
\pgfpathlineto{\pgfqpoint{-1.213686in}{-1.232034in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-1.188415in}}%
\pgfpathlineto{\pgfqpoint{-1.218511in}{-1.199809in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-1.201732in}}%
\pgfpathlineto{\pgfqpoint{-1.223335in}{-1.188820in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-1.196170in}}%
\pgfpathlineto{\pgfqpoint{-1.228160in}{-1.315860in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.456095in}}%
\pgfpathlineto{\pgfqpoint{-1.232984in}{-1.499761in}}%
\pgfpathlineto{\pgfqpoint{-1.235396in}{-1.588285in}}%
\pgfpathlineto{\pgfqpoint{-1.237808in}{-1.733302in}}%
\pgfpathlineto{\pgfqpoint{-1.240221in}{-1.840208in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-1.983098in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.043884in}}%
\pgfpathlineto{\pgfqpoint{-1.245045in}{-2.043884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245045in}{-2.106632in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-2.062485in}}%
\pgfpathlineto{\pgfqpoint{-1.237808in}{-1.816145in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.269714in}}%
\pgfpathlineto{\pgfqpoint{-1.228160in}{-1.159218in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-1.106259in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-1.089843in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-1.031638in}}%
\pgfpathlineto{\pgfqpoint{-1.206450in}{-0.945840in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-0.934816in}}%
\pgfpathlineto{\pgfqpoint{-1.201626in}{-0.934633in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-0.937882in}}%
\pgfpathlineto{\pgfqpoint{-1.196801in}{-0.932039in}}%
\pgfpathlineto{\pgfqpoint{-1.194389in}{-0.921650in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-0.918960in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-0.918101in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-0.912333in}}%
\pgfpathlineto{\pgfqpoint{-1.184740in}{-0.914180in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-0.923212in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-0.908961in}}%
\pgfpathlineto{\pgfqpoint{-1.177504in}{-0.902876in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-0.908700in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-0.909447in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-0.902482in}}%
\pgfpathlineto{\pgfqpoint{-1.165443in}{-0.901725in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-0.897599in}}%
\pgfpathlineto{\pgfqpoint{-1.158206in}{-0.907801in}}%
\pgfpathlineto{\pgfqpoint{-1.155794in}{-0.905502in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-0.901279in}}%
\pgfpathlineto{\pgfqpoint{-1.150970in}{-0.899773in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-0.902816in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-0.904342in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-0.902491in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-0.890821in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-0.891569in}}%
\pgfpathlineto{\pgfqpoint{-1.131672in}{-0.889841in}}%
\pgfpathlineto{\pgfqpoint{-1.129260in}{-0.892702in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-0.892488in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-0.893500in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-0.901740in}}%
\pgfpathlineto{\pgfqpoint{-1.119611in}{-0.904500in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-0.896128in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-0.894105in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-0.890425in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-0.890355in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-0.894950in}}%
\pgfpathlineto{\pgfqpoint{-1.102726in}{-0.886541in}}%
\pgfpathlineto{\pgfqpoint{-1.097901in}{-0.894558in}}%
\pgfpathlineto{\pgfqpoint{-1.090665in}{-0.885803in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-0.890804in}}%
\pgfpathlineto{\pgfqpoint{-1.081016in}{-0.885917in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-0.890197in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-0.887082in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-0.886742in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-0.894825in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-0.889025in}}%
\pgfpathlineto{\pgfqpoint{-1.064131in}{-0.889053in}}%
\pgfpathlineto{\pgfqpoint{-1.061719in}{-0.886026in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-0.891280in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-0.890680in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-0.884015in}}%
\pgfpathlineto{\pgfqpoint{-1.049658in}{-0.882649in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-0.884782in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-0.883087in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-0.883702in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-0.882006in}}%
\pgfpathlineto{\pgfqpoint{-1.032772in}{-0.887860in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-0.889218in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-0.882730in}}%
\pgfpathlineto{\pgfqpoint{-1.023124in}{-0.881049in}}%
\pgfpathlineto{\pgfqpoint{-1.020711in}{-0.884368in}}%
\pgfpathlineto{\pgfqpoint{-1.018299in}{-0.884768in}}%
\pgfpathlineto{\pgfqpoint{-1.015887in}{-0.883294in}}%
\pgfpathlineto{\pgfqpoint{-1.011063in}{-0.882732in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-0.881476in}}%
\pgfpathlineto{\pgfqpoint{-1.006238in}{-0.883122in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-0.883408in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-0.882567in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-0.884123in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-0.881830in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-0.882398in}}%
\pgfpathlineto{\pgfqpoint{-0.986941in}{-0.885485in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-0.882021in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-0.886288in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-0.885044in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-0.881923in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-0.878664in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-0.880957in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-0.879437in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-0.877354in}}%
\pgfpathlineto{\pgfqpoint{-0.945934in}{-0.878475in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-0.878800in}}%
\pgfpathlineto{\pgfqpoint{-0.941109in}{-0.880962in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-0.880551in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-0.877437in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-0.880412in}}%
\pgfpathlineto{\pgfqpoint{-0.919400in}{-0.879109in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-0.879867in}}%
\pgfpathlineto{\pgfqpoint{-0.907339in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-0.883701in}}%
\pgfpathlineto{\pgfqpoint{-0.895278in}{-0.882960in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-0.879459in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-0.880526in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-0.883165in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-0.885278in}}%
\pgfpathlineto{\pgfqpoint{-0.875980in}{-0.883876in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-0.880254in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-0.879470in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-0.880732in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-0.883260in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-0.882156in}}%
\pgfpathlineto{\pgfqpoint{-0.859095in}{-0.878502in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-0.881625in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-0.878600in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-0.878561in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-0.879185in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-0.881478in}}%
\pgfpathlineto{\pgfqpoint{-0.834973in}{-0.879412in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-0.882697in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-0.888650in}}%
\pgfpathlineto{\pgfqpoint{-0.820500in}{-0.882307in}}%
\pgfpathlineto{\pgfqpoint{-0.815676in}{-0.879046in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-0.878086in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-0.881193in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-0.879601in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-0.879735in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-0.881336in}}%
\pgfpathlineto{\pgfqpoint{-0.798790in}{-0.879895in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-0.882968in}}%
\pgfpathlineto{\pgfqpoint{-0.789141in}{-0.879936in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-0.881018in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-0.878959in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-0.881013in}}%
\pgfpathlineto{\pgfqpoint{-0.752959in}{-0.878405in}}%
\pgfpathlineto{\pgfqpoint{-0.745722in}{-0.878142in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-0.880359in}}%
\pgfpathlineto{\pgfqpoint{-0.740898in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-0.878321in}}%
\pgfpathlineto{\pgfqpoint{-0.733661in}{-0.878126in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-0.877788in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-0.879454in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-0.878803in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-0.876740in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-0.878230in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-0.880942in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-0.881598in}}%
\pgfpathlineto{\pgfqpoint{-0.690242in}{-0.877808in}}%
\pgfpathlineto{\pgfqpoint{-0.685417in}{-0.878338in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-0.877044in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-0.877692in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-0.876539in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-0.876865in}}%
\pgfpathlineto{\pgfqpoint{-0.663708in}{-0.878681in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-0.877046in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-0.879586in}}%
\pgfpathlineto{\pgfqpoint{-0.646822in}{-0.877579in}}%
\pgfpathlineto{\pgfqpoint{-0.641998in}{-0.879557in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-0.877053in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-0.878783in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-0.879128in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-0.881562in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-0.881266in}}%
\pgfpathlineto{\pgfqpoint{-0.620288in}{-0.878106in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-0.878092in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-0.878536in}}%
\pgfpathlineto{\pgfqpoint{-0.608227in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{-0.605815in}{-0.877674in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-0.878727in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-0.877877in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-0.878288in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-0.880083in}}%
\pgfpathlineto{\pgfqpoint{-0.593754in}{-0.879542in}}%
\pgfpathlineto{\pgfqpoint{-0.588930in}{-0.879811in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-0.880405in}}%
\pgfpathlineto{\pgfqpoint{-0.579281in}{-0.877886in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-0.880198in}}%
\pgfpathlineto{\pgfqpoint{-0.567220in}{-0.881616in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-0.885724in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-0.879496in}}%
\pgfpathlineto{\pgfqpoint{-0.557571in}{-0.877514in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-0.878586in}}%
\pgfpathlineto{\pgfqpoint{-0.547923in}{-0.877489in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-0.881471in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-0.876476in}}%
\pgfpathlineto{\pgfqpoint{-0.533450in}{-0.878133in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-0.876694in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-0.879438in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-0.877704in}}%
\pgfpathlineto{\pgfqpoint{-0.511740in}{-0.876442in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.502091in}{-0.876456in}}%
\pgfpathlineto{\pgfqpoint{-0.497267in}{-0.878572in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-0.876835in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-0.877543in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-0.879655in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-0.878442in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-0.882078in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-0.877197in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-0.882629in}}%
\pgfpathlineto{\pgfqpoint{-0.424901in}{-0.879838in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-0.878762in}}%
\pgfpathlineto{\pgfqpoint{-0.417665in}{-0.880231in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-0.877142in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-0.877520in}}%
\pgfpathlineto{\pgfqpoint{-0.400779in}{-0.876511in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-0.878273in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-0.877856in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-0.876147in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-0.879006in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-0.876021in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-0.880264in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-0.876061in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-0.877958in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-0.878269in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-0.877084in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-0.875819in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-0.877716in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-0.877353in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-0.879504in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-0.880157in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-0.877349in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-0.878945in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-0.881007in}}%
\pgfpathlineto{\pgfqpoint{-0.328414in}{-0.876651in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-0.877178in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-0.875343in}}%
\pgfpathlineto{\pgfqpoint{-0.309116in}{-0.883717in}}%
\pgfpathlineto{\pgfqpoint{-0.304292in}{-0.875745in}}%
\pgfpathlineto{\pgfqpoint{-0.301880in}{-0.876015in}}%
\pgfpathlineto{\pgfqpoint{-0.299467in}{-0.877431in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-0.877339in}}%
\pgfpathlineto{\pgfqpoint{-0.294643in}{-0.875489in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{-0.289819in}{-0.880989in}}%
\pgfpathlineto{\pgfqpoint{-0.287406in}{-0.881556in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-0.880153in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-0.876543in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-0.879506in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-0.876586in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-0.881448in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-0.878986in}}%
\pgfpathlineto{\pgfqpoint{-0.263285in}{-0.880471in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-0.880569in}}%
\pgfpathlineto{\pgfqpoint{-0.258460in}{-0.878620in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-0.880286in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{-0.248811in}{-0.881807in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{-0.239163in}{-0.881120in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-0.885859in}}%
\pgfpathlineto{\pgfqpoint{-0.234338in}{-0.884247in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-0.877956in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-0.879450in}}%
\pgfpathlineto{\pgfqpoint{-0.219865in}{-0.877391in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-0.880706in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-0.879004in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-0.878907in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-0.880990in}}%
\pgfpathlineto{\pgfqpoint{-0.202980in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-0.878739in}}%
\pgfpathlineto{\pgfqpoint{-0.198156in}{-0.878760in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-0.881809in}}%
\pgfpathlineto{\pgfqpoint{-0.186095in}{-0.881586in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-0.879027in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-0.878444in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-0.883805in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-0.884135in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-0.886686in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-0.881201in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-0.880119in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-0.879711in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-0.883039in}}%
\pgfpathlineto{\pgfqpoint{-0.145087in}{-0.882169in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-0.879400in}}%
\pgfpathlineto{\pgfqpoint{-0.137851in}{-0.880022in}}%
\pgfpathlineto{\pgfqpoint{-0.135439in}{-0.879564in}}%
\pgfpathlineto{\pgfqpoint{-0.133026in}{-0.881257in}}%
\pgfpathlineto{\pgfqpoint{-0.130614in}{-0.884418in}}%
\pgfpathlineto{\pgfqpoint{-0.128202in}{-0.880940in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-0.880051in}}%
\pgfpathlineto{\pgfqpoint{-0.123378in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-0.879825in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-0.880047in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-0.883550in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-0.878450in}}%
\pgfpathlineto{\pgfqpoint{-0.099256in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-0.878211in}}%
\pgfpathlineto{\pgfqpoint{-0.084783in}{-0.878966in}}%
\pgfpathlineto{\pgfqpoint{-0.082371in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{-0.079958in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-0.878604in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-0.876349in}}%
\pgfpathlineto{\pgfqpoint{-0.070310in}{-0.877422in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-0.875474in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-0.875235in}}%
\pgfpathlineto{\pgfqpoint{-0.055836in}{-0.879018in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-0.878378in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-0.876328in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-0.877940in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{-0.036539in}{-0.881335in}}%
\pgfpathlineto{\pgfqpoint{-0.029302in}{-0.878172in}}%
\pgfpathlineto{\pgfqpoint{-0.024478in}{-0.874990in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-0.876496in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-0.874691in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-0.877960in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-0.876761in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-0.878511in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-0.878152in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-0.873948in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-0.874170in}}%
\pgfpathlineto{\pgfqpoint{0.006880in}{-0.877696in}}%
\pgfpathlineto{\pgfqpoint{0.009293in}{-0.878416in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-0.876358in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-0.875841in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-0.877373in}}%
\pgfpathlineto{\pgfqpoint{0.021354in}{-0.876006in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-0.878102in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-0.876951in}}%
\pgfpathlineto{\pgfqpoint{0.040651in}{-0.877973in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-0.874717in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-0.878925in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.052712in}{-0.876805in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-0.879005in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-0.876184in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-0.876997in}}%
\pgfpathlineto{\pgfqpoint{0.081658in}{-0.876657in}}%
\pgfpathlineto{\pgfqpoint{0.084070in}{-0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-0.881085in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-0.879079in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-0.880155in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-0.879939in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-0.878408in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-0.882641in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-0.884070in}}%
\pgfpathlineto{\pgfqpoint{0.103368in}{-0.880678in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-0.882669in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-0.877166in}}%
\pgfpathlineto{\pgfqpoint{0.115429in}{-0.877341in}}%
\pgfpathlineto{\pgfqpoint{0.117841in}{-0.877550in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-0.878904in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-0.877062in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-0.877717in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-0.877584in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-0.879244in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-0.876268in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-0.879274in}}%
\pgfpathlineto{\pgfqpoint{0.154024in}{-0.879537in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-0.885912in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.168497in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-0.878093in}}%
\pgfpathlineto{\pgfqpoint{0.178146in}{-0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-0.880627in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-0.879404in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{-0.882549in}}%
\pgfpathlineto{\pgfqpoint{0.187794in}{-0.878788in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-0.880722in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-0.878897in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-0.881967in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-0.881577in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-0.885388in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{-0.884598in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-0.880211in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{-0.880874in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-0.879220in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-0.883585in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-0.882338in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-0.879030in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-0.889613in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-0.883521in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-0.881351in}}%
\pgfpathlineto{\pgfqpoint{0.243275in}{-0.881400in}}%
\pgfpathlineto{\pgfqpoint{0.245687in}{-0.883181in}}%
\pgfpathlineto{\pgfqpoint{0.248099in}{-0.882671in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{0.252924in}{-0.879638in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-0.885913in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-0.884648in}}%
\pgfpathlineto{\pgfqpoint{0.267397in}{-0.884474in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-0.887372in}}%
\pgfpathlineto{\pgfqpoint{0.272221in}{-0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-0.883659in}}%
\pgfpathlineto{\pgfqpoint{0.281870in}{-0.883943in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-0.885150in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-0.884633in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{-0.884065in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.315640in}{-0.877777in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-0.879215in}}%
\pgfpathlineto{\pgfqpoint{0.320465in}{-0.882315in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-0.881197in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-0.878219in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-0.877601in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-0.878647in}}%
\pgfpathlineto{\pgfqpoint{0.337350in}{-0.878909in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{0.351823in}{-0.881455in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-0.879555in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-0.878851in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-0.880262in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-0.877296in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-0.879251in}}%
\pgfpathlineto{\pgfqpoint{0.380769in}{-0.878936in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-0.881137in}}%
\pgfpathlineto{\pgfqpoint{0.385594in}{-0.881662in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-0.880160in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-0.881341in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-0.878494in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-0.879260in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-0.877934in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{-0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-0.881829in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-0.877424in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-0.880680in}}%
\pgfpathlineto{\pgfqpoint{0.433838in}{-0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-0.877503in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-0.878070in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-0.880983in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{-0.877109in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-0.877980in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{-0.876001in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-0.875494in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-0.878402in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-0.878090in}}%
\pgfpathlineto{\pgfqpoint{0.472433in}{-0.875668in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-0.876342in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-0.874574in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-0.876510in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-0.876432in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-0.882444in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{-0.883479in}}%
\pgfpathlineto{\pgfqpoint{0.496554in}{-0.881881in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-0.877049in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-0.876176in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-0.875723in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-0.876667in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.518264in}{-0.878726in}}%
\pgfpathlineto{\pgfqpoint{0.520676in}{-0.876854in}}%
\pgfpathlineto{\pgfqpoint{0.523089in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-0.878256in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-0.878526in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-0.874630in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-0.874243in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-0.875568in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-0.875399in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-0.878186in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-0.876868in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-0.882840in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-0.878344in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{-0.878345in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-0.880941in}}%
\pgfpathlineto{\pgfqpoint{0.568920in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-0.881972in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-0.877383in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-0.877563in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-0.879406in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-0.879605in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-0.878279in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-0.879104in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-0.878043in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-0.878447in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-0.880854in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-0.881069in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-0.879107in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{-0.878703in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-0.879558in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{0.636461in}{-0.879833in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-0.881636in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-0.881789in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-0.877638in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-0.877841in}}%
\pgfpathlineto{\pgfqpoint{0.662995in}{-0.876390in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-0.876555in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-0.875462in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-0.879233in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{-0.875187in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.876815in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.876815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245045in}{-2.132324in}}%
\pgfpathlineto{\pgfqpoint{-1.242633in}{-2.083125in}}%
\pgfpathlineto{\pgfqpoint{-1.232984in}{-1.707398in}}%
\pgfpathlineto{\pgfqpoint{-1.230572in}{-1.654738in}}%
\pgfpathlineto{\pgfqpoint{-1.225747in}{-1.499715in}}%
\pgfpathlineto{\pgfqpoint{-1.223335in}{-1.485123in}}%
\pgfpathlineto{\pgfqpoint{-1.220923in}{-1.489475in}}%
\pgfpathlineto{\pgfqpoint{-1.216099in}{-1.551676in}}%
\pgfpathlineto{\pgfqpoint{-1.213686in}{-1.610698in}}%
\pgfpathlineto{\pgfqpoint{-1.211274in}{-1.635023in}}%
\pgfpathlineto{\pgfqpoint{-1.208862in}{-1.685754in}}%
\pgfpathlineto{\pgfqpoint{-1.204038in}{-1.740226in}}%
\pgfpathlineto{\pgfqpoint{-1.199213in}{-1.801895in}}%
\pgfpathlineto{\pgfqpoint{-1.191977in}{-1.862128in}}%
\pgfpathlineto{\pgfqpoint{-1.189565in}{-1.874584in}}%
\pgfpathlineto{\pgfqpoint{-1.187152in}{-1.872091in}}%
\pgfpathlineto{\pgfqpoint{-1.182328in}{-1.853391in}}%
\pgfpathlineto{\pgfqpoint{-1.179916in}{-1.861909in}}%
\pgfpathlineto{\pgfqpoint{-1.175091in}{-1.897830in}}%
\pgfpathlineto{\pgfqpoint{-1.172679in}{-1.911610in}}%
\pgfpathlineto{\pgfqpoint{-1.170267in}{-1.940163in}}%
\pgfpathlineto{\pgfqpoint{-1.167855in}{-1.948106in}}%
\pgfpathlineto{\pgfqpoint{-1.163031in}{-1.976642in}}%
\pgfpathlineto{\pgfqpoint{-1.160618in}{-1.969345in}}%
\pgfpathlineto{\pgfqpoint{-1.153382in}{-1.991260in}}%
\pgfpathlineto{\pgfqpoint{-1.148557in}{-2.019604in}}%
\pgfpathlineto{\pgfqpoint{-1.143733in}{-2.036831in}}%
\pgfpathlineto{\pgfqpoint{-1.141321in}{-2.037834in}}%
\pgfpathlineto{\pgfqpoint{-1.138909in}{-2.025436in}}%
\pgfpathlineto{\pgfqpoint{-1.136496in}{-2.024816in}}%
\pgfpathlineto{\pgfqpoint{-1.134084in}{-2.027523in}}%
\pgfpathlineto{\pgfqpoint{-1.126848in}{-2.064416in}}%
\pgfpathlineto{\pgfqpoint{-1.124436in}{-2.065750in}}%
\pgfpathlineto{\pgfqpoint{-1.122023in}{-2.062064in}}%
\pgfpathlineto{\pgfqpoint{-1.117199in}{-2.059809in}}%
\pgfpathlineto{\pgfqpoint{-1.114787in}{-2.057800in}}%
\pgfpathlineto{\pgfqpoint{-1.112375in}{-2.058273in}}%
\pgfpathlineto{\pgfqpoint{-1.109962in}{-2.061052in}}%
\pgfpathlineto{\pgfqpoint{-1.107550in}{-2.057715in}}%
\pgfpathlineto{\pgfqpoint{-1.105138in}{-2.063345in}}%
\pgfpathlineto{\pgfqpoint{-1.085841in}{-2.026943in}}%
\pgfpathlineto{\pgfqpoint{-1.083428in}{-2.028138in}}%
\pgfpathlineto{\pgfqpoint{-1.078604in}{-2.038551in}}%
\pgfpathlineto{\pgfqpoint{-1.076192in}{-2.045526in}}%
\pgfpathlineto{\pgfqpoint{-1.073780in}{-2.048205in}}%
\pgfpathlineto{\pgfqpoint{-1.071367in}{-2.044819in}}%
\pgfpathlineto{\pgfqpoint{-1.068955in}{-2.037642in}}%
\pgfpathlineto{\pgfqpoint{-1.066543in}{-2.024148in}}%
\pgfpathlineto{\pgfqpoint{-1.059306in}{-2.020013in}}%
\pgfpathlineto{\pgfqpoint{-1.056894in}{-2.027661in}}%
\pgfpathlineto{\pgfqpoint{-1.054482in}{-2.025784in}}%
\pgfpathlineto{\pgfqpoint{-1.052070in}{-2.019477in}}%
\pgfpathlineto{\pgfqpoint{-1.047246in}{-2.012070in}}%
\pgfpathlineto{\pgfqpoint{-1.044833in}{-2.008870in}}%
\pgfpathlineto{\pgfqpoint{-1.042421in}{-2.008925in}}%
\pgfpathlineto{\pgfqpoint{-1.040009in}{-2.006115in}}%
\pgfpathlineto{\pgfqpoint{-1.037597in}{-2.006202in}}%
\pgfpathlineto{\pgfqpoint{-1.035185in}{-2.005066in}}%
\pgfpathlineto{\pgfqpoint{-1.030360in}{-2.012830in}}%
\pgfpathlineto{\pgfqpoint{-1.027948in}{-2.012111in}}%
\pgfpathlineto{\pgfqpoint{-1.025536in}{-2.015885in}}%
\pgfpathlineto{\pgfqpoint{-1.013475in}{-1.996297in}}%
\pgfpathlineto{\pgfqpoint{-1.008651in}{-2.026782in}}%
\pgfpathlineto{\pgfqpoint{-1.003826in}{-2.056519in}}%
\pgfpathlineto{\pgfqpoint{-1.001414in}{-2.053095in}}%
\pgfpathlineto{\pgfqpoint{-0.999002in}{-2.060632in}}%
\pgfpathlineto{\pgfqpoint{-0.996590in}{-2.074184in}}%
\pgfpathlineto{\pgfqpoint{-0.994177in}{-2.078483in}}%
\pgfpathlineto{\pgfqpoint{-0.991765in}{-2.078712in}}%
\pgfpathlineto{\pgfqpoint{-0.989353in}{-2.076083in}}%
\pgfpathlineto{\pgfqpoint{-0.982116in}{-2.055249in}}%
\pgfpathlineto{\pgfqpoint{-0.979704in}{-2.052036in}}%
\pgfpathlineto{\pgfqpoint{-0.977292in}{-2.045756in}}%
\pgfpathlineto{\pgfqpoint{-0.974880in}{-2.043933in}}%
\pgfpathlineto{\pgfqpoint{-0.970056in}{-2.049057in}}%
\pgfpathlineto{\pgfqpoint{-0.967643in}{-2.057983in}}%
\pgfpathlineto{\pgfqpoint{-0.965231in}{-2.060751in}}%
\pgfpathlineto{\pgfqpoint{-0.962819in}{-2.056954in}}%
\pgfpathlineto{\pgfqpoint{-0.960407in}{-2.048757in}}%
\pgfpathlineto{\pgfqpoint{-0.955582in}{-2.019977in}}%
\pgfpathlineto{\pgfqpoint{-0.953170in}{-2.010275in}}%
\pgfpathlineto{\pgfqpoint{-0.950758in}{-2.007408in}}%
\pgfpathlineto{\pgfqpoint{-0.948346in}{-2.011217in}}%
\pgfpathlineto{\pgfqpoint{-0.943521in}{-2.024696in}}%
\pgfpathlineto{\pgfqpoint{-0.938697in}{-2.029761in}}%
\pgfpathlineto{\pgfqpoint{-0.936285in}{-2.030212in}}%
\pgfpathlineto{\pgfqpoint{-0.933873in}{-2.022890in}}%
\pgfpathlineto{\pgfqpoint{-0.931461in}{-2.025273in}}%
\pgfpathlineto{\pgfqpoint{-0.929048in}{-2.017876in}}%
\pgfpathlineto{\pgfqpoint{-0.926636in}{-2.017697in}}%
\pgfpathlineto{\pgfqpoint{-0.924224in}{-2.023204in}}%
\pgfpathlineto{\pgfqpoint{-0.921812in}{-2.024726in}}%
\pgfpathlineto{\pgfqpoint{-0.914575in}{-2.051158in}}%
\pgfpathlineto{\pgfqpoint{-0.912163in}{-2.051357in}}%
\pgfpathlineto{\pgfqpoint{-0.909751in}{-2.042918in}}%
\pgfpathlineto{\pgfqpoint{-0.904926in}{-2.017792in}}%
\pgfpathlineto{\pgfqpoint{-0.902514in}{-2.021506in}}%
\pgfpathlineto{\pgfqpoint{-0.900102in}{-2.028731in}}%
\pgfpathlineto{\pgfqpoint{-0.897690in}{-2.043883in}}%
\pgfpathlineto{\pgfqpoint{-0.892866in}{-2.057656in}}%
\pgfpathlineto{\pgfqpoint{-0.888041in}{-2.057091in}}%
\pgfpathlineto{\pgfqpoint{-0.885629in}{-2.062933in}}%
\pgfpathlineto{\pgfqpoint{-0.883217in}{-2.059726in}}%
\pgfpathlineto{\pgfqpoint{-0.880805in}{-2.061965in}}%
\pgfpathlineto{\pgfqpoint{-0.878392in}{-2.060298in}}%
\pgfpathlineto{\pgfqpoint{-0.873568in}{-2.051935in}}%
\pgfpathlineto{\pgfqpoint{-0.871156in}{-2.048970in}}%
\pgfpathlineto{\pgfqpoint{-0.866331in}{-2.033457in}}%
\pgfpathlineto{\pgfqpoint{-0.863919in}{-2.028813in}}%
\pgfpathlineto{\pgfqpoint{-0.861507in}{-2.028619in}}%
\pgfpathlineto{\pgfqpoint{-0.856683in}{-2.034215in}}%
\pgfpathlineto{\pgfqpoint{-0.854271in}{-2.036755in}}%
\pgfpathlineto{\pgfqpoint{-0.851858in}{-2.031899in}}%
\pgfpathlineto{\pgfqpoint{-0.849446in}{-2.030027in}}%
\pgfpathlineto{\pgfqpoint{-0.844622in}{-2.024521in}}%
\pgfpathlineto{\pgfqpoint{-0.842210in}{-2.027793in}}%
\pgfpathlineto{\pgfqpoint{-0.839797in}{-2.028783in}}%
\pgfpathlineto{\pgfqpoint{-0.837385in}{-2.027821in}}%
\pgfpathlineto{\pgfqpoint{-0.827736in}{-2.039462in}}%
\pgfpathlineto{\pgfqpoint{-0.825324in}{-2.038216in}}%
\pgfpathlineto{\pgfqpoint{-0.822912in}{-2.039211in}}%
\pgfpathlineto{\pgfqpoint{-0.818088in}{-2.043124in}}%
\pgfpathlineto{\pgfqpoint{-0.813263in}{-2.044721in}}%
\pgfpathlineto{\pgfqpoint{-0.810851in}{-2.036937in}}%
\pgfpathlineto{\pgfqpoint{-0.808439in}{-2.033737in}}%
\pgfpathlineto{\pgfqpoint{-0.806027in}{-2.028113in}}%
\pgfpathlineto{\pgfqpoint{-0.803615in}{-2.028970in}}%
\pgfpathlineto{\pgfqpoint{-0.801202in}{-2.031339in}}%
\pgfpathlineto{\pgfqpoint{-0.796378in}{-2.040919in}}%
\pgfpathlineto{\pgfqpoint{-0.793966in}{-2.046051in}}%
\pgfpathlineto{\pgfqpoint{-0.791554in}{-2.044694in}}%
\pgfpathlineto{\pgfqpoint{-0.786729in}{-2.036938in}}%
\pgfpathlineto{\pgfqpoint{-0.784317in}{-2.026840in}}%
\pgfpathlineto{\pgfqpoint{-0.781905in}{-2.031580in}}%
\pgfpathlineto{\pgfqpoint{-0.779493in}{-2.027452in}}%
\pgfpathlineto{\pgfqpoint{-0.777081in}{-2.027674in}}%
\pgfpathlineto{\pgfqpoint{-0.774668in}{-2.032375in}}%
\pgfpathlineto{\pgfqpoint{-0.772256in}{-2.024375in}}%
\pgfpathlineto{\pgfqpoint{-0.769844in}{-2.023741in}}%
\pgfpathlineto{\pgfqpoint{-0.767432in}{-2.030422in}}%
\pgfpathlineto{\pgfqpoint{-0.765020in}{-2.028077in}}%
\pgfpathlineto{\pgfqpoint{-0.762607in}{-2.031977in}}%
\pgfpathlineto{\pgfqpoint{-0.760195in}{-2.032564in}}%
\pgfpathlineto{\pgfqpoint{-0.755371in}{-2.030237in}}%
\pgfpathlineto{\pgfqpoint{-0.750546in}{-2.032460in}}%
\pgfpathlineto{\pgfqpoint{-0.748134in}{-2.037496in}}%
\pgfpathlineto{\pgfqpoint{-0.743310in}{-2.033381in}}%
\pgfpathlineto{\pgfqpoint{-0.738486in}{-2.018564in}}%
\pgfpathlineto{\pgfqpoint{-0.731249in}{-2.021373in}}%
\pgfpathlineto{\pgfqpoint{-0.728837in}{-2.026251in}}%
\pgfpathlineto{\pgfqpoint{-0.726425in}{-2.025439in}}%
\pgfpathlineto{\pgfqpoint{-0.724012in}{-2.020402in}}%
\pgfpathlineto{\pgfqpoint{-0.721600in}{-2.018253in}}%
\pgfpathlineto{\pgfqpoint{-0.716776in}{-2.011386in}}%
\pgfpathlineto{\pgfqpoint{-0.714364in}{-2.014842in}}%
\pgfpathlineto{\pgfqpoint{-0.711951in}{-2.020465in}}%
\pgfpathlineto{\pgfqpoint{-0.707127in}{-2.036225in}}%
\pgfpathlineto{\pgfqpoint{-0.704715in}{-2.033961in}}%
\pgfpathlineto{\pgfqpoint{-0.699891in}{-2.041085in}}%
\pgfpathlineto{\pgfqpoint{-0.697478in}{-2.043038in}}%
\pgfpathlineto{\pgfqpoint{-0.695066in}{-2.048571in}}%
\pgfpathlineto{\pgfqpoint{-0.692654in}{-2.044110in}}%
\pgfpathlineto{\pgfqpoint{-0.683005in}{-1.996788in}}%
\pgfpathlineto{\pgfqpoint{-0.680593in}{-1.996303in}}%
\pgfpathlineto{\pgfqpoint{-0.678181in}{-1.991719in}}%
\pgfpathlineto{\pgfqpoint{-0.675769in}{-1.990372in}}%
\pgfpathlineto{\pgfqpoint{-0.673356in}{-1.992294in}}%
\pgfpathlineto{\pgfqpoint{-0.670944in}{-1.990890in}}%
\pgfpathlineto{\pgfqpoint{-0.668532in}{-1.990795in}}%
\pgfpathlineto{\pgfqpoint{-0.666120in}{-1.994409in}}%
\pgfpathlineto{\pgfqpoint{-0.661296in}{-2.007601in}}%
\pgfpathlineto{\pgfqpoint{-0.658883in}{-2.023606in}}%
\pgfpathlineto{\pgfqpoint{-0.656471in}{-2.027575in}}%
\pgfpathlineto{\pgfqpoint{-0.654059in}{-2.027036in}}%
\pgfpathlineto{\pgfqpoint{-0.651647in}{-2.030660in}}%
\pgfpathlineto{\pgfqpoint{-0.649235in}{-2.029944in}}%
\pgfpathlineto{\pgfqpoint{-0.644410in}{-2.024662in}}%
\pgfpathlineto{\pgfqpoint{-0.637174in}{-2.006819in}}%
\pgfpathlineto{\pgfqpoint{-0.634761in}{-2.011371in}}%
\pgfpathlineto{\pgfqpoint{-0.632349in}{-2.009391in}}%
\pgfpathlineto{\pgfqpoint{-0.629937in}{-2.012472in}}%
\pgfpathlineto{\pgfqpoint{-0.627525in}{-2.022821in}}%
\pgfpathlineto{\pgfqpoint{-0.625113in}{-2.018111in}}%
\pgfpathlineto{\pgfqpoint{-0.622701in}{-2.021088in}}%
\pgfpathlineto{\pgfqpoint{-0.617876in}{-2.013017in}}%
\pgfpathlineto{\pgfqpoint{-0.615464in}{-2.016214in}}%
\pgfpathlineto{\pgfqpoint{-0.613052in}{-2.013145in}}%
\pgfpathlineto{\pgfqpoint{-0.610640in}{-2.019770in}}%
\pgfpathlineto{\pgfqpoint{-0.603403in}{-2.019001in}}%
\pgfpathlineto{\pgfqpoint{-0.600991in}{-2.011000in}}%
\pgfpathlineto{\pgfqpoint{-0.598579in}{-2.010996in}}%
\pgfpathlineto{\pgfqpoint{-0.596166in}{-2.005795in}}%
\pgfpathlineto{\pgfqpoint{-0.591342in}{-2.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.586518in}{-2.023241in}}%
\pgfpathlineto{\pgfqpoint{-0.584106in}{-2.022594in}}%
\pgfpathlineto{\pgfqpoint{-0.581693in}{-2.018692in}}%
\pgfpathlineto{\pgfqpoint{-0.576869in}{-2.003380in}}%
\pgfpathlineto{\pgfqpoint{-0.574457in}{-2.006796in}}%
\pgfpathlineto{\pgfqpoint{-0.564808in}{-2.042351in}}%
\pgfpathlineto{\pgfqpoint{-0.562396in}{-2.033490in}}%
\pgfpathlineto{\pgfqpoint{-0.559984in}{-2.017834in}}%
\pgfpathlineto{\pgfqpoint{-0.555159in}{-2.009296in}}%
\pgfpathlineto{\pgfqpoint{-0.552747in}{-2.010156in}}%
\pgfpathlineto{\pgfqpoint{-0.550335in}{-2.015691in}}%
\pgfpathlineto{\pgfqpoint{-0.545511in}{-2.009640in}}%
\pgfpathlineto{\pgfqpoint{-0.543098in}{-2.005949in}}%
\pgfpathlineto{\pgfqpoint{-0.540686in}{-1.998877in}}%
\pgfpathlineto{\pgfqpoint{-0.531037in}{-2.027347in}}%
\pgfpathlineto{\pgfqpoint{-0.528625in}{-2.023311in}}%
\pgfpathlineto{\pgfqpoint{-0.526213in}{-2.022077in}}%
\pgfpathlineto{\pgfqpoint{-0.523801in}{-2.011273in}}%
\pgfpathlineto{\pgfqpoint{-0.521389in}{-2.009440in}}%
\pgfpathlineto{\pgfqpoint{-0.516564in}{-2.012918in}}%
\pgfpathlineto{\pgfqpoint{-0.514152in}{-2.019524in}}%
\pgfpathlineto{\pgfqpoint{-0.509328in}{-2.011131in}}%
\pgfpathlineto{\pgfqpoint{-0.506916in}{-2.001880in}}%
\pgfpathlineto{\pgfqpoint{-0.504503in}{-2.002170in}}%
\pgfpathlineto{\pgfqpoint{-0.499679in}{-2.014196in}}%
\pgfpathlineto{\pgfqpoint{-0.494855in}{-2.034789in}}%
\pgfpathlineto{\pgfqpoint{-0.492442in}{-2.032827in}}%
\pgfpathlineto{\pgfqpoint{-0.485206in}{-2.008892in}}%
\pgfpathlineto{\pgfqpoint{-0.482794in}{-2.007886in}}%
\pgfpathlineto{\pgfqpoint{-0.480381in}{-2.013187in}}%
\pgfpathlineto{\pgfqpoint{-0.477969in}{-2.012868in}}%
\pgfpathlineto{\pgfqpoint{-0.475557in}{-2.007775in}}%
\pgfpathlineto{\pgfqpoint{-0.473145in}{-2.008440in}}%
\pgfpathlineto{\pgfqpoint{-0.470733in}{-2.014919in}}%
\pgfpathlineto{\pgfqpoint{-0.468321in}{-2.013729in}}%
\pgfpathlineto{\pgfqpoint{-0.465908in}{-2.030100in}}%
\pgfpathlineto{\pgfqpoint{-0.461084in}{-2.037352in}}%
\pgfpathlineto{\pgfqpoint{-0.458672in}{-2.047086in}}%
\pgfpathlineto{\pgfqpoint{-0.456260in}{-2.038861in}}%
\pgfpathlineto{\pgfqpoint{-0.453847in}{-2.036619in}}%
\pgfpathlineto{\pgfqpoint{-0.451435in}{-2.030661in}}%
\pgfpathlineto{\pgfqpoint{-0.449023in}{-2.021372in}}%
\pgfpathlineto{\pgfqpoint{-0.446611in}{-2.018173in}}%
\pgfpathlineto{\pgfqpoint{-0.441786in}{-2.007241in}}%
\pgfpathlineto{\pgfqpoint{-0.439374in}{-2.009455in}}%
\pgfpathlineto{\pgfqpoint{-0.436962in}{-2.006093in}}%
\pgfpathlineto{\pgfqpoint{-0.434550in}{-2.014111in}}%
\pgfpathlineto{\pgfqpoint{-0.432138in}{-2.015503in}}%
\pgfpathlineto{\pgfqpoint{-0.429726in}{-2.019174in}}%
\pgfpathlineto{\pgfqpoint{-0.427313in}{-2.026463in}}%
\pgfpathlineto{\pgfqpoint{-0.422489in}{-2.031785in}}%
\pgfpathlineto{\pgfqpoint{-0.420077in}{-2.026099in}}%
\pgfpathlineto{\pgfqpoint{-0.415252in}{-2.008647in}}%
\pgfpathlineto{\pgfqpoint{-0.410428in}{-2.008019in}}%
\pgfpathlineto{\pgfqpoint{-0.408016in}{-2.009912in}}%
\pgfpathlineto{\pgfqpoint{-0.405604in}{-2.014915in}}%
\pgfpathlineto{\pgfqpoint{-0.403191in}{-2.013335in}}%
\pgfpathlineto{\pgfqpoint{-0.398367in}{-2.017318in}}%
\pgfpathlineto{\pgfqpoint{-0.395955in}{-2.022539in}}%
\pgfpathlineto{\pgfqpoint{-0.393543in}{-2.022471in}}%
\pgfpathlineto{\pgfqpoint{-0.388718in}{-2.026695in}}%
\pgfpathlineto{\pgfqpoint{-0.386306in}{-2.021218in}}%
\pgfpathlineto{\pgfqpoint{-0.381482in}{-2.021489in}}%
\pgfpathlineto{\pgfqpoint{-0.379070in}{-2.018035in}}%
\pgfpathlineto{\pgfqpoint{-0.376657in}{-2.019080in}}%
\pgfpathlineto{\pgfqpoint{-0.374245in}{-2.022410in}}%
\pgfpathlineto{\pgfqpoint{-0.371833in}{-2.018671in}}%
\pgfpathlineto{\pgfqpoint{-0.369421in}{-2.024062in}}%
\pgfpathlineto{\pgfqpoint{-0.367009in}{-2.021375in}}%
\pgfpathlineto{\pgfqpoint{-0.364596in}{-2.023168in}}%
\pgfpathlineto{\pgfqpoint{-0.362184in}{-2.029468in}}%
\pgfpathlineto{\pgfqpoint{-0.359772in}{-2.031328in}}%
\pgfpathlineto{\pgfqpoint{-0.357360in}{-2.034819in}}%
\pgfpathlineto{\pgfqpoint{-0.354948in}{-2.030884in}}%
\pgfpathlineto{\pgfqpoint{-0.352536in}{-2.029632in}}%
\pgfpathlineto{\pgfqpoint{-0.350123in}{-2.027081in}}%
\pgfpathlineto{\pgfqpoint{-0.347711in}{-2.027725in}}%
\pgfpathlineto{\pgfqpoint{-0.345299in}{-2.025313in}}%
\pgfpathlineto{\pgfqpoint{-0.342887in}{-2.029884in}}%
\pgfpathlineto{\pgfqpoint{-0.340475in}{-2.025285in}}%
\pgfpathlineto{\pgfqpoint{-0.338062in}{-2.027574in}}%
\pgfpathlineto{\pgfqpoint{-0.335650in}{-2.033713in}}%
\pgfpathlineto{\pgfqpoint{-0.333238in}{-2.036170in}}%
\pgfpathlineto{\pgfqpoint{-0.330826in}{-2.041088in}}%
\pgfpathlineto{\pgfqpoint{-0.326001in}{-2.038243in}}%
\pgfpathlineto{\pgfqpoint{-0.321177in}{-2.030457in}}%
\pgfpathlineto{\pgfqpoint{-0.318765in}{-2.030819in}}%
\pgfpathlineto{\pgfqpoint{-0.316353in}{-2.025903in}}%
\pgfpathlineto{\pgfqpoint{-0.313941in}{-2.027926in}}%
\pgfpathlineto{\pgfqpoint{-0.311528in}{-2.027429in}}%
\pgfpathlineto{\pgfqpoint{-0.306704in}{-2.029477in}}%
\pgfpathlineto{\pgfqpoint{-0.297055in}{-1.991396in}}%
\pgfpathlineto{\pgfqpoint{-0.292231in}{-1.994536in}}%
\pgfpathlineto{\pgfqpoint{-0.284994in}{-2.029804in}}%
\pgfpathlineto{\pgfqpoint{-0.282582in}{-2.044869in}}%
\pgfpathlineto{\pgfqpoint{-0.280170in}{-2.048982in}}%
\pgfpathlineto{\pgfqpoint{-0.277758in}{-2.039932in}}%
\pgfpathlineto{\pgfqpoint{-0.275346in}{-2.036114in}}%
\pgfpathlineto{\pgfqpoint{-0.272933in}{-2.025612in}}%
\pgfpathlineto{\pgfqpoint{-0.270521in}{-2.024223in}}%
\pgfpathlineto{\pgfqpoint{-0.268109in}{-2.034146in}}%
\pgfpathlineto{\pgfqpoint{-0.265697in}{-2.032038in}}%
\pgfpathlineto{\pgfqpoint{-0.260872in}{-2.046112in}}%
\pgfpathlineto{\pgfqpoint{-0.256048in}{-2.037179in}}%
\pgfpathlineto{\pgfqpoint{-0.253636in}{-2.039932in}}%
\pgfpathlineto{\pgfqpoint{-0.251224in}{-2.039537in}}%
\pgfpathlineto{\pgfqpoint{-0.246399in}{-2.045373in}}%
\pgfpathlineto{\pgfqpoint{-0.243987in}{-2.041695in}}%
\pgfpathlineto{\pgfqpoint{-0.241575in}{-2.042134in}}%
\pgfpathlineto{\pgfqpoint{-0.236751in}{-2.019673in}}%
\pgfpathlineto{\pgfqpoint{-0.231926in}{-1.993250in}}%
\pgfpathlineto{\pgfqpoint{-0.229514in}{-1.991025in}}%
\pgfpathlineto{\pgfqpoint{-0.227102in}{-1.998709in}}%
\pgfpathlineto{\pgfqpoint{-0.224690in}{-1.998489in}}%
\pgfpathlineto{\pgfqpoint{-0.222277in}{-1.995781in}}%
\pgfpathlineto{\pgfqpoint{-0.217453in}{-1.982042in}}%
\pgfpathlineto{\pgfqpoint{-0.215041in}{-1.982001in}}%
\pgfpathlineto{\pgfqpoint{-0.212629in}{-1.988161in}}%
\pgfpathlineto{\pgfqpoint{-0.210216in}{-1.986756in}}%
\pgfpathlineto{\pgfqpoint{-0.207804in}{-1.990054in}}%
\pgfpathlineto{\pgfqpoint{-0.205392in}{-1.984450in}}%
\pgfpathlineto{\pgfqpoint{-0.200568in}{-1.996238in}}%
\pgfpathlineto{\pgfqpoint{-0.195743in}{-2.020406in}}%
\pgfpathlineto{\pgfqpoint{-0.193331in}{-2.016278in}}%
\pgfpathlineto{\pgfqpoint{-0.190919in}{-2.025003in}}%
\pgfpathlineto{\pgfqpoint{-0.188507in}{-2.022110in}}%
\pgfpathlineto{\pgfqpoint{-0.183682in}{-2.021466in}}%
\pgfpathlineto{\pgfqpoint{-0.181270in}{-2.017683in}}%
\pgfpathlineto{\pgfqpoint{-0.178858in}{-2.018981in}}%
\pgfpathlineto{\pgfqpoint{-0.176446in}{-2.022773in}}%
\pgfpathlineto{\pgfqpoint{-0.174034in}{-2.020273in}}%
\pgfpathlineto{\pgfqpoint{-0.171621in}{-2.025219in}}%
\pgfpathlineto{\pgfqpoint{-0.169209in}{-2.024588in}}%
\pgfpathlineto{\pgfqpoint{-0.164385in}{-2.038016in}}%
\pgfpathlineto{\pgfqpoint{-0.161973in}{-2.039627in}}%
\pgfpathlineto{\pgfqpoint{-0.159561in}{-2.036093in}}%
\pgfpathlineto{\pgfqpoint{-0.157148in}{-2.035160in}}%
\pgfpathlineto{\pgfqpoint{-0.154736in}{-2.037973in}}%
\pgfpathlineto{\pgfqpoint{-0.152324in}{-2.035394in}}%
\pgfpathlineto{\pgfqpoint{-0.149912in}{-2.045662in}}%
\pgfpathlineto{\pgfqpoint{-0.147500in}{-2.050694in}}%
\pgfpathlineto{\pgfqpoint{-0.142675in}{-2.049800in}}%
\pgfpathlineto{\pgfqpoint{-0.125790in}{-2.002000in}}%
\pgfpathlineto{\pgfqpoint{-0.120966in}{-2.005877in}}%
\pgfpathlineto{\pgfqpoint{-0.118553in}{-2.002141in}}%
\pgfpathlineto{\pgfqpoint{-0.116141in}{-2.005101in}}%
\pgfpathlineto{\pgfqpoint{-0.113729in}{-2.003694in}}%
\pgfpathlineto{\pgfqpoint{-0.111317in}{-2.008610in}}%
\pgfpathlineto{\pgfqpoint{-0.108905in}{-2.006467in}}%
\pgfpathlineto{\pgfqpoint{-0.106492in}{-2.006342in}}%
\pgfpathlineto{\pgfqpoint{-0.104080in}{-2.002613in}}%
\pgfpathlineto{\pgfqpoint{-0.101668in}{-2.005248in}}%
\pgfpathlineto{\pgfqpoint{-0.096844in}{-2.018088in}}%
\pgfpathlineto{\pgfqpoint{-0.092019in}{-2.035845in}}%
\pgfpathlineto{\pgfqpoint{-0.089607in}{-2.039401in}}%
\pgfpathlineto{\pgfqpoint{-0.087195in}{-2.035564in}}%
\pgfpathlineto{\pgfqpoint{-0.077546in}{-2.004222in}}%
\pgfpathlineto{\pgfqpoint{-0.075134in}{-2.005302in}}%
\pgfpathlineto{\pgfqpoint{-0.072722in}{-2.003545in}}%
\pgfpathlineto{\pgfqpoint{-0.067897in}{-2.022114in}}%
\pgfpathlineto{\pgfqpoint{-0.065485in}{-2.018834in}}%
\pgfpathlineto{\pgfqpoint{-0.063073in}{-2.017720in}}%
\pgfpathlineto{\pgfqpoint{-0.060661in}{-2.014680in}}%
\pgfpathlineto{\pgfqpoint{-0.058249in}{-2.015529in}}%
\pgfpathlineto{\pgfqpoint{-0.053424in}{-2.035247in}}%
\pgfpathlineto{\pgfqpoint{-0.051012in}{-2.040820in}}%
\pgfpathlineto{\pgfqpoint{-0.046188in}{-2.040094in}}%
\pgfpathlineto{\pgfqpoint{-0.043776in}{-2.039230in}}%
\pgfpathlineto{\pgfqpoint{-0.038951in}{-2.031506in}}%
\pgfpathlineto{\pgfqpoint{-0.031715in}{-2.024879in}}%
\pgfpathlineto{\pgfqpoint{-0.026890in}{-2.029235in}}%
\pgfpathlineto{\pgfqpoint{-0.022066in}{-2.051626in}}%
\pgfpathlineto{\pgfqpoint{-0.019654in}{-2.068186in}}%
\pgfpathlineto{\pgfqpoint{-0.017241in}{-2.067672in}}%
\pgfpathlineto{\pgfqpoint{-0.012417in}{-2.061499in}}%
\pgfpathlineto{\pgfqpoint{-0.010005in}{-2.046756in}}%
\pgfpathlineto{\pgfqpoint{-0.007593in}{-2.044796in}}%
\pgfpathlineto{\pgfqpoint{-0.005181in}{-2.044593in}}%
\pgfpathlineto{\pgfqpoint{-0.002768in}{-2.043079in}}%
\pgfpathlineto{\pgfqpoint{-0.000356in}{-2.050027in}}%
\pgfpathlineto{\pgfqpoint{0.002056in}{-2.047898in}}%
\pgfpathlineto{\pgfqpoint{0.004468in}{-2.048830in}}%
\pgfpathlineto{\pgfqpoint{0.011705in}{-2.079998in}}%
\pgfpathlineto{\pgfqpoint{0.014117in}{-2.084085in}}%
\pgfpathlineto{\pgfqpoint{0.016529in}{-2.078335in}}%
\pgfpathlineto{\pgfqpoint{0.018941in}{-2.082419in}}%
\pgfpathlineto{\pgfqpoint{0.023766in}{-2.073072in}}%
\pgfpathlineto{\pgfqpoint{0.026178in}{-2.074563in}}%
\pgfpathlineto{\pgfqpoint{0.028590in}{-2.064913in}}%
\pgfpathlineto{\pgfqpoint{0.033414in}{-2.062281in}}%
\pgfpathlineto{\pgfqpoint{0.035827in}{-2.053995in}}%
\pgfpathlineto{\pgfqpoint{0.038239in}{-2.051386in}}%
\pgfpathlineto{\pgfqpoint{0.043063in}{-2.049089in}}%
\pgfpathlineto{\pgfqpoint{0.045475in}{-2.052432in}}%
\pgfpathlineto{\pgfqpoint{0.047888in}{-2.061092in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{-2.073592in}}%
\pgfpathlineto{\pgfqpoint{0.057536in}{-2.069145in}}%
\pgfpathlineto{\pgfqpoint{0.059949in}{-2.069364in}}%
\pgfpathlineto{\pgfqpoint{0.062361in}{-2.071692in}}%
\pgfpathlineto{\pgfqpoint{0.064773in}{-2.068633in}}%
\pgfpathlineto{\pgfqpoint{0.067185in}{-2.068241in}}%
\pgfpathlineto{\pgfqpoint{0.069597in}{-2.059167in}}%
\pgfpathlineto{\pgfqpoint{0.072009in}{-2.057658in}}%
\pgfpathlineto{\pgfqpoint{0.076834in}{-2.065010in}}%
\pgfpathlineto{\pgfqpoint{0.079246in}{-2.069176in}}%
\pgfpathlineto{\pgfqpoint{0.086483in}{-2.053506in}}%
\pgfpathlineto{\pgfqpoint{0.088895in}{-2.058000in}}%
\pgfpathlineto{\pgfqpoint{0.091307in}{-2.056584in}}%
\pgfpathlineto{\pgfqpoint{0.093719in}{-2.067044in}}%
\pgfpathlineto{\pgfqpoint{0.096131in}{-2.072219in}}%
\pgfpathlineto{\pgfqpoint{0.098544in}{-2.070228in}}%
\pgfpathlineto{\pgfqpoint{0.100956in}{-2.075856in}}%
\pgfpathlineto{\pgfqpoint{0.105780in}{-2.070409in}}%
\pgfpathlineto{\pgfqpoint{0.108192in}{-2.072002in}}%
\pgfpathlineto{\pgfqpoint{0.110604in}{-2.067141in}}%
\pgfpathlineto{\pgfqpoint{0.113017in}{-2.068089in}}%
\pgfpathlineto{\pgfqpoint{0.120253in}{-2.084454in}}%
\pgfpathlineto{\pgfqpoint{0.122665in}{-2.079917in}}%
\pgfpathlineto{\pgfqpoint{0.127490in}{-2.065351in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{-2.066222in}}%
\pgfpathlineto{\pgfqpoint{0.132314in}{-2.068999in}}%
\pgfpathlineto{\pgfqpoint{0.134726in}{-2.077564in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{-2.077597in}}%
\pgfpathlineto{\pgfqpoint{0.139551in}{-2.071263in}}%
\pgfpathlineto{\pgfqpoint{0.141963in}{-2.071385in}}%
\pgfpathlineto{\pgfqpoint{0.144375in}{-2.068534in}}%
\pgfpathlineto{\pgfqpoint{0.146787in}{-2.068394in}}%
\pgfpathlineto{\pgfqpoint{0.149199in}{-2.070624in}}%
\pgfpathlineto{\pgfqpoint{0.151612in}{-2.068923in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{-2.074913in}}%
\pgfpathlineto{\pgfqpoint{0.158848in}{-2.082018in}}%
\pgfpathlineto{\pgfqpoint{0.161260in}{-2.081848in}}%
\pgfpathlineto{\pgfqpoint{0.163673in}{-2.079429in}}%
\pgfpathlineto{\pgfqpoint{0.166085in}{-2.080396in}}%
\pgfpathlineto{\pgfqpoint{0.173321in}{-2.070484in}}%
\pgfpathlineto{\pgfqpoint{0.180558in}{-2.040252in}}%
\pgfpathlineto{\pgfqpoint{0.182970in}{-2.034021in}}%
\pgfpathlineto{\pgfqpoint{0.190207in}{-2.050127in}}%
\pgfpathlineto{\pgfqpoint{0.192619in}{-2.050424in}}%
\pgfpathlineto{\pgfqpoint{0.195031in}{-2.048209in}}%
\pgfpathlineto{\pgfqpoint{0.197443in}{-2.041871in}}%
\pgfpathlineto{\pgfqpoint{0.199855in}{-2.039980in}}%
\pgfpathlineto{\pgfqpoint{0.202268in}{-2.042619in}}%
\pgfpathlineto{\pgfqpoint{0.207092in}{-2.039318in}}%
\pgfpathlineto{\pgfqpoint{0.214329in}{-2.062146in}}%
\pgfpathlineto{\pgfqpoint{0.216741in}{-2.073847in}}%
\pgfpathlineto{\pgfqpoint{0.219153in}{-2.078406in}}%
\pgfpathlineto{\pgfqpoint{0.221565in}{-2.071825in}}%
\pgfpathlineto{\pgfqpoint{0.223977in}{-2.076655in}}%
\pgfpathlineto{\pgfqpoint{0.228802in}{-2.062199in}}%
\pgfpathlineto{\pgfqpoint{0.231214in}{-2.063608in}}%
\pgfpathlineto{\pgfqpoint{0.233626in}{-2.057638in}}%
\pgfpathlineto{\pgfqpoint{0.236038in}{-2.059261in}}%
\pgfpathlineto{\pgfqpoint{0.238450in}{-2.055702in}}%
\pgfpathlineto{\pgfqpoint{0.240863in}{-2.057266in}}%
\pgfpathlineto{\pgfqpoint{0.250511in}{-2.073638in}}%
\pgfpathlineto{\pgfqpoint{0.255336in}{-2.079656in}}%
\pgfpathlineto{\pgfqpoint{0.257748in}{-2.080759in}}%
\pgfpathlineto{\pgfqpoint{0.260160in}{-2.076873in}}%
\pgfpathlineto{\pgfqpoint{0.264984in}{-2.074848in}}%
\pgfpathlineto{\pgfqpoint{0.269809in}{-2.076245in}}%
\pgfpathlineto{\pgfqpoint{0.274633in}{-2.072014in}}%
\pgfpathlineto{\pgfqpoint{0.279458in}{-2.066998in}}%
\pgfpathlineto{\pgfqpoint{0.284282in}{-2.052428in}}%
\pgfpathlineto{\pgfqpoint{0.286694in}{-2.048992in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{-2.042266in}}%
\pgfpathlineto{\pgfqpoint{0.293931in}{-2.038556in}}%
\pgfpathlineto{\pgfqpoint{0.296343in}{-2.033684in}}%
\pgfpathlineto{\pgfqpoint{0.301167in}{-2.031569in}}%
\pgfpathlineto{\pgfqpoint{0.303579in}{-2.035710in}}%
\pgfpathlineto{\pgfqpoint{0.305992in}{-2.042788in}}%
\pgfpathlineto{\pgfqpoint{0.308404in}{-2.046268in}}%
\pgfpathlineto{\pgfqpoint{0.310816in}{-2.045213in}}%
\pgfpathlineto{\pgfqpoint{0.318053in}{-2.034299in}}%
\pgfpathlineto{\pgfqpoint{0.322877in}{-2.050567in}}%
\pgfpathlineto{\pgfqpoint{0.325289in}{-2.060826in}}%
\pgfpathlineto{\pgfqpoint{0.327701in}{-2.061756in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{-2.057405in}}%
\pgfpathlineto{\pgfqpoint{0.332526in}{-2.059748in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{-2.050075in}}%
\pgfpathlineto{\pgfqpoint{0.342174in}{-2.042795in}}%
\pgfpathlineto{\pgfqpoint{0.346999in}{-2.052317in}}%
\pgfpathlineto{\pgfqpoint{0.356648in}{-2.056844in}}%
\pgfpathlineto{\pgfqpoint{0.359060in}{-2.062802in}}%
\pgfpathlineto{\pgfqpoint{0.361472in}{-2.073304in}}%
\pgfpathlineto{\pgfqpoint{0.363884in}{-2.071493in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{-2.072014in}}%
\pgfpathlineto{\pgfqpoint{0.368709in}{-2.069164in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{-2.059580in}}%
\pgfpathlineto{\pgfqpoint{0.383182in}{-2.067747in}}%
\pgfpathlineto{\pgfqpoint{0.388006in}{-2.072685in}}%
\pgfpathlineto{\pgfqpoint{0.390418in}{-2.072803in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-2.071574in}}%
\pgfpathlineto{\pgfqpoint{0.395243in}{-2.067082in}}%
\pgfpathlineto{\pgfqpoint{0.397655in}{-2.066095in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{-2.063615in}}%
\pgfpathlineto{\pgfqpoint{0.402479in}{-2.065338in}}%
\pgfpathlineto{\pgfqpoint{0.407304in}{-2.076240in}}%
\pgfpathlineto{\pgfqpoint{0.409716in}{-2.079989in}}%
\pgfpathlineto{\pgfqpoint{0.412128in}{-2.075880in}}%
\pgfpathlineto{\pgfqpoint{0.414540in}{-2.067624in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{-2.063584in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{-2.070217in}}%
\pgfpathlineto{\pgfqpoint{0.424189in}{-2.072598in}}%
\pgfpathlineto{\pgfqpoint{0.426601in}{-2.067736in}}%
\pgfpathlineto{\pgfqpoint{0.429013in}{-2.071475in}}%
\pgfpathlineto{\pgfqpoint{0.431425in}{-2.069730in}}%
\pgfpathlineto{\pgfqpoint{0.436250in}{-2.074710in}}%
\pgfpathlineto{\pgfqpoint{0.438662in}{-2.069337in}}%
\pgfpathlineto{\pgfqpoint{0.441074in}{-2.068266in}}%
\pgfpathlineto{\pgfqpoint{0.443486in}{-2.062776in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{-2.065676in}}%
\pgfpathlineto{\pgfqpoint{0.448311in}{-2.066424in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{-2.065631in}}%
\pgfpathlineto{\pgfqpoint{0.455547in}{-2.071740in}}%
\pgfpathlineto{\pgfqpoint{0.457959in}{-2.070672in}}%
\pgfpathlineto{\pgfqpoint{0.465196in}{-2.062650in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{-2.065008in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{-2.063412in}}%
\pgfpathlineto{\pgfqpoint{0.474845in}{-2.076225in}}%
\pgfpathlineto{\pgfqpoint{0.477257in}{-2.072369in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{-2.075184in}}%
\pgfpathlineto{\pgfqpoint{0.482081in}{-2.063164in}}%
\pgfpathlineto{\pgfqpoint{0.484494in}{-2.063604in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{-2.070213in}}%
\pgfpathlineto{\pgfqpoint{0.489318in}{-2.072627in}}%
\pgfpathlineto{\pgfqpoint{0.491730in}{-2.080569in}}%
\pgfpathlineto{\pgfqpoint{0.498967in}{-2.059955in}}%
\pgfpathlineto{\pgfqpoint{0.501379in}{-2.054037in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{-2.054022in}}%
\pgfpathlineto{\pgfqpoint{0.506203in}{-2.060681in}}%
\pgfpathlineto{\pgfqpoint{0.508615in}{-2.061209in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{-2.056512in}}%
\pgfpathlineto{\pgfqpoint{0.513440in}{-2.055000in}}%
\pgfpathlineto{\pgfqpoint{0.515852in}{-2.046659in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{-2.083539in}}%
\pgfpathlineto{\pgfqpoint{0.527913in}{-2.083422in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{-2.079999in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{-2.080142in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{-2.074237in}}%
\pgfpathlineto{\pgfqpoint{0.537562in}{-2.074228in}}%
\pgfpathlineto{\pgfqpoint{0.539974in}{-2.076082in}}%
\pgfpathlineto{\pgfqpoint{0.542386in}{-2.075284in}}%
\pgfpathlineto{\pgfqpoint{0.544798in}{-2.079630in}}%
\pgfpathlineto{\pgfqpoint{0.547210in}{-2.079302in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{-2.077812in}}%
\pgfpathlineto{\pgfqpoint{0.552035in}{-2.074078in}}%
\pgfpathlineto{\pgfqpoint{0.554447in}{-2.067167in}}%
\pgfpathlineto{\pgfqpoint{0.556859in}{-2.055706in}}%
\pgfpathlineto{\pgfqpoint{0.559271in}{-2.052718in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{-2.063991in}}%
\pgfpathlineto{\pgfqpoint{0.566508in}{-2.073194in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{-2.051334in}}%
\pgfpathlineto{\pgfqpoint{0.576157in}{-2.040608in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{-2.044637in}}%
\pgfpathlineto{\pgfqpoint{0.583393in}{-2.041882in}}%
\pgfpathlineto{\pgfqpoint{0.585805in}{-2.047436in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{-2.042500in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{-2.041536in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{-2.042632in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{-2.040999in}}%
\pgfpathlineto{\pgfqpoint{0.600279in}{-2.041563in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{-2.043641in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{-2.040507in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{-2.052710in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{-2.056740in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{-2.066523in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-2.070560in}}%
\pgfpathlineto{\pgfqpoint{0.617164in}{-2.067920in}}%
\pgfpathlineto{\pgfqpoint{0.619576in}{-2.067282in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{-2.064187in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{-2.063873in}}%
\pgfpathlineto{\pgfqpoint{0.626813in}{-2.059087in}}%
\pgfpathlineto{\pgfqpoint{0.631637in}{-2.053124in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{-2.054599in}}%
\pgfpathlineto{\pgfqpoint{0.638874in}{-2.050422in}}%
\pgfpathlineto{\pgfqpoint{0.641286in}{-2.048405in}}%
\pgfpathlineto{\pgfqpoint{0.643698in}{-2.050348in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{-2.074321in}}%
\pgfpathlineto{\pgfqpoint{0.653347in}{-2.075603in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{-2.073734in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{-2.073433in}}%
\pgfpathlineto{\pgfqpoint{0.660583in}{-2.068759in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{-2.063959in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{-2.065234in}}%
\pgfpathlineto{\pgfqpoint{0.670232in}{-2.069065in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{-2.069019in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{-2.071504in}}%
\pgfpathlineto{\pgfqpoint{0.679881in}{-2.063836in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.064763in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.064763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.298978in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315644in}{0.050000in}}{\pgfqpoint{1.315644in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315644in}{0.191204in}}{\pgfqpoint{1.298978in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.065608in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048941in}{0.191204in}}{\pgfqpoint{0.048941in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.048941in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048941in}{0.050000in}}{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082275in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.165608in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.248941in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315608in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863501in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.030168in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096834in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131509in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131509in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378084in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704174in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704174in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030264in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030264in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356353in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356353in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682443in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682443in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008533in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008533in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193308in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.324164in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.324164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.295229in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.504504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285492in, y=0.475569in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.684844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=0.655909in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.865184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=0.836249in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.045524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=1.016589in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.225864in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=1.196929in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.406204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183642in, y=1.377269in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.586544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183642in, y=1.557609in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.443302in}{0.389573in}}{\pgfqpoint{2.008533in}{1.551162in}}{%
\pgfpathmoveto{\pgfqpoint{0.443302in}{0.424622in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.595386in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{1.235811in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.371019in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.423575in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.468333in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.482672in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.480928in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.484523in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.503079in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.502510in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.529575in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.522904in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.550825in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.540432in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.532673in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.536983in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.542557in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.481992in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.424225in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{1.358881in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{1.098462in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.645535in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.424622in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.424622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.406617in}{0.396381in}}{\pgfqpoint{2.032989in}{1.154406in}}{%
\pgfpathmoveto{\pgfqpoint{0.406617in}{0.478093in}}%
\pgfpathlineto{\pgfqpoint{0.406617in}{0.396381in}}%
\pgfpathlineto{\pgfqpoint{0.435150in}{0.445066in}}%
\pgfpathlineto{\pgfqpoint{0.463683in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{0.492216in}{0.465593in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.476120in}}%
\pgfpathlineto{\pgfqpoint{0.549281in}{0.478387in}}%
\pgfpathlineto{\pgfqpoint{0.577814in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{0.634880in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{0.691946in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{0.720478in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{0.777544in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{0.806077in}{0.679639in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{0.863143in}{0.690843in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{0.722164in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{1.005807in}{0.740777in}}%
\pgfpathlineto{\pgfqpoint{1.034340in}{0.776291in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{1.119938in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{1.177004in}{0.788943in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{0.787835in}}%
\pgfpathlineto{\pgfqpoint{1.234070in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{1.376734in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{1.405267in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{0.863195in}}%
\pgfpathlineto{\pgfqpoint{1.490865in}{0.864949in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{1.547931in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{1.633529in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.662062in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{1.690595in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{1.719128in}{0.911248in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{1.776194in}{0.907505in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.933717in}}%
\pgfpathlineto{\pgfqpoint{1.833259in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{1.861792in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{1.918858in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{2.032989in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{2.032989in}{1.121007in}}%
\pgfpathlineto{\pgfqpoint{2.032989in}{1.121007in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.116117in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{1.918858in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{1.861792in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{1.833259in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{1.776194in}{1.100890in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.093273in}}%
\pgfpathlineto{\pgfqpoint{1.719128in}{1.125925in}}%
\pgfpathlineto{\pgfqpoint{1.690595in}{1.130213in}}%
\pgfpathlineto{\pgfqpoint{1.662062in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{1.633529in}{1.109816in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.547931in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.096165in}}%
\pgfpathlineto{\pgfqpoint{1.490865in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.405267in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{1.376734in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.234070in}{0.932191in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{0.899137in}}%
\pgfpathlineto{\pgfqpoint{1.177004in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{1.119938in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{1.034340in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{1.005807in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.840206in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{0.863143in}{0.802858in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{0.806077in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{0.777544in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.755833in}}%
\pgfpathlineto{\pgfqpoint{0.720478in}{0.727849in}}%
\pgfpathlineto{\pgfqpoint{0.691946in}{0.697615in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.662936in}}%
\pgfpathlineto{\pgfqpoint{0.634880in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{0.577814in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{0.549281in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.527096in}}%
\pgfpathlineto{\pgfqpoint{0.492216in}{0.491417in}}%
\pgfpathlineto{\pgfqpoint{0.463683in}{0.485425in}}%
\pgfpathlineto{\pgfqpoint{0.435150in}{0.488454in}}%
\pgfpathlineto{\pgfqpoint{0.406617in}{0.478093in}}%
\pgfpathlineto{\pgfqpoint{0.406617in}{0.478093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410693in}{0.426371in}}{\pgfqpoint{2.008533in}{1.570044in}}{%
\pgfpathmoveto{\pgfqpoint{0.410693in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.426371in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.486343in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.519997in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.554093in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.594791in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.592060in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.571425in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{0.608135in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{0.647842in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.927633in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.370243in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.428785in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.408977in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.481952in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.512019in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.515358in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.519266in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{1.521273in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.519805in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.526919in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{1.528100in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{1.519553in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.559384in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.559384in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{1.556278in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.554849in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{1.556158in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.557753in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{1.557908in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.552667in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.549928in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{1.550005in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.551685in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.550386in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.551738in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.553759in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.551414in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.550406in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.545958in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.565591in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.570044in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.554221in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.548899in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.541140in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{1.515503in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.486359in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.958128in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.684445in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.578102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410693in}{0.166589in}}{\pgfqpoint{2.008533in}{1.469470in}}{%
\pgfpathmoveto{\pgfqpoint{0.410693in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.166589in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.268671in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.303028in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.380498in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.465308in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.573722in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{0.667386in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.745129in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.786945in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.798349in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{0.825062in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{0.830246in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.855240in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{0.894640in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.748928in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{0.711821in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.767733in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{0.843092in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{0.759637in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.715275in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{0.668385in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.266821in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.266821in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.326268in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{1.469470in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.182860in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.198459in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.190446in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.222257in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{1.250590in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.289098in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.309870in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.303059in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.285002in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.269714in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.218358in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{1.171348in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.132060in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{0.921569in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.464184in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.414469in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.500443in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{0.924556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443302in}{0.407098in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.620461in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{1.297346in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.495838in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.507757in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.518673in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.523124in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.522587in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.532554in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.537555in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.539830in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.537414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406617in}{0.437237in}}%
\pgfpathlineto{\pgfqpoint{0.435150in}{0.466760in}}%
\pgfpathlineto{\pgfqpoint{0.463683in}{0.470565in}}%
\pgfpathlineto{\pgfqpoint{0.492216in}{0.478505in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.501608in}}%
\pgfpathlineto{\pgfqpoint{0.549281in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{0.577814in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.567117in}}%
\pgfpathlineto{\pgfqpoint{0.634880in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{0.691946in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{0.720478in}{0.666094in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{0.777544in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{0.806077in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{0.863143in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{0.753391in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.789150in}}%
\pgfpathlineto{\pgfqpoint{1.005807in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{1.034340in}{0.849477in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{1.119938in}{0.843927in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{1.177004in}{0.825034in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{1.234070in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{0.865721in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{0.872150in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{0.913983in}}%
\pgfpathlineto{\pgfqpoint{1.376734in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{1.405267in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{0.953133in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{1.490865in}{0.962219in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{1.547931in}{0.997559in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{1.633529in}{1.014692in}}%
\pgfpathlineto{\pgfqpoint{1.662062in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{1.690595in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{1.719128in}{1.018586in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{1.776194in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{1.833259in}{1.046341in}}%
\pgfpathlineto{\pgfqpoint{1.861792in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{1.918858in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.024749in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{2.018533in}{1.024190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410693in}{0.502237in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.674856in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.770375in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.865013in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{1.047247in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{1.399915in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.488842in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.522987in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.521874in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.534462in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.535766in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{1.533548in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.530307in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{1.529788in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{1.535639in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.534655in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{1.536236in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{1.539255in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{1.541515in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{1.537916in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{1.535511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.630448in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410693in}{0.545572in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{0.481552in}}%
\pgfpathlineto{\pgfqpoint{0.475911in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{0.508520in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{0.606347in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{0.671565in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{0.704174in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{0.889799in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{0.955294in}}%
\pgfpathlineto{\pgfqpoint{0.867219in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{1.008354in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.041951in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.049430in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.049564in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.057503in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{1.258526in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{1.060411in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.050783in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{1.388962in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.454180in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.972672in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{1.649834in}{0.912033in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{1.715052in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{1.845488in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{1.910706in}{1.099101in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.064558in}}%
\pgfpathlineto{\pgfqpoint{1.975924in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.950521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/return7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.141921in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.362652in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.362652in}{0.283951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436695in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{0.436695in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826724in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{0.826724in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826724in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216752in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216752in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606780in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{1.606780in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606780in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996809in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996809in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222431in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{0.471081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.442146in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.658211in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{0.658211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.629276in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{0.845342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816407in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{1.032472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.003537in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{1.219603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.190667in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{1.406733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.377798in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{1.593863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.564928in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.962298in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.440814in}{0.309083in}}{\pgfqpoint{1.997683in}{1.425777in}}{%
\pgfpathmoveto{\pgfqpoint{0.440814in}{0.315158in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{0.309083in}}%
\pgfpathlineto{\pgfqpoint{0.444932in}{0.358660in}}%
\pgfpathlineto{\pgfqpoint{0.449051in}{0.449631in}}%
\pgfpathlineto{\pgfqpoint{0.453170in}{0.527360in}}%
\pgfpathlineto{\pgfqpoint{0.457289in}{0.586814in}}%
\pgfpathlineto{\pgfqpoint{0.461407in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{0.465526in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{0.688216in}}%
\pgfpathlineto{\pgfqpoint{0.473763in}{0.722748in}}%
\pgfpathlineto{\pgfqpoint{0.477882in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{0.482001in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{0.490238in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{0.494357in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{0.498476in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{0.502594in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{0.506713in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{0.510832in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{0.514950in}{0.895064in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{0.523188in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{0.527307in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.992432in}}%
\pgfpathlineto{\pgfqpoint{0.535544in}{1.017199in}}%
\pgfpathlineto{\pgfqpoint{0.539663in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{0.543781in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{0.547900in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{0.552019in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{0.556137in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{0.560256in}{1.046286in}}%
\pgfpathlineto{\pgfqpoint{0.564375in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{0.568494in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{0.572612in}{1.102319in}}%
\pgfpathlineto{\pgfqpoint{0.576731in}{1.122327in}}%
\pgfpathlineto{\pgfqpoint{0.580850in}{1.157702in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{1.140349in}}%
\pgfpathlineto{\pgfqpoint{0.589087in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{0.593206in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{0.601443in}{1.165435in}}%
\pgfpathlineto{\pgfqpoint{0.605562in}{1.160134in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{0.613799in}{1.106577in}}%
\pgfpathlineto{\pgfqpoint{0.617918in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{0.622037in}{1.108652in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.148618in}}%
\pgfpathlineto{\pgfqpoint{0.630274in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{0.634393in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{0.638511in}{1.148865in}}%
\pgfpathlineto{\pgfqpoint{0.642630in}{1.143624in}}%
\pgfpathlineto{\pgfqpoint{0.646749in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.650868in}{1.133306in}}%
\pgfpathlineto{\pgfqpoint{0.654986in}{1.183416in}}%
\pgfpathlineto{\pgfqpoint{0.659105in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{0.663224in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{0.667342in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{0.671461in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{0.675580in}{1.126653in}}%
\pgfpathlineto{\pgfqpoint{0.679698in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{0.683817in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{0.687936in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{0.692055in}{1.178359in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{0.700292in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{0.704411in}{1.155540in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{0.712648in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{0.716767in}{1.172249in}}%
\pgfpathlineto{\pgfqpoint{0.720885in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{0.725004in}{1.190613in}}%
\pgfpathlineto{\pgfqpoint{0.729123in}{1.182238in}}%
\pgfpathlineto{\pgfqpoint{0.733242in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{0.737360in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.179986in}}%
\pgfpathlineto{\pgfqpoint{0.745598in}{1.186653in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{0.753835in}{1.211940in}}%
\pgfpathlineto{\pgfqpoint{0.757954in}{1.177740in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{0.766191in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{1.209551in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{1.210308in}}%
\pgfpathlineto{\pgfqpoint{0.782666in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{0.786785in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{0.790903in}{1.186545in}}%
\pgfpathlineto{\pgfqpoint{0.795022in}{1.193986in}}%
\pgfpathlineto{\pgfqpoint{0.799141in}{1.206644in}}%
\pgfpathlineto{\pgfqpoint{0.803259in}{1.223782in}}%
\pgfpathlineto{\pgfqpoint{0.807378in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{0.811497in}{1.222756in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{1.178395in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{1.202235in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.836209in}{1.213985in}}%
\pgfpathlineto{\pgfqpoint{0.840328in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.217170in}}%
\pgfpathlineto{\pgfqpoint{0.856803in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.207060in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{1.198469in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{0.881515in}{1.257095in}}%
\pgfpathlineto{\pgfqpoint{0.885633in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{1.240531in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{1.197747in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{0.918583in}{1.223497in}}%
\pgfpathlineto{\pgfqpoint{0.922702in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{0.930939in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{0.935058in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{0.939177in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{0.947414in}{1.240127in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.172096in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.240640in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{1.264146in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{0.968007in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{0.972126in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.249207in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{0.988601in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{0.992720in}{1.270610in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{1.000957in}{1.246868in}}%
\pgfpathlineto{\pgfqpoint{1.005076in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{1.009194in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.021551in}{1.209484in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.029788in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{1.243671in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.266844in}}%
\pgfpathlineto{\pgfqpoint{1.042144in}{1.241198in}}%
\pgfpathlineto{\pgfqpoint{1.046263in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.050381in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{1.054500in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{1.066856in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.070975in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{1.075094in}{1.251701in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{1.087450in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{1.091568in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{1.095687in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.269009in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{1.108043in}{1.231894in}}%
\pgfpathlineto{\pgfqpoint{1.112162in}{1.263679in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.289159in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{1.140993in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{1.145112in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{1.149230in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{1.153349in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{1.157468in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.230630in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.226424in}}%
\pgfpathlineto{\pgfqpoint{1.169824in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{1.173943in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{1.182180in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{1.186299in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{1.273503in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{1.202773in}{1.229663in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{1.211011in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{1.215130in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{1.219248in}{1.232210in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{1.238755in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.250110in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{1.239842in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.243960in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{1.266515in}}%
\pgfpathlineto{\pgfqpoint{1.252198in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{1.264030in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{1.273660in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{1.289266in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{1.293385in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{1.297504in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{1.305741in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{1.309860in}{1.257974in}}%
\pgfpathlineto{\pgfqpoint{1.313978in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{1.322216in}{1.208007in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{1.330453in}{1.229687in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.225628in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{1.342809in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{1.346928in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{1.272497in}}%
\pgfpathlineto{\pgfqpoint{1.359284in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.206751in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{1.371640in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.244748in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.283125in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.276126in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{1.248642in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{1.404590in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{1.259964in}}%
\pgfpathlineto{\pgfqpoint{1.412827in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.416946in}{1.260198in}}%
\pgfpathlineto{\pgfqpoint{1.421065in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{1.210514in}}%
\pgfpathlineto{\pgfqpoint{1.429302in}{1.250958in}}%
\pgfpathlineto{\pgfqpoint{1.433421in}{1.262577in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{1.441658in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{1.445777in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.283715in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.248843in}}%
\pgfpathlineto{\pgfqpoint{1.462252in}{1.263249in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.243493in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.242064in}}%
\pgfpathlineto{\pgfqpoint{1.474608in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.251067in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{1.486964in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{1.491082in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{1.499320in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{1.507557in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{1.511676in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{1.260637in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{1.532269in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.536388in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{1.540507in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{1.548744in}{1.271817in}}%
\pgfpathlineto{\pgfqpoint{1.552863in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.243205in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.263613in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{1.256683in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{1.267189in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{1.251434in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{1.287706in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{1.251080in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{1.284915in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{1.290906in}}%
\pgfpathlineto{\pgfqpoint{1.602287in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{1.610525in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.295962in}}%
\pgfpathlineto{\pgfqpoint{1.618762in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{1.622881in}{1.293887in}}%
\pgfpathlineto{\pgfqpoint{1.627000in}{1.268772in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.288933in}}%
\pgfpathlineto{\pgfqpoint{1.635237in}{1.282831in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{1.277506in}}%
\pgfpathlineto{\pgfqpoint{1.643474in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{1.647593in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{1.274069in}}%
\pgfpathlineto{\pgfqpoint{1.659949in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{1.664068in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.242998in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{1.684661in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{1.692899in}{1.292451in}}%
\pgfpathlineto{\pgfqpoint{1.697017in}{1.256879in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.241360in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{1.224703in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.253795in}}%
\pgfpathlineto{\pgfqpoint{1.713492in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{1.729967in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{1.742323in}{1.229100in}}%
\pgfpathlineto{\pgfqpoint{1.746442in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.750561in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{1.754679in}{1.259126in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.242072in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.270020in}}%
\pgfpathlineto{\pgfqpoint{1.771154in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{1.775273in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{1.779391in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.249780in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{1.791748in}{1.273727in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{1.252959in}}%
\pgfpathlineto{\pgfqpoint{1.799985in}{1.268584in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.274794in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.816460in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{1.820579in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.824697in}{1.265651in}}%
\pgfpathlineto{\pgfqpoint{1.828816in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.256911in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.252611in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{1.845291in}{1.294476in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.279041in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{1.857647in}{1.246117in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{1.217113in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{1.251996in}}%
\pgfpathlineto{\pgfqpoint{1.870003in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.878240in}{1.281300in}}%
\pgfpathlineto{\pgfqpoint{1.882359in}{1.243533in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{1.256884in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{1.902953in}{1.259950in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{1.919427in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{1.273447in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{1.266950in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{1.935902in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{1.940021in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.944140in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{1.207719in}}%
\pgfpathlineto{\pgfqpoint{1.956496in}{1.241493in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{1.968852in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{1.972970in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{1.225111in}}%
\pgfpathlineto{\pgfqpoint{1.981208in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{1.985327in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{1.989445in}{1.239763in}}%
\pgfpathlineto{\pgfqpoint{1.993564in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{1.205318in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{1.387991in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{1.387991in}}%
\pgfpathlineto{\pgfqpoint{1.993564in}{1.393367in}}%
\pgfpathlineto{\pgfqpoint{1.989445in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.985327in}{1.377399in}}%
\pgfpathlineto{\pgfqpoint{1.981208in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{1.972970in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{1.968852in}{1.359285in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.403003in}}%
\pgfpathlineto{\pgfqpoint{1.956496in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{1.367829in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{1.396869in}}%
\pgfpathlineto{\pgfqpoint{1.944140in}{1.366185in}}%
\pgfpathlineto{\pgfqpoint{1.940021in}{1.390472in}}%
\pgfpathlineto{\pgfqpoint{1.935902in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{1.383983in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{1.919427in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{1.902953in}{1.361003in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{1.371419in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{1.389804in}}%
\pgfpathlineto{\pgfqpoint{1.882359in}{1.420875in}}%
\pgfpathlineto{\pgfqpoint{1.878240in}{1.348002in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.373536in}}%
\pgfpathlineto{\pgfqpoint{1.870003in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{1.360129in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{1.857647in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.386054in}}%
\pgfpathlineto{\pgfqpoint{1.845291in}{1.405605in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{1.367807in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.390040in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{1.828816in}{1.382071in}}%
\pgfpathlineto{\pgfqpoint{1.824697in}{1.359596in}}%
\pgfpathlineto{\pgfqpoint{1.820579in}{1.349246in}}%
\pgfpathlineto{\pgfqpoint{1.816460in}{1.327676in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{1.383650in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{1.383175in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.355179in}}%
\pgfpathlineto{\pgfqpoint{1.799985in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{1.383862in}}%
\pgfpathlineto{\pgfqpoint{1.791748in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{1.372442in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.388131in}}%
\pgfpathlineto{\pgfqpoint{1.779391in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{1.775273in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{1.771154in}{1.380338in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.347810in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{1.754679in}{1.377241in}}%
\pgfpathlineto{\pgfqpoint{1.750561in}{1.394114in}}%
\pgfpathlineto{\pgfqpoint{1.746442in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{1.742323in}{1.381653in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{1.349618in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{1.729967in}{1.389926in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{1.394460in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{1.376416in}}%
\pgfpathlineto{\pgfqpoint{1.713492in}{1.341825in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{1.371158in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.389987in}}%
\pgfpathlineto{\pgfqpoint{1.697017in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{1.692899in}{1.350568in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.684661in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{1.375818in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.383547in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.376333in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{1.371639in}}%
\pgfpathlineto{\pgfqpoint{1.664068in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{1.659949in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{1.362161in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.376414in}}%
\pgfpathlineto{\pgfqpoint{1.647593in}{1.373134in}}%
\pgfpathlineto{\pgfqpoint{1.643474in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{1.360094in}}%
\pgfpathlineto{\pgfqpoint{1.635237in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{1.627000in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.622881in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{1.618762in}{1.422112in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{1.610525in}{1.364640in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{1.602287in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{1.336698in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.355125in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{1.348151in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{1.552863in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{1.548744in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.540507in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{1.536388in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.532269in}{1.358591in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.388462in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.383251in}}%
\pgfpathlineto{\pgfqpoint{1.511676in}{1.388594in}}%
\pgfpathlineto{\pgfqpoint{1.507557in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{1.499320in}{1.388116in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.362155in}}%
\pgfpathlineto{\pgfqpoint{1.491082in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.486964in}{1.363120in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.474608in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{1.462252in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.344790in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.372959in}}%
\pgfpathlineto{\pgfqpoint{1.445777in}{1.346261in}}%
\pgfpathlineto{\pgfqpoint{1.441658in}{1.339147in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.378520in}}%
\pgfpathlineto{\pgfqpoint{1.433421in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{1.429302in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{1.421065in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{1.416946in}{1.391860in}}%
\pgfpathlineto{\pgfqpoint{1.412827in}{1.388631in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{1.381344in}}%
\pgfpathlineto{\pgfqpoint{1.404590in}{1.345164in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.398070in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{1.371640in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.359284in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{1.362947in}}%
\pgfpathlineto{\pgfqpoint{1.346928in}{1.368258in}}%
\pgfpathlineto{\pgfqpoint{1.342809in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{1.330453in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{1.343192in}}%
\pgfpathlineto{\pgfqpoint{1.322216in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.347266in}}%
\pgfpathlineto{\pgfqpoint{1.313978in}{1.364506in}}%
\pgfpathlineto{\pgfqpoint{1.309860in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{1.305741in}{1.373670in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.352436in}}%
\pgfpathlineto{\pgfqpoint{1.297504in}{1.385350in}}%
\pgfpathlineto{\pgfqpoint{1.293385in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{1.289266in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.379911in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{1.332944in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{1.354475in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{1.359472in}}%
\pgfpathlineto{\pgfqpoint{1.252198in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{1.243960in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{1.239842in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.385073in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{1.391349in}}%
\pgfpathlineto{\pgfqpoint{1.219248in}{1.341712in}}%
\pgfpathlineto{\pgfqpoint{1.215130in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{1.211011in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.202773in}{1.339543in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{1.353064in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.328340in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{1.329632in}}%
\pgfpathlineto{\pgfqpoint{1.186299in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.182180in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{1.173943in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.169824in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.361594in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.367974in}}%
\pgfpathlineto{\pgfqpoint{1.157468in}{1.307394in}}%
\pgfpathlineto{\pgfqpoint{1.153349in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{1.149230in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{1.145112in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{1.140993in}{1.343492in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{1.371621in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.354097in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{1.112162in}{1.322113in}}%
\pgfpathlineto{\pgfqpoint{1.108043in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{1.343475in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.356976in}}%
\pgfpathlineto{\pgfqpoint{1.095687in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{1.091568in}{1.327593in}}%
\pgfpathlineto{\pgfqpoint{1.087450in}{1.335468in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.354752in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{1.075094in}{1.343226in}}%
\pgfpathlineto{\pgfqpoint{1.070975in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{1.066856in}{1.298870in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{1.054500in}{1.345967in}}%
\pgfpathlineto{\pgfqpoint{1.050381in}{1.325532in}}%
\pgfpathlineto{\pgfqpoint{1.046263in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{1.042144in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{1.029788in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.301052in}}%
\pgfpathlineto{\pgfqpoint{1.021551in}{1.308372in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{1.333640in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{1.009194in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{1.005076in}{1.340612in}}%
\pgfpathlineto{\pgfqpoint{1.000957in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{1.327826in}}%
\pgfpathlineto{\pgfqpoint{0.992720in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{0.988601in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.312549in}}%
\pgfpathlineto{\pgfqpoint{0.972126in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{0.968007in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{1.332072in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{0.947414in}{1.354421in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{0.939177in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{0.935058in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{0.930939in}{1.335304in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{1.351802in}}%
\pgfpathlineto{\pgfqpoint{0.922702in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{0.918583in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{1.335789in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{0.885633in}{1.335586in}}%
\pgfpathlineto{\pgfqpoint{0.881515in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.311645in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.335071in}}%
\pgfpathlineto{\pgfqpoint{0.856803in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{1.322800in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.317796in}}%
\pgfpathlineto{\pgfqpoint{0.840328in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{0.836209in}{1.350825in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.314669in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.282153in}}%
\pgfpathlineto{\pgfqpoint{0.811497in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{0.807378in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{0.803259in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{0.799141in}{1.318263in}}%
\pgfpathlineto{\pgfqpoint{0.795022in}{1.346809in}}%
\pgfpathlineto{\pgfqpoint{0.790903in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{0.786785in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.782666in}{1.309870in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{1.319546in}}%
\pgfpathlineto{\pgfqpoint{0.766191in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{0.757954in}{1.294342in}}%
\pgfpathlineto{\pgfqpoint{0.753835in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.271473in}}%
\pgfpathlineto{\pgfqpoint{0.745598in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.287935in}}%
\pgfpathlineto{\pgfqpoint{0.737360in}{1.274446in}}%
\pgfpathlineto{\pgfqpoint{0.733242in}{1.284136in}}%
\pgfpathlineto{\pgfqpoint{0.729123in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{0.725004in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{0.720885in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{0.716767in}{1.265736in}}%
\pgfpathlineto{\pgfqpoint{0.712648in}{1.297913in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{0.704411in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{0.700292in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{1.276476in}}%
\pgfpathlineto{\pgfqpoint{0.692055in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{0.687936in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{0.683817in}{1.222909in}}%
\pgfpathlineto{\pgfqpoint{0.679698in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{0.675580in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{0.671461in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{0.667342in}{1.257407in}}%
\pgfpathlineto{\pgfqpoint{0.663224in}{1.196883in}}%
\pgfpathlineto{\pgfqpoint{0.659105in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{0.654986in}{1.247689in}}%
\pgfpathlineto{\pgfqpoint{0.650868in}{1.234650in}}%
\pgfpathlineto{\pgfqpoint{0.646749in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{0.642630in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{0.638511in}{1.254325in}}%
\pgfpathlineto{\pgfqpoint{0.634393in}{1.193092in}}%
\pgfpathlineto{\pgfqpoint{0.630274in}{1.240541in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{0.622037in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{0.617918in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{0.613799in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{1.198276in}}%
\pgfpathlineto{\pgfqpoint{0.605562in}{1.219881in}}%
\pgfpathlineto{\pgfqpoint{0.601443in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{0.593206in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{0.589087in}{1.214740in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{0.580850in}{1.194482in}}%
\pgfpathlineto{\pgfqpoint{0.576731in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{0.572612in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{0.568494in}{1.195937in}}%
\pgfpathlineto{\pgfqpoint{0.564375in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{0.560256in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{0.556137in}{1.177063in}}%
\pgfpathlineto{\pgfqpoint{0.552019in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{0.547900in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{0.543781in}{1.123985in}}%
\pgfpathlineto{\pgfqpoint{0.539663in}{1.080125in}}%
\pgfpathlineto{\pgfqpoint{0.535544in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{0.527307in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{0.523188in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{0.514950in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{0.510832in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{0.506713in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{0.502594in}{0.967736in}}%
\pgfpathlineto{\pgfqpoint{0.498476in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{0.494357in}{0.940964in}}%
\pgfpathlineto{\pgfqpoint{0.490238in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.851905in}}%
\pgfpathlineto{\pgfqpoint{0.482001in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{0.477882in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{0.473763in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{0.789267in}}%
\pgfpathlineto{\pgfqpoint{0.465526in}{0.735618in}}%
\pgfpathlineto{\pgfqpoint{0.461407in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{0.457289in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{0.453170in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{0.449051in}{0.468389in}}%
\pgfpathlineto{\pgfqpoint{0.444932in}{0.371177in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{0.315158in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{0.315158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.443799in}{0.356112in}}{\pgfqpoint{1.999656in}{1.550991in}}{%
\pgfpathmoveto{\pgfqpoint{0.443799in}{0.398191in}}%
\pgfpathlineto{\pgfqpoint{0.443799in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.450904in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{0.465113in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{1.021307in}}%
\pgfpathlineto{\pgfqpoint{0.479321in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{0.486426in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{0.493530in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{0.500634in}{1.313307in}}%
\pgfpathlineto{\pgfqpoint{0.507739in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{1.351117in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{1.387482in}}%
\pgfpathlineto{\pgfqpoint{0.529052in}{1.416656in}}%
\pgfpathlineto{\pgfqpoint{0.536156in}{1.426555in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.451919in}}%
\pgfpathlineto{\pgfqpoint{0.550365in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{1.474898in}}%
\pgfpathlineto{\pgfqpoint{0.571678in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{0.578782in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{0.585887in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{0.592991in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{0.600096in}{1.481706in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{1.499510in}}%
\pgfpathlineto{\pgfqpoint{0.614304in}{1.500549in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{0.628513in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{0.635617in}{1.515742in}}%
\pgfpathlineto{\pgfqpoint{0.642722in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{0.649826in}{1.513007in}}%
\pgfpathlineto{\pgfqpoint{0.656931in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{0.671139in}{1.512689in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{1.520088in}}%
\pgfpathlineto{\pgfqpoint{0.699557in}{1.530671in}}%
\pgfpathlineto{\pgfqpoint{0.706661in}{1.525329in}}%
\pgfpathlineto{\pgfqpoint{0.713765in}{1.525352in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.525571in}}%
\pgfpathlineto{\pgfqpoint{0.727974in}{1.514133in}}%
\pgfpathlineto{\pgfqpoint{0.735079in}{1.528428in}}%
\pgfpathlineto{\pgfqpoint{0.742183in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{0.749287in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{0.756392in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{0.763496in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{0.770600in}{1.532223in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{0.784809in}{1.526670in}}%
\pgfpathlineto{\pgfqpoint{0.791914in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{0.799018in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{0.806122in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{0.813227in}{1.523239in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{0.827435in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{0.841644in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{1.527938in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{1.529472in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{1.523120in}}%
\pgfpathlineto{\pgfqpoint{0.870062in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{0.877166in}{1.534765in}}%
\pgfpathlineto{\pgfqpoint{0.884270in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{0.891375in}{1.521552in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{1.516441in}}%
\pgfpathlineto{\pgfqpoint{0.905583in}{1.533076in}}%
\pgfpathlineto{\pgfqpoint{0.912688in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{0.926897in}{1.528025in}}%
\pgfpathlineto{\pgfqpoint{0.934001in}{1.532347in}}%
\pgfpathlineto{\pgfqpoint{0.941105in}{1.532305in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{0.955314in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{0.962418in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{1.005045in}{1.536196in}}%
\pgfpathlineto{\pgfqpoint{1.012149in}{1.531844in}}%
\pgfpathlineto{\pgfqpoint{1.019253in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{1.530012in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.527408in}}%
\pgfpathlineto{\pgfqpoint{1.040566in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{1.047671in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{1.054775in}{1.528317in}}%
\pgfpathlineto{\pgfqpoint{1.061880in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{1.068984in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{1.076088in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{1.520782in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{1.104506in}{1.524366in}}%
\pgfpathlineto{\pgfqpoint{1.111610in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{1.118714in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{1.125819in}{1.532817in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{1.140028in}{1.527840in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.154236in}{1.536312in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.527513in}}%
\pgfpathlineto{\pgfqpoint{1.168445in}{1.525243in}}%
\pgfpathlineto{\pgfqpoint{1.175549in}{1.526861in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.189758in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{1.537724in}}%
\pgfpathlineto{\pgfqpoint{1.203967in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{1.211071in}{1.529667in}}%
\pgfpathlineto{\pgfqpoint{1.218176in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{1.225280in}{1.529827in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{1.239489in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.529407in}}%
\pgfpathlineto{\pgfqpoint{1.253697in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{1.267906in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{1.275011in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.289219in}{1.540160in}}%
\pgfpathlineto{\pgfqpoint{1.296324in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{1.303428in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.531623in}}%
\pgfpathlineto{\pgfqpoint{1.317637in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{1.324741in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{1.535002in}}%
\pgfpathlineto{\pgfqpoint{1.338950in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{1.346054in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{1.353159in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.527723in}}%
\pgfpathlineto{\pgfqpoint{1.367367in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{1.526906in}}%
\pgfpathlineto{\pgfqpoint{1.381576in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{1.388680in}{1.533136in}}%
\pgfpathlineto{\pgfqpoint{1.395785in}{1.535108in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{1.536581in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{1.424202in}{1.527267in}}%
\pgfpathlineto{\pgfqpoint{1.431307in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{1.438411in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{1.530598in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.532277in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{1.532344in}}%
\pgfpathlineto{\pgfqpoint{1.481037in}{1.533205in}}%
\pgfpathlineto{\pgfqpoint{1.488142in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.538916in}}%
\pgfpathlineto{\pgfqpoint{1.502350in}{1.530582in}}%
\pgfpathlineto{\pgfqpoint{1.509455in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{1.530768in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{1.559185in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.566290in}{1.527696in}}%
\pgfpathlineto{\pgfqpoint{1.573394in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{1.587603in}{1.533162in}}%
\pgfpathlineto{\pgfqpoint{1.594707in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{1.530040in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{1.616020in}{1.536261in}}%
\pgfpathlineto{\pgfqpoint{1.623125in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.630229in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{1.519028in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.517385in}}%
\pgfpathlineto{\pgfqpoint{1.651542in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{1.658646in}{1.527896in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.672855in}{1.530778in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.521680in}}%
\pgfpathlineto{\pgfqpoint{1.694168in}{1.538691in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.526760in}}%
\pgfpathlineto{\pgfqpoint{1.708377in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.715481in}{1.526337in}}%
\pgfpathlineto{\pgfqpoint{1.722586in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{1.729690in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{1.736795in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{1.743899in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{1.758108in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{1.765212in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{1.772316in}{1.535195in}}%
\pgfpathlineto{\pgfqpoint{1.779421in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{1.793629in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{1.800734in}{1.524457in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{1.521160in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.526455in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{1.836256in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{1.857569in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{1.864673in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{1.528530in}}%
\pgfpathlineto{\pgfqpoint{1.878882in}{1.529366in}}%
\pgfpathlineto{\pgfqpoint{1.885986in}{1.519316in}}%
\pgfpathlineto{\pgfqpoint{1.893091in}{1.523694in}}%
\pgfpathlineto{\pgfqpoint{1.900195in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{1.907299in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.921508in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{1.928612in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{1.935717in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.942821in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.949926in}{1.517311in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{1.964134in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{1.971239in}{1.519299in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{1.513361in}}%
\pgfpathlineto{\pgfqpoint{1.985447in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{1.985447in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{1.540599in}}%
\pgfpathlineto{\pgfqpoint{1.971239in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{1.964134in}{1.535134in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{1.949926in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{1.942821in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{1.935717in}{1.534908in}}%
\pgfpathlineto{\pgfqpoint{1.928612in}{1.545229in}}%
\pgfpathlineto{\pgfqpoint{1.921508in}{1.539099in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{1.907299in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{1.900195in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{1.893091in}{1.543742in}}%
\pgfpathlineto{\pgfqpoint{1.885986in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{1.878882in}{1.543429in}}%
\pgfpathlineto{\pgfqpoint{1.871778in}{1.543447in}}%
\pgfpathlineto{\pgfqpoint{1.864673in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{1.857569in}{1.537974in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.539127in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{1.836256in}{1.541637in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{1.540156in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{1.540236in}}%
\pgfpathlineto{\pgfqpoint{1.800734in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{1.793629in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{1.545105in}}%
\pgfpathlineto{\pgfqpoint{1.779421in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.772316in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{1.765212in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{1.758108in}{1.546827in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{1.743899in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{1.736795in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{1.729690in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{1.722586in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{1.715481in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.708377in}{1.539971in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.694168in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.545974in}}%
\pgfpathlineto{\pgfqpoint{1.672855in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.658646in}{1.545963in}}%
\pgfpathlineto{\pgfqpoint{1.651542in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{1.541657in}}%
\pgfpathlineto{\pgfqpoint{1.630229in}{1.539697in}}%
\pgfpathlineto{\pgfqpoint{1.623125in}{1.546094in}}%
\pgfpathlineto{\pgfqpoint{1.616020in}{1.542567in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.543337in}}%
\pgfpathlineto{\pgfqpoint{1.601812in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{1.594707in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{1.587603in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{1.573394in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{1.566290in}{1.544971in}}%
\pgfpathlineto{\pgfqpoint{1.559185in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.545579in}}%
\pgfpathlineto{\pgfqpoint{1.530768in}{1.542608in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{1.509455in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{1.502350in}{1.543605in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{1.488142in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{1.481037in}{1.544702in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.546551in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{1.546274in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.548388in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{1.438411in}{1.539900in}}%
\pgfpathlineto{\pgfqpoint{1.431307in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{1.424202in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{1.544864in}}%
\pgfpathlineto{\pgfqpoint{1.395785in}{1.546791in}}%
\pgfpathlineto{\pgfqpoint{1.388680in}{1.543910in}}%
\pgfpathlineto{\pgfqpoint{1.381576in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{1.547688in}}%
\pgfpathlineto{\pgfqpoint{1.367367in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.353159in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{1.346054in}{1.542178in}}%
\pgfpathlineto{\pgfqpoint{1.338950in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{1.324741in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{1.317637in}{1.541961in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{1.303428in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{1.296324in}{1.539992in}}%
\pgfpathlineto{\pgfqpoint{1.289219in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{1.275011in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{1.267906in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{1.253697in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{1.239489in}{1.545499in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{1.225280in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{1.218176in}{1.541528in}}%
\pgfpathlineto{\pgfqpoint{1.211071in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{1.203967in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{1.189758in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{1.542252in}}%
\pgfpathlineto{\pgfqpoint{1.175549in}{1.539861in}}%
\pgfpathlineto{\pgfqpoint{1.168445in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.539575in}}%
\pgfpathlineto{\pgfqpoint{1.154236in}{1.545553in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{1.550991in}}%
\pgfpathlineto{\pgfqpoint{1.140028in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.125819in}{1.542378in}}%
\pgfpathlineto{\pgfqpoint{1.118714in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.111610in}{1.548026in}}%
\pgfpathlineto{\pgfqpoint{1.104506in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.076088in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{1.068984in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{1.061880in}{1.547166in}}%
\pgfpathlineto{\pgfqpoint{1.054775in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{1.047671in}{1.540303in}}%
\pgfpathlineto{\pgfqpoint{1.040566in}{1.546004in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{1.545263in}}%
\pgfpathlineto{\pgfqpoint{1.019253in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{1.012149in}{1.545868in}}%
\pgfpathlineto{\pgfqpoint{1.005045in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.544797in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{0.962418in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{0.955314in}{1.539998in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{0.941105in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{0.934001in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{0.926897in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{1.540822in}}%
\pgfpathlineto{\pgfqpoint{0.912688in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{0.905583in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{0.891375in}{1.539832in}}%
\pgfpathlineto{\pgfqpoint{0.884270in}{1.542326in}}%
\pgfpathlineto{\pgfqpoint{0.877166in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{0.870062in}{1.543339in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{1.542780in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{1.538509in}}%
\pgfpathlineto{\pgfqpoint{0.841644in}{1.540763in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{0.827435in}{1.544469in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.542824in}}%
\pgfpathlineto{\pgfqpoint{0.813227in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{0.806122in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{0.799018in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{0.791914in}{1.543928in}}%
\pgfpathlineto{\pgfqpoint{0.784809in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{0.770600in}{1.542165in}}%
\pgfpathlineto{\pgfqpoint{0.763496in}{1.536126in}}%
\pgfpathlineto{\pgfqpoint{0.756392in}{1.539145in}}%
\pgfpathlineto{\pgfqpoint{0.749287in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{0.742183in}{1.541250in}}%
\pgfpathlineto{\pgfqpoint{0.735079in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{0.727974in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{0.713765in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{0.706661in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{0.699557in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{0.671139in}{1.532189in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{0.656931in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{0.649826in}{1.535555in}}%
\pgfpathlineto{\pgfqpoint{0.642722in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{0.635617in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{0.628513in}{1.534798in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{0.614304in}{1.524587in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.600096in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{0.592991in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{0.585887in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.578782in}{1.510538in}}%
\pgfpathlineto{\pgfqpoint{0.571678in}{1.491796in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{1.498640in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{0.550365in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{0.536156in}{1.485990in}}%
\pgfpathlineto{\pgfqpoint{0.529052in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{1.443211in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{1.391494in}}%
\pgfpathlineto{\pgfqpoint{0.507739in}{1.347868in}}%
\pgfpathlineto{\pgfqpoint{0.500634in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{0.493530in}{1.312651in}}%
\pgfpathlineto{\pgfqpoint{0.486426in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{0.479321in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{0.465113in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.450904in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{0.443799in}{0.398191in}}%
\pgfpathlineto{\pgfqpoint{0.443799in}{0.398191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.444049in}{0.358014in}}{\pgfqpoint{2.003094in}{1.558337in}}{%
\pgfpathmoveto{\pgfqpoint{0.444049in}{0.376787in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.358014in}}%
\pgfpathlineto{\pgfqpoint{0.451403in}{0.526823in}}%
\pgfpathlineto{\pgfqpoint{0.458757in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{0.466111in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{0.473465in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{0.480819in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{0.488173in}{1.284815in}}%
\pgfpathlineto{\pgfqpoint{0.495527in}{1.343844in}}%
\pgfpathlineto{\pgfqpoint{0.502881in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{0.510235in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{0.517589in}{1.428233in}}%
\pgfpathlineto{\pgfqpoint{0.524943in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{0.532297in}{1.474616in}}%
\pgfpathlineto{\pgfqpoint{0.539651in}{1.479736in}}%
\pgfpathlineto{\pgfqpoint{0.547005in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{0.554359in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{0.561713in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{0.569067in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{0.576421in}{1.517169in}}%
\pgfpathlineto{\pgfqpoint{0.583775in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{0.598483in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{0.605837in}{1.532768in}}%
\pgfpathlineto{\pgfqpoint{0.613191in}{1.529392in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{0.627899in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{0.635253in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{0.642607in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{0.649961in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{0.657315in}{1.536565in}}%
\pgfpathlineto{\pgfqpoint{0.664669in}{1.533797in}}%
\pgfpathlineto{\pgfqpoint{0.672023in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{1.542241in}}%
\pgfpathlineto{\pgfqpoint{0.694085in}{1.535037in}}%
\pgfpathlineto{\pgfqpoint{0.701439in}{1.540064in}}%
\pgfpathlineto{\pgfqpoint{0.708793in}{1.535789in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{0.723501in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.730855in}{1.533132in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.535815in}}%
\pgfpathlineto{\pgfqpoint{0.745563in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{0.752917in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{0.760271in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{0.789686in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{0.797040in}{1.542042in}}%
\pgfpathlineto{\pgfqpoint{0.804394in}{1.535878in}}%
\pgfpathlineto{\pgfqpoint{0.811748in}{1.541554in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{1.530903in}}%
\pgfpathlineto{\pgfqpoint{0.826456in}{1.535125in}}%
\pgfpathlineto{\pgfqpoint{0.833810in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{1.530524in}}%
\pgfpathlineto{\pgfqpoint{0.848518in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{0.855872in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.863226in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{0.870580in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{0.877934in}{1.527517in}}%
\pgfpathlineto{\pgfqpoint{0.885288in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{1.525305in}}%
\pgfpathlineto{\pgfqpoint{0.899996in}{1.532695in}}%
\pgfpathlineto{\pgfqpoint{0.907350in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.529992in}}%
\pgfpathlineto{\pgfqpoint{0.922058in}{1.531996in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{0.958828in}{1.535158in}}%
\pgfpathlineto{\pgfqpoint{0.966182in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{0.980890in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{0.995598in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{1.025014in}{1.536579in}}%
\pgfpathlineto{\pgfqpoint{1.032368in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{1.047076in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{1.054430in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{1.533609in}}%
\pgfpathlineto{\pgfqpoint{1.069138in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{1.076492in}{1.532523in}}%
\pgfpathlineto{\pgfqpoint{1.083846in}{1.533715in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.523397in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{1.105908in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.533320in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{1.127970in}{1.524417in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{1.150032in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{1.157386in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.533473in}}%
\pgfpathlineto{\pgfqpoint{1.172094in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{1.179448in}{1.523884in}}%
\pgfpathlineto{\pgfqpoint{1.186802in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{1.515694in}}%
\pgfpathlineto{\pgfqpoint{1.201510in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{1.208864in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{1.230926in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{1.238280in}{1.527385in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.525552in}}%
\pgfpathlineto{\pgfqpoint{1.252988in}{1.524208in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{1.522088in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.528620in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{1.282404in}{1.519595in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{1.519151in}}%
\pgfpathlineto{\pgfqpoint{1.297112in}{1.501678in}}%
\pgfpathlineto{\pgfqpoint{1.304466in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{1.311820in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{1.522252in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{1.524178in}}%
\pgfpathlineto{\pgfqpoint{1.333881in}{1.520508in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{1.515744in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.526478in}}%
\pgfpathlineto{\pgfqpoint{1.378005in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{1.517662in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{1.518157in}}%
\pgfpathlineto{\pgfqpoint{1.407421in}{1.525741in}}%
\pgfpathlineto{\pgfqpoint{1.414775in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{1.422129in}{1.526158in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{1.509826in}}%
\pgfpathlineto{\pgfqpoint{1.436837in}{1.518029in}}%
\pgfpathlineto{\pgfqpoint{1.444191in}{1.524744in}}%
\pgfpathlineto{\pgfqpoint{1.451545in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{1.458899in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{1.466253in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.513298in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{1.522448in}}%
\pgfpathlineto{\pgfqpoint{1.488315in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{1.495669in}{1.520715in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{1.522267in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{1.519029in}}%
\pgfpathlineto{\pgfqpoint{1.517731in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{1.525085in}{1.517064in}}%
\pgfpathlineto{\pgfqpoint{1.532439in}{1.519869in}}%
\pgfpathlineto{\pgfqpoint{1.539793in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.547147in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{1.561855in}{1.514085in}}%
\pgfpathlineto{\pgfqpoint{1.569209in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.514476in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{1.512694in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.506703in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{1.513509in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{1.514906in}}%
\pgfpathlineto{\pgfqpoint{1.628041in}{1.500523in}}%
\pgfpathlineto{\pgfqpoint{1.635395in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{1.642749in}{1.510490in}}%
\pgfpathlineto{\pgfqpoint{1.650103in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{1.657457in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{1.664811in}{1.520964in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.679519in}{1.509854in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{1.694227in}{1.515054in}}%
\pgfpathlineto{\pgfqpoint{1.701581in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{1.502959in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.522135in}}%
\pgfpathlineto{\pgfqpoint{1.723643in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.730997in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{1.738351in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{1.745705in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{1.753059in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.760413in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{1.775121in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{1.782475in}{1.515937in}}%
\pgfpathlineto{\pgfqpoint{1.789829in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{1.797183in}{1.509962in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{1.506600in}}%
\pgfpathlineto{\pgfqpoint{1.826599in}{1.513742in}}%
\pgfpathlineto{\pgfqpoint{1.833953in}{1.515904in}}%
\pgfpathlineto{\pgfqpoint{1.841307in}{1.513480in}}%
\pgfpathlineto{\pgfqpoint{1.848661in}{1.508257in}}%
\pgfpathlineto{\pgfqpoint{1.856015in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.507791in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{1.878076in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{1.885430in}{1.502351in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.502837in}}%
\pgfpathlineto{\pgfqpoint{1.900138in}{1.508817in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{1.914846in}{1.497786in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.512007in}}%
\pgfpathlineto{\pgfqpoint{1.929554in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{1.495419in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{1.958970in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{1.966324in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{1.973678in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{1.981032in}{1.503154in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.503281in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.494279in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{1.531988in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.532308in}}%
\pgfpathlineto{\pgfqpoint{1.981032in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{1.973678in}{1.538696in}}%
\pgfpathlineto{\pgfqpoint{1.966324in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.958970in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{1.544744in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{1.929554in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.538763in}}%
\pgfpathlineto{\pgfqpoint{1.914846in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{1.542214in}}%
\pgfpathlineto{\pgfqpoint{1.900138in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.528509in}}%
\pgfpathlineto{\pgfqpoint{1.885430in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{1.878076in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{1.856015in}{1.532701in}}%
\pgfpathlineto{\pgfqpoint{1.848661in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{1.841307in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{1.833953in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{1.826599in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{1.538062in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.797183in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{1.789829in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{1.782475in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{1.775121in}{1.528880in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.530868in}}%
\pgfpathlineto{\pgfqpoint{1.760413in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.753059in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{1.745705in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{1.738351in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{1.730997in}{1.547486in}}%
\pgfpathlineto{\pgfqpoint{1.723643in}{1.533917in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{1.538398in}}%
\pgfpathlineto{\pgfqpoint{1.701581in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{1.694227in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{1.679519in}{1.540350in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{1.547863in}}%
\pgfpathlineto{\pgfqpoint{1.664811in}{1.548895in}}%
\pgfpathlineto{\pgfqpoint{1.657457in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{1.650103in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{1.642749in}{1.543876in}}%
\pgfpathlineto{\pgfqpoint{1.635395in}{1.538057in}}%
\pgfpathlineto{\pgfqpoint{1.628041in}{1.547509in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{1.544451in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{1.546541in}}%
\pgfpathlineto{\pgfqpoint{1.569209in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{1.561855in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{1.547147in}{1.541890in}}%
\pgfpathlineto{\pgfqpoint{1.539793in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{1.532439in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{1.525085in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{1.517731in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.495669in}{1.540471in}}%
\pgfpathlineto{\pgfqpoint{1.488315in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.546552in}}%
\pgfpathlineto{\pgfqpoint{1.466253in}{1.540914in}}%
\pgfpathlineto{\pgfqpoint{1.458899in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{1.451545in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.444191in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{1.436837in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{1.422129in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{1.414775in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{1.407421in}{1.546805in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{1.550223in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{1.544114in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{1.378005in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.542206in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{1.551341in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.549454in}}%
\pgfpathlineto{\pgfqpoint{1.333881in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{1.546323in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{1.311820in}{1.545490in}}%
\pgfpathlineto{\pgfqpoint{1.304466in}{1.544701in}}%
\pgfpathlineto{\pgfqpoint{1.297112in}{1.548209in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{1.282404in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.544251in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{1.252988in}{1.549353in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.547090in}}%
\pgfpathlineto{\pgfqpoint{1.238280in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.230926in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{1.546590in}}%
\pgfpathlineto{\pgfqpoint{1.208864in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{1.201510in}{1.550061in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{1.186802in}{1.547011in}}%
\pgfpathlineto{\pgfqpoint{1.179448in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{1.172094in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{1.157386in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{1.150032in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.127970in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{1.105908in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{1.083846in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{1.076492in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{1.069138in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{1.054430in}{1.548845in}}%
\pgfpathlineto{\pgfqpoint{1.047076in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.551012in}}%
\pgfpathlineto{\pgfqpoint{1.032368in}{1.548712in}}%
\pgfpathlineto{\pgfqpoint{1.025014in}{1.552299in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{1.549004in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.549839in}}%
\pgfpathlineto{\pgfqpoint{0.995598in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{0.980890in}{1.547887in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{1.547344in}}%
\pgfpathlineto{\pgfqpoint{0.966182in}{1.549917in}}%
\pgfpathlineto{\pgfqpoint{0.958828in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{1.545804in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.550978in}}%
\pgfpathlineto{\pgfqpoint{0.922058in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{0.907350in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{0.899996in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{1.549948in}}%
\pgfpathlineto{\pgfqpoint{0.885288in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{0.877934in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{0.870580in}{1.550729in}}%
\pgfpathlineto{\pgfqpoint{0.863226in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{0.855872in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{0.848518in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{0.833810in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{0.826456in}{1.552963in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{1.554346in}}%
\pgfpathlineto{\pgfqpoint{0.811748in}{1.554516in}}%
\pgfpathlineto{\pgfqpoint{0.804394in}{1.551625in}}%
\pgfpathlineto{\pgfqpoint{0.797040in}{1.551577in}}%
\pgfpathlineto{\pgfqpoint{0.789686in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.551969in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.551568in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{0.760271in}{1.555445in}}%
\pgfpathlineto{\pgfqpoint{0.752917in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{0.745563in}{1.550392in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{0.730855in}{1.558337in}}%
\pgfpathlineto{\pgfqpoint{0.723501in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{1.550816in}}%
\pgfpathlineto{\pgfqpoint{0.708793in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{0.701439in}{1.552283in}}%
\pgfpathlineto{\pgfqpoint{0.694085in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{1.552170in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{0.672023in}{1.550474in}}%
\pgfpathlineto{\pgfqpoint{0.664669in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{0.657315in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{0.649961in}{1.548316in}}%
\pgfpathlineto{\pgfqpoint{0.642607in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{0.635253in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{0.627899in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.545310in}}%
\pgfpathlineto{\pgfqpoint{0.613191in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{0.605837in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{0.598483in}{1.544594in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{0.583775in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{0.576421in}{1.541123in}}%
\pgfpathlineto{\pgfqpoint{0.569067in}{1.539112in}}%
\pgfpathlineto{\pgfqpoint{0.561713in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{0.554359in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{0.547005in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{0.539651in}{1.513040in}}%
\pgfpathlineto{\pgfqpoint{0.532297in}{1.511747in}}%
\pgfpathlineto{\pgfqpoint{0.524943in}{1.503069in}}%
\pgfpathlineto{\pgfqpoint{0.517589in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{0.510235in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{0.502881in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{0.495527in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{0.488173in}{1.344888in}}%
\pgfpathlineto{\pgfqpoint{0.480819in}{1.269414in}}%
\pgfpathlineto{\pgfqpoint{0.473465in}{1.185209in}}%
\pgfpathlineto{\pgfqpoint{0.466111in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{0.458757in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{0.451403in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.376787in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.376787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.446188in}{0.364801in}}{\pgfqpoint{2.003088in}{1.556937in}}{%
\pgfpathmoveto{\pgfqpoint{0.446188in}{0.384425in}}%
\pgfpathlineto{\pgfqpoint{0.446188in}{0.364801in}}%
\pgfpathlineto{\pgfqpoint{0.455682in}{0.451437in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{0.493655in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{1.126032in}}%
\pgfpathlineto{\pgfqpoint{0.512641in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{0.522135in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{0.531628in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{0.541121in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{0.560108in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{0.569601in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{0.579094in}{1.477847in}}%
\pgfpathlineto{\pgfqpoint{0.588588in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{0.598081in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{1.524439in}}%
\pgfpathlineto{\pgfqpoint{0.626561in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{0.636054in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{0.645548in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{0.664534in}{1.544957in}}%
\pgfpathlineto{\pgfqpoint{0.674027in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{0.712001in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{1.543040in}}%
\pgfpathlineto{\pgfqpoint{0.730987in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{0.740480in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{0.749974in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{0.759467in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{0.768960in}{1.548545in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{1.547067in}}%
\pgfpathlineto{\pgfqpoint{0.787947in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{0.797440in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{0.806934in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{0.825920in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{0.844907in}{1.541636in}}%
\pgfpathlineto{\pgfqpoint{0.854400in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.863893in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{0.873387in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{0.882880in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{1.546403in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.549368in}}%
\pgfpathlineto{\pgfqpoint{0.911360in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.547043in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{0.939840in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{0.949333in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{0.958826in}{1.550957in}}%
\pgfpathlineto{\pgfqpoint{0.968319in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{0.996799in}{1.545995in}}%
\pgfpathlineto{\pgfqpoint{1.006293in}{1.546102in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{1.548833in}}%
\pgfpathlineto{\pgfqpoint{1.044266in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.053759in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.063252in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{1.072746in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{1.082239in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.101226in}{1.548181in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.120212in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{1.129705in}{1.543806in}}%
\pgfpathlineto{\pgfqpoint{1.139199in}{1.548076in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.158185in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.167679in}{1.545512in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{1.186665in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{1.205652in}{1.547591in}}%
\pgfpathlineto{\pgfqpoint{1.215145in}{1.543818in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.545320in}}%
\pgfpathlineto{\pgfqpoint{1.234132in}{1.548545in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{1.548349in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{1.272105in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.545228in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{1.300585in}{1.547452in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{1.319571in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{1.329065in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{1.338558in}{1.548901in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{1.357545in}{1.546270in}}%
\pgfpathlineto{\pgfqpoint{1.367038in}{1.548660in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{1.547135in}}%
\pgfpathlineto{\pgfqpoint{1.395518in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.548570in}}%
\pgfpathlineto{\pgfqpoint{1.423998in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{1.549001in}}%
\pgfpathlineto{\pgfqpoint{1.442984in}{1.547192in}}%
\pgfpathlineto{\pgfqpoint{1.452477in}{1.547552in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.547067in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{1.480957in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{1.509437in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{1.548223in}}%
\pgfpathlineto{\pgfqpoint{1.528424in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{1.537917in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{1.547410in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{1.556904in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{1.541605in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{1.545826in}}%
\pgfpathlineto{\pgfqpoint{1.585384in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{1.604370in}{1.547260in}}%
\pgfpathlineto{\pgfqpoint{1.613863in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.545466in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{1.642343in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{1.651837in}{1.546025in}}%
\pgfpathlineto{\pgfqpoint{1.661330in}{1.547333in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.548459in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{1.699303in}{1.545786in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.549486in}}%
\pgfpathlineto{\pgfqpoint{1.727783in}{1.545515in}}%
\pgfpathlineto{\pgfqpoint{1.737276in}{1.547379in}}%
\pgfpathlineto{\pgfqpoint{1.746770in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{1.775249in}{1.548487in}}%
\pgfpathlineto{\pgfqpoint{1.784743in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{1.803729in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{1.813223in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.543545in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.545232in}}%
\pgfpathlineto{\pgfqpoint{1.841702in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{1.860689in}{1.548443in}}%
\pgfpathlineto{\pgfqpoint{1.870182in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.879676in}{1.541860in}}%
\pgfpathlineto{\pgfqpoint{1.889169in}{1.548005in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{1.542638in}}%
\pgfpathlineto{\pgfqpoint{1.908155in}{1.549692in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{1.927142in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.548243in}}%
\pgfpathlineto{\pgfqpoint{1.955622in}{1.540538in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.551297in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.550314in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{1.552786in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{1.955622in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.551929in}}%
\pgfpathlineto{\pgfqpoint{1.927142in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.550924in}}%
\pgfpathlineto{\pgfqpoint{1.908155in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.889169in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{1.879676in}{1.550961in}}%
\pgfpathlineto{\pgfqpoint{1.870182in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.860689in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{1.552754in}}%
\pgfpathlineto{\pgfqpoint{1.841702in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.552328in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.550947in}}%
\pgfpathlineto{\pgfqpoint{1.813223in}{1.552424in}}%
\pgfpathlineto{\pgfqpoint{1.803729in}{1.553528in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{1.552115in}}%
\pgfpathlineto{\pgfqpoint{1.784743in}{1.549172in}}%
\pgfpathlineto{\pgfqpoint{1.775249in}{1.551231in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{1.746770in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{1.737276in}{1.552392in}}%
\pgfpathlineto{\pgfqpoint{1.727783in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{1.551977in}}%
\pgfpathlineto{\pgfqpoint{1.699303in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.552843in}}%
\pgfpathlineto{\pgfqpoint{1.670823in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{1.661330in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{1.651837in}{1.552988in}}%
\pgfpathlineto{\pgfqpoint{1.642343in}{1.551369in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.552377in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{1.613863in}{1.551772in}}%
\pgfpathlineto{\pgfqpoint{1.604370in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{1.585384in}{1.552651in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.556904in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{1.547410in}{1.550580in}}%
\pgfpathlineto{\pgfqpoint{1.537917in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.528424in}{1.551885in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{1.509437in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{1.480957in}{1.551959in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{1.550976in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.452477in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{1.442984in}{1.551784in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{1.423998in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.552646in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{1.552175in}}%
\pgfpathlineto{\pgfqpoint{1.395518in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{1.552322in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{1.367038in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.357545in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{1.338558in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.329065in}{1.554182in}}%
\pgfpathlineto{\pgfqpoint{1.319571in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{1.300585in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.553810in}}%
\pgfpathlineto{\pgfqpoint{1.272105in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{1.553268in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{1.552300in}}%
\pgfpathlineto{\pgfqpoint{1.234132in}{1.552098in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.215145in}{1.552256in}}%
\pgfpathlineto{\pgfqpoint{1.205652in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.550633in}}%
\pgfpathlineto{\pgfqpoint{1.186665in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{1.551174in}}%
\pgfpathlineto{\pgfqpoint{1.167679in}{1.553025in}}%
\pgfpathlineto{\pgfqpoint{1.158185in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{1.549785in}}%
\pgfpathlineto{\pgfqpoint{1.139199in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{1.129705in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.120212in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.551008in}}%
\pgfpathlineto{\pgfqpoint{1.101226in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{1.552012in}}%
\pgfpathlineto{\pgfqpoint{1.082239in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.072746in}{1.550924in}}%
\pgfpathlineto{\pgfqpoint{1.063252in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{1.053759in}{1.551030in}}%
\pgfpathlineto{\pgfqpoint{1.044266in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{1.006293in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{0.996799in}{1.550649in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{0.977813in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{0.968319in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{0.958826in}{1.553385in}}%
\pgfpathlineto{\pgfqpoint{0.949333in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{0.939840in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{0.911360in}{1.551559in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{1.552699in}}%
\pgfpathlineto{\pgfqpoint{0.882880in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{0.873387in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{0.863893in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{0.854400in}{1.550516in}}%
\pgfpathlineto{\pgfqpoint{0.844907in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{1.553667in}}%
\pgfpathlineto{\pgfqpoint{0.825920in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{0.806934in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{0.797440in}{1.552072in}}%
\pgfpathlineto{\pgfqpoint{0.787947in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{0.778454in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{0.768960in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{0.759467in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{0.749974in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{0.740480in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{0.730987in}{1.554486in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{1.556937in}}%
\pgfpathlineto{\pgfqpoint{0.712001in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{1.555584in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{1.550332in}}%
\pgfpathlineto{\pgfqpoint{0.674027in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{0.664534in}{1.550682in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{1.549719in}}%
\pgfpathlineto{\pgfqpoint{0.645548in}{1.550489in}}%
\pgfpathlineto{\pgfqpoint{0.636054in}{1.548871in}}%
\pgfpathlineto{\pgfqpoint{0.626561in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{0.598081in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{0.588588in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{0.579094in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{0.569601in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{0.560108in}{1.484773in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.452259in}}%
\pgfpathlineto{\pgfqpoint{0.541121in}{1.414215in}}%
\pgfpathlineto{\pgfqpoint{0.531628in}{1.397566in}}%
\pgfpathlineto{\pgfqpoint{0.522135in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{0.512641in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{0.493655in}{1.140514in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{0.711368in}}%
\pgfpathlineto{\pgfqpoint{0.455682in}{0.505142in}}%
\pgfpathlineto{\pgfqpoint{0.446188in}{0.384425in}}%
\pgfpathlineto{\pgfqpoint{0.446188in}{0.384425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.444230in}{0.367412in}}{\pgfqpoint{2.004048in}{1.393996in}}{%
\pgfpathmoveto{\pgfqpoint{0.444230in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.444230in}{0.367412in}}%
\pgfpathlineto{\pgfqpoint{0.451766in}{0.390496in}}%
\pgfpathlineto{\pgfqpoint{0.459301in}{0.408423in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.431691in}}%
\pgfpathlineto{\pgfqpoint{0.474372in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{0.481907in}{0.459480in}}%
\pgfpathlineto{\pgfqpoint{0.489443in}{0.485782in}}%
\pgfpathlineto{\pgfqpoint{0.496978in}{0.517749in}}%
\pgfpathlineto{\pgfqpoint{0.504513in}{0.566768in}}%
\pgfpathlineto{\pgfqpoint{0.512049in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.519584in}{0.543931in}}%
\pgfpathlineto{\pgfqpoint{0.527119in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{0.534655in}{0.652181in}}%
\pgfpathlineto{\pgfqpoint{0.542190in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.668647in}}%
\pgfpathlineto{\pgfqpoint{0.564796in}{0.704834in}}%
\pgfpathlineto{\pgfqpoint{0.572331in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{0.579867in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{0.587402in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{0.594937in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{0.602473in}{0.727864in}}%
\pgfpathlineto{\pgfqpoint{0.610008in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{0.617543in}{0.771884in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{0.632614in}{0.792690in}}%
\pgfpathlineto{\pgfqpoint{0.640150in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{0.647685in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{0.655220in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{0.662756in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{0.843031in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{0.692897in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{0.700432in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{0.707968in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.715503in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{0.738109in}{0.943143in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.955350in}}%
\pgfpathlineto{\pgfqpoint{0.753180in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{0.768250in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{0.775786in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{0.790857in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{0.798392in}{0.994851in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{0.813463in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{0.828533in}{1.033835in}}%
\pgfpathlineto{\pgfqpoint{0.836069in}{1.114382in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{0.851139in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{0.858675in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{0.866210in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{0.873745in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{0.888816in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{1.134320in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{0.911422in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{1.162951in}}%
\pgfpathlineto{\pgfqpoint{0.926493in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{0.941564in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{0.956634in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{0.964170in}{1.191891in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.181121in}}%
\pgfpathlineto{\pgfqpoint{0.979240in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{0.986776in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{0.994311in}{1.136149in}}%
\pgfpathlineto{\pgfqpoint{1.001846in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{1.009382in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{1.205013in}}%
\pgfpathlineto{\pgfqpoint{1.024452in}{1.237155in}}%
\pgfpathlineto{\pgfqpoint{1.031988in}{1.164206in}}%
\pgfpathlineto{\pgfqpoint{1.039523in}{1.212348in}}%
\pgfpathlineto{\pgfqpoint{1.047058in}{1.205235in}}%
\pgfpathlineto{\pgfqpoint{1.054594in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{1.174269in}}%
\pgfpathlineto{\pgfqpoint{1.069664in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.107341in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{1.114877in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.122412in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{1.129947in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{1.137483in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.145018in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{1.152553in}{1.102736in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{1.155611in}}%
\pgfpathlineto{\pgfqpoint{1.175159in}{1.104705in}}%
\pgfpathlineto{\pgfqpoint{1.182695in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.150519in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.179801in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.156562in}}%
\pgfpathlineto{\pgfqpoint{1.220371in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{1.235442in}{1.129036in}}%
\pgfpathlineto{\pgfqpoint{1.242978in}{1.157957in}}%
\pgfpathlineto{\pgfqpoint{1.250513in}{1.194854in}}%
\pgfpathlineto{\pgfqpoint{1.258048in}{1.208528in}}%
\pgfpathlineto{\pgfqpoint{1.265584in}{1.158792in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.154437in}}%
\pgfpathlineto{\pgfqpoint{1.280654in}{1.139548in}}%
\pgfpathlineto{\pgfqpoint{1.288190in}{1.125191in}}%
\pgfpathlineto{\pgfqpoint{1.295725in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{1.303260in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{1.318331in}{1.188541in}}%
\pgfpathlineto{\pgfqpoint{1.325866in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{1.333402in}{1.189609in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{1.356008in}{1.128097in}}%
\pgfpathlineto{\pgfqpoint{1.363543in}{1.157469in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{1.378614in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{1.393685in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.137151in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{1.169936in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{1.173852in}}%
\pgfpathlineto{\pgfqpoint{1.431361in}{1.205473in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.453967in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{1.461503in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{1.476573in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{1.484109in}{1.223205in}}%
\pgfpathlineto{\pgfqpoint{1.491644in}{1.230408in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.514250in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{1.529321in}{1.171655in}}%
\pgfpathlineto{\pgfqpoint{1.536856in}{1.139756in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.178047in}}%
\pgfpathlineto{\pgfqpoint{1.551927in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{1.229994in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{1.153908in}}%
\pgfpathlineto{\pgfqpoint{1.574533in}{1.158817in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.597139in}{1.180195in}}%
\pgfpathlineto{\pgfqpoint{1.604674in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{1.612210in}{1.156615in}}%
\pgfpathlineto{\pgfqpoint{1.619745in}{1.166218in}}%
\pgfpathlineto{\pgfqpoint{1.627280in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.205565in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{1.217690in}}%
\pgfpathlineto{\pgfqpoint{1.664957in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{1.208739in}}%
\pgfpathlineto{\pgfqpoint{1.680028in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{1.205328in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.167820in}}%
\pgfpathlineto{\pgfqpoint{1.702634in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{1.710169in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{1.209896in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{1.755381in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{1.200459in}}%
\pgfpathlineto{\pgfqpoint{1.777987in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{1.785523in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{1.793058in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{1.800593in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{1.155768in}}%
\pgfpathlineto{\pgfqpoint{1.830735in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{1.845806in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{1.853341in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.860876in}{1.162185in}}%
\pgfpathlineto{\pgfqpoint{1.868412in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{1.875947in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{1.174516in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{1.898553in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{1.906088in}{1.178067in}}%
\pgfpathlineto{\pgfqpoint{1.913624in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{1.936230in}{1.177533in}}%
\pgfpathlineto{\pgfqpoint{1.943765in}{1.171578in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{1.229137in}}%
\pgfpathlineto{\pgfqpoint{1.958836in}{1.184825in}}%
\pgfpathlineto{\pgfqpoint{1.966371in}{1.161790in}}%
\pgfpathlineto{\pgfqpoint{1.973906in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.161027in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.392013in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{1.973906in}{1.374729in}}%
\pgfpathlineto{\pgfqpoint{1.966371in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{1.958836in}{1.373989in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{1.364400in}}%
\pgfpathlineto{\pgfqpoint{1.943765in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{1.936230in}{1.345876in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.352658in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{1.913624in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{1.906088in}{1.342570in}}%
\pgfpathlineto{\pgfqpoint{1.898553in}{1.393996in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{1.379139in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{1.373303in}}%
\pgfpathlineto{\pgfqpoint{1.875947in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{1.868412in}{1.391087in}}%
\pgfpathlineto{\pgfqpoint{1.860876in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{1.853341in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{1.845806in}{1.346184in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{1.830735in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{1.350756in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.353522in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{1.800593in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{1.793058in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{1.785523in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{1.777987in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.366801in}}%
\pgfpathlineto{\pgfqpoint{1.755381in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{1.378724in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{1.378132in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{1.710169in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{1.702634in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.366644in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{1.680028in}{1.294835in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{1.664957in}{1.320498in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{1.307474in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{1.331443in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{1.627280in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{1.619745in}{1.357670in}}%
\pgfpathlineto{\pgfqpoint{1.612210in}{1.354533in}}%
\pgfpathlineto{\pgfqpoint{1.604674in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{1.597139in}{1.368733in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{1.574533in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{1.366145in}}%
\pgfpathlineto{\pgfqpoint{1.551927in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{1.536856in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{1.529321in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{1.514250in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.354512in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{1.491644in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{1.484109in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.476573in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{1.461503in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{1.453967in}{1.360376in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{1.326147in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{1.347309in}}%
\pgfpathlineto{\pgfqpoint{1.431361in}{1.367644in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.393685in}{1.350396in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{1.378614in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.347290in}}%
\pgfpathlineto{\pgfqpoint{1.363543in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{1.356008in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{1.336222in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{1.314748in}}%
\pgfpathlineto{\pgfqpoint{1.333402in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.325866in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{1.318331in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{1.303260in}{1.329547in}}%
\pgfpathlineto{\pgfqpoint{1.295725in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.288190in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{1.280654in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{1.265584in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{1.258048in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{1.250513in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{1.242978in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{1.235442in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{1.220371in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.344619in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.329954in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{1.182695in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{1.175159in}{1.327283in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.310474in}}%
\pgfpathlineto{\pgfqpoint{1.152553in}{1.310520in}}%
\pgfpathlineto{\pgfqpoint{1.145018in}{1.308467in}}%
\pgfpathlineto{\pgfqpoint{1.137483in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{1.129947in}{1.363117in}}%
\pgfpathlineto{\pgfqpoint{1.122412in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{1.114877in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{1.107341in}{1.341469in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{1.069664in}{1.336377in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{1.313506in}}%
\pgfpathlineto{\pgfqpoint{1.054594in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{1.047058in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.039523in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{1.031988in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{1.024452in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{1.335268in}}%
\pgfpathlineto{\pgfqpoint{1.009382in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.001846in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{0.994311in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{0.986776in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{0.979240in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{0.964170in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{0.956634in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{1.308203in}}%
\pgfpathlineto{\pgfqpoint{0.941564in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{0.926493in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{0.911422in}{1.295719in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{0.888816in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{0.873745in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{0.866210in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{0.858675in}{1.285878in}}%
\pgfpathlineto{\pgfqpoint{0.851139in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{1.286813in}}%
\pgfpathlineto{\pgfqpoint{0.836069in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{0.828533in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{0.813463in}{1.190649in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{0.798392in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{0.790857in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{0.775786in}{1.194777in}}%
\pgfpathlineto{\pgfqpoint{0.768250in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{0.753180in}{1.148345in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{1.105973in}}%
\pgfpathlineto{\pgfqpoint{0.738109in}{1.143142in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{0.715503in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{0.707968in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{0.700432in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{0.692897in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{0.662756in}{0.999815in}}%
\pgfpathlineto{\pgfqpoint{0.655220in}{1.023790in}}%
\pgfpathlineto{\pgfqpoint{0.647685in}{0.967425in}}%
\pgfpathlineto{\pgfqpoint{0.640150in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{0.632614in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{0.617543in}{0.925878in}}%
\pgfpathlineto{\pgfqpoint{0.610008in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{0.602473in}{0.942177in}}%
\pgfpathlineto{\pgfqpoint{0.594937in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{0.587402in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{0.579867in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{0.572331in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{0.564796in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.542190in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{0.534655in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{0.527119in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{0.519584in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{0.512049in}{0.617941in}}%
\pgfpathlineto{\pgfqpoint{0.504513in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{0.496978in}{0.600675in}}%
\pgfpathlineto{\pgfqpoint{0.489443in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{0.481907in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{0.474372in}{0.532346in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.493286in}}%
\pgfpathlineto{\pgfqpoint{0.459301in}{0.445008in}}%
\pgfpathlineto{\pgfqpoint{0.451766in}{0.417210in}}%
\pgfpathlineto{\pgfqpoint{0.444230in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.444230in}{0.407876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440814in}{0.312120in}}%
\pgfpathlineto{\pgfqpoint{0.444932in}{0.364918in}}%
\pgfpathlineto{\pgfqpoint{0.453170in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{0.457289in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{0.461407in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{0.465526in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{0.473763in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{0.477882in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.482001in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{0.494357in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{0.498476in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{0.502594in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{0.506713in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{0.510832in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{0.514950in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.523188in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{0.527307in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{0.535544in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{0.539663in}{1.024028in}}%
\pgfpathlineto{\pgfqpoint{0.543781in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{0.547900in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{0.552019in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{0.556137in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{0.560256in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{0.564375in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{0.572612in}{1.162980in}}%
\pgfpathlineto{\pgfqpoint{0.576731in}{1.156669in}}%
\pgfpathlineto{\pgfqpoint{0.580850in}{1.176092in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{0.589087in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{0.597324in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{0.601443in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{0.605562in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{0.613799in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{0.617918in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.199712in}}%
\pgfpathlineto{\pgfqpoint{0.630274in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{0.634393in}{1.155834in}}%
\pgfpathlineto{\pgfqpoint{0.638511in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{0.642630in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{0.650868in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{0.654986in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{0.659105in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{0.663224in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{0.667342in}{1.218850in}}%
\pgfpathlineto{\pgfqpoint{0.671461in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{0.675580in}{1.177174in}}%
\pgfpathlineto{\pgfqpoint{0.679698in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{0.683817in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{0.687936in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{0.692055in}{1.224524in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{0.700292in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{0.704411in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{0.712648in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{0.716767in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{0.720885in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{0.725004in}{1.241462in}}%
\pgfpathlineto{\pgfqpoint{0.729123in}{1.244671in}}%
\pgfpathlineto{\pgfqpoint{0.737360in}{1.234575in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.233961in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{0.753835in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.222560in}}%
\pgfpathlineto{\pgfqpoint{0.766191in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{1.262930in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{0.782666in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{0.786785in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{0.790903in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{0.795022in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{0.799141in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{0.803259in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{0.807378in}{1.245588in}}%
\pgfpathlineto{\pgfqpoint{0.811497in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{1.270288in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{0.836209in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{0.840328in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.271423in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{1.266977in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{0.856803in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.250344in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.270776in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{0.881515in}{1.301367in}}%
\pgfpathlineto{\pgfqpoint{0.885633in}{1.292196in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{1.288227in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{1.267428in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{1.266768in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.269186in}}%
\pgfpathlineto{\pgfqpoint{0.918583in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{0.922702in}{1.276134in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{0.930939in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{0.935058in}{1.272742in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{0.947414in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{1.298109in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{0.968007in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{0.972126in}{1.284488in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{0.988601in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{0.992720in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{1.000957in}{1.286731in}}%
\pgfpathlineto{\pgfqpoint{1.005076in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{1.009194in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{1.287382in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{1.021551in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{1.029788in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.300090in}}%
\pgfpathlineto{\pgfqpoint{1.042144in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{1.046263in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{1.050381in}{1.271263in}}%
\pgfpathlineto{\pgfqpoint{1.054500in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{1.301104in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{1.066856in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.070975in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{1.087450in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{1.091568in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{1.291706in}}%
\pgfpathlineto{\pgfqpoint{1.108043in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{1.112162in}{1.292896in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.318631in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{1.292319in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{1.140993in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{1.145112in}{1.286458in}}%
\pgfpathlineto{\pgfqpoint{1.149230in}{1.295304in}}%
\pgfpathlineto{\pgfqpoint{1.153349in}{1.325155in}}%
\pgfpathlineto{\pgfqpoint{1.157468in}{1.278052in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{1.169824in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{1.173943in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{1.182180in}{1.287031in}}%
\pgfpathlineto{\pgfqpoint{1.186299in}{1.300362in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{1.301567in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{1.202773in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{1.211011in}{1.305534in}}%
\pgfpathlineto{\pgfqpoint{1.215130in}{1.311006in}}%
\pgfpathlineto{\pgfqpoint{1.219248in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{1.223367in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.317592in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.266610in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.276036in}}%
\pgfpathlineto{\pgfqpoint{1.243960in}{1.322399in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{1.252198in}{1.297726in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{1.264554in}{1.301065in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.280566in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{1.303302in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{1.289266in}{1.263791in}}%
\pgfpathlineto{\pgfqpoint{1.293385in}{1.313954in}}%
\pgfpathlineto{\pgfqpoint{1.297504in}{1.301554in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.305741in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{1.309860in}{1.306972in}}%
\pgfpathlineto{\pgfqpoint{1.313978in}{1.289034in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.306116in}}%
\pgfpathlineto{\pgfqpoint{1.322216in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.330453in}{1.283357in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.295877in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.322213in}}%
\pgfpathlineto{\pgfqpoint{1.342809in}{1.300322in}}%
\pgfpathlineto{\pgfqpoint{1.346928in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{1.296516in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{1.359284in}{1.303198in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.371640in}{1.305031in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{1.314365in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{1.300181in}}%
\pgfpathlineto{\pgfqpoint{1.404590in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{1.408708in}{1.320654in}}%
\pgfpathlineto{\pgfqpoint{1.412827in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{1.416946in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.421065in}{1.317071in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{1.289801in}}%
\pgfpathlineto{\pgfqpoint{1.429302in}{1.297693in}}%
\pgfpathlineto{\pgfqpoint{1.433421in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.316597in}}%
\pgfpathlineto{\pgfqpoint{1.441658in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{1.445777in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{1.454014in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{1.462252in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{1.474608in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.324223in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{1.491082in}{1.337957in}}%
\pgfpathlineto{\pgfqpoint{1.495201in}{1.309805in}}%
\pgfpathlineto{\pgfqpoint{1.499320in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{1.507557in}{1.321110in}}%
\pgfpathlineto{\pgfqpoint{1.511676in}{1.331230in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.532269in}{1.300332in}}%
\pgfpathlineto{\pgfqpoint{1.536388in}{1.332204in}}%
\pgfpathlineto{\pgfqpoint{1.540507in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{1.317669in}}%
\pgfpathlineto{\pgfqpoint{1.548744in}{1.325474in}}%
\pgfpathlineto{\pgfqpoint{1.552863in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{1.307783in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{1.307126in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{1.299793in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{1.333290in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{1.293889in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{1.321716in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{1.602287in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{1.610525in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{1.618762in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{1.622881in}{1.314874in}}%
\pgfpathlineto{\pgfqpoint{1.627000in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{1.318800in}}%
\pgfpathlineto{\pgfqpoint{1.643474in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{1.647593in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{1.318115in}}%
\pgfpathlineto{\pgfqpoint{1.659949in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{1.664068in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{1.314666in}}%
\pgfpathlineto{\pgfqpoint{1.672305in}{1.322172in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.313273in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{1.684661in}{1.318608in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{1.311103in}}%
\pgfpathlineto{\pgfqpoint{1.692899in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{1.697017in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.315673in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.334870in}}%
\pgfpathlineto{\pgfqpoint{1.713492in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{1.312958in}}%
\pgfpathlineto{\pgfqpoint{1.721730in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{1.729967in}{1.335358in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{1.742323in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{1.746442in}{1.342154in}}%
\pgfpathlineto{\pgfqpoint{1.750561in}{1.339576in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{1.301379in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.327733in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.308915in}}%
\pgfpathlineto{\pgfqpoint{1.771154in}{1.341070in}}%
\pgfpathlineto{\pgfqpoint{1.775273in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{1.779391in}{1.314567in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{1.791748in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{1.799985in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{1.343995in}}%
\pgfpathlineto{\pgfqpoint{1.816460in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.820579in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{1.824697in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{1.828816in}{1.334245in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{1.318138in}}%
\pgfpathlineto{\pgfqpoint{1.845291in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{1.306062in}}%
\pgfpathlineto{\pgfqpoint{1.870003in}{1.311810in}}%
\pgfpathlineto{\pgfqpoint{1.874122in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{1.882359in}{1.332204in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{1.333487in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{1.313205in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{1.902953in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{1.915309in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{1.919427in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{1.935902in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.940021in}{1.308058in}}%
\pgfpathlineto{\pgfqpoint{1.944140in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{1.952377in}{1.287774in}}%
\pgfpathlineto{\pgfqpoint{1.956496in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{1.968852in}{1.310498in}}%
\pgfpathlineto{\pgfqpoint{1.972970in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{1.981208in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{1.985327in}{1.321740in}}%
\pgfpathlineto{\pgfqpoint{1.989445in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{1.993564in}{1.310602in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{1.296654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443799in}{0.377152in}}%
\pgfpathlineto{\pgfqpoint{0.450904in}{0.473555in}}%
\pgfpathlineto{\pgfqpoint{0.465113in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{0.479321in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{0.486426in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{0.493530in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{0.500634in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{0.507739in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{0.529052in}{1.437940in}}%
\pgfpathlineto{\pgfqpoint{0.536156in}{1.456272in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{0.550365in}{1.468794in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{1.486769in}}%
\pgfpathlineto{\pgfqpoint{0.571678in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{0.578782in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{0.585887in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{0.600096in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.614304in}{1.512568in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{0.628513in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{0.635617in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{0.642722in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{0.649826in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{0.656931in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{0.671139in}{1.522439in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{1.527788in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{1.524337in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{1.528289in}}%
\pgfpathlineto{\pgfqpoint{0.699557in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{0.706661in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{0.713765in}{1.529949in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{0.727974in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{0.735079in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{0.749287in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{0.756392in}{1.527829in}}%
\pgfpathlineto{\pgfqpoint{0.763496in}{1.531338in}}%
\pgfpathlineto{\pgfqpoint{0.770600in}{1.537194in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{0.784809in}{1.531180in}}%
\pgfpathlineto{\pgfqpoint{0.791914in}{1.537693in}}%
\pgfpathlineto{\pgfqpoint{0.799018in}{1.533508in}}%
\pgfpathlineto{\pgfqpoint{0.806122in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{0.820331in}{1.537451in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{0.841644in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{0.870062in}{1.534285in}}%
\pgfpathlineto{\pgfqpoint{0.877166in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.884270in}{1.538511in}}%
\pgfpathlineto{\pgfqpoint{0.891375in}{1.530692in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{0.905583in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{0.912688in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{0.926897in}{1.535525in}}%
\pgfpathlineto{\pgfqpoint{0.934001in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{0.955314in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{0.962418in}{1.540054in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.539381in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{1.535281in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{1.005045in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{1.012149in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{1.019253in}{1.534148in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{1.537638in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.537019in}}%
\pgfpathlineto{\pgfqpoint{1.040566in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{1.047671in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{1.054775in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{1.061880in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{1.090297in}{1.529616in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{1.104506in}{1.532463in}}%
\pgfpathlineto{\pgfqpoint{1.111610in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{1.118714in}{1.540349in}}%
\pgfpathlineto{\pgfqpoint{1.125819in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.538019in}}%
\pgfpathlineto{\pgfqpoint{1.140028in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{1.154236in}{1.540932in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{1.168445in}{1.536191in}}%
\pgfpathlineto{\pgfqpoint{1.175549in}{1.533361in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{1.189758in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{1.542011in}}%
\pgfpathlineto{\pgfqpoint{1.203967in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{1.211071in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{1.225280in}{1.537570in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{1.239489in}{1.535295in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.538421in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{1.536988in}}%
\pgfpathlineto{\pgfqpoint{1.275011in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.289219in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{1.296324in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{1.303428in}{1.530036in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.317637in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{1.324741in}{1.538948in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{1.338950in}{1.536339in}}%
\pgfpathlineto{\pgfqpoint{1.353159in}{1.535356in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{1.367367in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{1.381576in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.388680in}{1.538523in}}%
\pgfpathlineto{\pgfqpoint{1.395785in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{1.424202in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{1.431307in}{1.534123in}}%
\pgfpathlineto{\pgfqpoint{1.438411in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.538492in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{1.539812in}}%
\pgfpathlineto{\pgfqpoint{1.481037in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{1.488142in}{1.539369in}}%
\pgfpathlineto{\pgfqpoint{1.495246in}{1.541493in}}%
\pgfpathlineto{\pgfqpoint{1.502350in}{1.537093in}}%
\pgfpathlineto{\pgfqpoint{1.509455in}{1.540047in}}%
\pgfpathlineto{\pgfqpoint{1.530768in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{1.566290in}{1.536333in}}%
\pgfpathlineto{\pgfqpoint{1.573394in}{1.539071in}}%
\pgfpathlineto{\pgfqpoint{1.594707in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{1.616020in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{1.623125in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{1.651542in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{1.658646in}{1.536930in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{1.672855in}{1.537940in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.538092in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.694168in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{1.708377in}{1.535375in}}%
\pgfpathlineto{\pgfqpoint{1.715481in}{1.534401in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{1.758108in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.772316in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{1.536867in}}%
\pgfpathlineto{\pgfqpoint{1.793629in}{1.531004in}}%
\pgfpathlineto{\pgfqpoint{1.800734in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.533822in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{1.531493in}}%
\pgfpathlineto{\pgfqpoint{1.836256in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.535023in}}%
\pgfpathlineto{\pgfqpoint{1.857569in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{1.864673in}{1.536210in}}%
\pgfpathlineto{\pgfqpoint{1.878882in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{1.885986in}{1.531621in}}%
\pgfpathlineto{\pgfqpoint{1.893091in}{1.533718in}}%
\pgfpathlineto{\pgfqpoint{1.900195in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{1.907299in}{1.535363in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{1.524861in}}%
\pgfpathlineto{\pgfqpoint{1.921508in}{1.530971in}}%
\pgfpathlineto{\pgfqpoint{1.928612in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{1.935717in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{1.942821in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.527138in}}%
\pgfpathlineto{\pgfqpoint{1.964134in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{1.526980in}}%
\pgfpathlineto{\pgfqpoint{1.985447in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{1.527654in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{1.527654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444049in}{0.367400in}}%
\pgfpathlineto{\pgfqpoint{0.451403in}{0.561182in}}%
\pgfpathlineto{\pgfqpoint{0.458757in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{0.466111in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{0.480819in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{0.488173in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.495527in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{0.502881in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{0.510235in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{0.517589in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{0.524943in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{0.532297in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{0.539651in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{0.554359in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{0.561713in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{0.569067in}{1.530402in}}%
\pgfpathlineto{\pgfqpoint{0.576421in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{0.583775in}{1.536161in}}%
\pgfpathlineto{\pgfqpoint{0.591129in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{0.598483in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{0.605837in}{1.537457in}}%
\pgfpathlineto{\pgfqpoint{0.613191in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{0.627899in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{0.635253in}{1.540307in}}%
\pgfpathlineto{\pgfqpoint{0.642607in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{0.649961in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{0.664669in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{0.672023in}{1.544608in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{0.686731in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{0.694085in}{1.545006in}}%
\pgfpathlineto{\pgfqpoint{0.701439in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{0.708793in}{1.543552in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{0.723501in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{0.745563in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{0.760271in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{0.789686in}{1.542346in}}%
\pgfpathlineto{\pgfqpoint{0.797040in}{1.546810in}}%
\pgfpathlineto{\pgfqpoint{0.804394in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{0.811748in}{1.548035in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{1.542624in}}%
\pgfpathlineto{\pgfqpoint{0.826456in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{0.848518in}{1.545162in}}%
\pgfpathlineto{\pgfqpoint{0.855872in}{1.544854in}}%
\pgfpathlineto{\pgfqpoint{0.863226in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{0.870580in}{1.543650in}}%
\pgfpathlineto{\pgfqpoint{0.877934in}{1.539800in}}%
\pgfpathlineto{\pgfqpoint{0.885288in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{0.899996in}{1.542907in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.539839in}}%
\pgfpathlineto{\pgfqpoint{0.922058in}{1.542625in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.541169in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.543984in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{1.540019in}}%
\pgfpathlineto{\pgfqpoint{0.958828in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{0.966182in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{0.980890in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{0.995598in}{1.543641in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{1.025014in}{1.544439in}}%
\pgfpathlineto{\pgfqpoint{1.032368in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{1.541913in}}%
\pgfpathlineto{\pgfqpoint{1.069138in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{1.076492in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{1.083846in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.537038in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{1.538224in}}%
\pgfpathlineto{\pgfqpoint{1.105908in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{1.127970in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{1.542492in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{1.150032in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{1.157386in}{1.543033in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{1.172094in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{1.186802in}{1.540201in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{1.201510in}{1.539767in}}%
\pgfpathlineto{\pgfqpoint{1.208864in}{1.538301in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{1.539708in}}%
\pgfpathlineto{\pgfqpoint{1.230926in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.536321in}}%
\pgfpathlineto{\pgfqpoint{1.252988in}{1.536781in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.540714in}}%
\pgfpathlineto{\pgfqpoint{1.282404in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{1.297112in}{1.524944in}}%
\pgfpathlineto{\pgfqpoint{1.304466in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{1.311820in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{1.536564in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{1.333881in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{1.538091in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{1.530986in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{1.407421in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{1.414775in}{1.533269in}}%
\pgfpathlineto{\pgfqpoint{1.422129in}{1.536650in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{1.436837in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{1.444191in}{1.531399in}}%
\pgfpathlineto{\pgfqpoint{1.451545in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{1.466253in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.529925in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{1.488315in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{1.503023in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{1.517731in}{1.528300in}}%
\pgfpathlineto{\pgfqpoint{1.532439in}{1.533207in}}%
\pgfpathlineto{\pgfqpoint{1.539793in}{1.526453in}}%
\pgfpathlineto{\pgfqpoint{1.547147in}{1.531171in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{1.561855in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{1.569209in}{1.526982in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{1.532305in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{1.528202in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{1.620687in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.628041in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{1.635395in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{1.642749in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{1.650103in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{1.657457in}{1.521567in}}%
\pgfpathlineto{\pgfqpoint{1.664811in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{1.527100in}}%
\pgfpathlineto{\pgfqpoint{1.679519in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{1.686873in}{1.527926in}}%
\pgfpathlineto{\pgfqpoint{1.694227in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{1.701581in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{1.520678in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.723643in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{1.730997in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{1.738351in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{1.753059in}{1.524513in}}%
\pgfpathlineto{\pgfqpoint{1.760413in}{1.528322in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.775121in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{1.782475in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.789829in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{1.797183in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{1.518836in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{1.522335in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{1.522331in}}%
\pgfpathlineto{\pgfqpoint{1.826599in}{1.527501in}}%
\pgfpathlineto{\pgfqpoint{1.833953in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{1.841307in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{1.856015in}{1.520676in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.517390in}}%
\pgfpathlineto{\pgfqpoint{1.878076in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{1.885430in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.515673in}}%
\pgfpathlineto{\pgfqpoint{1.900138in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{1.907492in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{1.914846in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.525385in}}%
\pgfpathlineto{\pgfqpoint{1.929554in}{1.523611in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{1.523407in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.521287in}}%
\pgfpathlineto{\pgfqpoint{1.958970in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{1.973678in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{1.981032in}{1.513218in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.512537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446188in}{0.374613in}}%
\pgfpathlineto{\pgfqpoint{0.455682in}{0.478289in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.905843in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{0.493655in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{0.512641in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{0.522135in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{0.531628in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{0.541121in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.435827in}}%
\pgfpathlineto{\pgfqpoint{0.560108in}{1.461931in}}%
\pgfpathlineto{\pgfqpoint{0.569601in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{0.598081in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{0.617068in}{1.530329in}}%
\pgfpathlineto{\pgfqpoint{0.626561in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{0.636054in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{0.645548in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{0.674027in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.551025in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{1.551855in}}%
\pgfpathlineto{\pgfqpoint{0.721494in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{0.730987in}{1.550868in}}%
\pgfpathlineto{\pgfqpoint{0.740480in}{1.549139in}}%
\pgfpathlineto{\pgfqpoint{0.749974in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{0.797440in}{1.548568in}}%
\pgfpathlineto{\pgfqpoint{0.806934in}{1.550894in}}%
\pgfpathlineto{\pgfqpoint{0.816427in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{1.551015in}}%
\pgfpathlineto{\pgfqpoint{0.844907in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{0.854400in}{1.549443in}}%
\pgfpathlineto{\pgfqpoint{0.863893in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{0.882880in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{0.911360in}{1.546599in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{0.939840in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{0.949333in}{1.549978in}}%
\pgfpathlineto{\pgfqpoint{0.958826in}{1.552171in}}%
\pgfpathlineto{\pgfqpoint{0.968319in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{1.549893in}}%
\pgfpathlineto{\pgfqpoint{0.996799in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{1.551503in}}%
\pgfpathlineto{\pgfqpoint{1.044266in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{1.053759in}{1.548438in}}%
\pgfpathlineto{\pgfqpoint{1.063252in}{1.544853in}}%
\pgfpathlineto{\pgfqpoint{1.082239in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{1.101226in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{1.120212in}{1.549356in}}%
\pgfpathlineto{\pgfqpoint{1.129705in}{1.547325in}}%
\pgfpathlineto{\pgfqpoint{1.139199in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{1.158185in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{1.547650in}}%
\pgfpathlineto{\pgfqpoint{1.186665in}{1.549752in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{1.205652in}{1.549330in}}%
\pgfpathlineto{\pgfqpoint{1.215145in}{1.548037in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{1.234132in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{1.550324in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.551102in}}%
\pgfpathlineto{\pgfqpoint{1.319571in}{1.548485in}}%
\pgfpathlineto{\pgfqpoint{1.329065in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{1.338558in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.547766in}}%
\pgfpathlineto{\pgfqpoint{1.367038in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{1.551472in}}%
\pgfpathlineto{\pgfqpoint{1.423998in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{1.547914in}}%
\pgfpathlineto{\pgfqpoint{1.480957in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.549020in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.509437in}{1.548787in}}%
\pgfpathlineto{\pgfqpoint{1.518930in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{1.537917in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.547410in}{1.547349in}}%
\pgfpathlineto{\pgfqpoint{1.556904in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{1.585384in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{1.547845in}}%
\pgfpathlineto{\pgfqpoint{1.604370in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{1.642343in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{1.699303in}{1.548674in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{1.727783in}{1.548892in}}%
\pgfpathlineto{\pgfqpoint{1.737276in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.746770in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{1.551153in}}%
\pgfpathlineto{\pgfqpoint{1.784743in}{1.548231in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{1.803729in}{1.549655in}}%
\pgfpathlineto{\pgfqpoint{1.813223in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.841702in}{1.543916in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{1.549742in}}%
\pgfpathlineto{\pgfqpoint{1.860689in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{1.879676in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{1.889169in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{1.898662in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{1.908155in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{1.936635in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{1.955622in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{1.974609in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{1.550193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362652in}{0.283951in}}{\pgfqpoint{1.719558in}{1.356695in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444230in}{0.387644in}}%
\pgfpathlineto{\pgfqpoint{0.451766in}{0.403853in}}%
\pgfpathlineto{\pgfqpoint{0.459301in}{0.426716in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.462489in}}%
\pgfpathlineto{\pgfqpoint{0.474372in}{0.492224in}}%
\pgfpathlineto{\pgfqpoint{0.481907in}{0.499856in}}%
\pgfpathlineto{\pgfqpoint{0.489443in}{0.537168in}}%
\pgfpathlineto{\pgfqpoint{0.496978in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.504513in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{0.512049in}{0.598447in}}%
\pgfpathlineto{\pgfqpoint{0.519584in}{0.597227in}}%
\pgfpathlineto{\pgfqpoint{0.527119in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{0.534655in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{0.542190in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.705415in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{0.564796in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{0.572331in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{0.579867in}{0.768061in}}%
\pgfpathlineto{\pgfqpoint{0.587402in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{0.594937in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{0.602473in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{0.610008in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{0.617543in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{0.632614in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{0.640150in}{0.888086in}}%
\pgfpathlineto{\pgfqpoint{0.647685in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{0.655220in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{0.685362in}{0.970378in}}%
\pgfpathlineto{\pgfqpoint{0.692897in}{0.976964in}}%
\pgfpathlineto{\pgfqpoint{0.700432in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{0.707968in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.004297in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{0.738109in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{0.753180in}{1.063164in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{0.768250in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{0.775786in}{1.102425in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{1.122479in}}%
\pgfpathlineto{\pgfqpoint{0.790857in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{0.798392in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.148142in}}%
\pgfpathlineto{\pgfqpoint{0.813463in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.142756in}}%
\pgfpathlineto{\pgfqpoint{0.828533in}{1.156313in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{0.851139in}{1.201510in}}%
\pgfpathlineto{\pgfqpoint{0.858675in}{1.196888in}}%
\pgfpathlineto{\pgfqpoint{0.866210in}{1.225725in}}%
\pgfpathlineto{\pgfqpoint{0.873745in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{0.888816in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{0.911422in}{1.205838in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{1.231500in}}%
\pgfpathlineto{\pgfqpoint{0.926493in}{1.222998in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{1.192612in}}%
\pgfpathlineto{\pgfqpoint{0.941564in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{1.234591in}}%
\pgfpathlineto{\pgfqpoint{0.956634in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{0.964170in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{0.979240in}{1.254887in}}%
\pgfpathlineto{\pgfqpoint{0.986776in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{0.994311in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.001846in}{1.286276in}}%
\pgfpathlineto{\pgfqpoint{1.009382in}{1.244889in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{1.024452in}{1.281182in}}%
\pgfpathlineto{\pgfqpoint{1.031988in}{1.250344in}}%
\pgfpathlineto{\pgfqpoint{1.039523in}{1.254823in}}%
\pgfpathlineto{\pgfqpoint{1.047058in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{1.069664in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{1.211043in}}%
\pgfpathlineto{\pgfqpoint{1.092271in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{1.228077in}}%
\pgfpathlineto{\pgfqpoint{1.107341in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{1.114877in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{1.122412in}{1.232819in}}%
\pgfpathlineto{\pgfqpoint{1.129947in}{1.268682in}}%
\pgfpathlineto{\pgfqpoint{1.137483in}{1.221975in}}%
\pgfpathlineto{\pgfqpoint{1.145018in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{1.152553in}{1.206628in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.175159in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{1.182695in}{1.250748in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.254877in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.250591in}}%
\pgfpathlineto{\pgfqpoint{1.220371in}{1.256696in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.235442in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{1.242978in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{1.250513in}{1.257780in}}%
\pgfpathlineto{\pgfqpoint{1.258048in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.265584in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{1.280654in}{1.241816in}}%
\pgfpathlineto{\pgfqpoint{1.288190in}{1.220735in}}%
\pgfpathlineto{\pgfqpoint{1.295725in}{1.265061in}}%
\pgfpathlineto{\pgfqpoint{1.303260in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.318331in}{1.255472in}}%
\pgfpathlineto{\pgfqpoint{1.325866in}{1.243773in}}%
\pgfpathlineto{\pgfqpoint{1.333402in}{1.270794in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{1.356008in}{1.232902in}}%
\pgfpathlineto{\pgfqpoint{1.363543in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.235214in}}%
\pgfpathlineto{\pgfqpoint{1.378614in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.393685in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{1.245688in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{1.267586in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{1.431361in}{1.286558in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{1.243806in}}%
\pgfpathlineto{\pgfqpoint{1.453967in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{1.461503in}{1.294163in}}%
\pgfpathlineto{\pgfqpoint{1.469038in}{1.272893in}}%
\pgfpathlineto{\pgfqpoint{1.476573in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{1.484109in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{1.491644in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{1.308492in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.514250in}{1.277661in}}%
\pgfpathlineto{\pgfqpoint{1.521785in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{1.529321in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{1.536856in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.551927in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{1.574533in}{1.259338in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.268887in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.260241in}}%
\pgfpathlineto{\pgfqpoint{1.597139in}{1.274464in}}%
\pgfpathlineto{\pgfqpoint{1.604674in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{1.612210in}{1.255574in}}%
\pgfpathlineto{\pgfqpoint{1.619745in}{1.261944in}}%
\pgfpathlineto{\pgfqpoint{1.627280in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{1.261876in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{1.664957in}{1.251771in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{1.273813in}}%
\pgfpathlineto{\pgfqpoint{1.680028in}{1.235891in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.267232in}}%
\pgfpathlineto{\pgfqpoint{1.702634in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.710169in}{1.262843in}}%
\pgfpathlineto{\pgfqpoint{1.717705in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{1.265804in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{1.263686in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{1.755381in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{1.762917in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{1.777987in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{1.785523in}{1.257940in}}%
\pgfpathlineto{\pgfqpoint{1.793058in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{1.800593in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.268460in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.240714in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{1.830735in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{1.845806in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{1.853341in}{1.248263in}}%
\pgfpathlineto{\pgfqpoint{1.860876in}{1.263906in}}%
\pgfpathlineto{\pgfqpoint{1.868412in}{1.284663in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{1.906088in}{1.260319in}}%
\pgfpathlineto{\pgfqpoint{1.913624in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.258857in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.271555in}}%
\pgfpathlineto{\pgfqpoint{1.936230in}{1.261704in}}%
\pgfpathlineto{\pgfqpoint{1.943765in}{1.262789in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{1.958836in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{1.966371in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{1.973906in}{1.270477in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.281566in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.299764in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.270967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{0.362652in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362652in}{0.283951in}}%
\pgfpathlineto{\pgfqpoint{2.082210in}{0.283951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639917in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639917in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981996in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981996in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324075in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324075in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666154in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666154in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008233in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153035in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.366254in}{0.836327in}}{\pgfqpoint{2.008233in}{1.577803in}}{%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.529914in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.101112in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.991910in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.905528in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.852058in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.005696in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.094946in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.420003in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.548239in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327770in}{1.196541in}}{\pgfqpoint{2.033889in}{1.591106in}}{%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.534836in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.516321in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.521179in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.504188in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.486588in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.350846in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.346887in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.367711in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.371319in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.350231in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.348113in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.269736in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.235099in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.223754in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.197165in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.228761in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.337225in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.332591in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.329698in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.378881in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.375688in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.378506in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.386055in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.441843in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.450854in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.442939in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.453246in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.471418in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.483455in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.515007in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.571434in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.809581in}}{\pgfqpoint{2.008233in}{1.576832in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.478513in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.400647in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.108446in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.934021in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.850565in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.827790in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.823543in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.810587in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.821164in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.809581in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.934206in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.905021in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.904654in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.934075in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.092886in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.111077in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.544869in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.550358in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{1.114609in}}{\pgfqpoint{2.008233in}{1.613653in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.399516in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.421962in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.475763in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.505578in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.348091in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.328108in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.271687in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.256836in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.234197in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.216284in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.224386in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.206392in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.236392in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.298578in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.356189in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.613653in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.613653in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.574717in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.520044in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.541708in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.577097in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.606301in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.602663in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.552953in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.529796in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.538339in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.528701in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.493655in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.488217in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.493254in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.488221in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.501004in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.518231in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.541338in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.509751in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.532117in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.553859in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.531882in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.932647in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.943141in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.920993in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.916692in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.862961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.546778in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.477162in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.467869in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.456396in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.404999in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.400223in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.282737in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.296858in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.264566in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.283360in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{1.284201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.220956in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.004518in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.865850in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.862736in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.871925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.476686in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.462366in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.446168in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.438952in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.388230in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.389736in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.352304in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.354848in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.372499in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.391345in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.418549in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.392539in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.336573in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.377743in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.442171in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.452294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/text/variance_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.312100in}}{\pgfqpoint{1.990395in}{0.893597in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.329862in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.381581in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.379711in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.346507in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.354839in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.343106in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.312100in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.458669in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.389064in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.466065in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.444015in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.464792in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.422701in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.465330in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.422020in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.441132in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.428236in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.441419in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.451489in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.435475in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.446386in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.409161in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.424289in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.377755in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.404746in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.414759in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.396784in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.414308in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.393088in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.398128in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540851in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540851in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.589196in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.523214in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.548789in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.582577in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.655971in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.589703in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.563807in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.578535in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.488401in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.518848in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.552398in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.422011in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.387225in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.327060in}}{\pgfqpoint{1.990395in}{0.960485in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.346199in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.414682in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.471807in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.517106in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.473338in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.446570in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.526850in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.547275in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.407869in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.497298in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.492351in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.475375in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.481835in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.557009in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.476119in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.509603in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.435681in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.500756in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.469000in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.459510in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.491543in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.571716in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.484709in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.507554in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.493715in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.614718in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.591675in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.555096in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.706802in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.617474in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.615628in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.699526in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.620055in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.638962in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.644373in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.640568in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.659391in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.651260in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.698343in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.641427in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.680456in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.701214in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.353302in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.358543in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.401796in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.473736in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.424201in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.430977in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.475253in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.514936in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.622869in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.593115in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.536775in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.474535in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.542937in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.561357in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.524595in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.528726in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.468986in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.493977in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.469489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.349750in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.588070in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.536896in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.576897in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.608140in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.478501in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.517906in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.586767in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.539409in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.560269in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.566548in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.574283in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.495305in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.560405in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.554509in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.496686in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.584086in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.550096in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.528894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624452in}{2.719548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624452in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624452in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911277in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317293in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723309in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129326in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{2.129326in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129326in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535342in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{2.535342in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535342in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941358in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{2.941358in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941358in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347375in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{3.347375in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347375in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753391in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{3.753391in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753391in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159407in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.159407in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159407in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565424in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565424in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738350in,y=0.148148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541288in, y=2.577098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094137in, y=2.369358in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091128in, y=2.161619in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.953879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554406in, y=1.746140in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107255in, y=1.538400in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104246in, y=1.330661in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013117in, y=1.122921in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111383in, y=0.915182in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271030in, y=0.707442in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532029in, y=0.499703in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.532582in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{2.532582in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.698774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.863808,0.573152,0.307811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256390in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{2.324843in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.324843in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{2.491034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700011,0.614790,0.283088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.117103in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{2.117103in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.283295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.557477,0.647041,0.274583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{1.459399in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.075555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283041,0.688949,0.403705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.867816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291162,0.676022,0.595274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{2.149626in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{2.149626in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.660076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300347,0.669923,0.691845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{1.452337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.330051,0.675771,0.827604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824813in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.824813in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.677448in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.677448in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.824813in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.824813in}{1.244597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664302,0.674349,0.921603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.784212in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.784212in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.036858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.842867,0.584940,0.909929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{2.088724in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{2.088724in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{0.829118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909719,0.562724,0.786889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428578in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{0.621379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.615678in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.615678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459399in}{2.615678in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{2.615678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.574130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{2.574130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256390in}{2.407938in}}%
\pgfpathlineto{\pgfqpoint{1.236090in}{2.407938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.407938in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.407938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236090in}{2.449486in}}%
\pgfpathlineto{\pgfqpoint{1.236090in}{2.366390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.449486in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.366390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.200199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459399in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{2.200199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.241747in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.158651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{2.241747in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{2.158651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{1.992459in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.992459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459399in}{1.992459in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.992459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.034007in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.950911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{2.034007in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.950911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560903in}{1.992459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.784720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621805in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{1.784720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642106in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210529in}{1.784720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.576980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149626in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.576980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{1.618528in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.535432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454139in}{1.618528in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.535432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337594in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{1.369241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987220in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{1.369241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{1.327693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210529in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{1.327693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824813in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.161501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677448in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{2.778952in}{1.161501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778952in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{2.778952in}{1.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403017in}{1.161501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{0.953762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784212in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{1.804512in}{0.953762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642106in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{0.912214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804512in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.804512in}{0.912214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048122in}{0.953762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{0.746022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088724in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{0.746022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642106in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{0.704474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210529in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{0.704474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428578in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{0.538283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403017in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{0.538283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428578in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{0.496735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403017in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{0.496735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992480in}{0.538283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357894in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{1.357894in}{2.532582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317293in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.317293in}{2.324843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{2.117103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398496in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.909364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560903in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.560903in}{1.701624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845114in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{1.493885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479699in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{1.286145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129326in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{2.129326in}{1.078406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723309in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{0.870666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845114in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.845114in}{0.662927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.654147in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321814in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{4.321814in}{0.455187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565424in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{0.434413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{4.565424in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/allowed_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.028798in}}{\pgfqpoint{1.918423in}{1.558019in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.512812in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.514835in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.521937in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.523719in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.521874in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.521723in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.521916in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.521663in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.522561in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.521400in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.521222in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.555931in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.555589in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.558019in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.554771in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.554600in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.553008in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.551526in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.552373in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.550363in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.547366in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.537958in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.517673in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.487325in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.376868in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.231075in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.140458in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.176525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.265856in}}{\pgfqpoint{1.918423in}{1.556168in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.338646in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.265856in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.266333in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.360625in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.380330in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.444276in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.458456in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.449281in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.509386in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.509270in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.508251in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.512339in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.510462in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.510671in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.513403in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.553517in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.553919in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.553607in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.552894in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.551071in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.549635in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.547593in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.546028in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.549465in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.555738in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.537576in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.541082in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.537899in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.479376in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.423971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.092706in}}{\pgfqpoint{1.918423in}{1.572358in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.255814in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.456035in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.501497in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.501593in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.500965in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.500388in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.500502in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.503232in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.502921in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.504049in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.552569in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.552280in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.552564in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.552562in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.552244in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.552297in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.552725in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.553529in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.565952in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.556711in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.556638in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.528780in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.162990in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.285912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{0.940668in}}{\pgfqpoint{1.918423in}{1.624875in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.306914in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.940668in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.015120in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.016437in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.072928in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.170092in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.186995in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.195672in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.214868in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.214381in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.219872in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.316835in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.317112in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.618747in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.595770in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.595143in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.596134in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.596119in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.584954in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.552028in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.551304in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.562422in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.573447in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.559881in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.500801in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.361972in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.253618in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.232206in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.306914in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.306914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.422909in}}{\pgfqpoint{1.918423in}{1.625708in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.455385in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.521495in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.564691in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.565245in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.565404in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.474497in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.490439in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.556974in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.488021in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.462464in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.461157in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.623383in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.610966in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.605379in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.613999in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.594154in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.590278in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.574698in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.568169in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.572464in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.562993in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.552429in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.509032in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.493636in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.444063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.134380in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.281696in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.494256in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.523604in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.526498in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.533651in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.537864in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.539566in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.538759in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.538577in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.537923in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.537947in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.538925in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.539967in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.538731in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.538096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.381309in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.338558in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.346913in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.420001in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.449239in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.482109in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.497817in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.529017in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.528096in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.532718in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.533324in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.533564in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.533830in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.532339in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.532592in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.532285in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.528714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.270863in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.128191in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.336470in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.516251in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.520420in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.532751in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.522226in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.526375in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.526841in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.526766in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.526918in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.526522in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.526990in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.526600in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.527127in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.527922in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.527745in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.527999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.136954in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.113270in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.199885in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.221372in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.285805in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.318356in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.357553in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.366023in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.366339in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.377692in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.390515in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.398366in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.409393in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.438314in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.468770in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.468510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.459363in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.471005in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.501764in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.528668in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.553470in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.551885in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.562322in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.568368in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.559277in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.551812in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.547909in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.524306in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.532208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/fraction_allowed_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.028798in}}{\pgfqpoint{2.008624in}{1.558019in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.512812in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.514835in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.521937in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.523719in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.521874in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.521723in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.521916in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.521663in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.522561in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.521400in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.521222in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.555931in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.555589in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.558019in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.556327in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.554771in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.554600in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.553008in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.551526in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.552373in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.550363in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.547366in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.537958in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.517673in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.487325in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.376868in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.231075in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.140458in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.176525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.265856in}}{\pgfqpoint{2.008624in}{1.556168in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.338646in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.265856in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.266333in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.360625in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.380330in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.444276in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.458456in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.449281in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.509386in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.509270in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.508251in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.512339in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.510462in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.510671in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.513403in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.553517in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.553919in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.553607in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.552894in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.551071in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.549635in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.547593in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.546028in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.549465in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.555738in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.537576in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.541082in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.537899in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.479376in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.423971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.092706in}}{\pgfqpoint{2.008624in}{1.572358in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.255814in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.456035in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.499447in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.501497in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.501593in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.500965in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.500388in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.500502in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.503232in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.502921in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.504049in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.552569in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.552280in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.552176in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.552564in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.552657in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.552562in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.552244in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.552297in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.552725in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.552817in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.553529in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.565952in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.556711in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.556638in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.528780in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.162990in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.285912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.940668in}}{\pgfqpoint{2.008624in}{1.624875in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.306914in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.940668in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.015120in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.016437in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.072928in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.170092in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.186995in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.195672in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.214868in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.214381in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.219872in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.316835in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.317112in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.618747in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.595770in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.595143in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.596134in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.596119in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.584954in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.552028in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.551304in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.562422in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.573447in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.559881in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.500801in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.387339in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.361972in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.253618in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.232206in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.306914in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.306914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.422909in}}{\pgfqpoint{2.008624in}{1.625708in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.455385in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.521495in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.564691in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.565245in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.565404in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.474497in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.490439in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.556974in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.488021in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.462464in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.461157in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.623383in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.610966in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.605379in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.613999in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.594154in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.590278in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.574698in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.568169in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.572464in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.562993in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.552429in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.509032in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.493636in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.444063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.134380in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.281696in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.494256in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.523604in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.526498in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.533651in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.537864in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.539566in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.538759in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.538577in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.537923in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.537947in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.538925in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.539967in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.538731in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.538096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.381309in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.338558in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.346913in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.420001in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.449239in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.482109in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.497817in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.529017in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.528096in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.532718in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.533324in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.533564in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.533830in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.532339in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.532592in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.532285in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.528714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.270863in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.128191in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.336470in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.516251in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.520420in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.532751in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.522226in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.526375in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.526841in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.526766in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.526918in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.526522in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.526990in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.526600in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.527127in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.527922in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.527745in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.527999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.136954in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.113270in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.199885in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.221372in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.285805in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.318356in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.357553in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.366023in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.366339in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.377692in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.390515in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.398366in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.409393in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.438314in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.468770in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.468510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.459363in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.471005in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.501764in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.528668in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.553470in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.551885in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.562322in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.568368in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.559277in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.551812in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.547909in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.524306in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.532208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/intervals_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665249in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665249in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336800in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336800in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008351in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.173866in}}{\pgfqpoint{2.008351in}{0.960265in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{0.614543in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.243650in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.488491in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.382686in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.330588in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.322620in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.306479in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.294124in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.276489in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.254426in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.237148in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.234414in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.240909in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.251498in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.277221in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.304012in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.329105in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.323553in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.311001in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.291741in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.294178in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.290215in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.298789in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.293359in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.291612in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.273434in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.266216in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.257755in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.260296in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.272094in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.273347in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.234069in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.199965in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.173866in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.212151in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.260181in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.296828in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.258787in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.209981in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.216042in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.232025in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.213965in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.213965in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.220041in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.233991in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.588556in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.588556in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.461404in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.576210in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.710074in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.715133in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.519995in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.551176in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.534180in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.501499in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.476687in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.471417in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.447862in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.446385in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.463158in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.640111in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.612510in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.671124in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.680241in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.948286in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.802486in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.600734in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.614543in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.614543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.253103in}}{\pgfqpoint{2.008351in}{1.288477in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.175923in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.827185in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.793900in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.693339in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.474199in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.371745in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.346459in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.362832in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.404122in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.353108in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.326376in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.333594in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.349950in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.389836in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.371630in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.298923in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.288617in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.294617in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.312346in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.316436in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.312199in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.302260in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.300254in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.298247in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.288213in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.292204in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.316166in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.324054in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.322105in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.322105in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.318162in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.324334in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.326768in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.319590in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.319590in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.302514in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.253103in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.372821in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.372821in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.354567in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.361999in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.361999in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.381782in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.433432in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.437424in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.413546in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.408770in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.403995in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.385749in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.395356in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.424366in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.616995in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.754763in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.684453in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.861442in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.107388in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.095946in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.271805in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.175923in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.175923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.207580in}}{\pgfqpoint{2.008351in}{1.035421in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.331050in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.365543in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.304997in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.252706in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.238510in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.264627in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.226177in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.207580in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.243086in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.283774in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.295359in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.293482in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.320849in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.326138in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.308964in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.329564in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.331116in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.330840in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.330840in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.330160in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.331965in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.324334in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.324054in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.324334in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.329564in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.367653in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.367653in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.341912in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.343464in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.341064in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.351175in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.339419in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.339419in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.347450in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.343464in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.413904in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.385406in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.457074in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.516112in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.627376in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.889084in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.966139in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.994162in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.035421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.129807in}}{\pgfqpoint{2.008351in}{1.219716in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.535501in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.486755in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.494362in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.513145in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.469950in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.596672in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.405356in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.339997in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.321859in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.330297in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.339248in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.315721in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.374320in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.358709in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.271575in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.217970in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.214659in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.220601in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.209191in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.208982in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.213713in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.225433in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.228091in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.207310in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.202972in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.181000in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.157861in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.149835in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.139755in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.143774in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.157632in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.155659in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.153759in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.129807in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.272220in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.331846in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.304213in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.288198in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.321175in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.316179in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.376232in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.376232in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.376773in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.442977in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.404811in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.368871in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.586322in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.860482in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.801693in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.796314in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.777928in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.758827in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.866337in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.881601in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.724110in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.710345in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.808031in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.903416in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{1.189437in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.144450in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.010497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.168318in}}{\pgfqpoint{2.008351in}{1.145454in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.017879in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.805361in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.738562in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.726215in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.511686in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.488572in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.450953in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.421391in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.394899in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.368946in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.349878in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.339046in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.345667in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.357202in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.358271in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.357005in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.342347in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.362416in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.375648in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.332262in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.296643in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.246452in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.223053in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.197702in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.186345in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.168318in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.172632in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.196785in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.208940in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.272641in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.287268in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.237130in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.286324in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.316501in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.321450in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.263761in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.275114in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.255039in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.744299in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.758600in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.730043in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.635256in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.538048in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.704710in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.627683in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.410979in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.407395in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.434888in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.438116in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.408742in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.406216in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.627714in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.506373in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.765917in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.839713in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.094543in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.129020in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.145454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{0.494603in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.506900in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.488801in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.445884in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.426502in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.405736in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.383585in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.386354in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.384969in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.379432in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.391891in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.384969in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.380816in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.397429in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.391891in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.405736in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.396045in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.383585in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.396045in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.419580in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.414042in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.414042in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.418196in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.411273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.110683in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.368356in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.354512in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.362818in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.362818in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.342052in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.342052in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.369741in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.402967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{0.894208in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.702248in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.630013in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.679853in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.630013in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.592634in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.592634in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.455575in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.405736in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.375278in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.361434in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.346205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{0.933895in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.688366in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.690928in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.621707in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.534488in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.541410in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.551101in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.549716in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.555254in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.517874in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.486033in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.458344in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.474957in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.486033in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.495724in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.350359in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.354512in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.346205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.102281in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.069323in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.675699in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.506799in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.391891in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.396045in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.380816in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.382200in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.376663in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.390507in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.380816in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.412658in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.451422in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.458344in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.472188in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.492955in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.412658in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.504030in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.504030in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.477726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.246264in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.246264in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.246264in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{0.193382in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{0.193382in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245295in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.245295in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245295in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603320in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603320in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961344in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961344in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319368in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319368in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677392in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677392in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035416in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035416in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158257in,y=-2.486852in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-2.089253in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-2.089253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086901in, y=-2.118188in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-1.876839in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-1.876839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.035976in, y=-1.905774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-1.664425in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-1.664425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.035976in, y=-1.693360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-1.452011in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-1.452011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.035976in, y=-1.480947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-1.239598in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-1.239598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.035976in, y=-1.268533in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-1.027184in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-1.027184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.014949in, y=-1.056119in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-0.814770in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-0.814770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.014949in, y=-0.843705in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.070505in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.255402in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.284587in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.287075in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.290396in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.221678in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-2.025936in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.704076in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.422308in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.199503in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.155915in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.152979in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.140874in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.102511in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.114122in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.124011in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.097104in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.058229in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-1.057806in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-1.096496in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.087224in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.028609in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.975478in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.937015in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.926650in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.951053in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.951257in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.928178in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.934144in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.946512in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.928854in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.923684in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.952364in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.937834in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.937371in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.919062in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.916077in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.907750in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-1.033641in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-1.213705in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-1.335621in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-1.271895in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.926229in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.918155in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.915753in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.911401in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.905621in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.905265in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.911822in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.910577in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.843659in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.844366in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.841800in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.836705in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.836265in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.835599in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.842775in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.707641in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.679870in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.731590in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.813716in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.846838in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.849899in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.846030in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.845187in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.839315in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.839347in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.845363in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.845180in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.847672in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.851097in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.850342in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.847819in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.840140in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.840977in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.846635in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.842979in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.842437in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.817950in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.794980in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.801710in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.805104in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.821663in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.813013in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.809903in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.819276in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-0.832480in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-0.871824in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-0.868903in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-0.893458in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.015213in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.176584in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.310480in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.618075in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-1.969258in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.265520in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.255402in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.255402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.088966in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.221160in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.284261in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.208713in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.218540in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-2.290083in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-2.186773in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-2.047840in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.916033in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.807153in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.724098in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.690986in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.614419in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.412894in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.234424in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.185213in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.227724in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-1.259387in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-1.180358in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.152510in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.176426in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-1.116438in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.987766in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.926922in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.907487in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.893071in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.885571in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.890695in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.896156in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.890206in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.879324in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.880886in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.886029in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.888889in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.890391in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.888570in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.882127in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.879072in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.878061in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.877798in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.876644in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.873186in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.872693in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.873329in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.871064in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.901254in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.946904in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.833133in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.860195in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.859710in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.858836in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.855924in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.853493in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.857200in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.859207in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.853789in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.851234in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.855911in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.858315in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.858432in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.854220in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.850442in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.850338in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.852879in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.856563in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.856325in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.858668in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.855379in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.856087in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.830382in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.830930in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.867759in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.873837in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.850177in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.843619in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.855780in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.855004in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.847587in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-0.763433in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-0.762851in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-0.789769in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-0.877056in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.275005in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.331616in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.448416in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.861877in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.067654in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.126632in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.088966in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.088966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.153041in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.212632in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.258170in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.192489in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.076040in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.935708in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.769059in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.522523in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.314732in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.322285in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.362595in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.365037in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.247136in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.164001in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.078293in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.016788in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.967936in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.928042in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.026303in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.041108in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.881658in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.882513in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.879487in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.875170in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.875251in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.874372in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.874580in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.873935in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.874722in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.875363in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.876109in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.874530in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.874506in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.873635in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.873654in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.873619in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.874273in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.873832in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.873306in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.876458in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.881791in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.872943in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.871556in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.871711in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.878975in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.851435in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.851435in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.849482in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.849894in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.850369in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.850701in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.850974in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.849813in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.847397in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.847909in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.849213in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.849296in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.848867in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.849221in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.849207in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.848093in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.848221in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.848034in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.848998in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.851313in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.852411in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.855956in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.852877in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.850413in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.851062in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.852020in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.854779in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.856158in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.795559in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.817352in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.833916in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.825760in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.814317in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.795942in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.781350in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-0.762646in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-0.771020in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-0.760559in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-0.780860in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-0.814097in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-0.845105in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-0.791540in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.004417in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.615573in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-1.943626in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.121741in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.153041in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.153041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.114562in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.196562in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.216992in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.225491in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.233512in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-2.263675in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-2.281841in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-2.257286in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-2.211514in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-2.143821in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-2.080283in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.993935in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.983277in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.936682in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.889652in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.847894in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.779278in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-1.746888in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-1.733861in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.741002in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.773991in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-1.772239in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-1.778344in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-1.772438in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-1.758082in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-1.739180in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-1.733117in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-1.731331in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-1.731969in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-1.727617in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-1.727689in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-1.707482in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-1.689238in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-1.677877in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-1.659109in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-1.666458in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-1.664384in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-1.669169in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-1.674424in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-1.684274in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-1.689178in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-1.221872in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.919638in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.908924in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.905701in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.906296in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.912109in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.930081in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.908184in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.906049in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.834502in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.834502in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.833250in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.833982in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.836994in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.830317in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.827652in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.829783in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.844517in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.748854in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.557554in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.544559in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.543180in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.545325in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.549177in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.549991in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.548447in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.555609in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.547815in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.547729in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.543949in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.544409in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.542759in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.540334in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.548125in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.569838in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.564493in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.582539in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.602870in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.647505in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.657298in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.670463in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.695460in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.718710in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.772134in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.808608in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.878530in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-0.920821in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.069350in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.225845in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.270955in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.308173in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.322773in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.538320in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.862511in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.082912in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.149843in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.169562in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.114562in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.114562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.154453in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.190448in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.111414in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.030875in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.961493in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.817704in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.689682in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.525455in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.385063in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.277457in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.209233in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.225628in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.209856in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.190948in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.142786in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.073979in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.969725in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.930625in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.902527in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.892772in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.901354in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.892387in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.886801in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.879095in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.877654in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.878427in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.871644in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.883213in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.891671in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-1.110630in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-1.198162in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-1.230595in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-1.205201in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-1.205004in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-1.165070in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-1.137359in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.987646in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-1.038455in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-1.208647in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-1.226194in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-1.211640in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-1.103790in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-1.016995in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.817506in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.819367in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.780606in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.766688in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.732246in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.716774in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.737790in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.795198in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.837712in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.823048in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.789096in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.742273in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.731470in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.717550in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.718866in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.760671in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.808402in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.846956in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.856577in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.852159in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.858555in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.864039in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.866656in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.863800in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.864141in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.867668in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.869944in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.877577in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.883263in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.885161in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.905507in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.972374in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.021814in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.056143in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.082362in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.175061in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.299099in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.450147in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.589830in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.724936in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.890490in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-1.992980in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.078111in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.154453in}}%
\pgfpathlineto{\pgfqpoint{0.281098in}{-2.154453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.269994in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.276298in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.129827in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.919876in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.668208in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.440330in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.218761in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.046480in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.012409in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.012402in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-0.993821in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-0.967496in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.966957in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.955059in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.939946in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.931455in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.949103in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.941102in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.923280in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.908957in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.889997in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.886643in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.896015in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.887998in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.892243in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.898804in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.896195in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.887017in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.884524in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.895855in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.896856in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.891511in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.890802in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.882546in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.882988in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.877294in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.923678in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.972647in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-1.007745in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.989768in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.884502in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.876877in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.876009in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.874053in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.873103in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.873532in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.878094in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.877118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.155063in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.205446in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.138183in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.040209in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.869250in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.759195in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.661422in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.495521in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.342104in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.256933in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.226918in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.188926in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.130240in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.044714in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.020496in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.035671in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-1.054782in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-1.027097in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.010134in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.003678in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.973410in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.923287in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.891150in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.883078in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.875191in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.873712in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.871067in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.871787in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.872339in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.870837in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.868878in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.869601in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.870061in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.872316in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.870667in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.868136in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.865780in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.865646in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.866284in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.865337in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.865764in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.865629in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.876399in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.890019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.182836in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.189955in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.068057in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.845806in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.470062in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.280299in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.183814in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.064415in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.051573in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.061577in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.068029in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.050869in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.014243in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-0.979972in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.921274in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.900926in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.887597in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.921828in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.918333in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.868908in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.868646in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.863116in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.862692in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.865164in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.863495in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.862764in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.863017in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.862180in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.862165in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.861005in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.861863in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.863045in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.861529in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.861466in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.861434in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.860764in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.860635in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.860614in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.861560in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.863716in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.866246in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.861656in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.860725in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.860596in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.865205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.155562in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.193277in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.187667in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-2.158212in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-2.063093in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.910081in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.790029in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.759844in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.707388in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.653064in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.531643in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.452049in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.407606in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-1.310014in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-1.248994in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-1.221174in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-1.202162in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-1.199150in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-1.210748in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-1.187554in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-1.180441in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-1.168466in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-1.163960in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-1.143652in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-1.135832in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-1.137364in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-1.136013in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-1.131740in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-1.118484in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-1.112846in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-1.107359in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-1.107452in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-1.109173in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-1.109874in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-1.113727in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-1.117810in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.985363in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.882077in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.868306in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.874551in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.882031in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.870717in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.870275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.193382in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281098in}{-2.172451in}}%
\pgfpathlineto{\pgfqpoint{0.316900in}{-2.094763in}}%
\pgfpathlineto{\pgfqpoint{0.352703in}{-2.011928in}}%
\pgfpathlineto{\pgfqpoint{0.388505in}{-1.925992in}}%
\pgfpathlineto{\pgfqpoint{0.424308in}{-1.771320in}}%
\pgfpathlineto{\pgfqpoint{0.460110in}{-1.639756in}}%
\pgfpathlineto{\pgfqpoint{0.495912in}{-1.487801in}}%
\pgfpathlineto{\pgfqpoint{0.531715in}{-1.342081in}}%
\pgfpathlineto{\pgfqpoint{0.567517in}{-1.226259in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{-1.145797in}}%
\pgfpathlineto{\pgfqpoint{0.639122in}{-1.140885in}}%
\pgfpathlineto{\pgfqpoint{0.674924in}{-1.115835in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{-1.081661in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{-1.024146in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{-0.979570in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{-0.935660in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{-0.906944in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{-0.890052in}}%
\pgfpathlineto{\pgfqpoint{0.925541in}{-0.881358in}}%
\pgfpathlineto{\pgfqpoint{0.961344in}{-0.884511in}}%
\pgfpathlineto{\pgfqpoint{0.997146in}{-0.881418in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{-0.875471in}}%
\pgfpathlineto{\pgfqpoint{1.068751in}{-0.871448in}}%
\pgfpathlineto{\pgfqpoint{1.104553in}{-0.873705in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{-0.872541in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{-0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{-0.870884in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{-0.871915in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{-0.875776in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{-0.880788in}}%
\pgfpathlineto{\pgfqpoint{1.355170in}{-0.904063in}}%
\pgfpathlineto{\pgfqpoint{1.390973in}{-0.935651in}}%
\pgfpathlineto{\pgfqpoint{1.426775in}{-0.963205in}}%
\pgfpathlineto{\pgfqpoint{1.462577in}{-0.971549in}}%
\pgfpathlineto{\pgfqpoint{1.498380in}{-0.962033in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{-0.961277in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{-0.948270in}}%
\pgfpathlineto{\pgfqpoint{1.605787in}{-0.939816in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{-0.923892in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{-0.905347in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{-0.898498in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{-0.916826in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{-0.944374in}}%
\pgfpathlineto{\pgfqpoint{1.820602in}{-0.962710in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{-0.979220in}}%
\pgfpathlineto{\pgfqpoint{1.892206in}{-0.989164in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{-0.969495in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{-0.947906in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{-0.931284in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{-0.917250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.193382in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123132in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193382in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062455in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.183809in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200476in}{0.050000in}}{\pgfqpoint{4.200476in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200476in}{0.191204in}}{\pgfqpoint{4.183809in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.062455in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.045788in}{0.191204in}}{\pgfqpoint{0.045788in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.045788in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.045788in}{0.050000in}}{\pgfqpoint{0.062455in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.062455in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079122in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.162455in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.245788in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312455in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647816in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.731150in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.814483in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881150in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551874in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.635207in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.718540in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785207in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458188in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.624854in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691521in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432848in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{3.599515in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666181in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont DQN-Masked}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/return_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.280232in}}{\pgfqpoint{2.008423in}{1.733551in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.311811in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.285474in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.283229in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.280232in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.342243in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.306623in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.317547in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.357044in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.392124in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.392506in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.357593in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.418853in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.501506in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.488839in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.504097in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.527915in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.414313in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.141809in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.511240in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.524240in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.587428in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.588523in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.592422in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.593023in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.586548in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.708491in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.733551in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.686879in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.582881in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.583610in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.584377in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.579038in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.579719in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.581996in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.588926in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.588170in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.583064in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.586363in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.629677in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.623604in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.595837in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.582944in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.560334in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.540812in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.302680in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.311811in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.311811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.280514in}}{\pgfqpoint{2.008423in}{1.658670in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.342710in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.285768in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.353942in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.345074in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.280514in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.373740in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.499112in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.890226in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.233129in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.277536in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.239174in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.210602in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.541162in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.542940in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.547929in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.538378in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.552156in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.553794in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.554706in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.554943in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.559550in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.558976in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.570828in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.576876in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.576609in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.574694in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.576220in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.578704in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.574106in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.573430in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.575174in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.574535in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.572081in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.597236in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.564003in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.579868in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.658145in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.376983in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.196509in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.462000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.309313in}}{\pgfqpoint{2.008423in}{1.660738in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.350406in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.309313in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.368582in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.473664in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.750681in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.153843in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.221658in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.374019in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.473604in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.509604in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.420934in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.551460in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.550689in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.553420in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.557494in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.557241in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.558035in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.557848in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.558429in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.557719in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.556467in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.558199in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.558700in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.558714in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.558124in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.559324in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.560576in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.553882in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.580496in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.579396in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.582738in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.581915in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.578063in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.580731in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.580743in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.581802in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.579069in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.575715in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.574471in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.582597in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.651298in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.612427in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.584445in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.632781in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.432424in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.404180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.287952in}}{\pgfqpoint{2.008423in}{1.863565in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.438903in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.364907in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.346471in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.338802in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.331564in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.304345in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.287952in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.310111in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.351414in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.412499in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.469835in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.547755in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{0.599419in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.641859in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{0.679541in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{0.770687in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{0.746230in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{0.747811in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{0.777643in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{0.784150in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{0.788012in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.822709in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{0.836078in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{0.827190in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.526856in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.529764in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.507764in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.594013in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.594013in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.595143in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.597789in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.600195in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.584976in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.671301in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.843927in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.852146in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.845682in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.855789in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.857278in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.859056in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.832843in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.837666in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.803035in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.762757in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.753920in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.742040in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.719483in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.617380in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.554282in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.382089in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.200163in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.166578in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.958896in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.467463in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.407066in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.389271in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.438903in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.438903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.370424in}}{\pgfqpoint{2.008423in}{1.704104in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.402906in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.370424in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.514421in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.577030in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.097194in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.194296in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.255860in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.272361in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.541779in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.554376in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.560497in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.550056in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.539443in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.259499in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.259676in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.295713in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.455817in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.481411in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.409969in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.253688in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.632345in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.686288in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.700250in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.629480in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.604349in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.677240in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.686988in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.689895in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.582775in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.574092in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.567575in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.555142in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.469599in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.370347in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.286696in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.912414in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.790496in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.641102in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.548616in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.402906in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.402906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.298642in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.292954in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.425128in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.841687in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.047321in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.402726in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.433472in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.450245in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.485224in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.497818in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.513901in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.526826in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.538505in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.538790in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.538649in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.550659in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.550260in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.555398in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.513541in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.469352in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.437680in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.556558in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.559180in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.554676in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.555557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.402355in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.356890in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.417587in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.505998in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.660269in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.847810in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.395235in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.420218in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.441351in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.557296in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.559870in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.562993in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.562340in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.561105in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.561925in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.559891in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.561378in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.563662in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.565802in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.556206in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.543915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.377293in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.370868in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.480868in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.386543in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.398131in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.398767in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.431817in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.462743in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.493124in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.546101in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.515212in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.568510in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.568281in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.569036in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.568580in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.568257in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.569681in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.569710in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.570315in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.570431in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.569597in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.569510in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.566307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.367871in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.372934in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.399514in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.485348in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.731757in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.964922in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.129619in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.164917in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.245085in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.275423in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.322096in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.321933in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.325789in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.331226in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.337751in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.347945in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.339209in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.338359in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.551082in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.551123in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.561333in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.561732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.386665in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.456769in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.531519in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.748640in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.867361in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.340142in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.422880in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.463106in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.528642in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.551730in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.557043in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.558637in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.552245in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.531242in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.502738in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.477873in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.478931in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.479613in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.491350in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.513348in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.519724in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.454448in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.506678in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.519342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/solved_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.307674in}}{\pgfqpoint{2.008624in}{1.770991in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.342380in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.328151in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.328891in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.307674in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.329384in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.430228in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.710035in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.007566in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.336695in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.383497in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.400996in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.421708in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.354840in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.526639in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.514025in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.514025in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.416553in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.198689in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.713769in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.636308in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.592828in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.592828in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.593637in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.578376in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.648181in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.627000in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.603100in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.610332in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.608461in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.594605in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.418149in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.250512in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.603987in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.340618in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.342380in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.342380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.213118in}}{\pgfqpoint{2.008624in}{1.687287in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.408853in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.324398in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.334368in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.354442in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.306662in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.213118in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.275665in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.419801in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.759274in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.025595in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.221372in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.275291in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.195185in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.280669in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.519077in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.527401in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.587776in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.597760in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.639287in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.645858in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.595450in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.614420in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.611597in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.578213in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.582292in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.595325in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.687287in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.637600in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.276726in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.398968in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.371886in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.408853in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.408853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.296948in}}{\pgfqpoint{2.008624in}{1.680772in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.296948in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.339734in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.446446in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.727795in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.941001in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.059318in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.064746in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.185960in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.412423in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.644591in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.626785in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.640766in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.659237in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.680772in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.677893in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.416636in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.361014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.324894in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.328585in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.329853in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.333640in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.296399in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.226093in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.191368in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.199803in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.241486in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.314511in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.457021in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{0.755424in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{0.789504in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{0.825386in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{0.844174in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{0.854002in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.857687in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{0.863691in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{0.875253in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{0.875253in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{0.868090in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{0.859855in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.279896in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.689899in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.864277in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.861061in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.867064in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.858290in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.835204in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.834891in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.807994in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.791738in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.769185in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.757678in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.740043in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.665510in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.639330in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.412154in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.255627in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.170827in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.571834in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.380922in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.356947in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.369201in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.406281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.319819in}}{\pgfqpoint{2.008624in}{1.746870in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.362208in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.319819in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.356091in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.401927in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.466135in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.887172in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.053849in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.274520in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.361903in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.263159in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.449955in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.196384in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.230199in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.487648in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.598440in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.638673in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.663828in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.731878in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.740891in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.719820in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.659619in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.611457in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.689719in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.740891in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.695739in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.641558in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.582973in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.326615in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.189121in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.551616in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.468489in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.383390in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.362208in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.362208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.335265in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.334755in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.791299in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.574193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.366626in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.246084in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.555504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.356792in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.453005in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.383142in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.348893in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.343400in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.434116in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.550408in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.576270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.369741in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.435208in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.942894in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.553427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ddpg/steps_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639917in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639917in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981996in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981996in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324075in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324075in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666154in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666154in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008233in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153035in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.369183in}}{\pgfqpoint{2.008233in}{1.310522in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.369183in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{0.418503in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{0.599574in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{0.945012in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{0.908549in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.770216in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.761269in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.768635in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.769974in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.781187in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.781519in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.780654in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.785072in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.774747in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.777898in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.788831in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.736349in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.759504in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.767975in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.971801in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.972579in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.995455in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.998134in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.982212in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.074850in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.124948in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.175149in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.172696in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.161535in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.173517in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.195427in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.238503in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.310522in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.280991in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{0.718377in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{0.509314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.778781in}}{\pgfqpoint{2.008233in}{1.668795in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.226059in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.103985in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.861307in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.836225in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.827807in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.790587in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.792293in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.787640in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.778781in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.787148in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.796922in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.798993in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.811732in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.811486in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.812375in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.912888in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.877956in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.871377in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.884417in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.915031in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.914374in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.898479in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.884434in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.886765in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.898055in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.918611in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.918904in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.016719in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.103082in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.220564in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.214022in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.422349in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.477000in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.600943in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.572516in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.583082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.733652in}}{\pgfqpoint{2.008233in}{1.582609in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.576951in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.539779in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.517557in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{0.776009in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{0.746892in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.739657in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.760849in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.808735in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.816950in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.818835in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.824417in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.818057in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.813350in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.823392in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.821709in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.817407in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.868193in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.852867in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.859381in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.867728in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.887235in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.959687in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.989623in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.038459in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.212261in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.271975in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.326782in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.356643in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.345626in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.353057in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.565696in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576951in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.691328in}}{\pgfqpoint{2.008233in}{1.656356in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.515951in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.549318in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.466712in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.330835in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.877314in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.852801in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.809962in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.759186in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.754299in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.739878in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.712771in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.691328in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.694224in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.700065in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.776357in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.764914in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.777447in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.000075in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.292635in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.297591in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.304780in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.317486in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.320982in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.396637in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.418517in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.482986in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.562608in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.623002in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.656356in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.627539in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.569651in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.558923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.712196in}}{\pgfqpoint{2.008233in}{1.579942in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.525050in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.508832in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.468336in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.443461in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.396915in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.339696in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.195141in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.155266in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.876969in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.866184in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.849696in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.816828in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.746630in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.718908in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.807284in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.186799in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.216525in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.250440in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.101263in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.029130in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.199342in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.159405in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.908387in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.887712in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.024364in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.312407in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.315408in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.315924in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.291644in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.579942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.404941in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{0.824626in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{0.993979in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.911017in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.901776in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.896169in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.876753in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.955250in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.877480in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.870160in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.871925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.469634in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.311290in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.216388in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.168833in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.090907in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.017809in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.022741in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.921608in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.862476in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.854740in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.840567in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.882671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.561194in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.188665in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.046259in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.049010in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.879141in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.836674in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.842800in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.853546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.434072in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.209846in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.101861in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.019418in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.993876in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.879504in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.880647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.550928in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.538526in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.523887in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.466260in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.356665in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.257505in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.200242in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.965477in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.925346in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.871769in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.955769in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.948293in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.916053in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.954419in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.933757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/allowed_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.151465in}}{\pgfqpoint{1.918423in}{1.560857in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.151465in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.227679in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.265836in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.394335in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.480074in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.473904in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.476004in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.474114in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.480984in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.473946in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.483129in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.496075in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.495701in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.547570in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.549203in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.555734in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.560857in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.558438in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.541428in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.538318in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.533965in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.537299in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.537434in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.539058in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.542009in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.534101in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.303922in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.456710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380156in}{1.350285in}}{\pgfqpoint{1.918423in}{1.533801in}}{%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.364934in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.416304in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.391533in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.379123in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.377977in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.399069in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.413309in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.404894in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.404039in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.385443in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.365937in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.482245in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.482109in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.509517in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.459298in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.490746in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.486959in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.513009in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.524926in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.524845in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.527203in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.457796in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.407135in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{0.380156in}{1.470571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.270692in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.258941in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.419528in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.488614in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.514573in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.507796in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.513429in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.510688in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.518447in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.518535in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.519230in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.519437in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.523288in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.522639in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.521493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380156in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.406639in}}%
\pgfpathlineto{\pgfqpoint{0.442943in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.396363in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.413531in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{0.631302in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.465721in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{0.756875in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.463396in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.447725in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{1.133593in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.451413in}}%
\pgfpathlineto{\pgfqpoint{1.196379in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{1.259166in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.419044in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.407822in}}%
\pgfpathlineto{\pgfqpoint{1.573098in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.434444in}}%
\pgfpathlineto{\pgfqpoint{1.698671in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.433739in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.428983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/fraction_allowed_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.151465in}}{\pgfqpoint{2.008624in}{1.560857in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.151465in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.227679in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.265836in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.394335in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.480074in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.473904in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.476004in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.474114in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.480984in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.473946in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.483129in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.496075in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.495701in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.547570in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.549203in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.555734in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.560857in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.558438in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.541428in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.538318in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.533965in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.537299in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.537434in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.539058in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.542009in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.534101in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.303922in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.456710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{1.350285in}}{\pgfqpoint{2.008624in}{1.533801in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.364934in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.416304in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.391533in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.379123in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.377977in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.399069in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.413309in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.404894in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.404039in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.385443in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.393049in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.365937in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.482245in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.482109in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.509517in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.459298in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.490746in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.486959in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.513009in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.524926in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.524845in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.527203in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.457796in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.407135in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{1.470571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.270692in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.258941in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.419528in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.488614in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.514573in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.507796in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.513429in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.510688in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.518447in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.518535in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.519230in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.519437in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.523288in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.522639in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.521493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.406639in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{1.396363in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.413531in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.465721in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.463396in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.447725in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.451413in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.419044in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.407822in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.434444in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.433739in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.428983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/intervals_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665249in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665249in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336800in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336800in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008351in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.189829in}}{\pgfqpoint{2.008351in}{1.257015in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.015406in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.954024in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.950354in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.633795in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.528327in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.484835in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.410544in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.382820in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.379425in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.414489in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.443127in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.454112in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.469729in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.470948in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.430554in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.365552in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.304343in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.298846in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.298846in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.298815in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.296372in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.296795in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.302028in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.301879in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.292066in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.228894in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.208709in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.212177in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.204101in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.191612in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.195577in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.189928in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.190844in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.190844in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.189829in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.193991in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.198103in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.197963in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.206584in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.197863in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.190844in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{1.032419in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{1.028467in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{1.173664in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{1.193795in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{1.201817in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{1.257015in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.207308in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{1.127029in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{1.169684in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.117117in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.121862in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.095982in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.102965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363051in}{0.710731in}}{\pgfqpoint{2.008351in}{1.317454in}}{%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.010033in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.102448in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.912554in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.909131in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.825879in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.868395in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.857345in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.846491in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.872346in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.958153in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.980472in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.710731in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.770981in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.916986in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.969475in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{1.148778in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.260891in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{1.240933in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.166770in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{1.163132in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{1.135131in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{1.124425in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{1.149144in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.157796in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{1.186268in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{1.188218in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.136596in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.154367in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.173315in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{0.363051in}{1.229969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.022985in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.911052in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.841831in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{0.818295in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.767072in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.825218in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.841831in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.863982in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.751843in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.613400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363051in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.119704in}}%
\pgfpathlineto{\pgfqpoint{0.430206in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.497361in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{0.631672in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{0.698827in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{0.833137in}{1.002424in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.168912in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.303222in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.437533in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{1.057801in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.907618in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.057801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.364586in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.364586in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.364586in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.195544in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.195544in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.195544in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.837520in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.837520in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.479495in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.479495in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.121471in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.121471in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236553in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236553in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594577in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594577in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.282582in,y=-2.486852in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.089253in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.089253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.353938in, y=-2.118188in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.876839in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.876839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.404863in, y=-1.905774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.664425in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.664425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.404863in, y=-1.693360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.452011in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.452011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.404863in, y=-1.480947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.239598in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.239598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.404863in, y=-1.268533in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-1.027184in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-1.027184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.455788in, y=-1.056119in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-0.814770in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.814770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.455788in, y=-0.843705in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.511344in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.159741in}{-2.002565in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-2.181281in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-2.110643in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-2.071004in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-2.030844in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-1.982908in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-1.986124in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-1.997240in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-2.010429in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-2.020288in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-1.967190in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-1.920421in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-1.768132in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-1.590869in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-1.420156in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-1.212895in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-1.091061in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-1.069540in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-1.000586in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-1.050156in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-1.102099in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-1.023918in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-0.941497in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-0.945533in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-0.937964in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-0.921927in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-0.927319in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-0.920245in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-0.902549in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-0.896082in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-0.895772in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-0.898616in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-0.905034in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-0.906664in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-0.911182in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-0.899917in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-0.894013in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-0.891649in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-0.893876in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-0.893379in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-0.889986in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-0.887115in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-0.885000in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-0.883608in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-0.882822in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-0.881520in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-0.893675in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-0.893957in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-0.896114in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-0.902999in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-0.846761in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-0.846761in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-0.850071in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-0.855518in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-0.850419in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-0.852101in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-0.855037in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-0.853384in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-0.850560in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-0.848682in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-0.848499in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-0.850952in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-0.854672in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-0.857899in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-0.857808in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-0.855829in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-0.857359in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-0.855913in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-0.856576in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-0.856983in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-0.855766in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-0.853385in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-0.856148in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-0.858513in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-0.856484in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-0.854566in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-0.857335in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-0.860645in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-0.862575in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-0.864552in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-0.839449in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-0.834205in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-0.852842in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-0.859111in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-0.868250in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-0.875877in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-0.856287in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-0.853503in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-0.861229in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-0.905386in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-0.898446in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-0.932773in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-1.049708in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-1.318824in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-1.554951in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-1.691495in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-1.794299in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-1.877309in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-1.924584in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-1.907582in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-2.002565in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-2.002565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.159741in}{-1.594494in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-2.487267in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-2.367028in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-2.326561in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-2.281186in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-2.235313in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-2.209430in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-2.135420in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-2.007724in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-1.938065in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-1.897401in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-1.845886in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-1.805832in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-1.756579in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-1.766493in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-1.774511in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-1.743146in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-1.728209in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-1.712035in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-1.711683in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-1.705577in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-1.698512in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-1.705860in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-1.694987in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-1.694062in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-1.676137in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-1.629731in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-1.635180in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-1.672510in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-1.679881in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-1.753802in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-1.768807in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-1.801357in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-1.845064in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-1.843075in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-1.803763in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-1.758123in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-1.723846in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-1.779208in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-1.851481in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-1.800435in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-1.853363in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-1.828695in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-1.746449in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-1.724244in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-1.690446in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-1.748241in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-1.788744in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-1.840996in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-1.896226in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-1.936466in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-1.191356in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-1.191356in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-1.121337in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-1.018187in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-0.989066in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-0.980479in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-0.977534in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-0.987285in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-0.952666in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-0.978592in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-1.068764in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-1.290249in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-1.367005in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-1.400799in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-1.414461in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-1.384103in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-1.271877in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-1.239937in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-1.232126in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-1.252353in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-1.281315in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-1.243846in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-1.211753in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-1.196442in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-1.210474in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-1.165117in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-1.140651in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-1.124878in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-1.148674in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-1.169942in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-1.170742in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-1.187949in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-1.182821in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-1.182786in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-1.184230in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-1.248439in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-1.303810in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-1.350084in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-1.356995in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-1.389023in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-1.424978in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-1.469193in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-1.598011in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-1.789901in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-1.995715in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-2.136744in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-2.195301in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-2.094036in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-1.978192in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-1.865546in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-1.594494in}}%
\pgfpathlineto{\pgfqpoint{-1.159741in}{-1.594494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.159741in}{-2.091923in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-2.009113in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-1.997794in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-1.954076in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-1.888603in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-1.838810in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-1.776096in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-1.664627in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-1.534998in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-1.449982in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-1.409434in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-1.336759in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-1.226049in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-1.136830in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-1.034591in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-0.983469in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-0.968895in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-0.929849in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-0.951499in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-0.968152in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-0.931683in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-0.903024in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-0.904054in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-0.899304in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-0.889631in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-0.890942in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-0.888365in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-0.880531in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-0.876115in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-0.874578in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-0.877191in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-0.881009in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-0.881620in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-0.883547in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-0.878638in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-0.874921in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-0.874728in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-0.870469in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-0.867807in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-0.866841in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-0.867084in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-0.868103in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-0.868278in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-0.868237in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-0.872047in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-0.873093in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-0.874880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.247457in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.159741in}{-2.040880in}}%
\pgfpathlineto{\pgfqpoint{-1.123939in}{-2.116287in}}%
\pgfpathlineto{\pgfqpoint{-1.088136in}{-2.152377in}}%
\pgfpathlineto{\pgfqpoint{-1.052334in}{-2.187611in}}%
\pgfpathlineto{\pgfqpoint{-1.016532in}{-2.215307in}}%
\pgfpathlineto{\pgfqpoint{-0.980729in}{-2.173087in}}%
\pgfpathlineto{\pgfqpoint{-0.944927in}{-2.065567in}}%
\pgfpathlineto{\pgfqpoint{-0.909124in}{-1.898813in}}%
\pgfpathlineto{\pgfqpoint{-0.873322in}{-1.768038in}}%
\pgfpathlineto{\pgfqpoint{-0.837520in}{-1.683297in}}%
\pgfpathlineto{\pgfqpoint{-0.801717in}{-1.635432in}}%
\pgfpathlineto{\pgfqpoint{-0.765915in}{-1.597427in}}%
\pgfpathlineto{\pgfqpoint{-0.730112in}{-1.556787in}}%
\pgfpathlineto{\pgfqpoint{-0.694310in}{-1.558289in}}%
\pgfpathlineto{\pgfqpoint{-0.658507in}{-1.539160in}}%
\pgfpathlineto{\pgfqpoint{-0.622705in}{-1.495793in}}%
\pgfpathlineto{\pgfqpoint{-0.586903in}{-1.456220in}}%
\pgfpathlineto{\pgfqpoint{-0.551100in}{-1.447410in}}%
\pgfpathlineto{\pgfqpoint{-0.515298in}{-1.447252in}}%
\pgfpathlineto{\pgfqpoint{-0.479495in}{-1.446763in}}%
\pgfpathlineto{\pgfqpoint{-0.443693in}{-1.434627in}}%
\pgfpathlineto{\pgfqpoint{-0.407891in}{-1.437901in}}%
\pgfpathlineto{\pgfqpoint{-0.372088in}{-1.421830in}}%
\pgfpathlineto{\pgfqpoint{-0.336286in}{-1.409470in}}%
\pgfpathlineto{\pgfqpoint{-0.300483in}{-1.408394in}}%
\pgfpathlineto{\pgfqpoint{-0.264681in}{-1.397424in}}%
\pgfpathlineto{\pgfqpoint{-0.228879in}{-1.422827in}}%
\pgfpathlineto{\pgfqpoint{-0.193076in}{-1.434476in}}%
\pgfpathlineto{\pgfqpoint{-0.157274in}{-1.445817in}}%
\pgfpathlineto{\pgfqpoint{-0.121471in}{-1.498824in}}%
\pgfpathlineto{\pgfqpoint{-0.085669in}{-1.525061in}}%
\pgfpathlineto{\pgfqpoint{-0.049866in}{-1.526855in}}%
\pgfpathlineto{\pgfqpoint{-0.014064in}{-1.538595in}}%
\pgfpathlineto{\pgfqpoint{0.021738in}{-1.541506in}}%
\pgfpathlineto{\pgfqpoint{0.057541in}{-1.537820in}}%
\pgfpathlineto{\pgfqpoint{0.093343in}{-1.571113in}}%
\pgfpathlineto{\pgfqpoint{0.129146in}{-1.569153in}}%
\pgfpathlineto{\pgfqpoint{0.164948in}{-1.590004in}}%
\pgfpathlineto{\pgfqpoint{0.200750in}{-1.609243in}}%
\pgfpathlineto{\pgfqpoint{0.236553in}{-1.545342in}}%
\pgfpathlineto{\pgfqpoint{0.272355in}{-1.461064in}}%
\pgfpathlineto{\pgfqpoint{0.308158in}{-1.403643in}}%
\pgfpathlineto{\pgfqpoint{0.343960in}{-1.349558in}}%
\pgfpathlineto{\pgfqpoint{0.379762in}{-1.355764in}}%
\pgfpathlineto{\pgfqpoint{0.415565in}{-1.333990in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{-1.364360in}}%
\pgfpathlineto{\pgfqpoint{0.487170in}{-1.388905in}}%
\pgfpathlineto{\pgfqpoint{0.522972in}{-1.429592in}}%
\pgfpathlineto{\pgfqpoint{0.558775in}{-1.508781in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{-1.563911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247457in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.298978in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315644in}{0.050000in}}{\pgfqpoint{1.315644in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315644in}{0.191204in}}{\pgfqpoint{1.298978in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.065608in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048941in}{0.191204in}}{\pgfqpoint{0.048941in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.048941in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048941in}{0.050000in}}{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.065608in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082275in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.165608in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.248941in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315608in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863501in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.946834in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.030168in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096834in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/return_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.378696in}}{\pgfqpoint{2.008423in}{1.594281in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.539968in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.478209in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.557706in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.544772in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.532871in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.362497in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.399410in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.423087in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.493820in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.500651in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.515122in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.532608in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.530366in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.528895in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.524818in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.540435in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.543945in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.546536in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.550410in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.538415in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.579963in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.579650in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.578132in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.576974in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.572900in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.574768in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.573387in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.576973in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.574480in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.568681in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.566897in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.577464in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.571807in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.576866in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.505334in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.727904in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.652997in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.610336in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.539968in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.539968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.381956in}{0.102579in}}{\pgfqpoint{2.008423in}{1.487383in}}{%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.102579in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.211080in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.247597in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.288543in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.329938in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.353295in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.420081in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.681352in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{0.761942in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.752996in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.774063in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.818356in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{0.834532in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.683889in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{0.719364in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{0.760549in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{0.791480in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{0.676303in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{0.696865in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{0.771083in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.456144in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.487383in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.182752in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.113489in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.082993in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.098060in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.216949in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.224626in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.253586in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.267402in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.254740in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.317748in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.310508in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.279694in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.278423in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.220482in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.170516in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.122522in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.093620in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.061175in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.905032in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.731872in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.546149in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.418886in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.366045in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.457425in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.561961in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{0.381956in}{0.908206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.459332in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.544272in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.744331in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.140783in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.321196in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{1.413455in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.472738in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.488437in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.506318in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.532180in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.531250in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.552477in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.556462in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.557849in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{1.551494in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.557539in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.557713in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.561557in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.564831in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.564611in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.563692in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.563534in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.563571in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.560133in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.557577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381956in}{0.505392in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.437346in}}%
\pgfpathlineto{\pgfqpoint{0.448343in}{0.404779in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.372984in}}%
\pgfpathlineto{\pgfqpoint{0.514729in}{0.347992in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.386091in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{0.647502in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.871264in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{0.846661in}{0.958138in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.032983in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.040932in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{1.112207in}{1.064015in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{1.178593in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{1.244979in}{1.063116in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.052604in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.444139in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{0.959348in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{0.952560in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{1.842457in}{1.143281in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.093727in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{0.985552in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.935804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/solved_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.318608in}}{\pgfqpoint{2.008624in}{1.629863in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.449946in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.318608in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.367430in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.375829in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.391057in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.439738in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.496967in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.491183in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.504523in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.007836in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.414355in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.360699in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.629547in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.605280in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.592842in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.583918in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.613083in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.563423in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.522476in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.527016in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.493886in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.541991in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.449946in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.449946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434709in}{0.110913in}}{\pgfqpoint{2.008624in}{1.632228in}}{%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.110913in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.211025in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.246650in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.284138in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.331766in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.333884in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.347105in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.396743in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.413607in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.435699in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.482794in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.525536in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.559654in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{0.584700in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{0.617238in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{0.659473in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{0.768820in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{0.580519in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{0.496213in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.538860in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.634655in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{0.580826in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{0.494393in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{0.471308in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{0.610743in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{0.714542in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{0.680456in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{0.452247in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.381885in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.346078in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.346078in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.606087in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.587434in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.577824in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.632228in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.451860in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.155877in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.190217in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.159904in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.158906in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.220800in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.274402in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.303434in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.296715in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.276154in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.289316in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.089396in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.467135in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.364064in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.345415in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.455343in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.567381in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{0.434709in}{0.923211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.434857in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.459036in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.569098in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.650087in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.782992in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.572117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434709in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.439515in}}%
\pgfpathlineto{\pgfqpoint{0.498950in}{0.407016in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.369741in}}%
\pgfpathlineto{\pgfqpoint{0.563192in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.691674in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.749766in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.820157in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{0.959507in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{0.959507in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{0.967814in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.269847in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.976120in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.398330in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{0.801682in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{1.655296in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.863982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/own/steps_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639917in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639917in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981996in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981996in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324075in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324075in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666154in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666154in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008233in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153035in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{0.809581in}}{\pgfqpoint{2.008233in}{1.576832in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.478513in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.400647in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.108446in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.934021in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.850565in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.827790in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.823543in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.810587in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.821164in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.809581in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.934206in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.905021in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.904654in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.934075in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.092886in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.111077in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.544869in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.550358in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.576832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.332046in}{1.114609in}}{\pgfqpoint{2.008233in}{1.613653in}}{%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.399516in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.421962in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.475763in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.505578in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.348091in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.328108in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.271687in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.256836in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.234197in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.216284in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.224386in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.206392in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.236392in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.298578in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.356189in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.613653in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.613653in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.574717in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.520044in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.541708in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.577097in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.606301in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.602663in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.552953in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.529796in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.538339in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.528701in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.493655in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.488217in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.493254in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.488221in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.501004in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.518231in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.541338in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.547572in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.509751in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.532117in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{0.332046in}{1.567088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.220956in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.004518in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.865850in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.862736in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.871925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332046in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{1.476686in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{0.468878in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{0.605709in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{0.674125in}{1.462366in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.446168in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{1.438952in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{0.810956in}{1.423169in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.388230in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{0.947788in}{1.389736in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.352304in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{1.354848in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.372499in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.391345in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{1.418549in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{1.700362in}{1.392539in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.336573in}}%
\pgfpathlineto{\pgfqpoint{1.837193in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.377743in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.442171in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.452294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/allowed_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.411550in}{1.154862in}}{\pgfqpoint{1.918423in}{1.549589in}}{%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.474324in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.489078in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.529057in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.529134in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.532666in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.538012in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.541426in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.542725in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.544587in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.548672in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.549589in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.544747in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.545254in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.542407in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.543645in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.537544in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.526198in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.323168in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.166742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.411550in}{1.393633in}}{\pgfqpoint{1.918423in}{1.535309in}}{%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.490066in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.498473in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.516489in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.512230in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.514649in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.517265in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.516753in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.533028in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.531691in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.528418in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.522413in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.418486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376232in}{1.370311in}}{\pgfqpoint{1.941968in}{1.550248in}}{%
\pgfpathmoveto{\pgfqpoint{0.376232in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.370311in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.418189in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.497022in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.507160in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.517066in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.518348in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.526442in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.529062in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.529289in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.534306in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.530970in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.538780in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.544640in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.544421in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.545080in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.544980in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.542742in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.547211in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.548285in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.549839in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.549798in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.549858in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.549157in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.549269in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.548809in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.549424in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.547465in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.545174in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.541918in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.536060in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.536193in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.536022in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.529162in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.514680in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.513469in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.506884in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.495499in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.439739in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.416418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.411550in}{1.283572in}}{\pgfqpoint{1.918423in}{1.541317in}}{%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.387393in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.399960in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.413927in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.429032in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.468859in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.524152in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.526849in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.511971in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.465034in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.442446in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{1.322851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.376232in}{1.428484in}}{\pgfqpoint{1.941968in}{1.520308in}}{%
\pgfpathmoveto{\pgfqpoint{0.376232in}{1.454455in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.466315in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.467167in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.468516in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.467679in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.460987in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.460943in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.456719in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.461440in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.460102in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.453265in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.462160in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.516490in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.516401in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.520308in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.515160in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.507776in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.512953in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.504823in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.493063in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.494393in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.500992in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.494203in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.489427in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.454455in}}%
\pgfpathlineto{\pgfqpoint{0.376232in}{1.454455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.396436in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.534462in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.533339in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.537537in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.540795in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.541379in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.542263in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.547372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.489347in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.503364in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.511732in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.523922in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.522558in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.524005in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.522338in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.524500in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.525168in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.525820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376232in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.514761in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.520849in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.524449in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.534400in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.537687in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.545111in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.544102in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.546833in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.546830in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.548311in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.548838in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.548444in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{1.548276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411550in}{1.303212in}}%
\pgfpathlineto{\pgfqpoint{0.474336in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{0.599909in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{0.662695in}{1.411180in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{0.976627in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{1.453665in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.472694in}}%
\pgfpathlineto{\pgfqpoint{1.290559in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.496893in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.792850in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{1.524221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.569660in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376232in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{0.403701in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.458639in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.463470in}}%
\pgfpathlineto{\pgfqpoint{0.568516in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{0.595985in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{0.623454in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{0.650923in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{0.678392in}{1.475510in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{0.733330in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{0.760799in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{0.815737in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.476943in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.480241in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{1.035489in}{1.475013in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{1.117896in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{1.480253in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.478656in}}%
\pgfpathlineto{\pgfqpoint{1.255242in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.310180in}{1.476117in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{1.365118in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.490975in}}%
\pgfpathlineto{\pgfqpoint{1.557401in}{1.490307in}}%
\pgfpathlineto{\pgfqpoint{1.584870in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.482076in}}%
\pgfpathlineto{\pgfqpoint{1.667277in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{1.694746in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.488881in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{1.887030in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{1.484072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.918423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/fraction_allowed_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{1.154862in}}{\pgfqpoint{2.008624in}{1.549589in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.383343in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.474324in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.489078in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.529057in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.529134in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.532666in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.538012in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.541426in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.542725in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.544587in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.548672in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.549589in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.544747in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.545254in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.542407in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.543645in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.537544in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.526198in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.323168in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.166742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{1.393633in}}{\pgfqpoint{2.008624in}{1.535309in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.490066in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.498473in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.516489in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.512230in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.514649in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.517265in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.516753in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.533028in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.531691in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.528418in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.522413in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.418486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.430694in}{1.370311in}}{\pgfqpoint{2.032715in}{1.550248in}}{%
\pgfpathmoveto{\pgfqpoint{0.430694in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.370311in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.418189in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.497022in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.507160in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.517066in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.518348in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.526442in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.529062in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.529289in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.534306in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.530970in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.538780in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.544640in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.544421in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.545080in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.544980in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.542742in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.547211in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.548285in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.549839in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.549847in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.549798in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.549858in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.549157in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.549269in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.548809in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.549424in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.547465in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.545174in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.541918in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.536060in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.536193in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.536022in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.529162in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.514680in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.513469in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.506884in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.495499in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.439739in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.416418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{1.283572in}}{\pgfqpoint{2.008624in}{1.541317in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.387393in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.399960in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.413927in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.429032in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.468859in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.524152in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.526849in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.511971in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.465034in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.442446in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{1.322851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.430694in}{1.428484in}}{\pgfqpoint{2.032715in}{1.520308in}}{%
\pgfpathmoveto{\pgfqpoint{0.430694in}{1.454455in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.466315in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.467167in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.468516in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.467679in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.460987in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.460943in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.456719in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.461440in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.460102in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.453265in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.462160in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.516490in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.516401in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.520308in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.515160in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.507776in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.512953in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.504823in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.493063in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.494393in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.500992in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.494203in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.489427in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.476897in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.454455in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{1.454455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.396436in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.534462in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.533339in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.537537in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.540795in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.541379in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.542263in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.547372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.489347in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.503364in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.511732in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.523922in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.522558in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.524005in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.522338in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.524500in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.525168in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.525820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430694in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.514761in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.520849in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.524449in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.534400in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.537687in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.545111in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.544102in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.546833in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.546830in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.548311in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.548838in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.548444in}}%
\pgfpathlineto{\pgfqpoint{2.018624in}{1.548278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{1.303212in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.411180in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.453665in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.472694in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.496893in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.524221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430694in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.463470in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.475510in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.476943in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.480241in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.475013in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.480253in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.478656in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.475772in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.476117in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.490975in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.490307in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.482076in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.488881in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{2.018624in}{1.484079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/intervals_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131327in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665249in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665249in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336800in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336800in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008351in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.396629in}{0.332478in}}{\pgfqpoint{2.008351in}{0.771150in}}{%
\pgfpathmoveto{\pgfqpoint{0.396629in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.552703in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.616348in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.455168in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.452502in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.405023in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.402816in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.378472in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.401198in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.379842in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.362560in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.362842in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.355541in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.351314in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.341455in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.344312in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.344244in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.335944in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.332478in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.339619in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.333044in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.346256in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.346256in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.356623in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.356975in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.367892in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.378893in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.360962in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.415518in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.370639in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.411628in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.419053in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.422568in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.433430in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.469379in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.577709in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.566736in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.598988in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.763805in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.581783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.396629in}{0.321026in}}{\pgfqpoint{2.008351in}{1.162614in}}{%
\pgfpathmoveto{\pgfqpoint{0.396629in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.649220in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.421242in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.384419in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.386018in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.374157in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.363973in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.366795in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.343676in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.341021in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.349356in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.343362in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.336380in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.349806in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.335933in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.334298in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.339469in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.330156in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.326515in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.327316in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.321026in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.368550in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.368550in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.352328in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.355325in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.364073in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.372062in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.350369in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.388609in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.391072in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.370155in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.383163in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.406197in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.393329in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.413824in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.393833in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.426620in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.446891in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.463047in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.498214in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.691406in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.162614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.358854in}{0.324054in}}{\pgfqpoint{2.033534in}{1.186235in}}{%
\pgfpathmoveto{\pgfqpoint{0.358854in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{0.911310in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{0.760931in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{0.593056in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{0.517776in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{0.459689in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.406844in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.407095in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{0.389812in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.398374in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.395373in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.364890in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.371194in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.360188in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.359847in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.357560in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.351976in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.358291in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{0.357527in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{0.343575in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{0.335269in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.338941in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.336653in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.329871in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.330196in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.330295in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.329871in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.329281in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.332087in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.331116in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.331116in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.329572in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.333377in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.329572in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.331965in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.333238in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.333885in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.324054in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.327508in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.330160in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.330840in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.333609in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.331116in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.329564in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.330840in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.330354in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.331116in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.333238in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.348097in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.348097in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.344681in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.339419in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.343464in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.344681in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.342188in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.339419in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.341912in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.351175in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.364903in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.350219in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.348097in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.341064in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.353496in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.344681in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.347450in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.347958in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.354785in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.360361in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.362539in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.373190in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.359446in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.362539in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.375139in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.372852in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{0.376524in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{0.384830in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{0.393029in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.381190in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.376430in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.407323in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.426363in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.415357in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.418893in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.418867in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.482814in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{0.505799in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.468060in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{0.498532in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.524816in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{1.021085in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.186235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.396629in}{0.335065in}}{\pgfqpoint{2.008351in}{1.129065in}}{%
\pgfpathmoveto{\pgfqpoint{0.396629in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.008941in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.764987in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.662245in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.569358in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.482258in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.463791in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.409180in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.388213in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.396717in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.383638in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.378729in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.377909in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.362777in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.352584in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.345583in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.345835in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.347193in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.344045in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.335065in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.339278in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.376199in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.376199in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.363930in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.372281in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.390214in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.373547in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.371113in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.375651in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.380932in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.384862in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.411357in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.407024in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.428025in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.407822in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.486745in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.481405in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.664245in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{1.129065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.358854in}{0.717110in}}{\pgfqpoint{2.033534in}{1.158225in}}{%
\pgfpathmoveto{\pgfqpoint{0.358854in}{1.158225in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{1.095857in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{1.078202in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{1.055937in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{1.008627in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.900745in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{0.899811in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{0.910868in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.895104in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.869880in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.818925in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.822283in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.836112in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.799856in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.793084in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.796006in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.738199in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.789341in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.788102in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.733293in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.721095in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.717110in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.777864in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.961411in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.963648in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.941391in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.887317in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.890424in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.948723in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.964386in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.988645in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.977547in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{1.010915in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{1.022021in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.017748in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{1.053879in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{1.054220in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.095196in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.097920in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{1.117193in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{1.116916in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.158225in}}%
\pgfpathlineto{\pgfqpoint{0.358854in}{1.158225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396629in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.672930in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.515106in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.436097in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.419511in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.437387in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.406636in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.392564in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.390947in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.383584in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.360977in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.378487in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.352637in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.363810in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.356068in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.352422in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.344727in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.348121in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.339650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396629in}{1.127186in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.876441in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.625860in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.542794in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.459728in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.416455in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.400389in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.378903in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.390310in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.368503in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.373609in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.366260in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.356758in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.363726in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.369208in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.352725in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.342333in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.355765in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.347115in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.340920in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.339822in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.344788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358854in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{0.998889in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.495724in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.426502in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.391891in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.383585in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.371125in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.369741in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{0.375278in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.351743in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.343436in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.343436in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.342052in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.335130in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.333745in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.337899in}}%
\pgfpathlineto{\pgfqpoint{2.018351in}{0.339237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396629in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{0.463784in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.887517in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{0.665249in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{0.866714in}{0.504030in}}%
\pgfpathlineto{\pgfqpoint{0.933869in}{0.463882in}}%
\pgfpathlineto{\pgfqpoint{1.001025in}{0.434809in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.441731in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.202490in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.384901in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.381971in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{0.365223in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.363383in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{0.361422in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{0.359964in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.359371in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.367129in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{0.353673in}}%
\pgfpathlineto{\pgfqpoint{1.941196in}{0.352458in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.357738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.678877in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358854in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.388234in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{1.106387in}}%
\pgfpathlineto{\pgfqpoint{0.446995in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.476375in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.505756in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.057801in}}%
\pgfpathlineto{\pgfqpoint{0.623277in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{0.740799in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{0.946461in}{0.973351in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{1.034602in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{1.063982in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{1.093363in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.942894in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{1.210884in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.269645in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.357786in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{1.387166in}{0.916590in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{1.475307in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.870904in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.866750in}}%
\pgfpathlineto{\pgfqpoint{1.563448in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{1.622209in}{0.818295in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{1.710350in}{0.865366in}}%
\pgfpathlineto{\pgfqpoint{1.739731in}{0.876441in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.798491in}{0.850137in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{1.857252in}{0.841831in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.916013in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{0.866750in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{0.865366in}}%
\pgfpathlineto{\pgfqpoint{2.018351in}{0.864697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008351in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.272208in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.272208in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.272208in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{0.206354in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{0.206354in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263292in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.263292in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263292in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615035in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615035in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966778in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966778in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318521in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318521in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670264in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670264in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022007in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022007in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171229in,y=-2.486852in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-2.089253in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-2.089253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099873in, y=-2.118188in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-1.876839in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-1.876839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048948in, y=-1.905774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-1.664425in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-1.664425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048948in, y=-1.693360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-1.452011in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-1.452011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048948in, y=-1.480947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-1.239598in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-1.239598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048948in, y=-1.268533in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-1.027184in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-1.027184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.001977in, y=-1.056119in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-0.814770in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-0.814770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.001977in, y=-0.843705in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.057533in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.271564in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.277281in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-2.120813in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.740026in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.447115in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.259954in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.178226in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.108131in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-1.087039in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.978078in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.997391in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.989393in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.970967in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.968680in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.912129in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.914942in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.893125in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.911337in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.899131in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.893599in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.894528in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.895872in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.885124in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.860334in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.860334in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.869515in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.865696in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.872656in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.883856in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.876608in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.879106in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.883225in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.883827in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.889208in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.888426in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.895326in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.913641in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.924503in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.913334in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.940988in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.931680in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.971452in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.051789in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.096571in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.315646in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.648025in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-2.051262in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.271564in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.271564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.183341in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.224624in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-1.982207in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.489412in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.227882in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.068627in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.954004in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.937115in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.939170in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.934936in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.913080in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.940512in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.911098in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.900880in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.901983in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.893182in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.889729in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.884257in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.882742in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.888831in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.856445in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.856445in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.856841in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.862185in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.861683in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.869083in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.863073in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.863542in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.878222in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.867943in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.873146in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.870512in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.866581in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.875194in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.883316in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.876344in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.880202in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.877844in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.906100in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.915972in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-0.937917in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.005958in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.082924in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.389659in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-1.923139in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.183341in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.183341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294070in}{-2.186225in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.099889in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-1.898445in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-1.704899in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-1.406200in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-1.200099in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-1.092489in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-1.040278in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-1.015479in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-0.993739in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-0.970013in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-0.965640in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-0.972644in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-0.985311in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-0.970502in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.963641in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-0.944201in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-0.942910in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-0.933170in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-0.944673in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-0.930200in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-0.922769in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-0.924280in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-0.920659in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-0.904923in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-0.901351in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-0.898961in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-0.890361in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-0.887968in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.901019in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-0.893842in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-0.894568in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-0.887140in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-0.876772in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-0.877795in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-0.876520in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-0.880501in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-0.875816in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-0.869208in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-0.868825in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-0.870421in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-0.868830in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-0.870863in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-0.858925in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-0.857057in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-0.860341in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-0.861723in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-0.858351in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-0.858157in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-0.856896in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-0.854236in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-0.861026in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-0.867133in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-0.848470in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-0.848470in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-0.849249in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-0.848442in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-0.848577in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-0.849263in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-0.850390in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-0.850341in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-0.850758in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.848150in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-0.847064in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-0.846910in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-0.847603in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-0.852410in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-0.852977in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-0.847342in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-0.849166in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-0.850993in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-0.850916in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-0.853440in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-0.852031in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.854651in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-0.858291in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-0.860574in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-0.863741in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-0.867140in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-0.873999in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-0.883303in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-0.881406in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-0.879223in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-0.886323in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-0.893136in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-0.893118in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-0.900188in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-0.900236in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-0.918795in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.921127in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-0.915115in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-0.928363in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-0.915613in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-0.911862in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-0.930289in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-0.946417in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-0.960441in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-0.985147in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-1.052794in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-1.274165in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-1.624437in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-1.794287in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.016800in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.186225in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.186225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.169478in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.255774in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-2.017170in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.701712in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.403646in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.258781in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.157977in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.100454in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-1.014486in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-1.001968in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.974481in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.982505in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.950292in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.933509in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.957046in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.941304in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.930828in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.918836in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.923885in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.905859in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.907649in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.914681in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.912353in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.899782in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.898231in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.898802in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.866684in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.866684in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.870182in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.878837in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.877247in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.885717in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.884280in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.881250in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.893420in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.897692in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.913013in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.913815in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.931240in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.929032in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.964609in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.986400in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.082509in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.177974in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.319781in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.586587in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-1.978036in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.169478in}}%
\pgfpathlineto{\pgfqpoint{0.333641in}{-2.169478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294070in}{-2.120361in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.216605in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.159262in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-2.146730in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-2.135084in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-2.122684in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-2.120015in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-2.103856in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-2.078587in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-2.046054in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-2.022984in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-1.996198in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-1.971663in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-1.925757in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-1.894751in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-1.882969in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.862036in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-1.869772in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-1.872285in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-1.832881in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-1.812223in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-1.814117in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-1.810958in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-1.769128in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-1.761286in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-1.732762in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-1.741760in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-1.760805in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-1.754226in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-1.755531in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-1.785734in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-1.730770in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-1.711174in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-1.684777in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-1.648887in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-1.638443in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-1.636472in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-1.651698in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-1.666767in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-1.664702in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-1.653640in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-1.612994in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-1.600370in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-1.571692in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-1.588623in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-1.610169in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-1.594872in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-1.614577in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-1.583703in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-1.578334in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-1.566588in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-1.584790in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-1.598797in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-1.585536in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-1.586229in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-1.590341in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-1.368863in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-1.384555in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-1.361734in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-1.350689in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-1.323765in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-1.346372in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-1.386798in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-1.395770in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-1.357311in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-1.352260in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-1.342024in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-1.376285in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-1.388564in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-1.383160in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-1.404019in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-1.392363in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-1.435563in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-1.467670in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-1.469971in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-1.498771in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-1.601905in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-1.601267in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-1.596816in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-1.585501in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-1.624433in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-1.669205in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-1.689958in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-1.637164in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-1.632422in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-1.606026in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-1.596724in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-1.651213in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-1.693846in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-1.724654in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-1.747580in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-1.719915in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-1.737836in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.774419in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-1.775629in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-1.791009in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-1.793224in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-1.826185in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-1.861796in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-1.902643in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-1.947379in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-1.952422in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-1.979475in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-2.021067in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-2.062643in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-2.104667in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-2.111725in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.108157in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.120361in}}%
\pgfpathlineto{\pgfqpoint{0.294070in}{-2.120361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.274422in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-2.086037in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.694026in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.381381in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.178263in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.115008in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.051277in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-1.029246in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.954879in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.969189in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.951363in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.947735in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.941161in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.918314in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.913307in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.913301in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.897978in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.899084in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.886116in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.891494in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.883127in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.880112in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.882694in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.872729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.203983in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-1.952673in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.439536in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.155403in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.037292in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-0.972320in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.934988in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.921608in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.908507in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.907569in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.894712in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.893146in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.889470in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.885696in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.883273in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.890846in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.890102in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.878362in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.872472in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.879406in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.872970in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.869930in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.869792in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.872638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294070in}{-2.234420in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.058344in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-1.846366in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-1.664668in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-1.340183in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-1.126446in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-1.038818in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-1.000360in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-0.980948in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-0.968348in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-0.950151in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-0.938751in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-0.944129in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-0.956837in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-0.942808in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-0.942384in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-0.921573in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-0.916679in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-0.918896in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-0.911668in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-0.904546in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-0.901752in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-0.906805in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-0.911689in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-0.897329in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-0.886031in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-0.882546in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-0.881512in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-0.875467in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-0.873130in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.877835in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-0.872937in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-0.873018in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-0.870290in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-0.864394in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-0.862843in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-0.863921in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-0.867714in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-0.864397in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-0.860974in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-0.860617in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-0.860349in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-0.858216in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-0.858887in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-0.865846in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-0.854842in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-0.853699in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-0.854989in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-0.856056in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-0.854042in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-0.853710in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-0.852736in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-0.851339in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-0.855138in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-0.857801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333641in}{-2.212626in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{-1.997603in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{-1.644149in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{-1.361714in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{-1.218377in}}%
\pgfpathlineto{\pgfqpoint{0.685384in}{-1.120243in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.043427in}}%
\pgfpathlineto{\pgfqpoint{0.826081in}{-0.989548in}}%
\pgfpathlineto{\pgfqpoint{0.896430in}{-0.967681in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{-0.951757in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{-0.956872in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{-0.937787in}}%
\pgfpathlineto{\pgfqpoint{1.177824in}{-0.923662in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-0.935030in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{-0.925070in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{-0.914260in}}%
\pgfpathlineto{\pgfqpoint{1.459219in}{-0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{-0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{-0.895069in}}%
\pgfpathlineto{\pgfqpoint{1.670264in}{-0.896683in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{-0.895595in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{-0.882016in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{-0.884207in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{-0.882743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.206354in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294070in}{-2.168483in}}%
\pgfpathlineto{\pgfqpoint{0.324847in}{-2.133710in}}%
\pgfpathlineto{\pgfqpoint{0.355625in}{-2.129228in}}%
\pgfpathlineto{\pgfqpoint{0.386402in}{-2.119876in}}%
\pgfpathlineto{\pgfqpoint{0.417180in}{-2.092664in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{-2.070541in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{-2.041665in}}%
\pgfpathlineto{\pgfqpoint{0.509512in}{-2.015504in}}%
\pgfpathlineto{\pgfqpoint{0.540290in}{-1.996716in}}%
\pgfpathlineto{\pgfqpoint{0.571067in}{-1.962814in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{-1.928997in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{-1.898924in}}%
\pgfpathlineto{\pgfqpoint{0.663400in}{-1.859491in}}%
\pgfpathlineto{\pgfqpoint{0.694178in}{-1.842880in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{-1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.755733in}{-1.818227in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{-1.803804in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{-1.796100in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{-1.790230in}}%
\pgfpathlineto{\pgfqpoint{0.878843in}{-1.768439in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{-1.753981in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{-1.731085in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{-1.682926in}}%
\pgfpathlineto{\pgfqpoint{1.001953in}{-1.683656in}}%
\pgfpathlineto{\pgfqpoint{1.032730in}{-1.682592in}}%
\pgfpathlineto{\pgfqpoint{1.063508in}{-1.689462in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{-1.725382in}}%
\pgfpathlineto{\pgfqpoint{1.125063in}{-1.711716in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{-1.689982in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{-1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.217395in}{-1.663793in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{-1.656220in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{-1.643341in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{-1.606947in}}%
\pgfpathlineto{\pgfqpoint{1.340505in}{-1.568607in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{-1.560673in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{-1.560834in}}%
\pgfpathlineto{\pgfqpoint{1.432838in}{-1.567219in}}%
\pgfpathlineto{\pgfqpoint{1.463615in}{-1.550133in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{-1.523002in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{-1.508507in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{-1.492033in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{-1.484239in}}%
\pgfpathlineto{\pgfqpoint{1.617503in}{-1.488327in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{-1.456858in}}%
\pgfpathlineto{\pgfqpoint{1.679058in}{-1.470441in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{-1.483740in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{-1.495321in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{-1.500687in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{-1.465038in}}%
\pgfpathlineto{\pgfqpoint{1.832945in}{-1.451049in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{-1.453820in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{-1.457479in}}%
\pgfpathlineto{\pgfqpoint{1.925278in}{-1.473262in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{-1.476481in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{-1.485046in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{-1.477546in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{-1.476723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.206354in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136104in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206354in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062406in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.209802in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226468in}{0.050000in}}{\pgfqpoint{4.226468in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{4.226468in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226468in}{0.191204in}}{\pgfqpoint{4.209802in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.062406in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.045740in}{0.191204in}}{\pgfqpoint{0.045740in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.045740in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.045740in}{0.050000in}}{\pgfqpoint{0.062406in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.062406in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079073in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.162406in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.245740in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312406in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657605in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.740939in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.824272in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890939in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571501in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.738167in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804834in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487653in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.654319in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720986in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472151in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{3.555484in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{3.638818in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705484in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masked}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/return_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131399in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680695in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680695in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012627in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012627in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344559in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344559in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676491in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676491in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008423in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178593in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.415150in}{0.292067in}}{\pgfqpoint{2.008423in}{1.570703in}}{%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.297226in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.292067in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.433262in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.210091in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.447024in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.497639in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.500449in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.501164in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.521425in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.535692in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.539846in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.548333in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.562417in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.549477in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.544647in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.545353in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.522599in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.522876in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.297226in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.297226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.415150in}{0.339584in}}{\pgfqpoint{2.008423in}{1.574212in}}{%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.239032in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.438603in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.501416in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.503383in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.498351in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.524893in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.533119in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.551268in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.544177in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.550482in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.569032in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.569485in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.562808in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.554561in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.563836in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.549964in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.529404in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.500693in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.611641in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.376837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.377807in}{0.287254in}}{\pgfqpoint{2.033318in}{1.582816in}}{%
\pgfpathmoveto{\pgfqpoint{0.377807in}{0.374235in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.287254in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.808577in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{1.078120in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{1.361209in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{1.475676in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{1.469355in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.471289in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.504977in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.512998in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{1.516266in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{1.530466in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{1.533689in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{1.545766in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{1.556731in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{1.563040in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.563036in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{1.573660in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.570696in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{1.573805in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.576205in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{1.580693in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{1.580269in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.579676in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.580355in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{1.579720in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{1.579343in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.581697in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.582677in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{1.582816in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.579778in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{1.577853in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.577554in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{1.577342in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.579301in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{1.580781in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.579201in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.578195in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{1.572546in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.567336in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{1.564561in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.553657in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{1.534695in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{1.524204in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{1.496144in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{1.197266in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.727915in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.374235in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.374235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.415150in}{0.311475in}}{\pgfqpoint{2.008423in}{1.567168in}}{%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.389347in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.311475in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.811454in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.354021in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.431598in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.483430in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.497636in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.513355in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.564973in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.564973in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.561816in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.555441in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.512095in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.508710in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.370214in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.915341in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.389347in}}%
\pgfpathlineto{\pgfqpoint{0.415150in}{0.389347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.377807in}{0.346820in}}{\pgfqpoint{2.033318in}{1.152508in}}{%
\pgfpathmoveto{\pgfqpoint{0.377807in}{0.433669in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.346820in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.409875in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.420383in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{0.431573in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.433982in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{0.448564in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{0.545713in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.712872in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.750618in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{0.757695in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{0.783435in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.764065in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{0.762888in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{0.735633in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{0.859122in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{0.921363in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{0.928782in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{0.904323in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{0.915664in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{0.911953in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{1.125076in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{1.118245in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{1.132108in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.122237in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{1.080088in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{1.051623in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{1.020574in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{0.934814in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.840787in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{0.790751in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{0.778855in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.745844in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{0.730873in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{0.728874in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{0.699130in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{0.630135in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.523272in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{0.485754in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.447832in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.441463in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.433669in}}%
\pgfpathlineto{\pgfqpoint{0.377807in}{0.433669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.294647in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.464643in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.100516in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.340888in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.418279in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.472473in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.488559in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.491833in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.522901in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.522906in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.550134in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.550526in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.559518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.358211in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.304436in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.503335in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.527232in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.528078in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.539680in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.554434in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.559749in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.559300in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.562168in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.559600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377807in}{0.330744in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.680920in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{1.330566in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{1.409641in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{1.473232in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.496662in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{1.515441in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.519858in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{1.530806in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.533328in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{1.537318in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{1.547514in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{1.550659in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.554910in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.561718in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{1.567039in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{1.567466in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.564043in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{1.567037in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.570689in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.565729in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.575526in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{1.577559in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.578820in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{1.574221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415150in}{0.350411in}}%
\pgfpathlineto{\pgfqpoint{0.481536in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.680695in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{0.946241in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.512286in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.522040in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{1.529379in}}%
\pgfpathlineto{\pgfqpoint{1.543718in}{1.532592in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.539358in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{1.550481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.659660in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377807in}{0.390245in}}%
\pgfpathlineto{\pgfqpoint{0.406851in}{0.421624in}}%
\pgfpathlineto{\pgfqpoint{0.435895in}{0.425669in}}%
\pgfpathlineto{\pgfqpoint{0.464939in}{0.434108in}}%
\pgfpathlineto{\pgfqpoint{0.493983in}{0.458664in}}%
\pgfpathlineto{\pgfqpoint{0.523027in}{0.478627in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{0.581116in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{0.639204in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{0.668248in}{0.606354in}}%
\pgfpathlineto{\pgfqpoint{0.697292in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{0.726336in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{0.755380in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{0.813468in}{0.706311in}}%
\pgfpathlineto{\pgfqpoint{0.842512in}{0.719327in}}%
\pgfpathlineto{\pgfqpoint{0.871556in}{0.726279in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{0.731575in}}%
\pgfpathlineto{\pgfqpoint{0.929644in}{0.751240in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{1.132952in}{0.790094in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.802426in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{0.864127in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{0.896968in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.931566in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.423393in}{0.938580in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{0.972719in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{0.985800in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.008149in}}%
\pgfpathlineto{\pgfqpoint{1.742877in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{1.025025in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.037648in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.035148in}}%
\pgfpathlineto{\pgfqpoint{1.888098in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.006970in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{2.018423in}{1.014100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008423in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/solved_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723795in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723795in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045002in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045002in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366210in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366210in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687417in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687417in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008624in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205606in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{0.331625in}}{\pgfqpoint{2.008624in}{1.580056in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.334112in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.331625in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.396410in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.729843in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.464066in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.477619in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.489966in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.492728in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.509808in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.554146in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.533088in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.561965in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.578845in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.572601in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.564894in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.565988in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.538382in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.558711in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.539585in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.499871in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.174080in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.334112in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.334112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{0.319115in}}{\pgfqpoint{2.008624in}{1.593405in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.378345in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.319115in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.474152in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.472756in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.521756in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.545243in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.514407in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.555799in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.562393in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.571775in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.557398in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.569204in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.580320in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.577232in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.581108in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.568925in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.580087in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.585021in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.584520in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.586772in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.568032in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.551032in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.378345in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.378345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.430694in}{0.332361in}}{\pgfqpoint{2.032715in}{1.585130in}}{%
\pgfpathmoveto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.350995in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.520964in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.501442in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.512747in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.532252in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.507681in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.524703in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.532250in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.511077in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.541387in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.576964in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.562551in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.561384in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.565946in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.550416in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.552148in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.561315in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.442040in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.182487in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.844039in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466829in}{0.334291in}}{\pgfqpoint{2.008624in}{1.586392in}}{%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.370372in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.334291in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.440766in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.662377in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.376770in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.547407in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.520687in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.536806in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.539221in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.538396in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.532055in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.531758in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.546928in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.546316in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.580234in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.574793in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.574027in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.566888in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.551555in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.556920in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.542069in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.408666in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.370372in}}%
\pgfpathlineto{\pgfqpoint{0.466829in}{0.370372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.430694in}{0.332361in}}{\pgfqpoint{2.032715in}{1.135209in}}{%
\pgfpathmoveto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.349636in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.372595in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{0.378466in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{0.371646in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.377356in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.385170in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{0.423173in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{0.447110in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{0.466735in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{0.494199in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{0.563420in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{0.706869in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.812322in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.806524in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{0.895784in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{0.877165in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.100316in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.135209in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.061712in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{0.960550in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{0.895867in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{0.854718in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{0.809443in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{0.740684in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{0.684470in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{0.678609in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{0.558182in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{0.511512in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.520442in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.499183in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{0.467514in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.385668in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.390263in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.398477in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.332869in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.427707in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.430905in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.518165in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.518487in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.545979in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.537898in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.552892in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.552877in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.563373in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.551769in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.563411in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.571010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.348730in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.543479in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.568084in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.570410in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.570771in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.558732in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.557360in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.572426in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.574762in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.569145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.782688in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{2.018624in}{1.573158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466829in}{0.352332in}}%
\pgfpathlineto{\pgfqpoint{0.531071in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.731076in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.916519in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{1.558934in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{1.815900in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{1.564991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.606036in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.458799in}{0.369740in}}%
\pgfpathlineto{\pgfqpoint{0.486905in}{0.369950in}}%
\pgfpathlineto{\pgfqpoint{0.515010in}{0.379131in}}%
\pgfpathlineto{\pgfqpoint{0.543116in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{0.419580in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{0.627433in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{0.655539in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{0.533795in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{0.796067in}{0.621014in}}%
\pgfpathlineto{\pgfqpoint{0.824172in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.641781in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.908489in}{0.670854in}}%
\pgfpathlineto{\pgfqpoint{0.936595in}{0.679160in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.077123in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{1.105229in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.189546in}{0.755996in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{0.801682in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.386285in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{1.526813in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{0.965737in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{0.971967in}}%
\pgfpathlineto{\pgfqpoint{1.667341in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{1.807869in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{1.835975in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{1.976503in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{2.018624in}{0.991692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008624in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_1/training/ppo/steps_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639917in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639917in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981996in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981996in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324075in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324075in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666154in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666154in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008233in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153035in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.366254in}{0.472421in}}{\pgfqpoint{2.008233in}{1.102895in}}{%
\pgfpathmoveto{\pgfqpoint{0.366254in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.472421in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{0.979901in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{0.998666in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.981598in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.966288in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.918579in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.891684in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.893006in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.864957in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.935296in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.980825in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.003060in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.025916in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{0.499708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.366254in}{0.836327in}}{\pgfqpoint{2.008233in}{1.577803in}}{%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.529914in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.101112in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.991910in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.905528in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.852058in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.005696in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.094946in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.420003in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.548239in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.577803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327770in}{0.821493in}}{\pgfqpoint{2.033889in}{1.581105in}}{%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.581105in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.549360in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.161849in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.085068in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.044407in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.008484in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{0.958756in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{0.948789in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{0.905441in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.876509in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{0.832032in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{0.828200in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{0.824136in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{0.826595in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.825487in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{0.826430in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{0.826979in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.825180in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{0.852189in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{0.854160in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{0.857966in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{0.867058in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{0.866702in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{0.900707in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{0.943297in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.966204in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{0.956721in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{0.958932in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{0.989896in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{0.999713in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.010319in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.052786in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.134810in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.581105in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.581105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.366254in}{0.854979in}}{\pgfqpoint{2.008233in}{1.531076in}}{%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.250948in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.996858in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.954506in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.911999in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.871830in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.924709in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.930909in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.941766in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.966838in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.988545in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.019613in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.099609in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.134034in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.402428in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.530858in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{0.366254in}{1.531076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327770in}{1.196541in}}{\pgfqpoint{2.033889in}{1.591106in}}{%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.534836in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.516321in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.521179in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.504188in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.486588in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.350846in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.346887in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.367711in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.371319in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.350231in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.348113in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.269736in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.235099in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.223754in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.197165in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.228761in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{2.033889in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.337225in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.332591in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.329698in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.378881in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.375688in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.378506in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.386055in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.441843in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.450854in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.442939in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.436205in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.453246in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.471418in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.483455in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.515007in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.566408in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.571434in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.591106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366254in}{0.486065in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.993259in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.981347in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.934423in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.899061in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.887683in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.880145in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.865825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.553859in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.531882in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.932647in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.943141in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.920993in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.916692in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.862961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.323127in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.130778in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.089609in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.060691in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.021651in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{0.974251in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{0.963816in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{0.953641in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{0.939831in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{0.921816in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{0.925087in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.916884in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{0.847836in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{0.829405in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{0.831898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366254in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.516930in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{0.571501in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{0.639917in}{1.280504in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.107727in}}%
\pgfpathlineto{\pgfqpoint{0.913580in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.020664in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{0.997458in}}%
\pgfpathlineto{\pgfqpoint{1.324075in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.951908in}}%
\pgfpathlineto{\pgfqpoint{1.529322in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.926724in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.917173in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{0.908790in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.887005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.710395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327770in}{1.546778in}}%
\pgfpathlineto{\pgfqpoint{0.357702in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{0.387634in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{0.417566in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{0.477429in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.507361in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{0.537293in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{0.567225in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{0.597157in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{0.627089in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{0.657021in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{0.716885in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{0.746817in}{1.477162in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{1.467869in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{1.456396in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{0.896476in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{0.926408in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{1.016204in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{1.046136in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.404999in}}%
\pgfpathlineto{\pgfqpoint{1.106000in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{1.195795in}{1.400223in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{1.255659in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{1.285591in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{1.345455in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{1.375387in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.282737in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.614842in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{1.674706in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.734570in}{1.296858in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.264566in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{1.884229in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{1.944093in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{2.003957in}{1.283360in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{1.284201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{2.008233in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/eval_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835836in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482456in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129076in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775696in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422316in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939612in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327584in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.459568in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.459568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.420988in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.764816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.726236in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.070063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.031483in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.375311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.336730in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{1.507422in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{1.507422in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.186872in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.186872in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706512in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.456161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965160in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{0.965160in}{1.578605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353132in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.344565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611780in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{1.573233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999752in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.999752in}{1.549158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258400in}{1.445824in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.603207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646372in}{1.418837in}}%
\pgfpathlineto{\pgfqpoint{2.646372in}{1.449772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905020in}{1.488618in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{1.560413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292992in}{1.201609in}}%
\pgfpathlineto{\pgfqpoint{3.292992in}{1.445548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551640in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{3.551640in}{1.568592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939612in}{1.443076in}}%
\pgfpathlineto{\pgfqpoint{3.939612in}{1.571768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327584in}{0.144321in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{0.330026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.014637in}{1.196068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.196068in}}{\pgfqpoint{1.034081in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.612502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.631947in}}{\pgfqpoint{1.014637in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.631947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.631947in}}{\pgfqpoint{0.460265in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{1.215512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.196068in}}{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.525002in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.389432in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.253861in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/eval_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916213in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535387in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154562in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773736in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392910in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888250in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259754in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.523052in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.523052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.484472in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.891784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.853203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.260515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.221935in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.590666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.891784in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Environments Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{1.586222in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{1.586222in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{1.414054in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{1.414054in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{144.578967in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{144.578967in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792378in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{0.792378in}{1.537771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040048in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411552in}{1.268302in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{1.400220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659222in}{1.581606in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{1.543116in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{1.629329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278396in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{2.278396in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649901in}{1.476131in}}%
\pgfpathlineto{\pgfqpoint{2.649901in}{1.536343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897571in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{2.897571in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269075in}{1.279245in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{1.548864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{3.516745in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259754in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.113018in}{1.144756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.144756in}}{\pgfqpoint{1.132462in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.132462in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.580635in}}{\pgfqpoint{1.113018in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.580635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.580635in}}{\pgfqpoint{0.558646in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.558646in}{1.164200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.144756in}}{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.473690in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.338120in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.202549in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/eval_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782732in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438383in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094033in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749684in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405335in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323246in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.345101in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.345101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.306520in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.535880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.497300in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.726660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.688080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.917440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878859in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.108219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.069639in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.260419in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.489778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.451198in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{0.952490in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{0.952490in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651602in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{0.651602in}{0.951277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913862in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{0.913862in}{0.943386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307252in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{0.789291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569513in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{0.824339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962903in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{1.962903in}{0.823239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{0.816762in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{0.829245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618554in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{2.618554in}{0.934232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880814in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.861732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274204in}{0.920492in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{0.984487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536465in}{0.823603in}}%
\pgfpathlineto{\pgfqpoint{3.536465in}{0.851339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929855in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{3.929855in}{0.954069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323246in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.323246in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{1.222687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.222687in}}{\pgfqpoint{3.701680in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{3.701680in}{1.639122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.658566in}}{\pgfqpoint{3.682235in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.658566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.658566in}}{\pgfqpoint{3.127863in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{3.127863in}{1.242131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.222687in}}{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.551622in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.416051in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.280480in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690183in}}{\pgfqpoint{1.385040in}{1.730731in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.443284in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.230194in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.371078in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.602573in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.596425in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.585402in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.612140in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.362275in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690756in}}{\pgfqpoint{1.868103in}{1.769568in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.561424in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.458139in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.560925in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.333683in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.421500in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.309226in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.309424in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.376149in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.266490in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.369724in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.334909in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.322381in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.295274in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.552044in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.552044in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.589577in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.562261in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.538907in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.592096in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.590813in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.583623in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.605159in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.747243in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.581992in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.515920in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.358123in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.218318in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.317545in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.555812in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.515323in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.255551in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.444396in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.332053in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.201616in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.062200in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.320869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.284791in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.494726in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.571708in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.531649in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.412585in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.548432in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.476482in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.426111in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.449710in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.492719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.568472in}}{\pgfqpoint{1.456736in}{1.751614in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.363268in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.176825in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.169706in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.401028in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.452800in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.472681in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.470337in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.535108in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.378402in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.568472in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.213578in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.751614in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.607946in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.593162in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.571542in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.589024in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.568388in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.611812in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.549038in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.336733in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.184009in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.358836in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.507760in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.605175in}}{\pgfqpoint{1.990205in}{1.788005in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.054428in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.560925in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.308786in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.428824in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.292565in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.302707in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.181080in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.248782in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.116969in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.335295in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.355461in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.809590in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.427914in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.444757in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.525124in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.622440in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.539305in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.527535in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.615200in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.560488in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.770145in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.583623in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.638384in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.589299in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.743879in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.726370in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.749746in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.494613in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.788005in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.267831in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.277660in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.240647in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.292988in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.532306in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.562066in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.474972in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.160043in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.427255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.233965in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.207182in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.922302in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.927245in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.279102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.196590in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.414489in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.441165in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.390399in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.513051in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.449043in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.451169in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.418653in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.415121in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.389171in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.396949in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.460427in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.411568in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.369705in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.430209in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.487555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.246344in}}{\pgfqpoint{1.450419in}{0.833707in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.406409in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.418641in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.451434in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.444827in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.349597in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.308859in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.335575in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.324153in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.328559in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.323280in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.327050in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.325194in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.310052in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.296195in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.295035in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.254487in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.246344in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.289352in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.499279in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.405300in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.349417in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.356013in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.365669in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.350007in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.416713in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.432979in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.535838in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.453568in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.614773in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.131689in}}{\pgfqpoint{1.990133in}{1.038196in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.320956in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.313353in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.277176in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.211212in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.315171in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.282193in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.162262in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.298097in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.396865in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.281448in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.350069in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.316428in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.215595in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.334553in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.318077in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.322485in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.317705in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.334596in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.316208in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.317649in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.402984in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.933186in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.520126in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.482413in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.471243in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.371701in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.549036in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.461630in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.521717in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.439539in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.420590in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.385299in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.526181in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.341531in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.337305in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.357676in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.397737in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.501129in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.410235in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.498492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.377355in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.391199in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.668085in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.342744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.598434in}}{\pgfqpoint{1.456736in}{1.746473in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.214299in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.241848in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.126845in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.476847in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.528986in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.429132in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.389244in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.210409in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.598434in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.746473in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.573911in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.573657in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.611711in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.439346in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.218568in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.352424in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.467579in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.610613in}}{\pgfqpoint{1.990205in}{1.786833in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.535733in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.560925in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.324243in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.013086in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.353665in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.210607in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.212489in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.267978in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.130701in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.394591in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.460656in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.590888in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.564015in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.634457in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.572242in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.560514in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.592322in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.527952in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.766879in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.598417in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.514835in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.558653in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.781099in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.583623in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.631324in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.600123in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.738465in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.612529in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.587527in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.638404in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.744211in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.786833in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.450071in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.428331in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.302374in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.262625in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.314845in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.346088in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.536856in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.564651in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.509239in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.481577in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.408152in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.434141in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.209903in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.294780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.198723in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.374830in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.462183in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.441825in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.357011in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.439745in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.420110in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.382579in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.479303in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.425519in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.198147in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.492245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.538510in}}{\pgfqpoint{1.456736in}{1.756754in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.343306in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.377485in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.007404in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.183166in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.538510in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.203700in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.225954in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.615938in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.591008in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.589588in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.565569in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.612126in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.462487in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.396453in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.273290in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.160043in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.334344in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.541154in}}{\pgfqpoint{1.990205in}{1.801797in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.541154in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.642776in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.524631in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.560925in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.291520in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.151171in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.206172in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.229562in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.200727in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.420668in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.590793in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.576709in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.598266in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.529932in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.782143in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.632407in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.583623in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.621225in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.708830in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.791167in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.789176in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.398694in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.089182in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.218669in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.528676in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.514269in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.526149in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.311671in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.195439in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.227590in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.090856in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.263425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.508304in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.314989in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.402513in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.415347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.373813in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.391441in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.445039in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.382521in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.356831in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.418722in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.443889in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.395760in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.482865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.172236in}}{\pgfqpoint{1.473415in}{1.425295in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.316097in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.323355in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.308437in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.312503in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.345321in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.296070in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.299141in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.329492in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.329123in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.271695in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.320955in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.303826in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.312839in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.311285in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.288996in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.225498in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.172236in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.326196in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.328689in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.330302in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.344361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.344361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.383774in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.353762in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.350856in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{1.425295in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.825708in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.503681in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.382518in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.419119in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.431589in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.384789in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.476734in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.474831in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.564714in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.557480in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.398469in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.400276in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{-0.002613in}}{\pgfqpoint{1.990395in}{1.129530in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332264in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.273721in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.331986in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{-0.002613in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.313138in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.331012in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.291949in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.323096in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.326185in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.327718in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.320759in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.341007in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.308231in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.257569in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.329237in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332222in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.275624in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.328081in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.367412in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.331309in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.311885in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.279862in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.325625in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.314669in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.337355in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.322561in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.333615in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.353372in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.299311in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.411013in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.411013in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.404372in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.387728in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.413844in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.362188in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.480149in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.372204in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.455245in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.399730in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.607488in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.336274in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.339796in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.438721in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.399520in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.359972in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.427185in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.463708in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.354410in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.338622in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.378107in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.334100in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.604551in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332812in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.358187in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.432958in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.395175in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.426200in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.438984in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.401977in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.374214in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.352872in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.367708in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.365979in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.346901in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.396338in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.525603in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.338526in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.341226in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.353657in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.337331in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.599758in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.333128in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.489113in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.371529in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.611481in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.348273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332538in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.439136in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.333043in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.345623in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.334817in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.338753in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.394947in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.377452in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.340365in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.433949in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.373476in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.385643in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.334516in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.334248in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.441556in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.363905in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.411329in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.396017in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.343907in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.364256in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.362541in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.397690in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.368994in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.355162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.415927in}}{\pgfqpoint{1.830944in}{1.796455in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.321810in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.168120in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.313185in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.499092in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.171291in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.258606in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.677506in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.415927in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.359810in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.918075in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.727260in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.753715in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.557506in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.390249in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.535029in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.583572in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.584743in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.592671in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.586429in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.806920in}}{\pgfqpoint{1.868103in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.477357in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.275007in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.200222in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.081377in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.155329in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.257137in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.405125in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.261247in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.169978in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.983752in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.806920in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.117886in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.913529in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.241879in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.490283in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.385242in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.343186in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.333396in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.417046in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.259542in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.336412in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.393438in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.462012in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.527730in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.224824in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.259756in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.479659in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.565338in}}{\pgfqpoint{1.868103in}{1.661087in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.261786in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.426020in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.774738in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.315284in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.367339in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.599464in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.581719in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.384979in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.328988in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.569550in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.405719in}}{\pgfqpoint{1.868103in}{1.604276in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.476813in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.783087in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.405719in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.018899in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.010384in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.574667in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.589411in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.086029in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.355506in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.967911in}}{\pgfqpoint{1.868103in}{1.707225in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.489651in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.376850in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.140727in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.052686in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.175701in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.291471in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.331673in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.292529in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.122054in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.218403in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.310582in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.290565in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.166065in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.119185in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.067618in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.173348in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.169721in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.599092in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.599092in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.495892in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.555745in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.493915in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.542125in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.460297in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.575305in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.567525in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.490204in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.167428in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.122661in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.544278in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.487172in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.239615in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.420098in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.490116in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.541917in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.556083in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.537298in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.544372in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.436128in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.196913in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.205310in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.236050in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.474647in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.338789in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.280405in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.161762in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.475616in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.515858in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.495900in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.433568in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.276898in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.210374in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.033231in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.136816in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.132250in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.250469in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.162327in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.067944in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.258970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.116990in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.322652in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.403425in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.078324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.214401in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.953804in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.909543in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.959411in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.217574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.398526in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.201318in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.386357in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.419016in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.388326in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.418494in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.395341in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.331270in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.297726in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.362123in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.329990in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.325617in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.307538in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.409616in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.431616in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.201337in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.384406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.415927in}}{\pgfqpoint{1.949169in}{1.839422in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.386030in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.187700in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.460014in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.469265in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.524091in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.409599in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.495663in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.364805in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.102390in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.181983in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.415927in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.742702in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.884263in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.818052in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.785945in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.545136in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.517245in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.647631in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.573968in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.612870in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.592792in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.595530in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.597037in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.448803in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.262821in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.774457in}}{\pgfqpoint{1.990205in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.223737in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.336126in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.371318in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.475774in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.439575in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.392346in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.030687in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.098067in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.938273in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.827105in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.099343in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.044543in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.995337in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.877393in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.245596in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.353341in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.312516in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.195580in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.325764in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.486299in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.517547in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.507854in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.347001in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.151512in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.203179in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.530581in}}{\pgfqpoint{1.990205in}{1.722677in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.427547in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.968519in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.256482in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.722677in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.601325in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.588245in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.295468in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.380927in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.405719in}}{\pgfqpoint{1.990205in}{1.604276in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.387406in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.102831in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.415055in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.648408in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.899567in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.783087in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.405719in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.018899in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.878681in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.138591in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.390343in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.959324in}}{\pgfqpoint{1.990205in}{1.696056in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.387262in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.064903in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.206773in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.217577in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.287062in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.243390in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.050198in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.016017in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.286477in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.105271in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.097454in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.065505in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.169454in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.582653in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.582653in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.696056in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.519821in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.471880in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.488939in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.562623in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.482946in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.517626in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.533778in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.546072in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.496661in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.443093in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.593267in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.557459in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.520684in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.518593in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.267379in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.357851in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.225229in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.258322in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.333412in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.404988in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.508139in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.531029in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.550172in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.470180in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.414807in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.340223in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.156098in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.214700in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.221712in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388254in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.352598in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.186673in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.105962in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.511070in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.465704in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.194293in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.197303in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.985018in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.205930in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.242610in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.226797in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.195382in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.118498in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.382755in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.209717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.195951in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.318912in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.544136in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.521167in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.502488in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.004069in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.154321in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388874in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.115246in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.542540in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.489822in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.763544in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.909543in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.953530in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.209714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.139372in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.383245in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.385053in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.396581in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.277060in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.256366in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.291040in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.263930in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.292663in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.248930in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.197223in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.369211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{-0.205252in}}{\pgfqpoint{1.948616in}{1.088827in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.421093in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.312849in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.313860in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.325831in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.287046in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.333073in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.311408in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.316518in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.313913in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.327222in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.312294in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.325158in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.262449in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.229686in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.268912in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.300270in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.337346in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{-0.205252in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.193918in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.537711in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.609937in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.380117in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.356042in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.392316in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.370063in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.398975in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.382394in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.453997in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.412311in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.415469in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.437807in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.500536in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.565976in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.603124in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.489761in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.245864in}}{\pgfqpoint{1.990133in}{0.769938in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.538043in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.429222in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.317218in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.343094in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.310496in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.326021in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.329249in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.329250in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.325370in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332115in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.357134in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.404580in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.269561in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.346002in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.372479in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.298585in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.275886in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.309480in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.313353in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.387698in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.282193in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.274696in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.322034in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.322451in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.294345in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.245864in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.287039in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.263717in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.317969in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.508820in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.549935in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.536508in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.546928in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.420590in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.432155in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.632620in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.518770in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.390760in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.411694in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.411957in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.416644in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.363161in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.370084in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.387156in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.451136in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.377005in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.423648in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.583540in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.124697in}}{\pgfqpoint{1.990133in}{1.277708in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.354526in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.391548in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.367670in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.366903in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.321805in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.313451in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.305605in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.192855in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.396035in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.377401in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.401651in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.457643in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.439166in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.449339in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.490172in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.216926in}}{\pgfqpoint{1.990133in}{0.958659in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.535008in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.501613in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.439314in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.300213in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.292240in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.216926in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.292227in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.287767in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.438485in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.736548in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.606297in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.451210in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.460761in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.523060in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.551964in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.481528in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.229685in}}{\pgfqpoint{1.990133in}{0.754309in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.419453in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.430780in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.420117in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.341822in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.328559in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.331370in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.254723in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332017in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.325472in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.311639in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.326836in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.318132in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.294708in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.383252in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.325419in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.283814in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.287767in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.231598in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.338547in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.251933in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.229685in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.310255in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.283307in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.312294in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.297257in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.292227in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.318819in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.314809in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.412212in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.412212in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.380117in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.675004in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.665960in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.438485in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.478460in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.424032in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.406292in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.397463in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.361005in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.395004in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.693807in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.367653in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.354118in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.350007in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.392121in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.545526in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.503906in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.529077in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.462104in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.543985in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.493535in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.375328in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.364664in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.369071in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.370521in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.357734in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.355192in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.343291in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.353114in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.341632in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.378509in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.400384in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.452345in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.468486in}{0.260062in}}%
\pgfpathmoveto{\pgfqpoint{1.504725in}{0.260062in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.380816in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.356588in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.374379in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.375282in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.394166in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.502549in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.424551in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.453678in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.370817in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.464211in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.378509in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.528488in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.447730in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.459267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.349603in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.366203in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.263140in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.375712in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.449268in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.476737in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.363126in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.349666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.474265in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.474265in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.363511in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.343239in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.354551in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.366564in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.371082in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.386584in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.459830in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.485922in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.408105in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.363126in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.448779in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.467727in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.452345in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.461574in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.395814in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.378509in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.363511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.415927in}}{\pgfqpoint{1.949169in}{1.833630in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.402087in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.381017in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.473604in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.217968in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.969532in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.415927in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.211037in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.700783in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.553340in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.380251in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.509075in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.641022in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.610089in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.580753in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.588275in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.593075in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.527968in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.338994in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.410415in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.486285in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.448322in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.791329in}}{\pgfqpoint{1.990205in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.194447in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.343346in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.377322in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.252904in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.791329in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.840727in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.100777in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.952048in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.061411in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.016293in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.020831in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.455241in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.279135in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.525899in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.402469in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.343813in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.238023in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.392381in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.564329in}}{\pgfqpoint{1.990205in}{1.703572in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.247342in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.124643in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.008901in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.015758in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.530230in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.425825in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.724383in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.588852in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.812548in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.231614in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.275093in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.703572in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.582426in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.228791in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.321451in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.568510in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.405719in}}{\pgfqpoint{1.990205in}{1.604276in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.400447in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.980698in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.908124in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.503922in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.783087in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.405719in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.018899in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.166839in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.315618in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.959375in}}{\pgfqpoint{1.990205in}{1.697937in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.344206in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.199617in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.294405in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.212452in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.338453in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.308002in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.084418in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.166404in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.203358in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.103600in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.075384in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.173250in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.163190in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.697937in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.521937in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.497388in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.505973in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.593418in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.452662in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.496624in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.525273in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.533510in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.516761in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.481168in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.299029in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.509091in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.425204in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.236904in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.343468in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.417923in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.515465in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.532352in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.540436in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.530939in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.541930in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.497577in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.372764in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.421340in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.122656in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.392692in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.234761in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.398703in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.210006in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.116954in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.372908in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.473161in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.495034in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.486671in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.247518in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.238485in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.129630in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.127004in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.249999in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.235470in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.243281in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.157271in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.247815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.523037in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.416515in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.554080in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.107247in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.546470in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.945715in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.764882in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.909543in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.217544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.458427in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.362798in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.253596in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.383599in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.409839in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.388003in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.413230in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.452591in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.273656in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.358128in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.315219in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.376140in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.289977in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.294068in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.398100in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.267960in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.375573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.374553in}}{\pgfqpoint{1.949169in}{1.871107in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.348085in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.333937in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.160884in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.148333in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.047917in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.238626in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.397503in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.396976in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.480354in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.065159in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.858961in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.524174in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.415927in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.035659in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.374553in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.845214in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.822916in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.390617in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.524233in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.462835in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.384486in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.574121in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.639960in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.577950in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.604650in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.543613in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.545481in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.299529in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.748489in}}{\pgfqpoint{1.990205in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.311206in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.136890in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.042376in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.200877in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.328390in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.364729in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.418561in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.470597in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.390923in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.021103in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.053518in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.756201in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.813393in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.896927in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.027470in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.288385in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.137429in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.471628in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.475624in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.244300in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.361944in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.203901in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.163950in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.257803in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.335325in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.481593in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.481940in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.518005in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.506208in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.398900in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.223174in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.151142in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.158925in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.145799in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.350316in}}{\pgfqpoint{1.990205in}{1.741796in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.377280in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.350316in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.699766in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.514731in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.916004in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.741796in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.596213in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.164819in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.270800in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.363763in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.404188in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.546112in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.405719in}}{\pgfqpoint{1.990205in}{1.604276in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.948071in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.865042in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.389359in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.884257in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.783087in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.405719in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.956859in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.018899in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.581462in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.388336in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.375370in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.951115in}}{\pgfqpoint{1.990205in}{1.694332in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.951115in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.005650in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.169006in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.210179in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.329750in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.212207in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.985362in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.069516in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.988010in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.006845in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.090543in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.959272in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.147566in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578132in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578132in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.679672in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.694332in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.554385in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.517755in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.468088in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.489181in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.548641in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.558529in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.489629in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.326575in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.238412in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.359968in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.382278in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.206819in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.138910in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.247791in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.323357in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.392053in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.521621in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.491530in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.329827in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.121724in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.006779in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.087791in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.285587in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.244258in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.183741in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.363645in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.422648in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.141067in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.155661in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.200223in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.001326in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.171619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.355091in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.503851in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.492335in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.293490in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.153981in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.050724in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.268291in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.478191in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.777291in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.909543in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.201884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.170359in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.247791in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.382891in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.313921in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.402964in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.384354in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.272998in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.304211in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.275431in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.245074in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.291259in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.392437in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.422426in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.229901in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.362849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.337676in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.359871in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.391619in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.372707in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.335830in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.296885in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.304495in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.270853in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332681in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.302080in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.285497in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.312223in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.162235in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.275364in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.303377in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.268073in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.325472in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.288481in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.251861in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.209763in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.209709in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.263765in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.242275in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.290672in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{-0.043269in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{-0.328374in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.330581in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.339004in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.337047in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{2.314566in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.457429in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.538149in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.899483in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.488564in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.350397in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.549970in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.610050in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.468002in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.414946in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.472352in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.404424in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.424797in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.405132in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.494277in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.435583in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.456809in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.419457in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.505704in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.461127in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.534255in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.434066in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.478773in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.104649in}}{\pgfqpoint{1.990395in}{0.902114in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.334183in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.334170in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.340711in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.333796in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.316049in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.316986in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.327218in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.323825in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.327516in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.318581in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.301117in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.313969in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.288671in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.354120in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.344445in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332312in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.356499in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.311179in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.217426in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.331466in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.292518in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.344315in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.327999in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.323353in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.238735in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.324709in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.316092in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.242653in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.317469in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.328462in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.104649in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332171in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.307041in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.113150in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.176344in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.421697in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.342226in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.372714in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.362110in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.363138in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.352202in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.433629in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.457729in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.402132in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.333126in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.384323in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.421930in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.367992in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.368680in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.397936in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.370702in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.419309in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.407174in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.423852in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.406019in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.356696in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.063366in}}{\pgfqpoint{1.990395in}{1.192486in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.382031in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.406416in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.402008in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.393004in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.442485in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.433625in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.303734in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.294721in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.278474in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.304024in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.063366in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.322261in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332308in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.168679in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.321219in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332349in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.290993in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332397in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.365788in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332521in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.395529in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.455690in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.539528in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.576884in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.493366in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.400486in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.519225in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.494822in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.517324in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.277128in}}{\pgfqpoint{1.990395in}{0.682496in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.337767in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.327215in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.345126in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.327924in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.340257in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.297591in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.294756in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.293799in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332332in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.279465in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.329241in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.277128in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.339785in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.458244in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.415107in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.380377in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.407311in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.392927in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.391423in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.196113in}}{\pgfqpoint{1.990395in}{0.698012in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.338267in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.361536in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.390254in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.390294in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.402044in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.335259in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.325170in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332079in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.322199in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.322401in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.292012in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.330096in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.319092in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.325759in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.315229in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.320109in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.326848in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.317796in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.333254in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.319518in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.284429in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.311967in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.322706in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.330689in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.327732in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.196113in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.314642in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.296447in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.325147in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.323865in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.327847in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.313846in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.303231in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.306919in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.395673in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.395673in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.437218in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.376422in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.343102in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.357970in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.337646in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.350390in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.406501in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.698012in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.439481in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.336341in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.377680in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.380895in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.506898in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.526556in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.397314in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.376556in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.446176in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.356313in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.430029in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.534637in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.429170in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.392548in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.356543in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.333033in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.365739in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.542968in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.528671in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.508252in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.413628in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.381058in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.408224in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.396969in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.462937in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.442487in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.377644in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.370039in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.382565in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.368907in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.360464in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.353252in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.378924in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.363585in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.449731in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.371683in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.456713in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.409022in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.337934in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.388522in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.465022in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.431588in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.400957in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.513952in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.374050in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.707991in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.993096in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.334076in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.334793in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.341326in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.373365in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.378824in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.361611in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.368147in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.348960in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.360880in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.348098in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.361523in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.412383in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.447090in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.423168in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332719in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.521295in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.356656in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.471330in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.375123in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.340100in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.343245in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.505972in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.343409in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.344403in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.406873in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.352199in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.335344in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332492in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.364369in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.483596in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.513781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.447390in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.461870in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.457748in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.480855in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.352110in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.394044in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.427679in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.392418in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.379857in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.358895in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332414in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.343503in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332373in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.373729in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.364595in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.360071in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.367617in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.360317in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.356349in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.367213in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332509in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.368854in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.334513in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.370466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.359662in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.387582in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.472506in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.402974in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.345455in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332556in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.339371in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.357475in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.360591in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.432366in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.374561in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.341036in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.349138in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.383143in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.351702in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.357555in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.429905in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.421463in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.395664in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.346431in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.350193in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.333515in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.383606in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.360572in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.337769in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.333893in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.340918in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.335475in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.345134in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.370224in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.351296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/off_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/on_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.526081in}}{\pgfqpoint{1.868103in}{1.758887in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.485791in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.427961in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.316179in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.133088in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.271642in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.488191in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.138750in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.385059in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.139774in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.113285in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.174874in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.617408in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.607736in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.758887in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.601496in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.491299in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.639336in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.610568in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.552566in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.565123in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.556203in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.583122in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.571116in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.537267in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.418703in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.418051in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.437822in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.476509in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.537840in}}{\pgfqpoint{1.868103in}{1.758057in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.476883in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.380518in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.247041in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.038937in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.373695in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.506313in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.395866in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.219380in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.008102in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.839030in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.969699in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.153255in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.290061in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.537840in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.089497in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.665037in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.655593in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.658200in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.654066in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.573088in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.552521in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.544943in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.560458in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.447861in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.196610in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.406166in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.383685in}}{\pgfqpoint{1.868103in}{1.731054in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.354433in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.368639in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.360001in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.314189in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.391223in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.383685in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.688302in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.919231in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.927445in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.186310in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.201702in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.554535in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.171721in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.529704in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.511673in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.988616in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.128628in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.247305in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.576420in}}{\pgfqpoint{1.422198in}{1.744235in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.333920in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.075728in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.205032in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.629654in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.611476in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.283278in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.741116in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.676545in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.571983in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.850141in}}{\pgfqpoint{1.199246in}{1.703287in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.476685in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.021508in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.441329in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.469380in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.439270in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.528853in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.498064in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.126547in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.253191in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.275570in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.360210in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.460642in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.504144in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.419930in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.477083in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.500558in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.507395in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.411223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.258256in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.544743in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.527245in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.387646in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.468000in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.428725in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.323181in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.246548in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.012771in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.375858in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.220709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.488713in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.370268in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.415684in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.965305in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.855419in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.083285in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.253457in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.856962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.346528in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.398167in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.467987in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.929849in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.249673in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.168865in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.330548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.396158in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.190618in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.074028in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.485966in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.488647in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.276714in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.392315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.300195in}}{\pgfqpoint{1.990205in}{1.797643in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.392964in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.221639in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.064560in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.110183in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.261087in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.243764in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.349578in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.915584in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.300195in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.416481in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.601496in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.491299in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.639336in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.550273in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.589047in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.377723in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.329866in}}{\pgfqpoint{1.990205in}{1.768990in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.050933in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.971468in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.373695in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.395866in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.035619in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.091538in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.266975in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.786593in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.329866in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.665037in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.768990in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.653049in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.766261in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.603931in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.648249in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.524961in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.617746in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.447861in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.109749in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.391223in}}{\pgfqpoint{1.990205in}{1.731054in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.976551in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.968722in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.419923in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.368639in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.360001in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.543751in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.391223in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.420745in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.688302in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.954468in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.682437in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.010538in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.195374in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.988295in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.171721in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.264579in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.558758in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.635848in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.939055in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.073823in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.162888in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.450818in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.351982in}}{\pgfqpoint{1.497772in}{1.788758in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.267882in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.402215in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.351982in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.611476in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.706193in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.462225in}}{\pgfqpoint{1.251556in}{1.769843in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.053277in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.462225in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.524268in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.494394in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.078002in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.315833in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.346023in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.257492in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.256940in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.352795in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.516156in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.394431in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.314112in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.069711in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.048919in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.511300in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.476355in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.391933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.327089in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.013813in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.079818in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.417250in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.395007in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.276427in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.926625in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.220709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.309805in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.915318in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.471634in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.457061in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.098067in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.885948in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.975397in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.750524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.289539in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.137599in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398167in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467987in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.486547in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.371587in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.269698in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.070370in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.102513in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.130219in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.142951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.015689in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.480634in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.478834in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.392315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.990133in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.354436in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.394451in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.336259in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.431851in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.362405in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.323235in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.326247in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.316960in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.327227in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.301558in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.331967in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.317484in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.301333in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.304359in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.301177in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.333439in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.288109in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.305894in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.468344in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.303688in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.499476in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.499476in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.475603in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.475603in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.475603in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.486621in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.405672in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.422731in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.367168in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.413003in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.345801in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.372682in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.363395in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.434046in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.495762in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.479426in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.517951in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.129667in}}{\pgfqpoint{1.990133in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.492378in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.327227in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.316960in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.319143in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.161236in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.334504in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.287854in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.263140in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.226841in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.176989in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.290828in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.290828in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.198839in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.280445in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.246344in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.972283in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.549922in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.446906in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.372682in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.345801in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.529526in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{-0.424105in}}{\pgfqpoint{1.990133in}{1.096451in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.459564in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.432391in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.329250in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.316397in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.295683in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.277632in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.191264in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.052441in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{-0.424105in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.297954in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.263547in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.289352in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.246344in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.289352in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.217671in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.000822in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.535055in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.086942in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.382936in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.363161in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.531171in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.555076in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.127011in}}{\pgfqpoint{1.491935in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.478938in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.431526in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.476203in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.433628in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.435432in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.327227in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.127011in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.203335in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.345801in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.513518in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.534660in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.242836in}{1.335053in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.429741in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.425031in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.382215in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.422317in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.323027in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.318983in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.316307in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.316925in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.292227in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.369096in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.370566in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.424761in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.498524in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.517860in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.558109in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.460071in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.546477in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.436939in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.437258in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.414240in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.378640in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.349567in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.370108in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.462983in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.355015in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.374959in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.422459in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.396258in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.391694in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.391694in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.391694in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.401582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.519259in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.353542in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.390705in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.604302in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.501953in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.346205in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.398920in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.370118in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{1.267835in}{0.260062in}}%
\pgfpathmoveto{\pgfqpoint{1.307950in}{0.260062in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.609247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.506799in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.341590in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.343436in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.343010in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.379697in}}{\pgfqpoint{1.990205in}{1.784002in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.420605in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.267816in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.358146in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.349938in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.117333in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.371106in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.379449in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.119171in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.379697in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.621520in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.604092in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.784002in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.601496in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.491299in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.639336in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.612472in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.554094in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.564561in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.553788in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.583363in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.569322in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.533433in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.402360in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.573096in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.522321in}}{\pgfqpoint{1.990205in}{1.775482in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.389486in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.373695in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.504931in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.468680in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.395866in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.106727in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.192039in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.833874in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.682256in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.665037in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.490365in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.685854in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.571809in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.646458in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.583971in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.583215in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.447861in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.124489in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.193625in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.390095in}}{\pgfqpoint{1.990205in}{1.731054in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.372613in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.989932in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.980998in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.429864in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.368639in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.360001in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.296726in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.391223in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.390095in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.688302in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.730882in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.932003in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.675686in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.857956in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.857956in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.104115in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.969468in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.518362in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.289795in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.171721in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.628240in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.510259in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.102736in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.356581in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.377687in}}{\pgfqpoint{1.497772in}{1.784347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.137532in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.008967in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.925380in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.108307in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.377687in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.611476in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.468475in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.657943in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.083553in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.212811in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.838245in}}{\pgfqpoint{1.251556in}{1.705328in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.398278in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.066084in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.008424in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.427168in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.549721in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.497804in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.115937in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.241780in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.437332in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.518329in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.371584in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.300598in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.254020in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.359128in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.445789in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.502829in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.535875in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.335561in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.338063in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.174532in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.081850in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.474116in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.404499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.396678in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.526325in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.323474in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.457999in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.419249in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.220709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.936054in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.995920in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.199216in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.915163in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.839945in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.076139in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.124622in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.766821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.175171in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.933383in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398167in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467987in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.489119in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.386183in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.885137in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.179170in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.277626in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.299492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.458303in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.369811in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.257717in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.153932in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.467182in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.503661in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.756557in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.392315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.220693in}}{\pgfqpoint{1.990205in}{1.811283in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.364135in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.084883in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.122756in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.252435in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.348907in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.976140in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.235761in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.325106in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.178518in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.220693in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.273993in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.630565in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.601496in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.491299in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.639336in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.636741in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.546549in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.551532in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.562393in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.595317in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.305904in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.343888in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.465517in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.427410in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.373695in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.474831in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.395866in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.832840in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.094912in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.137410in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.673483in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.733597in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.665037in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.858475in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.760978in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.626823in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.650047in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.576794in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.447861in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.124414in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.157681in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.387047in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.383087in}}{\pgfqpoint{1.990205in}{1.731054in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.346236in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.064884in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.367993in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.368639in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.360001in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.252928in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.383087in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.391223in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.872673in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.451394in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.643086in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.688302in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.925393in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.861331in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.918653in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.689187in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.779267in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.779267in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.141809in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.390142in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.133825in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.171721in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.609033in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.643490in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.264804in}}{\pgfqpoint{1.497772in}{1.808913in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.341626in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.246074in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.433646in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.551983in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.326276in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.611476in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.264804in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.618692in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.336743in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.793168in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.754443in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.570185in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.943752in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.442904in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.086204in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.834358in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.834358in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.623263in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.539587in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.541677in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.541763in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.076912in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.048610in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.285084in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.357667in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.461291in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.454631in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.377651in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.164594in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.456361in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.496438in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.412939in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.365025in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.506408in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.379367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.311524in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.061123in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.000451in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.290201in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.293025in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.195684in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.203540in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.220709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.389883in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.986966in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.441718in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.463710in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.366851in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.996060in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.893167in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.691954in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.067993in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.922267in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.075011in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.734227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.371289in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.398167in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.467987in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.986410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.395016in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.172382in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.991490in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.010332in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.458686in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.472037in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.477147in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.960281in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.643285in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.392315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.182749in}}{\pgfqpoint{1.990395in}{0.908631in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.340340in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.378763in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.351421in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.413658in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.458937in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.304650in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.319226in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.306365in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.323809in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.282455in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.324680in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.285932in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.182749in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.302955in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.301302in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.323136in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.272520in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332300in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.320729in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.330564in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.288839in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.288532in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.322199in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.391592in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.391592in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.586027in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.400160in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332715in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.681139in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.442104in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.351167in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.411123in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.463016in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.354750in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.400419in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.416431in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.665980in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.447603in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.330087in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.334118in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.344872in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.331169in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.320974in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.280185in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.177497in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.303562in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.170212in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.331304in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.242097in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.273109in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.331836in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.303469in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.240714in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.172232in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{-0.092544in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.264194in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.249964in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.812748in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.333937in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.335533in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.462399in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.737800in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.514779in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.432843in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.362173in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.383839in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.381737in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.367003in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.372761in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.346837in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.043433in}}{\pgfqpoint{1.990395in}{1.642729in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.321385in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.324669in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.330467in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.331473in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.331979in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.302264in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.325377in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.307292in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.193779in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.316249in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.043433in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.328850in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.229774in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.181094in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.275442in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.302104in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.287379in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.311239in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.268212in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.209443in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.107537in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.327935in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{1.642729in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.594537in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.370704in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.403985in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.433782in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.481026in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.409288in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.119306in}}{\pgfqpoint{1.513183in}{1.574138in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.343688in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.359960in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.370239in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.355972in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.355469in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.311183in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.206974in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.119306in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.331145in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.297662in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.534603in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.339449in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{1.574138in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.387805in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.453363in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.462540in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.504615in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.417358in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.350522in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.341206in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.438934in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.326679in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.337837in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.324032in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.291724in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.291724in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.278178in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.267341in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.258993in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.331232in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.072143in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{1.849021in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{1.849021in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.335047in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.487095in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.507086in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.491055in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.482681in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.486699in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.522591in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.393971in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.432447in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.404783in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.493163in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.522906in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.422605in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.367829in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.353392in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.372736in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.367901in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.444257in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.338172in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.372530in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.430681in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332507in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.336698in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.438172in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.356895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.338462in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.354225in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.350561in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.363304in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.357504in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.341573in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.363412in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.457648in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.382980in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.496436in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.333418in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.393775in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332886in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.361253in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.537881in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.492490in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.912791in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.496931in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.365336in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.370857in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.405746in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.382628in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.390882in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.353125in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.382555in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.372949in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.431311in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.343477in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.727624in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.337157in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.469774in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.405407in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.440958in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.383354in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.343047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.416480in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.388659in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.409256in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.404416in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.349494in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.335297in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.416132in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.484534in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.966958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.429393in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.431898in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.462816in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.414446in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.415559in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.360397in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.360397in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.369742in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.377218in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.382977in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.333140in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.960582in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690756in}}{\pgfqpoint{1.868103in}{1.786256in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.348162in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.746601in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.284791in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.494726in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.444012in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.605175in}}{\pgfqpoint{1.990205in}{1.826208in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.988486in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.019973in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.049994in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.817974in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.777213in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.800363in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.494613in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.788005in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.196590in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.414489in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.131689in}}{\pgfqpoint{1.990133in}{1.038196in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.180297in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.610613in}}{\pgfqpoint{1.990205in}{1.811486in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.042798in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.068163in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.131265in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.766212in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.811486in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.638404in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.744211in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.786833in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.198723in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.430445in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.541154in}}{\pgfqpoint{1.990205in}{1.869735in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.541154in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.642776in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.884901in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.869735in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.807997in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.814469in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.849030in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.791167in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.789177in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.391603in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.419911in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.377318in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{-0.002613in}}{\pgfqpoint{1.990395in}{1.129530in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332264in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.273721in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.331986in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{-0.002613in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.304445in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332242in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.329237in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.317451in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.188758in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.367843in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.339796in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332645in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.398794in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.334100in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.604551in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332812in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332538in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.439136in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.333043in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.351620in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332443in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.334516in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.342647in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.431432in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.594392in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.939135in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{1.050611in}{1.654793in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.594392in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.087412in}{1.654793in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.952221in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.076770in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.594392in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.087412in}{1.654793in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.594392in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.594392in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{0.964304in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.087412in}{1.654793in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{0.996203in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.115506in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309060,0.413498,0.850128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758539,0.832787,0.958408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343278,0.459354,0.884122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.665488in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.665488in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.601698in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.057222in}}{\pgfqpoint{0.976294in}{1.797325in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.728887in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.665488in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.665488in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.601698in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.057222in}}{\pgfqpoint{1.005340in}{1.797325in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.728887in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{0.993737in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.665488in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.665488in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.601698in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.057222in}}{\pgfqpoint{1.005340in}{1.797325in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.119380in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.728887in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.665488in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.665488in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.601698in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.057222in}}{\pgfqpoint{1.005340in}{1.797325in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.119380in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.728832in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.728887in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{1.123862in}}{\pgfqpoint{1.005340in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_0/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.332361in}}{\pgfqpoint{1.035971in}{0.332361in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/eval_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835836in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482456in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129076in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775696in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422316in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939612in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327584in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.364837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.326256in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.627981in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.627981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.589401in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.891125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.852545in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.154269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.115689in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.417414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.378833in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603053in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{0.809972in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{0.603053in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861701in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249673in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.529052in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{1.529052in}}%
\pgfpathlineto{\pgfqpoint{1.249673in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508321in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896293in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.896293in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154941in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{1.563539in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{1.563539in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542913in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{2.542913in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801561in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189533in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.396451in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{3.189533in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448181in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836153in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{4.043071in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{3.836153in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224125in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.364837in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{0.250372in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.250372in}}%
\pgfpathlineto{\pgfqpoint{4.224125in}{0.364837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706512in}{0.414671in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.582328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965160in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.965160in}{1.036531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353132in}{1.496825in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{1.561278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611780in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{1.564092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999752in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{1.999752in}{1.540762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258400in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.576997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646372in}{1.313891in}}%
\pgfpathlineto{\pgfqpoint{2.646372in}{1.406378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905020in}{1.440651in}}%
\pgfpathlineto{\pgfqpoint{2.905020in}{1.538460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292992in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{3.292992in}{1.091128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551640in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{3.551640in}{1.570394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939612in}{1.515409in}}%
\pgfpathlineto{\pgfqpoint{3.939612in}{1.545302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411654in}{0.154321in}}{\pgfqpoint{4.210789in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327584in}{0.208949in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{0.291795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411654in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622443in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.014637in}{1.196068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.196068in}}{\pgfqpoint{1.034081in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.612502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.034081in}{1.631947in}}{\pgfqpoint{1.014637in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.631947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.631947in}}{\pgfqpoint{0.460265in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{0.460265in}{1.215512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460265in}{1.196068in}}{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{0.479709in}{1.196068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.525002in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.525002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.525002in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.457487in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.389432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.389432in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{0.499154in}{1.253861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771376in,y=1.253861in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/eval_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916213in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535387in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154562in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773736in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392910in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888250in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259754in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297069in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.523052in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.523052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.484472in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.891784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.853203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.260515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=1.221935in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.590666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.891784in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Environments Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.252640in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.252640in}}%
\pgfpathlineto{\pgfqpoint{0.693310in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.139116in}{0.652108in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.652108in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{1.555500in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.555500in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.555500in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{1.555500in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.129795in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{1.931659in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{1.616945in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{1.616945in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{2.550833in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.368143in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{3.170007in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.615813in}{1.573936in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{1.573936in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{1.617004in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{1.617004in}}%
\pgfpathlineto{\pgfqpoint{3.789182in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.160686in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792378in}{0.180132in}}%
\pgfpathlineto{\pgfqpoint{0.792378in}{0.325147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040048in}{0.397979in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{0.906238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411552in}{1.515107in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{1.595892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659222in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.621458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{1.606047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278396in}{1.597904in}}%
\pgfpathlineto{\pgfqpoint{2.278396in}{1.635986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649901in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{2.649901in}{1.447948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897571in}{1.498037in}}%
\pgfpathlineto{\pgfqpoint{2.897571in}{1.625057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269075in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{1.113105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{3.516745in}{1.612609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888250in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{3.888250in}{1.639246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510035in}{0.154321in}}{\pgfqpoint{4.032063in}{1.474925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259754in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510035in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{4.542098in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.113018in}{1.144756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.144756in}}{\pgfqpoint{1.132462in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.132462in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132462in}{1.580635in}}{\pgfqpoint{1.113018in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.580635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.580635in}}{\pgfqpoint{0.558646in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.558646in}{1.164200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558646in}{1.144756in}}{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{0.578090in}{1.144756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.473690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.473690in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.338120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.338120in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{0.791979in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{1.202549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869757in,y=1.202549in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/eval_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782732in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438383in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094033in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749684in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405335in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Discrete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323246in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.115741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.345101in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.345101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238041in, y=0.306520in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.535880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.497300in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.726660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.688080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.917440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878859in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.108219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.069639in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.298999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.260419in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.489778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.451198in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.641978in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.917440in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Epsiode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.756506in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{0.546698in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.018766in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{0.909759in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.909759in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.846871in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.846871in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.330067in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{2.120259in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{2.985718in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.379109in}{1.026688in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{1.026688in}}%
\pgfpathlineto{\pgfqpoint{3.169300in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{3.641369in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.034759in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{3.824951in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.218341in}{0.154321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651602in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{0.651602in}{1.215673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913862in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{0.913862in}{1.110442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307252in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{1.307252in}{0.790853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569513in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.096732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962903in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{1.962903in}{0.875593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{0.856723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618554in}{0.925712in}}%
\pgfpathlineto{\pgfqpoint{2.618554in}{1.048818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880814in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.058734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274204in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{1.093918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536465in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{3.536465in}{0.847162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929855in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{3.929855in}{0.962464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352625in}{0.154321in}}{\pgfqpoint{4.269597in}{1.526237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323246in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.323246in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{0.154321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352625in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{4.622222in}{1.680558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.682235in}{1.222687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.222687in}}{\pgfqpoint{3.701680in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{3.701680in}{1.639122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701680in}{1.658566in}}{\pgfqpoint{3.682235in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.658566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.658566in}}{\pgfqpoint{3.127863in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{3.127863in}{1.242131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127863in}{1.222687in}}{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{3.147308in}{1.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.551622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.551622in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.416051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.416051in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{3.166752in}{1.280480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438974in,y=1.280480in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.515012in}}{\pgfqpoint{1.868103in}{1.760786in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.428221in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.207452in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.133675in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.083462in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.974484in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.302908in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.169116in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.217782in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.758086in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.215485in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.138709in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.179951in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.469930in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.464709in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.310698in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.399063in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.395499in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.383764in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.063811in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.030050in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.077250in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.103207in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.214395in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.666825in}}{\pgfqpoint{1.868103in}{1.583248in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.900637in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.182797in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.271651in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.260002in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.000800in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.265733in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.067251in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.084800in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.112596in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.116335in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.114920in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.123429in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.193985in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.270480in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.226397in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.220527in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.229510in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.243398in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.251054in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.246878in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.325758in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.372324in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.355915in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.530327in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.405859in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.583248in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.252928in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.174035in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.056867in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.031681in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.990804in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.056361in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.360295in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.137899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.101897in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.294328in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.327975in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.357335in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.307958in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.273537in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.275158in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.288408in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.199232in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.163968in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.155598in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.200490in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.122032in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.209845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.458571in}}{\pgfqpoint{1.990205in}{1.760786in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.806862in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.869468in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.242368in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.898193in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.654310in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.736314in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.644425in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.458571in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.677308in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.610419in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.629515in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.679511in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.346236in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.550047in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.355094in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.659017in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.602194in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.563958in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.532284in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.399900in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.336210in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.001757in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.880754in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.912385in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.342042in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.438080in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.355279in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.571069in}}{\pgfqpoint{1.990205in}{1.522247in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.739037in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.051120in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.156316in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.127399in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.950669in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.123345in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.856621in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.956276in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.911372in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.980861in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.921052in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.056529in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.056419in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.108943in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.149995in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.172936in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.222623in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.202399in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.256727in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.178120in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.331468in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.363939in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.425093in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.415973in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.209705in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.391383in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.993186in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.857859in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.916679in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.313271in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.294588in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.235778in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.148503in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.169665in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.150570in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.107260in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.811732in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.137899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.254488in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.222187in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.159906in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.193745in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.162671in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.148859in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.962861in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.059921in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.001831in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.087793in}}{\pgfqpoint{1.990133in}{1.573718in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.391549in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.405609in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.711366in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.545374in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.440765in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.406610in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.329149in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.275632in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.287386in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.337003in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.193604in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.127011in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.087793in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.198839in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.267663in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.453875in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.592139in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.425460in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.257468in}}{\pgfqpoint{1.990133in}{1.059834in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.343267in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.360018in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.345557in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.337098in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.416548in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.257468in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.327604in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.494850in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.451010in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.522447in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.505223in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.502749in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.546698in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.714560in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.515023in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.469046in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.545149in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.676205in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.565565in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.850621in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.788150in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.767885in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.839310in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.945111in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.647610in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.963327in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.652262in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.688334in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.818765in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.436225in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.425287in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.463797in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.522540in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.398121in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.503285in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.667001in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.505539in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.517631in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.575047in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.546917in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.600524in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.742572in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.680567in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.590579in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.760544in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.778019in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.763413in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.688034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.490762in}}{\pgfqpoint{1.990205in}{1.760786in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.109624in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.330040in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.116588in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.815175in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.768316in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.990751in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.745948in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.529044in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.558478in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.844942in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.936767in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.662680in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.562863in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.471513in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.595951in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.442835in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.414423in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.364229in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.365636in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.956870in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.975787in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.055749in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.379871in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.365445in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.580385in}}{\pgfqpoint{1.990205in}{1.550541in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.752079in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.181082in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.216662in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.176609in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.128444in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.070305in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.981837in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.967651in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.129869in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.222696in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.152838in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.220725in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.156470in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.176492in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.249619in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.189309in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.205578in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.242450in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.295814in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.263774in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.354230in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.392819in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.378602in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.370520in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.285953in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.961155in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.950065in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.265505in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.327890in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.205829in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.052821in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.184695in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.137899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.264579in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.019016in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.156610in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.063338in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.279899in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.216286in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.236212in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.160967in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.075965in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.073085in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.048760in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.143019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.418467in}}{\pgfqpoint{1.990205in}{1.760786in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.984072in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.758224in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.714114in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.761437in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.806355in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.957324in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.045550in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.635055in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.707839in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.482854in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.561465in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.424383in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.418467in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.473484in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.475170in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.512013in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.389490in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.564286in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.301124in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.608502in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.402151in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.388027in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.184376in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.307865in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.838774in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.829904in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.851855in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.885354in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.906742in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.167628in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.420247in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.345123in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.561635in}}{\pgfqpoint{1.990205in}{1.509621in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.757153in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.661452in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.073110in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.114569in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.067691in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.882531in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.710511in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.012491in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.755758in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.881226in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.828160in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.833107in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.784160in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.870891in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.989124in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.017772in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.063395in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.151368in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.005240in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.054069in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.075073in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.108660in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.199035in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.225391in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.131905in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.255965in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.232374in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.112752in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.385142in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.323323in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.399148in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.462182in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.356381in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.218287in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.832483in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.761901in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.763780in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.251889in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.279460in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.256415in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.213193in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.158170in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.109718in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.749158in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.137899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.253203in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.048378in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.204388in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.117003in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.173471in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.103402in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.881677in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.115402in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.996582in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.932746in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.945880in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.013146in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.881881in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.014371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/own/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.349442in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.379224in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.446532in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.559576in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.458021in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.428772in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.474528in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.514058in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.416779in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.441030in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.510075in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.506044in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.403844in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.406733in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.317889in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.362776in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.347628in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.250299in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.329128in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.191037in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.328444in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.290548in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{-0.223584in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.296926in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.267519in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.320329in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.067484in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.300039in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.303758in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.109676in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.112879in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{1.151478in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{1.163433in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.439107in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.452989in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.612882in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.380243in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.441259in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.991351in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.441828in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.350509in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.404744in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.528820in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.548435in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.562579in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.613652in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.684890in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.615296in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.628135in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.554273in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.684836in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.588141in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.470079in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.352237in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.295288in}}{\pgfqpoint{1.990395in}{0.873794in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.334364in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.324082in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.334053in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.315781in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.403173in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.336979in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.319280in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.295288in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.397954in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.386426in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.406251in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.455494in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.458428in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.431783in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.429223in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.443829in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.395344in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.446709in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.381941in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.436891in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.501688in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.387751in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.491310in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.416209in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.449144in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.455361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.416499in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.491782in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.492151in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.398416in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.454300in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.557034in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.454631in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.468195in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.642766in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.671274in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.610115in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.702253in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.737052in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.582041in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.510324in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.542122in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.672849in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.556469in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.489554in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.522764in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.643735in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.527862in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.620952in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.496426in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.612239in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.684841in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.401544in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.412190in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.377838in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.351379in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.350840in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.424652in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.540857in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.571097in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.529409in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.590032in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.487601in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.458382in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.392764in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.424646in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.389560in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.366936in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.544392in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.339477in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.366188in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.369093in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.406109in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.350286in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.694190in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.376514in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.371433in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.342872in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.350960in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.373122in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.486914in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.584541in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.461145in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.499333in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.538223in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.493145in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.478068in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.513398in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.459054in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.520984in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.462032in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.473607in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.541865in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.539596in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.559231in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.529629in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.511614in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.584604in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.483966in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.566862in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.594067in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.548698in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.527886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.582921in}}{\pgfqpoint{1.570833in}{1.749135in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.490351in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.548262in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.533852in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.499691in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.422719in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.165971in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.204590in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.262554in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.544974in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.895908in}}{\pgfqpoint{1.868103in}{1.530064in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.071159in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.969545in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.158566in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.164523in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.092460in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.041047in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.906370in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.120733in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.989689in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.957653in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.245709in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.245709in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.272732in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.299113in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.154988in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.190446in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.156726in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.173269in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.261930in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.236276in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.180114in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.100858in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.358776in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.530064in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.684875in}}{\pgfqpoint{1.868103in}{1.543788in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.456783in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.308794in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.171092in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.121421in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.994454in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.006161in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.005723in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.947694in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.998002in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.203318in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.225406in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.961300in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.900175in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.905039in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.886885in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.986078in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.283102in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.134659in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.059746in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.266220in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.228890in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.228803in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.246091in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.153686in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.277776in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.265739in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.088672in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.067152in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.178886in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.342184in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.463505in}}{\pgfqpoint{1.868103in}{1.706999in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.285234in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.038519in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.044144in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.992370in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.981918in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.955571in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.308272in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.737606in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.908996in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.164716in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.543609in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.555356in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.145309in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.441790in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.095635in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.339993in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.371638in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.543147in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.018945in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.072517in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.060637in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.084346in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.530700in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.950674in}}{\pgfqpoint{1.868103in}{1.604757in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.302463in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.062739in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.970940in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.039639in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.107391in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.100883in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.075269in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.113060in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.967726in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.102413in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.091583in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.104143in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.068957in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.217613in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.287242in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.224426in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.241953in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.244926in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.206321in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.242119in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.227083in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.235355in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.189404in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.154071in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.055281in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.006988in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.101249in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.060148in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.157667in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.216629in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.474644in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.604757in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.517663in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.367526in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.218590in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.206227in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.282306in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.254143in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.179511in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.244797in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.128518in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.811169in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.825465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.529057in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.441898in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.192315in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.073815in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.999057in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.145794in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.243028in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.213226in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.161396in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.152883in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.132864in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.163702in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.196821in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.208867in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.068378in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.091551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.195500in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.044136in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.043337in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.140570in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.294455in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.320550in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.169313in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.154395in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.258261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.528363in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.068160in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.023331in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.005468in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.975590in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.989147in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.244163in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.073699in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.626485in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.120700in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.232176in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.372797in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.411144in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.018585in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.868252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.120881in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.099687in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.064385in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.978831in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.062865in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.096855in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.174713in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.174755in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.173690in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.119593in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.158091in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.159244in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.144134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.328615in}}{\pgfqpoint{1.661917in}{1.792767in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.454881in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.892958in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.766215in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.029233in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.886851in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.476877in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.671875in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.702485in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.602604in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.328615in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.404502in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.387262in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.719452in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.531117in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.536639in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.251208in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.572270in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.436504in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.087223in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.956425in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.046973in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.015239in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.366990in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.506567in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.806168in}}{\pgfqpoint{1.990205in}{1.491906in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.070956in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.964893in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.981379in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.964769in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.919217in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.043991in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.956609in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.815422in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.255604in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.102351in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.139936in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.147691in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.116237in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.116388in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.146009in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.156816in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.275251in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.128708in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.102374in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.908866in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.969078in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.053997in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.250910in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.491906in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.588905in}}{\pgfqpoint{1.990205in}{1.556595in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.010145in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.856779in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.128094in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.126392in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.708866in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.864529in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.876561in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.879275in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.040461in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.871144in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.704327in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.588905in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.681800in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.284793in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.264340in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.322201in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.314288in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.146153in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.108953in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.252333in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.391312in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.463505in}}{\pgfqpoint{1.990205in}{1.713088in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.489887in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.349501in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.156732in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.867718in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.141157in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.066725in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.493273in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.813369in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.846321in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.555142in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.472517in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.955066in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.956590in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.670744in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.069581in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.312177in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.085444in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.228320in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.363377in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.118188in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.235527in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.923786in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.957471in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.971188in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.203098in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.492224in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.809216in}}{\pgfqpoint{1.990205in}{1.560270in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.886817in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.969143in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.990027in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.003408in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.957526in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.959318in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.936647in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.992817in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.182316in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.138427in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.185576in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.171924in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.184961in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.156773in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.092308in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.912895in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.958929in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.005016in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.423182in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.994896in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.161678in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.122073in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.891993in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.060691in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.727759in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.825465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.874697in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.880367in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.872635in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.913965in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.100414in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.136009in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.173103in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.050941in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.040829in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.175108in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.099304in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.019437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.382772in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.202812in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.992355in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.892108in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.840178in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.033033in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.990264in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.986449in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.997524in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.975642in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.222429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.491055in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.942147in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.396448in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.958425in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.111832in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.196355in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.845807in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.195345in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.372321in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.782881in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.870162in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.372806in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.954902in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.907692in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.920855in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.830850in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.963913in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.999512in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.073815in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.026651in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.070865in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.071901in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.035455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.658001in}{1.765313in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.490744in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.569239in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.631292in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.688896in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.311777in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.426039in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.350244in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.358992in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.215708in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.259930in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.176989in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.210744in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.278592in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.197231in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.124492in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.972283in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.980634in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.055093in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.959996in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.627956in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.213189in}}{\pgfqpoint{1.990133in}{0.880301in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.474614in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.541698in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.680435in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.649417in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.459033in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.488823in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.450575in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.491473in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.534601in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.432477in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.516486in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.361316in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.398017in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.354984in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.418613in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.422139in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.444448in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.443988in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.315412in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.429571in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.395971in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.512611in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.288974in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.213189in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.329595in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.652634in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.665119in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.655622in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.608494in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.630730in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.703760in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.643545in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.550269in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.649147in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.606587in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.675179in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.735207in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.880301in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.776740in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.515449in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.088758in}}{\pgfqpoint{1.990133in}{1.187369in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.410410in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.467692in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.566508in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.658802in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.681972in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.709751in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.565771in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.425795in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.370749in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.317432in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.398092in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.365029in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.326139in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.347478in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.366354in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.400981in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.425137in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.228611in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.446962in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.263717in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.295686in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.382390in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.232025in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.256329in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.088758in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.232025in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.259714in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.789955in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.874513in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.803245in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.511723in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.187369in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.641844in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.609206in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.626936in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.439697in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.687333in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.854531in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.714834in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.797431in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.797431in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.758692in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.753511in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.617375in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.427366in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.178349in}}{\pgfqpoint{1.990133in}{1.164081in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.526763in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.734093in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.596480in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.669450in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.683159in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.550542in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.430267in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.330027in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.277893in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.516030in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.327951in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.282193in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.297257in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.220382in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.400036in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.291459in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.328698in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.293477in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.178349in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.271219in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.271008in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.229686in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.271219in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.281024in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.466764in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.594772in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.759990in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.821321in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.408751in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.533349in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.640263in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.763765in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.716453in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.498542in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.332361in}}{\pgfqpoint{1.990133in}{0.850662in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.379610in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.490883in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.662999in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.656697in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.740310in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.659020in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.543257in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.536282in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.527980in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.552202in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.439802in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.482176in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.553980in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.451007in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.509398in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.475298in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.485468in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.522874in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.489373in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.516275in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.574947in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.453723in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.423683in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.733351in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.733351in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.703313in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.630695in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.715101in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.650042in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.685407in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.772656in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.751622in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.829297in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.512368in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.430477in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.764995in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.799606in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.532810in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.626569in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.514011in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.518869in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.570391in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.476380in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.561187in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.526435in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.454772in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.441437in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.525796in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.411196in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.545958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.418888in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.751151in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.751151in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.502397in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.405223in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.445053in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.512514in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.429601in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.533433in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.562440in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.413119in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.551562in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.447730in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.586173in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.360050in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.429271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.474265in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.806528in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.655483in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.481808in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.369389in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.400009in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.366972in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.394660in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.490186in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.725539in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.420964in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.420964in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.803067in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.474265in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.750086in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.707310in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.675451in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.777863in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.710505in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.601359in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.579577in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.533473in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.560034in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.569409in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.638019in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.528869in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.627706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.454316in}}{\pgfqpoint{1.661917in}{1.771200in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.466344in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.354576in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.278831in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.152152in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.968679in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.840102in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.109731in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.601969in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.758386in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.733084in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.672526in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.733761in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.733761in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.534714in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.257817in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.518952in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.565168in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.402760in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.173679in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.195691in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.220152in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.032837in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.114008in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.132791in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.240608in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.864369in}}{\pgfqpoint{1.990205in}{1.508430in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.390924in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.978720in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.931380in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.110336in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.107297in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.025072in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.033148in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.981973in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.891976in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.995370in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.061929in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.940994in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.240037in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.240037in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.167002in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.260513in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.154503in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.184435in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.189003in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.027405in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.130576in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.287363in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.634240in}}{\pgfqpoint{1.990205in}{1.557400in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.250486in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.908992in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.920380in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.939690in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.855169in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.202923in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.176531in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.910041in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.942511in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.842512in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.280746in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.119422in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.046795in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.228890in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.259151in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.324390in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.105458in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.157977in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.392947in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.127321in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.012912in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.005994in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.507963in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.463505in}}{\pgfqpoint{1.990205in}{1.710327in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.199813in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.188410in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.422308in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.908136in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.494451in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.849124in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.139033in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.763959in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.215531in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.998555in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.653910in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.533539in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.568107in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.110698in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.084589in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.062619in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.370925in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.745735in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.909978in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.172814in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.710327in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.477201in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.263005in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.989206in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.010275in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.410240in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.862012in}}{\pgfqpoint{1.990205in}{1.580214in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.243642in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.984564in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.995587in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.945414in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.943748in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.862012in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.954157in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.024373in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.068114in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.060638in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.969267in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.093637in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.044223in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.050084in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.060568in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.997985in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.193811in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.204714in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.153768in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.206947in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.217589in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.165888in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.201644in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.207329in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.175285in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.222899in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.165673in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.202321in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.180219in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.138755in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.022266in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.065717in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.138818in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.378104in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.196380in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.927096in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.017897in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.249795in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.202820in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.161777in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.123162in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.916015in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.225109in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.825161in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.097057in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.627110in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.825465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.402022in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.004942in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.915912in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.968660in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.171697in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.175248in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.115108in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.088833in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.077752in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.188815in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.146658in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.058862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.106680in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.952084in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.989910in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.086016in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.285387in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.288201in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.971804in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.012767in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.240980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.504129in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.395031in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.227164in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.967030in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.993678in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.936025in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.944646in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.413076in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.784387in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.093549in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.756547in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.146643in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.202323in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.365576in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.881257in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.012094in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.387340in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.117230in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.991714in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.108890in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.123724in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.132619in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.110601in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.150483in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.122000in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.118511in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.080778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.916278in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.865203in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.697486in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.733371in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.910541in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.359867in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.834308in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.398695in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.838193in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.400117in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.202914in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.324791in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.276412in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.101997in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.814333in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.081904in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.581276in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.425880in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.994651in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.952018in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.059603in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.989707in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.065631in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.088430in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.214207in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.718200in}}{\pgfqpoint{1.990205in}{1.478786in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.782721in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.921990in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.903613in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.849440in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.840312in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.992089in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.748661in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.211361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.211361in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.055293in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.230631in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.230508in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.253764in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.165478in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.138309in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.087556in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.903458in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.892841in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.215297in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.541479in}}{\pgfqpoint{1.990205in}{1.557297in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.332750in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.105228in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.929902in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.787925in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.777315in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.258949in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.073657in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.864456in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.772732in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.827311in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.557297in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.557297in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.469780in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.290993in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.271292in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.111962in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.387035in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.234413in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.844059in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.884261in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.963433in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.364755in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.415251in}}{\pgfqpoint{1.990205in}{1.715858in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.109553in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.748970in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.777617in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.710672in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.580514in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.491376in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.720886in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.461854in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.458432in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.674997in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.415251in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.059437in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.953759in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.663997in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.075939in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.439451in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.036015in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.241297in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.360250in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.845007in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.990532in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.775984in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.828434in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.890940in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.919364in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.155779in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.361140in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.481119in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.743536in}}{\pgfqpoint{1.990205in}{1.540541in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.123427in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.819818in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.831968in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.931394in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.963883in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.867368in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.902342in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.910803in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.937537in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.954353in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.101434in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.133028in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.168581in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.143594in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.099210in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.180491in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.096383in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.046199in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.842115in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.795454in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.956293in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.135350in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.154272in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.879951in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.434096in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.462566in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.445893in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.825465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.477083in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.925712in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.805520in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.860546in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.140002in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.050969in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.003232in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.009702in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.000351in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.032745in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.002895in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.052463in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.978468in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.980011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.475901in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.348753in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.843165in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.824390in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.322992in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.111668in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.960716in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.868496in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.953374in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.178456in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.940737in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.825593in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.967888in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.916205in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.983470in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.143901in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.203877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.340091in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.132666in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.803025in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.743328in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.150976in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.387793in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.712761in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.615029in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.748935in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.767185in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.852663in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.868252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.871805in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.897643in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.857241in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.017170in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.020891in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.058067in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.994282in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.989856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/ppo/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.182596in}}{\pgfqpoint{1.672254in}{1.308709in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.346714in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.394924in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.454536in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.462801in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.427949in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.520944in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.352036in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.359136in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.401595in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.232298in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.315385in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.284457in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.371131in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.305522in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.318578in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.328955in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.325044in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.221256in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.304417in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.305701in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.408486in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.283677in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.192501in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.302166in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.182596in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.508352in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.147526in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.431856in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.436649in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.359668in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.437547in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.610703in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.604522in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.957073in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.718435in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.795075in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.554345in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.470950in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.374898in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.287880in}}{\pgfqpoint{1.990395in}{0.709404in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.356746in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.410362in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.419405in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.545503in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.492136in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.423685in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.449538in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.420297in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.449092in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.447745in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.418224in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.413525in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.448987in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.387882in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.403038in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.352236in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.376407in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.392068in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.351710in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.367026in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.323648in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.312714in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.330235in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.325943in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.355092in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.344723in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.305560in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.306019in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332427in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.330604in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.324993in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.287880in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.319356in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.312595in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.384138in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.688525in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.440041in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.566385in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.467309in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.611817in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.489081in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.590367in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.498488in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.552052in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.470910in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.482825in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.489712in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.548506in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.497892in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.479544in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.567182in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.372751in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.224653in}}{\pgfqpoint{1.990395in}{0.850672in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.331680in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.405287in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.463507in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.517950in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.435655in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.448726in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.421672in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.419570in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.495090in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.489975in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.391942in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.395957in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.336222in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.332705in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.332834in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.332889in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.323205in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.311674in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.224653in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.327604in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.250695in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.293117in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.322945in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.326777in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.280855in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.266559in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.322767in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.321293in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.280942in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.318821in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.305345in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.289531in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.329883in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.328322in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.283040in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.341974in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.339691in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.465808in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.457435in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.364584in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.369620in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.596119in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.478129in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.345649in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.391113in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.386076in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.647373in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.540755in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.395242in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.615275in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.710825in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.552538in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.459652in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.544793in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.388836in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.011310in}}{\pgfqpoint{1.990395in}{1.543353in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.342922in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.395451in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.406827in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.543618in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.453964in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.401469in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.459078in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.442738in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.477785in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.476388in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.434959in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.455487in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.417513in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.336829in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.290231in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.329342in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.390773in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.270951in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.329245in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.205254in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.011310in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.337776in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.283623in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.307575in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.315080in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.325212in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.271800in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.322848in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.326897in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.140397in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.187600in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.319599in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.257303in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.395210in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.531431in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.961611in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.346985in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.357267in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.351398in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.397514in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.468332in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.500098in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.339776in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.544279in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.339546in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.381263in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.534963in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.617717in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.490133in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.648482in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.548225in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.410405in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.377261in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.323779in}}{\pgfqpoint{1.990395in}{0.724045in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.342410in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.371749in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.417822in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.563718in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.483198in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.416712in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.454297in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.438789in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.488482in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.444447in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.474793in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.420414in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.449347in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.388404in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.426573in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.412603in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.367423in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.408984in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.423272in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.364398in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.380552in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.401079in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.376402in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.370791in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.381253in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.355446in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.328828in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.377875in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.349190in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.386972in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.394425in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.375096in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.327408in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.396494in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.453286in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.517181in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.517657in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.543843in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.551552in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.497635in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.444241in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.524553in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.571615in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.522283in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.529435in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.567300in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.505227in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.724045in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.452460in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.360806in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.660082in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.577135in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.568207in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.503059in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.510930in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.480719in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.447580in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.405034in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.378062in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.337800in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.342356in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.764982in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.370533in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.368779in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.735705in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.449894in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.405259in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.693925in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.438665in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.364748in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.449724in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.482921in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.464067in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.508881in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.449920in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.541260in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.483365in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.442710in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.435353in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.427082in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.464229in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.475043in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.425099in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.478696in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.406365in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.456380in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.471026in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.455554in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.388960in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.373030in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.454039in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.413760in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.506759in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.439883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.360258in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.446472in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.562531in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.522113in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.477152in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.521117in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.514420in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.503609in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.496094in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.365732in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.453652in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.436794in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.517863in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.485057in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.356840in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.550684in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.357029in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.336213in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.379492in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.346193in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.379566in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.434518in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.341702in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.381390in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.334787in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.335148in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.384998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.360091in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.402928in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.477526in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.442610in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.538397in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.465006in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.529475in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.471706in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.359046in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.400496in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.334444in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.467526in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.456838in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.334510in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.418937in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.375978in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.352544in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.406672in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.338305in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.509789in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.340057in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.336941in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.449475in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.394367in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.351782in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.376468in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.412104in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.503187in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.620563in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.603621in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.482254in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.530579in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.527891in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.488629in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.492460in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.485815in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.499094in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.473252in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.490848in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.435822in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.465605in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.473912in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.404320in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.487673in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.449357in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.461172in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.462548in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.463729in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.485813in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.507479in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.431630in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.449570in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.390347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.450649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/off_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/off_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275827,0.366717,0.812553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.418330in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/off_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060866in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018584in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591288in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528498in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121710in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057604in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652132in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont TD3-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548157in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169051in, y=0.118827in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DQN-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135074in, y=0.018904in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359021in,y=0.186342in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.619278in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.419192in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.219106in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.019019in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.818933in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.618847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.418761in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.218674in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.018588in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.818502in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.618416in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.418330in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.719321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.719321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.519235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.519235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.319149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.319149in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.319149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{2.119063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.918976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.918976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.718890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.718890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.518804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.518804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.318718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.318718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{1.118631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{1.118631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.918545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.918545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.718459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.718459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.441699in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.032965in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{3.563387in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.318286in}}{\pgfqpoint{3.712955in}{2.401035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.318286in}}%
\pgfpathlineto{\pgfqpoint{4.093809in}{0.518373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.619278in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.419192in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.219106in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=2.019019in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.818933in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.618847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.418761in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.218674in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=1.018588in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.818502in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176488in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706910in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237332in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298176in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828598in,y=0.618416in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/on_policy_t_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323718,0.433158,0.864722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/on_policy_t_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.322555in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/reward_t/on_policy_t_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.614757in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.406375in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=2.197993in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.989611in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.781229in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.572847in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.364465in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=1.156083in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.947701in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.739319in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.530937in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779332in,y=0.322555in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.718948in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.718948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.510566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.302184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289996,0.386836,0.828926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{2.093802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.885420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.677038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.468656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.260274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.051892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.843510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.635128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.218364in}}{\pgfqpoint{3.712955in}{2.500584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.218364in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{0.426746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.614757in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.406375in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=2.197993in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.989611in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.781229in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.572847in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.364465in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=1.156083in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.947701in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.739319in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282572in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025163in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767754in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510345in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \leq\)0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252936in,y=0.530937in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.609232in}}{\pgfqpoint{1.868103in}{1.629723in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.433484in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.347432in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.189677in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.061429in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.989453in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.963001in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.094587in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.123144in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.913061in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.973006in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.911679in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.781836in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.629723in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.527409in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.340500in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.309235in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.354110in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.402477in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.298788in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.300861in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.261632in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.293509in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.217662in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.167212in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.192106in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.145415in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.163116in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.249549in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.385107in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.500050in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.683786in}}{\pgfqpoint{1.868103in}{1.594486in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.171819in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.077661in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.997295in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.017342in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.979922in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.189296in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.144873in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.211469in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.238886in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.071286in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.238367in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.877678in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.683786in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.481566in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.492881in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.501134in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.469093in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.452839in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.192304in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.396453in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.267005in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.271691in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.307788in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.343946in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.298729in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.047570in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.050619in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.097054in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.062754in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.229659in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.461332in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.530802in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.201147in}}{\pgfqpoint{1.756627in}{1.814637in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.299258in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.050690in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.005929in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.309036in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.359389in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.266517in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.114367in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.662566in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.910491in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.021283in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.820156in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.934505in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.201147in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.955241in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.259046in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.471122in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.215819in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.319664in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.526077in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.421726in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.247992in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.002474in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.077051in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.083474in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.334061in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.717995in}}{\pgfqpoint{1.868103in}{1.709406in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.157872in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.012556in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.937740in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.935670in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.952213in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{0.931819in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.883681in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.030026in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.949309in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.865390in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.026917in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.895584in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.742980in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.990187in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.428715in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.443697in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.452044in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.443693in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.459702in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.357171in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.479902in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.509409in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.124610in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.503963in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.457120in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.305907in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.064359in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.033872in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.193654in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.543854in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.709406in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.415070in}}{\pgfqpoint{1.310722in}{1.624387in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.522567in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.441290in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.143331in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.091224in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.997445in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.321012in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.175528in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.415070in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.236146in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.498799in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.454304in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.513361in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.095844in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.131996in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.190736in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.325297in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.448615in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.416562in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.466767in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.242767in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.170563in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.107327in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.125811in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.116642in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.163264in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.209041in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.099300in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.303830in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.171187in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.338844in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.133681in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.929842in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.274843in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.145504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.450004in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.337135in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.048124in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.058052in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.250915in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.228502in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.217326in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.298713in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.345543in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.353990in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.297062in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.283534in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.339964in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.349491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.513043in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.161068in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.091471in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.080877in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.201326in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.102143in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.208039in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.999151in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.207684in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.136791in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.846935in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.954750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.350863in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.244301in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.003993in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.314410in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.312343in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.158812in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.123040in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.210142in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.300097in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.251910in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.209451in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.208908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.526799in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.068041in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.007372in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.416965in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.425223in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.417187in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.143039in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.682514in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.393148in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.415091in}}{\pgfqpoint{1.990205in}{1.655784in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.212526in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.939893in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.842261in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.790184in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.882739in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.845112in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.663919in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.989397in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.585419in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.688614in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.782125in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.655784in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.399216in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.214589in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.469920in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.321968in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.186153in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.068241in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.294392in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.327053in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.179787in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.064081in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.091881in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.007764in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.127824in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.298892in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.592009in}}{\pgfqpoint{1.990205in}{1.605063in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.489319in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.985060in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.047994in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.125999in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.081046in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.065899in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.060691in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.152900in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.149408in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.973383in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.011411in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.702691in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.560407in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.560407in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.499704in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.605063in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.239618in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.207735in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.285517in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.230271in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.066356in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.900482in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.966401in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.978786in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.959683in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.113181in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.396922in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.492275in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.201147in}}{\pgfqpoint{1.867097in}{1.814637in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.308300in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.022977in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.767179in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.914014in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.631338in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.883445in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.683101in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.201147in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.991092in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.339988in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.668910in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.624967in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.266212in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.510119in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.540253in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.394030in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.987061in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.897501in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.675901in}}{\pgfqpoint{1.990205in}{1.662953in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.124070in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.042308in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.826279in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.110064in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.862742in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.013357in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.896639in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.879562in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.934827in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.889172in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.709947in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.928045in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.272001in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.366171in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.299215in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.345699in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.482296in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.501194in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.415679in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.191242in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.182731in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.254008in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.376551in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.233286in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.961122in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.926710in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.908124in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.956745in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.993951in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.662953in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.417577in}}{\pgfqpoint{1.374664in}{1.624387in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.488157in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.139998in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.903836in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.857198in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.854407in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.843407in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.010627in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.361372in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.325119in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.961796in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.152646in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.684643in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.444770in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.286724in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.955313in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.996973in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.991227in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.201165in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.492390in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.396485in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.255709in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.053792in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.963680in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.979772in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.014057in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.063694in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.067341in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.924090in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.971379in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.026502in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.869117in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.939839in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.766808in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.108183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.490797in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.380367in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.065507in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.020790in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.897001in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.916124in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.163368in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.136817in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.176097in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.239520in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.298827in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.311814in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.201271in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.228990in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.227320in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.178992in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.173765in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.233128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.938579in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.885390in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.885595in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.812418in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.949961in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.147104in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.391459in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.355716in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.347399in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.232439in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.995087in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.948775in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.153052in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.171252in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.011544in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.954750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.290248in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.870586in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.084857in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.156159in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.208562in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.210707in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.022212in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.917141in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.146470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.930952in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.880459in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.053392in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.393402in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.326100in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.393148in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.212202in}}{\pgfqpoint{1.990133in}{1.294410in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.380135in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.437053in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.511664in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.608476in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.657740in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.638809in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.604044in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.546166in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.550472in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.568355in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.488733in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.639443in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.391255in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.458014in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.389961in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.389685in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.323661in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.242520in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.435055in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.254822in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.212202in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.046594in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.807131in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.736825in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.830480in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.785836in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.920476in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.758356in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.423030in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.254878in}}{\pgfqpoint{1.990133in}{0.992508in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.459499in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.649447in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.679977in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.664476in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.668119in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.673257in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.535971in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.489158in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.455248in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.521715in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.455384in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.444635in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.414078in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.438578in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.433119in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.313019in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.331490in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.310014in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.413766in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.382061in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.336465in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.311614in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.303513in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.320060in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.254878in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.935927in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.935927in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.578524in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.538600in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.534967in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.568307in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.556142in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.601082in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.571205in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.576871in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.590892in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.710211in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.806493in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.755601in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.124697in}}{\pgfqpoint{1.865583in}{1.088827in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.403488in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.413671in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.658284in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.586312in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.715011in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.415278in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.377240in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.331819in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.296193in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.312955in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.386460in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.218313in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.262355in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.170443in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.318818in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.241941in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.131689in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.263911in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.127011in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.229686in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.533834in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.690444in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.562349in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.439769in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.758666in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.702661in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.860199in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.769140in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.486403in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.420443in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.242868in}}{\pgfqpoint{1.990133in}{1.051041in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.367671in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.405609in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.443462in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.534118in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.480785in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.504079in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.534420in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.485364in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.503661in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.459622in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.375624in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.354606in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.352047in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.406418in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.321163in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.403857in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.336788in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.311838in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.305044in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.359968in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.278509in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.316852in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.270582in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.307904in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.275162in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.336738in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.400036in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.283278in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.283266in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.333752in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.343911in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.482353in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.242868in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.341302in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.343911in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.735870in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.647254in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.631916in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.456497in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.601805in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.614643in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.687779in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.521213in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.540958in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.440807in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.587638in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.723751in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.878479in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.737708in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.601978in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.435494in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.265470in}}{\pgfqpoint{1.367386in}{1.365712in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.467692in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.639241in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.418857in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.349297in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.366757in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.320922in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.265843in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.406552in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.406552in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.495318in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.476417in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.420215in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.517840in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.586174in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.795361in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.485003in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.568779in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.718137in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.690424in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.699105in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.699344in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.671099in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.652217in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.769415in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.839545in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.752304in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.731076in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.930434in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.436193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.546460in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.528233in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.531468in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.486772in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.434270in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.444269in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.611884in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.498822in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.525192in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.447730in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.648011in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.595402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.538452in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.479044in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.352139in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.636935in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.387738in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.672877in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.704470in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.481631in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.412232in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.396427in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.473688in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.525357in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.520907in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.416525in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.382200in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.453539in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.523808in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.725539in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.465266in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.553870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.705802in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.728343in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.562089in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.468348in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.384756in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.421587in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.408120in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.378509in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/maximum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Maximum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.462404in}}{\pgfqpoint{1.990205in}{1.652256in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.258531in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.066546in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.019661in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.961619in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.914885in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.904782in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.874212in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.958374in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.943112in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.717951in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.911140in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.741846in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.740174in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.863406in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.754760in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.441733in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.441733in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.148173in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.467577in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.498380in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.479060in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.195975in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.205315in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.312099in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.222344in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.214514in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.131993in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.089957in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.173679in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.215499in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.330942in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.679348in}}{\pgfqpoint{1.990205in}{1.606920in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.397204in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.950929in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.890009in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.195381in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.167001in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.944999in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.066862in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.179667in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.767186in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.549599in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.549599in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.606920in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.459809in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.175359in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.489768in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.444323in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.366339in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.236504in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.240327in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.253216in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.283778in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.012721in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.033592in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.003799in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.023291in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.160550in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.200107in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.308912in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.509868in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.201147in}}{\pgfqpoint{1.867097in}{1.814637in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.397283in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.249990in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.978337in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.957059in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.299775in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.232840in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.830848in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.735138in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.768226in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.937249in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.822658in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.904082in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.754347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.889281in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.596171in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.201147in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.327087in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.504256in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.190004in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.158798in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.260429in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.233765in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.023440in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.023809in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.104345in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.706360in}}{\pgfqpoint{1.990205in}{1.679447in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.138396in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.889185in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.875464in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.803190in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.099858in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.181527in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.009827in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.734514in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.951592in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.737779in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.435383in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.435383in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.375949in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.342641in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.398146in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.302439in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.471538in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.491659in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.129032in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.110969in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.157288in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.444430in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.272174in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.003476in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.323919in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.421913in}}{\pgfqpoint{1.374664in}{1.624387in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.388393in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.075439in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.997091in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.913815in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.063548in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.223679in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.377467in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.162390in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.421913in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.139826in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.434681in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.966201in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.269617in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.397043in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.154187in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.124645in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.025788in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.087168in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.125092in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.132658in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.121703in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.015686in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.100851in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.030074in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.130389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.502733in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.279727in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.950778in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.204746in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.174397in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.161839in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.051545in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.327548in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.261220in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.264871in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.301669in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.971272in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.278789in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.313891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.423629in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.945560in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.375547in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.377016in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.263664in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.085506in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.163457in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.202558in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.954750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.315783in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.192705in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.945360in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.910013in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.953888in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.301361in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.965943in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.992813in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.193797in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.247063in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.222475in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.266125in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.079393in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.929125in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.195646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.498666in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.401136in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.031356in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.953656in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.899374in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.925712in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.973002in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.102523in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.264393in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.390419in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.290115in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.330605in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.861129in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.716765in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.393148in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/minimum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041130in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553943in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553943in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759124in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759124in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964304in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964304in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169484in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374664in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374664in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579844in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579844in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785025in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990205in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169484in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Minimum Interval Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.364166in}}{\pgfqpoint{1.990205in}{1.659494in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.164955in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.916483in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.637914in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.656325in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.712057in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.812441in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.869573in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.852122in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.743277in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.021429in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.697822in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.604073in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.630386in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.766586in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.438417in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.408595in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.560304in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.364166in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.622287in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.638130in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.319980in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.060915in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.281585in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.217144in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.141298in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.138426in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.013893in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.161499in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.995758in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.978211in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{1.052818in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.984504in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{1.088875in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.103675in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.418934in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.558061in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.456815in}}{\pgfqpoint{1.990205in}{1.604298in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.887762in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.760790in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.983909in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.095960in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.122841in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.951821in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.659054in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.456815in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.813553in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.499413in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.412485in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.424483in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.427716in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.481017in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.231076in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.175627in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.248692in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.188133in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.261636in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.926373in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.896530in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.929509in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.092059in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.483055in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.201147in}}{\pgfqpoint{1.867097in}{1.814637in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.431954in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.329029in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.827703in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.798016in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.709068in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.814647in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.123359in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.731230in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.756222in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.606202in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.889340in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.847417in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.441759in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.456230in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.411213in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.201147in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.388050in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.625930in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.400658in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.212847in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.470862in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.379435in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.188685in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.927816in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.928746in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.870668in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.878237in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.905515in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.498873in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.574323in}}{\pgfqpoint{1.990205in}{1.646555in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.795529in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.840131in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.743908in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.761338in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.833062in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.100546in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{0.829401in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.847585in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.009036in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.944331in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.799157in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{0.941609in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.637253in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.743349in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.891823in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.394055in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.394055in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.175004in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.334428in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.279102in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.347088in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.242867in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.403964in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.517406in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.381443in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.087694in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.153328in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.221392in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.405066in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.932912in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.901322in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.918719in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.419885in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.389799in}{0.306113in}}{\pgfqpoint{1.374664in}{1.624387in}}{%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.477398in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.324707in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.807654in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.775085in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.803610in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.782572in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.788355in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.954914in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.343645in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.256778in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.306113in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.500815in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.053219in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.873033in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.861459in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.976611in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.349170in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.376201in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.368531in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.974094in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.816836in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{0.941097in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{0.993218in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.987122in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.832589in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.883333in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.934717in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.307646in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.085977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.989911in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.791804in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.099237in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.212370in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{0.966817in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.196760in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{1.189768in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.056314in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.199111in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{1.208925in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.152365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.165573in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.817216in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.832345in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.890658in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.116905in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.326184in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.846451in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.926546in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.128160in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.183847in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.124037in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.270859in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.139946in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.914904in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.736661in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.954750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.849627in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.026675in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.276128in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.233842in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.033230in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.136707in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.158281in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{0.992170in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.080143in}}%
\pgfpathlineto{\pgfqpoint{1.867097in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.905158in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.097293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.641442in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389799in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.430835in}{1.481881in}}%
\pgfpathlineto{\pgfqpoint{0.471871in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{0.512907in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{0.553943in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{0.864118in}}%
\pgfpathlineto{\pgfqpoint{0.636015in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.677052in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.872067in}}%
\pgfpathlineto{\pgfqpoint{0.800160in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{0.964304in}{1.004067in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.204985in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.357962in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{1.292592in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.441077in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.366739in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661917in}{0.393148in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990205in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/evaluation_2/td3/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041320in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399688in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598527in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598527in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797365in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797365in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996203in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996203in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393880in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393880in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592718in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592718in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791557in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791557in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990395in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195042in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307097in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.511090in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.370682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.341747in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Length Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.330657in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.391483in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.389918in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.451492in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.449501in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.428784in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.447509in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.467066in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.410553in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.424851in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.552444in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.423378in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.510701in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.459147in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.489938in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.412582in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.392226in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.434045in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.334311in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.379118in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.326835in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.313949in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.227629in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.328408in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.315170in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{-0.147529in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.280398in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.261288in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{-0.001633in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{-0.025868in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.317660in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.324881in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.259818in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.303687in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.268101in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.478297in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.351944in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{1.698807in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.533648in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.666269in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.505444in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.414421in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.682887in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.552804in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.676002in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.587929in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.705891in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.782323in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.664527in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.672458in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.492616in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.442767in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.384528in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.388517in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.499365in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.432652in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.443340in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.419554in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.475142in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.447675in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.450348in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.477114in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.490048in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.421021in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.367529in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.398090in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.425923in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.383260in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.382823in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.373432in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.294393in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.341560in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.370474in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.322921in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.308460in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.202839in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.241200in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.005437in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.224240in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.323906in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.166960in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.284034in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.312699in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.291794in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.249496in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.424633in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{1.568614in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.619439in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.635369in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.540617in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.419538in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.511328in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.491572in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.816654in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.428137in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.562031in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.589835in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.552985in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.469346in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.615754in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.505509in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.462326in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.378074in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.045534in}}{\pgfqpoint{1.871092in}{1.323496in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.370070in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.470659in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.433388in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.414790in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.517815in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.506956in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.477122in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.382392in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.349922in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.326307in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.276766in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.283993in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.348652in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.294008in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.247922in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.045534in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.297286in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.306570in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.318712in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.197625in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.323342in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.249448in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.066787in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.287221in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.290133in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.359416in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.399884in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.415833in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.508326in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.362490in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.443630in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.558529in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.579981in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.453999in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.404082in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.466084in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.538401in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.545065in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.559643in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.515636in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.544676in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.623714in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.434174in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.118974in}}{\pgfqpoint{1.990395in}{1.049318in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.334604in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.357885in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.356168in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.454508in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.375980in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.388809in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.379767in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.420291in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.370361in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.368626in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.373844in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.392979in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.370233in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.339125in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.336898in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.353483in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.338764in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.339439in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.308921in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.310359in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.305457in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.303558in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.321424in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.224657in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.310533in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.310889in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.198976in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.234051in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.235465in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.289210in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.207285in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.156246in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.227801in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.172924in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.118974in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.317923in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.291088in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.375323in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{1.006610in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.740202in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.693360in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.408545in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.369682in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.442418in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.543162in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.437387in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.446980in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.459953in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.404860in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.479175in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.505207in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.471121in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.493584in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.531475in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.528686in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.697184in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.523858in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.449393in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.379862in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.439456in}{0.116736in}}{\pgfqpoint{1.393880in}{1.507048in}}{%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.321935in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.419274in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.474412in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.493904in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.396004in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.400375in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.391533in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.432855in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.465911in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.460715in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.421455in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.432509in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.381504in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.342992in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.369760in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.302381in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.116736in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.325504in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.194220in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.133165in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{1.507048in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.348679in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.977110in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.412462in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.532156in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.416932in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.477635in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.560935in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.536320in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.442216in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.534308in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.495728in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.688949in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.378069in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.357592in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.417125in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.441267in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.553941in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.518136in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.569762in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.468704in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.505654in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.604262in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.472515in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.553621in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.370628in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.505643in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.618739in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.432956in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.410307in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.766007in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.579595in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.338413in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.451572in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.411615in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.388865in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.396621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.357153in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.425422in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.463639in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.529547in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.444450in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.509561in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.490004in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.501666in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.508327in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.537967in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.468835in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.467925in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.478682in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.480061in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.481893in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.433130in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.405480in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.470507in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.476850in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.555523in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.416566in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.440901in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.371229in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.450638in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.403245in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.520485in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.417086in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.438285in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.933353in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.432551in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.471672in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.390401in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.368666in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.390418in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.602295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.357763in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.402122in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.520622in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.547187in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.506155in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.474512in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.447484in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.533299in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.507909in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.494848in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.424238in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.377002in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.344594in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.395417in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.356559in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.343403in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.341379in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.415274in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.394023in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.390046in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.357233in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.403639in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.440013in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.575846in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.452333in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.460142in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.441659in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.425444in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.437784in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.450306in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.445005in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.487536in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.424704in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.370879in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.404673in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.399358in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.405385in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.377950in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.373873in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.424310in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.372988in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.345553in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.382465in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.446168in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.585207in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.445493in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.602782in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{1.831324in}{0.478420in}}%
\pgfpathlineto{\pgfqpoint{1.871092in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{1.910860in}{0.346623in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.477553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399688in}{0.270062in}}{\pgfqpoint{1.590707in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.479224in}{0.350002in}}%
\pgfpathlineto{\pgfqpoint{0.518991in}{0.440035in}}%
\pgfpathlineto{\pgfqpoint{0.558759in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{0.598527in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{0.638294in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.678062in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{0.445866in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.416875in}}%
\pgfpathlineto{\pgfqpoint{0.837133in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{0.501115in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.520873in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.496722in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.429569in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{0.379962in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.357421in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.546923in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{0.337092in}}%
\pgfpathlineto{\pgfqpoint{1.274577in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.314345in}{0.850634in}}%
\pgfpathlineto{\pgfqpoint{1.354112in}{0.660842in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{0.349828in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.791557in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399688in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/allowed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690756in}}{\pgfqpoint{1.868103in}{1.786256in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.348162in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.711360in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.746601in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{1.123862in}}{\pgfqpoint{0.976294in}{1.578347in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.284791in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.494726in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.444012in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.486581in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.210812in}{0.311728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227479in}{0.311728in}}{\pgfqpoint{1.227479in}{0.328395in}}%
\pgfpathlineto{\pgfqpoint{1.227479in}{0.668672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227479in}{0.685339in}}{\pgfqpoint{1.210812in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{0.440088in}{0.685339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.423421in}{0.685339in}}{\pgfqpoint{0.423421in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{0.423421in}{0.328395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.423421in}{0.311728in}}{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.440088in}{0.311728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456755in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.622839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690088in,y=0.593672in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456755in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.506636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690088in,y=0.477469in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456755in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.623421in}{0.390432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690088in,y=0.361265in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/allowed_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.565338in}}{\pgfqpoint{1.868103in}{1.661087in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.261786in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.426020in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.774738in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.315284in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.367339in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.599464in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.581719in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.384979in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.328988in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.569550in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.690183in}}{\pgfqpoint{1.385040in}{1.730731in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.443284in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.301661in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.230194in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.400933in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.371078in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.602573in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.596425in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.585402in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.612140in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.362275in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.116990in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.322652in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.403425in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.078324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.515920in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.358123in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.218318in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.317545in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.555812in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.515323in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.255551in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.444396in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.332053in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.201616in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.062200in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.320869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/allowed_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041712in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381755in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567548in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567548in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753342in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939135in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939135in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124929in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310722in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310722in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496516in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496516in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682309in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682309in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868103in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124929in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.582921in}}{\pgfqpoint{1.570833in}{1.749135in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.490351in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.548262in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.533852in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.499691in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.422719in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.165971in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.204590in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.262554in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.544974in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.418913in}{0.515012in}}{\pgfqpoint{1.868103in}{1.760786in}}{%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.428221in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.207452in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.133675in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.083462in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{0.974484in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.302908in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.169116in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.217782in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.758086in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.760786in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.215485in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{1.138709in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.179951in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.469930in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.464709in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.310698in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.399063in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.395499in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.383764in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.063811in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.030050in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.077250in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.103207in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.214395in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.517663in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.367526in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.218590in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.206227in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.282306in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.254143in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.179511in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.244797in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.128518in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{0.811169in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{0.825465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381755in}{0.270062in}}{\pgfqpoint{1.486348in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418913in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.456072in}{1.252928in}}%
\pgfpathlineto{\pgfqpoint{0.493231in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.174035in}}%
\pgfpathlineto{\pgfqpoint{0.641866in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{1.056867in}}%
\pgfpathlineto{\pgfqpoint{0.716183in}{1.031681in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{0.827659in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{0.990804in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.056361in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{1.050611in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.087770in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{1.162087in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{1.360295in}}%
\pgfpathlineto{\pgfqpoint{1.533674in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{1.719468in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{1.756627in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{1.830944in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.137899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {176}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888936in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381755in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.868103in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.124697in}}{\pgfqpoint{1.990133in}{1.277708in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.354526in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.391548in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.367670in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.366903in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.322327in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.321805in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.313451in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.305605in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.192855in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.228529in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.124697in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.396035in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.377401in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.356239in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.401651in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.457643in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.439166in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.449339in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.490172in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.246344in}}{\pgfqpoint{1.450419in}{0.833707in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.406409in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.418641in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.451434in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.444827in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.349597in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.308859in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.335575in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.324153in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.307277in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.328559in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.323280in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.327050in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.325194in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.310052in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.296195in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.295035in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.254487in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.246344in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.275016in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.289352in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.499279in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.405300in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.349417in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.356013in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.365669in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.350007in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.392056in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.416713in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.432979in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.535838in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.453568in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.538314in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.614773in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.411966in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.405043in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.349603in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.366203in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.263140in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.526181in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.422349in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.370433in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.349666in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.339283in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.341531in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.337305in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.357676in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.397737in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.501129in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.410235in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.498492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/count_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537056in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537056in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744638in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952221in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952221in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159803in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367386in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367386in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782550in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782550in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990133in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159803in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.160326in}}{\pgfqpoint{1.658001in}{1.765313in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.490744in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.569239in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.631292in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.688896in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.311777in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.426039in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.350244in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.358992in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.215708in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.259930in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.176989in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.210744in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.278592in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.197231in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.160326in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{1.124492in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.972283in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.980634in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.055093in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.959996in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.627956in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.370990in}{0.087793in}}{\pgfqpoint{1.990133in}{1.573718in}}{%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.391549in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.405609in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.711366in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.545374in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.440765in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.406610in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.329149in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.275632in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.287386in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.337003in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.193604in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.127011in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.087793in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.198839in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.267663in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.453875in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.129667in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.592139in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.425460in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.660659in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370990in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{0.408505in}}%
\pgfpathlineto{\pgfqpoint{0.454023in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.495540in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{0.537056in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{0.620089in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{0.661605in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{0.703122in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.035254in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.076770in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.118287in}{0.463797in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{0.522540in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{1.491935in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{1.574968in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.616485in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.699518in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.782550in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.790992in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.034254in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.034254in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.034254in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.034254in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448184in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448184in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930621in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930621in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413059in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413059in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895496in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895496in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930621in,y=-2.472963in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.240877in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.240877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.258017in, y=-2.269812in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.038246in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.038246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126846in, y=-2.067181in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-1.835614in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.835614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.177771in, y=-1.864549in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-1.632982in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.632982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.177771in, y=-1.661918in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.430351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.177771in, y=-1.459286in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-1.227719in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.227719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.177771in, y=-1.256654in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-1.025088in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.025088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.228696in, y=-1.054023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-0.822456in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.822456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.228696in, y=-0.851391in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.313573in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.156913in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.091374in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.987395in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.834998in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.674247in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.488005in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.361571in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.275764in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.265278in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.256298in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.201798in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.159144in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.100352in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.057388in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.010657in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-0.975510in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-0.963638in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-0.952084in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-0.952837in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-0.947558in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-0.937161in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-0.930653in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-0.929781in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-0.921216in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-0.931072in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-0.942006in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-0.918826in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-0.910844in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-0.916155in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-0.925327in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-0.921148in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-0.921368in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-0.915677in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-0.907515in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-0.915732in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-0.929761in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-0.931200in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-0.913823in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.919430in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-0.928549in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-0.924841in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-0.903310in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.899508in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-0.899325in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.902031in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.902036in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.901025in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.934533in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.910475in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.907032in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.904570in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.903037in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.905181in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-0.895073in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-0.891187in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-0.900774in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-0.910118in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-0.903905in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-0.898320in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.892913in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-0.903090in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.908900in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-0.899394in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-0.896527in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-0.905522in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.896506in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.895475in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.909983in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-0.905683in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.901398in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.900639in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-0.892104in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-0.894041in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.898143in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.898321in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.889477in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.888355in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-0.891837in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.890234in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.890041in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.887215in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.891237in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-0.895336in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.895585in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.899664in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-0.892457in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.887033in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.885497in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-0.890452in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.892028in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-0.890498in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-0.889084in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.890109in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.887624in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.890093in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.890846in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.887929in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.889692in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-0.885577in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-0.883944in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-0.886658in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.891702in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-0.889179in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.885882in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.897460in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.896807in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-0.884951in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-0.884161in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.883116in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-0.883535in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-0.882308in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.882990in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-0.887095in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-0.884819in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-0.885498in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.884320in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-0.882472in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.885140in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.883084in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.888041in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.886130in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.881103in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.880605in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-0.883441in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.886003in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.885033in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-0.882000in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-0.881192in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-0.881262in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-0.882610in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.881488in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.883973in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.882056in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.881140in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.886182in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.891645in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.892174in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.892647in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.891745in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.883034in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.885574in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.887075in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.882951in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-0.885613in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.889350in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.893369in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.892222in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.885819in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.881904in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.887556in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.886283in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.888705in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.882138in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.885939in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.887403in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-0.884762in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.880520in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.882214in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.883211in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-0.885675in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-0.883802in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.881443in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-0.882397in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.883729in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.884419in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.892920in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.885591in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.882519in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.881195in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.880628in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-0.882805in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.886192in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.882639in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-0.883418in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.884747in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.882754in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.884140in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.887741in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-0.883158in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.884607in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.886180in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-0.882819in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-0.882047in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.883905in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-0.885469in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.882877in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-0.880853in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.882425in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.881091in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.880986in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.884100in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.884767in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.882938in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.885002in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.880965in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.880679in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-0.882132in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.880347in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.884187in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.884535in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.880377in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.880928in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.881228in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.880763in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.884081in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.880400in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.881390in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-0.880018in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.879561in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.880481in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.881289in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-0.882140in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.880991in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.881138in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.880015in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.885398in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.887055in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.882217in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.880527in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.880351in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.881265in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.880509in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.881463in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.878985in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.879300in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.879742in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.878993in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.881784in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.879953in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.882062in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.886378in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.884201in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.878874in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.879744in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.884083in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.884558in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.879954in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.879738in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.882437in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.890572in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-0.888338in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.886550in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.889572in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.886463in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.879237in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.879756in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.881760in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.882300in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.881072in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.880062in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.882116in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.881355in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.880836in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.885905in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.885285in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.884579in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.883448in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.879181in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.886459in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.884781in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.885805in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.885416in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.890120in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.903971in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.891871in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.886757in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.879610in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.880238in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.880055in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.879644in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.879676in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.887434in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.883829in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.879705in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.879413in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.881237in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.880486in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.879728in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.881653in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.880528in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.879186in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.877772in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.889258in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.882489in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.879786in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.883284in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.880304in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.882491in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.880733in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.880008in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.878383in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.878232in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.880754in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.883203in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.884048in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.885301in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.888390in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.891703in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.889468in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.887805in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.888050in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.889198in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.890792in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.884084in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.881349in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.880445in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.879691in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.879689in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.880401in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.883613in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.884296in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.893375in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.887280in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.882609in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.882694in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.884841in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.884030in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.883305in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.882924in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.879154in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.880752in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.881513in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.879267in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.882704in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.883066in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-0.881177in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.883200in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.879733in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.889725in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.882981in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.879715in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.885443in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.886105in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.879559in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.880079in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.878207in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.879646in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-0.880205in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.880595in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.878728in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.882448in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.883523in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.881898in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.883057in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.887053in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.883020in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.884021in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.879591in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.879538in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.878934in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.877677in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.878403in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.893687in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.897250in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.885982in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.878022in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.879290in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.878992in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.878849in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.887855in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.888024in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.889228in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.880145in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.884012in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.884629in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.881142in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.884953in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.888585in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.884547in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.884131in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.883896in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.884501in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.883661in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.887246in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.889588in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.886451in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.888880in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.890060in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.890876in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.905492in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.881973in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.883156in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.887166in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.885918in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.879949in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.881236in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.889808in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.887445in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.881282in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.880987in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.882251in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.883157in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.887141in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.887521in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.886527in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.886021in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.884250in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.880654in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.889788in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.891211in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.896767in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.888245in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.884116in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.881801in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.882560in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.883686in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.882536in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.888435in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.881487in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.884179in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.882411in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.886007in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.893854in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.885894in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.883190in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.887176in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.886446in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.884377in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.882995in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.886871in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.887370in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.881615in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.880483in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.881744in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.882076in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.881420in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.881459in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.881610in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.881115in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.879143in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.880977in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.879008in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.880156in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.878684in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.877429in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.877829in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.879314in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.879848in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.883018in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.882897in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.878806in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.880647in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.882812in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.882335in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.881968in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.888524in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.887341in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.880462in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.876608in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.877742in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.879073in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.877031in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.878687in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.882690in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.883677in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.878796in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.882090in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.881669in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.876593in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.876900in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.884334in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.885687in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.879205in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.883799in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.884315in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.879552in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.882864in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.880812in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.880139in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.881719in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.881713in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.885006in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.877830in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.890141in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.889626in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.883578in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.883044in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.890545in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.888150in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.882297in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.882865in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.887467in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.884814in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.879865in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.882579in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.892508in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.896015in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.886420in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.885580in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.884567in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.889944in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.885111in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.890871in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.881055in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-0.880449in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.881575in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.883278in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-0.886302in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.889045in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.883832in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.883216in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.885403in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.884709in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.885858in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.881982in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.878807in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.886324in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.895208in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.885857in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.893465in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.898792in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.892170in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.889378in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.886543in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.894383in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.886775in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.887606in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.889525in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.884887in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.893485in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.892664in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.903410in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.901834in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.889112in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.893924in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.889490in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.890019in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.896642in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.895942in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.888640in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.902162in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.921508in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.902428in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.901871in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.902920in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.894216in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.902994in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.888187in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.907295in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.914411in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.902473in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.903424in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.902821in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.914929in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.902375in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.898951in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.899232in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.902323in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.918550in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.907410in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.896166in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.899701in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.901186in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.893724in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.883516in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.882603in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.886039in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.885954in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.883985in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.887063in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.887384in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.883391in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.883755in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.885103in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.883013in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.885551in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.888754in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.886803in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.890652in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.886615in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.887614in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.890264in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.883515in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.884720in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.883601in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.889375in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.888592in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.883953in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.884583in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.884471in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.882906in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.887468in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.888112in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.886065in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.888787in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.887030in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.885514in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.884978in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.884068in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.887954in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.891267in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.886050in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.883253in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.883299in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.884430in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.886122in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.892385in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.891803in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.886495in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.881143in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.881154in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.882946in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.882117in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.890751in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.888741in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.884136in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.882228in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.884408in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.882921in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.878880in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.878831in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.879028in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.884172in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.884143in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.880409in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.879787in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.879029in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.879478in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.879259in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.879340in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.879801in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.890422in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.897813in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.891526in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.880746in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.879323in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.881368in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.878978in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.886092in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.883869in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.882526in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.884122in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.879548in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.877298in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.876937in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.879566in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.878468in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.883857in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.891660in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.884166in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.881302in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.881506in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.882781in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.888564in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.886745in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.888237in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.885483in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.885748in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.884053in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.881207in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.882182in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.882766in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.883011in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.882161in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.882904in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.884804in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.884003in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.882898in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.882654in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.883296in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.885373in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.886736in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.880123in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.880381in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.880719in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.882191in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.882982in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.883470in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.883258in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.885806in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.879532in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.884244in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.887656in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.883075in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.878648in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.882543in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.878548in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.877986in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.881162in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.873629in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.873140in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.874251in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.871376in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.874229in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.874777in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.874132in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.875755in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.875922in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.875716in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.876833in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.876262in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.874342in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.876522in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.875383in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.875170in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.876684in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.878095in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.872548in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.873851in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.876825in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.878091in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.875402in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.876537in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.874913in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.873905in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.874356in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.875208in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.874009in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.872221in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.872412in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.875114in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.877499in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.873560in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.872164in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.875223in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.876234in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.875707in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.875952in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.873329in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.873318in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.877906in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.874797in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.873073in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.872521in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.874021in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.871874in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.871571in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.871961in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.873412in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.872929in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.872421in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.871650in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.870621in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.869839in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.871360in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.871663in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.869469in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.871965in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.872534in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.872184in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.873352in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.869146in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.874465in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.873063in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.873762in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.873760in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.871888in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.870120in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.871034in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.872274in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.872334in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.872037in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.872633in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.871960in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.873171in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.871651in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.871552in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.871991in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.870958in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.871215in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.872889in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.874249in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.875291in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.872545in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.874187in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.872826in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.874203in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.874375in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.872391in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.869991in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.872050in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.874453in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.873513in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.871474in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.874255in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.874807in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.874359in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.874967in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.874127in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.869910in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.871999in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.871149in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.871279in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.874101in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.874389in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.874231in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.873821in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.873546in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.871421in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.870249in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.872266in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.872352in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.875010in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.874624in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.871367in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.871984in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.872743in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.873525in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.874918in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.875325in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.867248in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.866944in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.868604in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.865523in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.867977in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.870561in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.868935in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.864169in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.864884in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.864943in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.860771in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.862197in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.866126in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.865872in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.868636in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.864184in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.860435in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.864531in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.867654in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.869543in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.864551in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.863367in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.867542in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.868486in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.864646in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.864073in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.864614in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.857718in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.865040in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.869420in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.867904in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.868734in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.868421in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.870046in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.867825in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.871309in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.870449in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.872908in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.871919in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.872219in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.870802in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.870714in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.872264in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.873789in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.871407in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.871621in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.872960in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.872550in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.871361in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.874530in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.876461in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.876616in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.873611in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.872750in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.872876in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.873728in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.873124in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.873475in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.873984in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.874420in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.871603in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-0.870370in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.871654in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.873648in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.871823in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-0.873199in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.870483in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.872281in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.876245in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.878196in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.874639in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.872249in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.874298in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.874414in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.871739in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.866156in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.867598in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.870735in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.868454in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.868191in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.870927in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.871395in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.872279in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.870668in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.870888in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.869882in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.867465in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.870567in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.871751in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.869114in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.867709in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.871392in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.872859in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.872864in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.873867in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.874993in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.873339in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.872460in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.870430in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.872478in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.872786in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.871145in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.871058in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.871905in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.873944in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.874635in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.874932in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.874726in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.872244in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.870760in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.872491in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.872351in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.873919in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.874976in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.873372in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.875881in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.872528in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.872490in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.871418in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.874113in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.870813in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.873068in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.874401in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.873849in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.875017in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.873304in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.873378in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.873519in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.874688in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.873457in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.874789in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.874724in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.876817in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.875259in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.874981in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.875138in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.876881in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.876418in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.875242in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.875357in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.876754in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.877100in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.873204in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.874855in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.876912in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.875986in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.874982in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.876506in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.876717in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.877364in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.875793in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.877313in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.875903in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.877366in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.876885in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.876929in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.877274in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.875218in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.877412in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.877420in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.877405in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.874156in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.876604in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.877059in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.878144in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.876235in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.876561in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.878922in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.876780in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.876097in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.874735in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.874364in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.874091in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.874417in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.876827in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.876727in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.873967in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.873554in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.876577in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.873962in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.875612in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.872981in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.873303in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.874171in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.873939in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.866226in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.871363in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.875086in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.874550in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.872614in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.873966in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.876071in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.873343in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.876970in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.876812in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.873425in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.874311in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.874602in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.872102in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.872030in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.874383in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.875054in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.872941in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.871079in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.874124in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.871397in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.872128in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.875685in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.875573in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.874007in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.873529in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.872189in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.870184in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.867097in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.872283in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.874455in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.875422in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.874893in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.873722in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.870078in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.870282in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.870424in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.868858in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.874832in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.874093in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.876792in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.876559in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.875977in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.874837in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-0.874571in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.873386in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.873431in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.874608in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.872992in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.872051in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.870434in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.870474in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.872408in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.873194in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.870804in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.872649in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.875373in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.872309in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.874812in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.872925in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.873842in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.873755in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.873528in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.873531in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.874370in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.874978in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.873744in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.874881in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.875622in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.874831in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.876154in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.875706in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.874324in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.871883in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.877041in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.876294in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.874706in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.875174in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.874816in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.876243in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.876583in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.870279in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.874158in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.873371in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.875983in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.874560in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.873681in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.875342in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.874623in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.874456in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.873104in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.873048in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.872595in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.873861in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.873125in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.873916in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.872381in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.873725in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.875113in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.874760in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.873002in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.876156in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.874452in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.873754in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.875315in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.875506in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.873831in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.875781in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.874991in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.875006in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.874800in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.876257in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.876481in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.872236in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.871901in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.867478in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.873112in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.876238in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.876518in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.874985in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.875416in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.875775in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.874352in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.876162in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.876175in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.875873in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.873800in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.874261in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.875741in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.874400in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.875338in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.875287in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.876659in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.875019in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.874425in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.875848in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.876975in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.876069in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.873552in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.871707in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-0.873139in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.873907in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.875130in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.875387in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.874557in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.875414in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.877183in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.871472in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.873514in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.874139in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.875536in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.874535in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.873778in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.874678in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.874323in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.873922in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.873578in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.875411in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.876889in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.876425in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.876140in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.876486in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.875662in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.876412in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.875975in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-0.874491in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.875279in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.875541in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.876907in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-0.876373in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.873080in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.873524in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.874382in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.874813in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.875024in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.876269in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.876264in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.875449in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.876531in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-0.875575in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.876259in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.875845in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.875889in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.875611in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.876946in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.877705in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.876828in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.876932in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-0.877932in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-0.875955in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.876753in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-0.878522in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.875855in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.875264in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-0.878525in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.878194in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.877531in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.877035in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.877926in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-0.876052in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.876563in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.876195in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-0.876554in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.875545in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.876898in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.877453in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.879024in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.884380in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.876711in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.877025in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-0.877156in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.877380in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-0.876756in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-0.877281in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.875160in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.874908in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-0.875172in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.876680in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-0.874077in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.875847in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.874297in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.874867in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.876240in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.877816in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.875181in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.872343in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.874689in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.875529in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.877186in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.876980in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-0.877708in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.878101in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.877597in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.876392in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.875884in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.874174in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.874482in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.874520in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.875758in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.876681in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.876863in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.875951in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.875761in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.875789in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-0.876216in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-0.876955in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-0.875604in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-0.876263in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.874701in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.874820in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-0.874643in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.874269in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.876337in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.874972in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.873882in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.871811in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-0.872455in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-0.874419in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.874554in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-0.875684in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-0.875945in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-0.874819in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.874339in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-0.875450in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-0.878183in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-0.878895in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.873281in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.875115in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.878160in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-0.877251in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.879268in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-0.878138in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-0.878491in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-0.877317in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-0.878083in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.878555in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.877204in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.875970in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.876152in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.875329in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.875356in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-0.877369in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-0.876089in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.877508in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-0.878283in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.876602in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.878428in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-0.877750in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.878771in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-0.879978in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.877460in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.876797in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.877363in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.875939in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-0.877727in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.876943in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.878552in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.883038in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.884417in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.877468in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.876652in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-0.877226in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.879666in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.878008in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.877659in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-0.874873in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-0.876632in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.872707in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-0.874335in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-0.880910in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-0.880033in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-0.878997in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-0.881894in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-0.884365in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.884719in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.876279in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.881178in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.881782in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.874466in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.879243in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.885975in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.882940in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.883372in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-0.880356in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-0.880729in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.882133in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-0.886865in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-0.884585in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-0.883844in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-0.886292in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-0.877083in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.880117in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-0.888736in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-0.879804in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-0.885841in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-0.889252in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-0.887683in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-0.887773in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-0.883597in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-0.888914in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-0.893567in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-0.901244in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-0.894907in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-0.899096in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-0.904418in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-0.897288in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-0.903450in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-0.906420in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-0.907266in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-0.906140in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-0.916520in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-0.922926in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-0.917183in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-0.905994in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-0.916171in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-0.932155in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-0.931670in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-0.920185in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-0.904133in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-0.923387in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-0.930456in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-0.936754in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-0.956865in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.051423in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.143675in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.393414in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.644895in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-1.822149in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-1.986236in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.056351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.043884in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.220764in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.183152in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.130621in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-2.038595in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.952474in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.915036in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.853381in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.814993in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.803261in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.781426in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.777219in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.842955in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.914938in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.989361in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-2.032362in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-2.085129in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-2.115630in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-2.138028in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-2.162624in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-2.183092in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-2.177218in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-2.159792in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-2.120359in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-2.077558in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-2.065724in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-2.069353in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-2.078346in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-2.088066in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-2.110904in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-2.136630in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-2.157297in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-2.162278in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-2.168613in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-2.184735in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-2.187335in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-2.184461in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-2.169487in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-2.145995in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-2.131733in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-2.116800in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-2.125666in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-2.131540in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-2.122096in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-2.121355in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-2.088715in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-2.084447in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-2.101117in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-2.123096in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-2.152625in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-2.164293in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-2.162222in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-2.159293in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-2.155153in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-2.153401in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-2.155154in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-2.154401in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-2.152213in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-2.153795in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-2.158524in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-2.158692in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-2.162986in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-2.166453in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-2.163143in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-2.160729in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-2.162485in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-2.156882in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-2.167453in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-2.172573in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-2.174993in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-2.189813in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-2.194672in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-2.204743in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-2.208980in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-2.206062in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-2.198968in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-2.199440in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-2.199935in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-2.196972in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-2.193295in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-2.189214in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-2.188196in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-2.188451in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-2.188866in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-2.185895in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-2.191613in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-2.212123in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-2.214390in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-2.221935in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-2.215050in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-2.191691in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-2.151872in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-2.105615in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-2.072372in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-2.059878in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-2.056850in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-2.053188in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-2.072332in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-2.102938in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-2.137322in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-2.184030in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-2.203114in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-2.221626in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-2.247685in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-2.253419in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-2.250843in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-2.246534in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-2.236310in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-2.225490in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-2.215153in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-2.202141in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-2.182157in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-2.177679in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-2.180688in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-2.188874in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-2.202580in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-2.201050in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-2.197076in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-2.185456in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-2.150763in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-2.133359in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-2.117003in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-2.104430in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-2.116253in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-2.128691in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-2.137819in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-2.149908in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-2.147617in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-2.146972in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-2.139547in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-2.137680in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-2.141586in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-2.143456in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-2.150193in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-2.162029in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-2.174321in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-2.187526in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-2.196941in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-2.194078in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-2.184326in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-2.164558in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-2.150098in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-2.149253in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-2.157095in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-2.180830in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-2.197527in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-2.210392in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-2.211238in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-2.208470in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-2.209321in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-2.209337in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-2.213653in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-2.207872in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-2.197667in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-2.187830in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-2.171976in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-2.167269in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-2.169613in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-2.168891in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-2.168044in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-2.167722in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-2.166639in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-2.169453in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-2.160164in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-2.153192in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-2.144100in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-2.136340in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-2.138264in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-2.137093in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-2.143064in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-2.145602in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-2.140621in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-2.131923in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-2.115321in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-2.103450in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-2.102121in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-2.113820in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-2.142479in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-2.148011in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-2.141477in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-2.129244in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-2.115077in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-2.107258in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-2.104669in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-2.111296in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-2.116873in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-2.128164in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-2.142346in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-2.147732in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-2.151272in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-2.155880in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-2.156834in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-2.165498in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-2.163530in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-2.159873in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-2.157561in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-2.147385in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-2.152481in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-2.158260in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-2.153570in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-2.156942in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-2.165448in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-2.163628in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-2.166252in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-2.165166in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-2.161805in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-2.155561in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-2.152209in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-2.146926in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-2.142176in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-2.140504in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-2.146090in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-2.158040in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-2.162125in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-2.171509in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-2.166857in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-2.158131in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-2.153527in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-2.143349in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-2.137616in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-2.133010in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-2.128258in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-2.131429in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-2.143624in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-2.149590in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-2.153979in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-2.155149in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-2.152785in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-2.162757in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-2.167737in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-2.155046in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-2.138408in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-2.112750in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-2.097032in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-2.095056in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-2.095881in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-2.092329in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-2.091209in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-2.091997in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-2.078012in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-2.082576in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-2.095973in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-2.110691in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-2.145632in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-2.164666in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-2.171267in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-2.179882in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-2.178523in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-2.164562in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-2.143001in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-2.130655in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-2.118278in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-2.122442in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-2.133198in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-2.131900in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-2.141872in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-2.155423in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-2.158511in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-2.167371in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-2.165025in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-2.154204in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-2.156899in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-2.151712in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-2.155876in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-2.149022in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-2.135119in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-2.110522in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-2.084254in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-2.074900in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-2.072022in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-2.072209in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-2.066748in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-2.070695in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-2.074601in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-2.074561in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-2.078123in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-2.072259in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-2.065087in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-2.063127in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-2.076471in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-2.099615in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-2.123918in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-2.136095in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-2.128263in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-2.110950in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-2.097780in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-2.096688in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-2.102369in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-2.110095in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-2.113600in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-2.108090in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-2.115502in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-2.118048in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-2.125353in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-2.140558in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-2.150622in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-2.151599in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-2.149615in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-2.150524in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-2.143779in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-2.146785in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-2.150687in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-2.147063in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-2.148483in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-2.151840in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-2.151085in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-2.140629in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-2.146773in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-2.144738in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-2.143796in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-2.147576in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-2.138673in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-2.125017in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-2.098009in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-2.083153in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-2.067893in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-2.069043in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-2.073094in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-2.073352in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-2.064692in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-2.068300in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-2.073359in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-2.074870in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-2.099347in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-2.115758in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-2.158627in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-2.148399in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-2.139336in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-2.130627in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-2.124002in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-2.131110in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-2.122300in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-2.117296in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-2.116581in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-2.118982in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-2.126399in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-2.126923in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-2.136710in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-2.145679in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-2.151970in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-2.165255in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-2.164229in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-2.156216in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-2.150193in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-2.147871in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-2.144431in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-2.152305in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-2.150449in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-2.149553in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-2.149171in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-2.143610in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-2.142950in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-2.144853in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-2.147378in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-2.148604in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-2.149411in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-2.148774in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-2.152530in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-2.150202in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-2.150262in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-2.155822in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-2.154536in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-2.156020in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-2.155715in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-2.154172in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-2.155587in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-2.161108in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-2.167735in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-2.173108in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-2.175223in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-2.173305in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-2.164649in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-2.163183in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-2.164038in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-2.161416in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-2.158990in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-2.155303in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-2.147520in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-2.151043in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-2.157163in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-2.166791in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-2.172783in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-2.175711in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-2.177541in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-2.169434in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-2.168681in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-2.171384in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-2.171773in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-2.171002in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-2.168737in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-2.139887in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-2.116131in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-2.094460in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-2.072037in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-2.069385in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-2.070005in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-2.088841in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-2.120759in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-2.146707in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-2.163879in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-2.161321in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-2.154550in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-2.143483in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-2.143104in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-2.148753in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-2.151267in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-2.167350in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-2.173820in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-2.173101in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-2.174366in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-2.172643in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-2.170790in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-2.170867in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-2.157268in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-2.151893in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-2.152618in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-2.130090in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-2.114772in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-2.096494in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-2.079757in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-2.084211in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-2.094090in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-2.095145in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-2.091721in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-2.085218in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-2.076496in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-2.080846in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-2.081794in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-2.074826in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-2.082951in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-2.076245in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-2.086846in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-2.099092in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-2.121492in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-2.144199in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-2.155648in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-2.165890in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-2.143827in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-2.095053in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-2.082232in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-2.078749in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-2.090817in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-2.095180in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-2.100317in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-2.103834in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-2.103269in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-2.118094in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-2.131228in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-2.130413in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-2.142181in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-2.149724in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-2.146350in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-2.157823in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-2.154305in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-2.147839in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-2.149490in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-2.144495in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-2.144098in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-2.134955in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-2.110974in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-2.092595in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-2.081140in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-2.072725in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-2.079813in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-2.082329in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-2.072668in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-2.071199in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-2.064602in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-2.062407in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-2.064139in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-2.071941in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-2.068589in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-2.071561in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-2.073848in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-2.088110in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-2.111003in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-2.132932in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-2.145454in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-2.137600in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-2.130578in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-2.119356in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-2.119755in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-2.116948in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-2.116783in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-2.113738in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-2.118089in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-2.123852in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-2.122247in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-2.123057in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-2.128250in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-2.137656in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-2.146450in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-2.155291in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-2.155969in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-2.151312in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-2.148815in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-2.144651in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-2.139451in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-2.133403in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-2.130813in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-2.124137in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-2.126368in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-2.124914in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-2.126583in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-2.132555in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-2.141329in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-2.125641in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-2.110827in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-2.096115in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-2.089895in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-2.098339in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-2.105654in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-2.108399in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-2.104479in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-2.099226in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-2.100140in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-2.113419in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-2.141561in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-2.164865in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-2.173493in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-2.160988in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-2.146970in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-2.130080in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-2.125040in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-2.121971in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-2.119514in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-2.121100in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-2.119539in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-2.116294in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-2.112786in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-2.114440in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-2.111522in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-2.117615in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-2.134328in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-2.151712in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-2.163309in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-2.168453in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-2.158665in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-2.150132in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-2.146067in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-2.144368in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-2.145826in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-2.142532in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-2.142029in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-2.145495in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-2.143867in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-2.142231in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-2.142413in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-2.140027in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-2.142521in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-2.153097in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-2.151093in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-2.147065in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-2.147638in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-2.140862in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-2.145025in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-2.146744in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-2.143879in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-2.145062in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-2.133097in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-2.139662in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-2.148664in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-2.159061in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-2.174652in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-2.173948in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-2.163774in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-2.151618in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-2.142111in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-2.132653in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-2.134965in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-2.129798in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-2.124396in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-2.122769in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-2.122508in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-2.142694in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-2.153787in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-2.161697in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-2.165203in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-2.172854in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-2.171021in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-2.171336in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-2.173117in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-2.173739in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-2.176721in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-2.181443in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-2.167518in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-2.142027in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-2.117764in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-2.093145in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-2.089139in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-2.083533in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-2.090470in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-2.094736in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-2.100501in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-2.102291in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-2.095668in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-2.091183in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-2.091695in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-2.093372in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-2.110223in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-2.136017in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-2.148330in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-2.167913in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-2.172875in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-2.163925in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-2.162725in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-2.149858in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-2.133970in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-2.127256in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-2.125331in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-2.123851in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-2.121950in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-2.122449in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-2.128933in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-2.139843in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-2.149483in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-2.163701in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-2.162888in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-2.162398in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-2.162217in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-2.154205in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-2.151796in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-2.152396in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-2.146100in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-2.148114in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-2.147127in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-2.143343in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-2.147666in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-2.132380in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-2.097474in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-2.086695in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-2.086382in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-2.086415in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-2.091666in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-2.089339in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-2.090160in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-2.087503in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-2.080853in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-2.083152in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-2.082364in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-2.081240in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-2.084463in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-2.095627in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-2.114149in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-2.134330in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-2.158862in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-2.162539in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-2.153610in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-2.146046in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-2.127284in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-2.118137in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-2.110709in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-2.107602in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-2.105230in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-2.106762in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-2.113239in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-2.117024in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-2.122070in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-2.129486in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-2.134148in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-2.146104in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-2.150850in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-2.150784in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-2.148725in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-2.139717in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-2.138339in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-2.134665in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-2.135951in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-2.142044in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-2.146764in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-2.148795in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-2.150402in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-2.147455in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-2.148047in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-2.149419in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-2.149011in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-2.145888in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-2.146476in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-2.146037in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-2.145783in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-2.149514in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-2.148257in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-2.149144in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-2.147936in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-2.149377in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-2.148833in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-2.144687in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-2.149995in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-2.145816in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-2.151202in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-2.152674in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-2.153789in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-2.164152in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-2.162686in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-2.170090in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-2.169981in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-2.168070in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-2.172588in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-2.169266in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-2.162529in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-2.150360in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-2.139818in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-2.135566in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-2.142998in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-2.152709in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-2.161228in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-2.166977in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-2.163352in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-2.166200in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-2.165148in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-2.167499in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-2.173674in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-2.176252in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-2.175710in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-2.171729in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-2.163254in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-2.150022in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-2.148116in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-2.141508in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-2.143967in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-2.132691in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-2.112240in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-2.098569in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-2.079170in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-2.095024in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-2.128258in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-2.153889in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-2.179562in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-2.176735in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-2.162147in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-2.157207in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-2.146689in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-2.150629in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-2.171574in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-2.181018in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-2.183997in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-2.186895in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-2.172125in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-2.157795in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-2.136969in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-2.125383in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-2.133664in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-2.145676in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-2.153789in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-2.132513in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-2.113031in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-2.091740in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-2.080912in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-2.079597in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-2.083772in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-2.081815in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-2.085057in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-2.083502in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-2.080614in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-2.086953in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-2.091858in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-2.089506in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-2.087161in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-2.087136in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-2.081824in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-2.097166in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-2.117659in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-2.144531in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-2.170666in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-2.162031in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-2.150833in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-2.134318in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-2.124277in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-2.116411in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-2.112993in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-2.113381in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-2.111475in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-2.112728in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-2.113639in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-2.114890in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-2.117357in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-2.137522in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-2.147998in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-2.158423in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-2.163884in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-2.150837in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-2.148410in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-2.140878in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-2.142392in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-2.142723in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-2.142805in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-2.142294in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-2.143890in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-2.146885in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-2.147536in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-2.150369in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.150936in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.978590in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-1.978590in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-1.977303in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-1.986790in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-1.996123in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-1.994147in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-1.995835in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-1.987664in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-1.985196in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-1.991221in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-1.996639in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-1.998456in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-1.996631in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-1.990219in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-1.983975in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-1.980018in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-1.983339in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-1.981920in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-1.987205in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-1.993495in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-1.997722in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-1.992867in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-2.000669in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-2.001762in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-2.003469in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-1.994056in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-1.983732in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-1.973809in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-1.970454in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-1.988515in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-1.995822in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-2.008255in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-1.999190in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-2.000146in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-1.995965in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-1.992491in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-1.993405in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-1.996119in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-2.004387in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-2.004883in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-2.009815in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-2.001948in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-2.005501in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-2.004573in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-2.000304in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-2.010928in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-2.003320in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-2.000070in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-1.992599in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-1.982307in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-1.983048in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-1.980052in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-1.974443in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-1.976540in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-1.976031in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-1.968728in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-1.974606in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-1.978241in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-1.978993in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-1.991730in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-1.997828in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-2.001786in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-2.003076in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-1.997851in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-1.990109in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-1.987517in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-2.000529in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-2.011290in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-2.017583in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-2.014148in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-2.011431in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-2.000784in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-1.989727in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-1.977395in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-1.966536in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-1.959957in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-1.969887in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-1.971685in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-1.974130in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-1.985428in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-1.969002in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-1.966751in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-1.959709in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-1.961181in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-1.984167in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-1.981386in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-1.985473in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-1.981968in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-1.974116in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-1.987018in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-1.989735in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-1.993265in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-1.985538in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-1.978815in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-1.974214in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-1.964947in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-1.963192in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-1.962866in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-1.961263in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-1.962866in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-1.972380in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-1.984885in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-1.996746in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-1.994372in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-1.993645in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-1.992955in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-1.990786in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-1.996362in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-1.991057in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-1.979232in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-1.981458in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-1.986991in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-2.002246in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-2.014195in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-2.006443in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-1.998375in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-1.984788in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-1.978219in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-1.982771in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-1.986118in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-1.995692in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-1.995204in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-1.996574in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-1.995167in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-1.993449in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-1.993567in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-1.990743in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-1.990912in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-1.983670in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-1.979444in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-1.989602in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-1.993244in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-1.992135in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-2.000505in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-1.991455in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-1.984201in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-1.987637in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-1.993427in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-1.997872in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-1.990270in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-1.977988in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-1.982018in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-1.977189in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-1.972866in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-1.973450in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-1.961199in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-1.960973in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-1.962790in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-1.966805in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-1.975457in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-1.972972in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-1.989660in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-1.998325in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-2.009186in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-2.010172in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-2.002425in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-1.990567in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-1.975634in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-1.975819in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-1.978028in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-1.985446in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-1.995087in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-1.998149in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-2.011289in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-2.007382in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-2.002935in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-2.001617in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-1.989522in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-2.000684in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-2.001549in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-2.004377in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-2.005548in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-1.997299in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-1.998913in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-1.999541in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-1.999301in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-1.996913in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-1.991683in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-1.983575in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-1.991287in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-1.991319in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-1.994923in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-1.992083in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-1.989453in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-1.994671in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-1.989944in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-1.999960in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-1.990428in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-1.987283in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-1.990585in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-1.979726in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-1.983938in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-1.979782in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-1.975963in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-1.978130in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-1.983633in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-1.985264in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-1.990964in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-1.994056in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-1.984291in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-1.981452in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-1.995916in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-2.006113in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-2.009784in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-2.006975in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-1.990095in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-1.974898in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-1.955641in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-1.950028in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-1.959525in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-1.972962in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-1.979794in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-1.987676in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-1.987523in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-1.992676in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-1.991182in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-1.984623in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-1.981134in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-1.984060in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-1.998555in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-2.004565in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-2.014560in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-2.020001in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-2.018129in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-2.025397in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-2.020163in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-2.005345in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-1.990332in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-1.979085in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-1.981556in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-1.985886in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-1.994256in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-2.001988in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-1.999775in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-1.996517in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-2.001186in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-1.998941in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-1.996940in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-1.998861in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-2.006687in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-1.999595in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-1.996799in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-1.987024in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-1.962903in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-1.964491in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-1.979278in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-1.986495in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-1.996120in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-1.986153in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-1.975588in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-1.973287in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-1.975801in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-1.990656in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-1.992898in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-1.997317in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-1.988597in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-1.979624in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-1.978731in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-1.978442in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-1.987855in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-1.987250in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-1.986657in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-1.986996in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-1.989986in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-1.991696in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-2.006978in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-2.010312in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-2.027156in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-2.021104in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-2.025272in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-2.017868in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-1.995681in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-1.994677in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-1.995132in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-1.995386in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-2.008249in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-1.997521in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-1.996570in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-1.995575in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-1.977758in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-1.983533in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-1.991252in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-2.003616in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-2.026883in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-2.019159in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-2.009703in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-1.995043in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-1.970696in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-1.953657in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-1.933557in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-1.926827in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-1.925621in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-1.921813in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-1.924896in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-1.923562in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-1.923462in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-1.929646in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-1.925996in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-1.930635in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-1.925670in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-1.915202in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-1.905747in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-1.893402in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-1.901109in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-1.915421in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-1.920376in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-1.911885in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-1.893353in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-1.893822in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-1.891497in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-1.894649in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-1.912342in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-1.924213in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-1.933529in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-1.933348in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-1.938758in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-1.942703in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-1.948066in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-1.948819in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-1.938935in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-1.936637in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-1.940743in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-1.948795in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-1.954812in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-1.942787in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-1.939002in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-1.931614in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-1.929425in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-1.929347in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-1.931275in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-1.926367in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-1.932350in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-1.928267in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-1.925029in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-1.923426in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-1.940904in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-1.950110in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-1.951974in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-1.947083in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-1.933501in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-1.924439in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-1.926221in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-1.928140in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-1.941772in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-1.948026in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-1.957937in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-1.958762in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-1.945343in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-1.950121in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-1.945367in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-1.954729in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-1.959214in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-1.953135in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-1.947880in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-1.926187in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-1.900394in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-1.884116in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-1.876907in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-1.896614in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-1.894572in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-1.893384in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-1.892451in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-1.892656in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-1.897157in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-1.898686in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-1.894527in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-1.883155in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-1.887588in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-1.893418in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-1.899842in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-1.901833in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-1.903329in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-1.897840in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-1.906743in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-1.917527in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-1.924573in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-1.934726in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-1.931649in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-1.931497in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-1.933478in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-1.913992in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-1.908284in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-1.907222in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-1.899992in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-1.907316in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-1.918405in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-1.914399in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-1.912809in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-1.919539in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-1.905342in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-1.907740in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-1.917678in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-1.918544in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-1.934086in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-1.943031in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-1.938848in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-1.937114in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-1.941405in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-1.919687in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-1.913933in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-1.888333in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-1.869911in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-1.877034in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-1.869093in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-1.887951in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-1.885695in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-1.883474in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-1.887170in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-1.882371in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-1.884096in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-1.885203in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-1.894900in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-1.909695in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-1.921658in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-1.931133in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-1.924819in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-1.912123in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-1.896158in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-1.889153in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-1.895730in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-1.887443in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-1.890800in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-1.880857in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-1.884042in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-1.888661in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-1.901903in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-1.901549in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-1.903350in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-1.892164in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-1.887034in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-1.892103in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-1.882805in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-1.888997in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-1.887897in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-1.885869in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-1.890448in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-1.893435in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-1.893024in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-1.904787in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-1.903442in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-1.900090in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-1.902129in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-1.891027in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-1.880224in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-1.877117in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-1.879382in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-1.867519in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-1.871607in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-1.869526in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-1.867101in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-1.876741in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-1.887969in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-1.898315in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-1.906496in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-1.907247in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-1.901637in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-1.904082in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-1.901822in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-1.893204in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-1.902329in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-1.897186in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-1.903116in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-1.905235in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-1.918742in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-1.930696in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-1.933901in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-1.929323in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-1.935545in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-1.935969in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-1.952093in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-1.960853in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-1.952588in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-1.956480in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-1.948580in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-1.950859in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-1.952384in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-1.953279in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-1.946729in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-1.949890in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-1.953738in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-1.953145in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-1.940636in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-1.930905in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-1.904689in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-1.884595in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-1.869425in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-1.857566in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-1.863130in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-1.871176in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-1.879705in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-1.890566in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-1.878772in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-1.870899in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-1.872095in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-1.878767in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-1.893630in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-1.897008in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-1.903095in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-1.898145in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-1.887841in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-1.887292in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-1.879707in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-1.896396in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-1.913069in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-1.921287in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-1.917943in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-1.921904in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-1.927805in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-1.924718in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-1.938716in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-1.948607in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-1.956033in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-1.960582in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-1.957046in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-1.950464in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-1.941673in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-1.952083in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-1.959262in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-1.970627in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-1.971882in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-1.961504in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-1.951580in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-1.942232in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-1.939568in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-1.947092in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-1.937746in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-1.927479in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-1.904882in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-1.889841in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-1.883664in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-1.874579in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-1.875528in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-1.871829in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-1.869280in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-1.874806in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-1.877712in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-1.890218in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-1.883073in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-1.886883in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-1.889544in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-1.891195in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-1.905792in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-1.906358in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-1.906324in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-1.890062in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-1.881364in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-1.881438in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-1.882806in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-1.890483in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-1.901580in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-1.904512in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-1.908002in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-1.906242in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-1.903579in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-1.889782in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-1.893379in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-1.888415in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-1.887557in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-1.897551in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-1.896544in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-1.904201in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-1.903494in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-1.906640in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-1.920483in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-1.934385in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-1.933292in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-1.927020in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-1.923144in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-1.918333in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-1.928827in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-1.926816in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-1.912671in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-1.896674in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-1.885156in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-1.884539in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-1.882979in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-1.882674in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-1.884020in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-1.880993in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-1.880621in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-1.879975in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-1.892372in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-1.896623in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-1.910133in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-1.919836in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-1.917326in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-1.919431in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-1.903115in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-1.898339in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-1.894222in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-1.897983in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-1.899680in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-1.907012in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-1.902585in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-1.902583in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-1.895002in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-1.901364in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-1.907190in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-1.895475in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-1.891373in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-1.897662in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-1.896846in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-1.917996in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-1.930626in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-1.941657in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-1.949755in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-1.953673in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-1.957863in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-1.951381in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-1.953271in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-1.948969in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-1.952396in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-1.944629in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-1.947965in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-1.940304in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-1.943769in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-1.969684in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-1.976301in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-1.972982in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-1.963603in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-1.939393in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-1.925078in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-1.916318in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-1.912579in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-1.920472in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-1.917322in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-1.912701in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-1.908408in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-1.906861in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-1.903633in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-1.904056in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-1.901792in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-1.896770in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-1.889194in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-1.888735in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-1.897301in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-1.912362in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-1.925964in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-1.916041in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-1.912011in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-1.912725in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-1.910277in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-1.910115in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-1.916545in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-1.905712in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-1.902515in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-1.904919in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-1.905112in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-1.906936in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-1.900368in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-1.893758in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-1.885486in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-1.888858in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-1.901510in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-1.908637in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-1.905375in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-1.893037in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-1.887423in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-1.896215in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-1.891937in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-1.894165in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-1.912866in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-1.906233in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-1.913452in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-1.911905in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-1.905629in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-1.911572in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-1.908865in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-1.906181in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-1.910387in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-1.903546in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-1.906596in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-1.911069in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-1.912058in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-1.916833in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-1.920451in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-1.913386in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-1.909241in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-1.912260in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-1.910188in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-1.909354in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-1.901931in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-1.895345in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-1.891330in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-1.899816in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-1.905632in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-1.906581in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-1.903546in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-1.900683in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-1.899638in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-1.903076in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-1.929008in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-1.942192in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-1.950625in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-1.956246in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-1.939406in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-1.939892in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-1.948648in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-1.941517in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-1.918076in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-1.879898in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-1.832530in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-1.810610in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-1.797634in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-1.795743in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-1.800282in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-1.810834in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-1.826238in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-1.831846in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-1.835274in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-1.844764in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-1.850759in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-1.862353in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-1.862027in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-1.843055in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-1.841315in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-1.845450in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-1.849328in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-1.869222in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-1.880659in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-1.891667in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-1.896380in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-1.887288in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-1.889986in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-1.883703in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-1.886434in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-1.909861in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-1.907802in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-1.918083in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-1.927482in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-1.934147in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-1.947309in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-1.959270in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-1.968166in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-1.961636in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-1.969891in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-1.962144in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-1.960446in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-1.966218in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-1.967046in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-1.964836in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-1.969278in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-1.964540in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-1.957349in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-1.958840in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-1.953929in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-1.965185in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-1.962157in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-1.954314in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-1.951566in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.928347in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-1.913541in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-1.901932in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-1.819431in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-1.784060in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-1.754230in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.765950in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.748448in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.727600in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.718048in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-1.665924in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-1.659029in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-1.652600in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.635753in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.628435in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.650853in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.678458in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-1.671609in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.603896in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.523183in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.473962in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.420699in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-1.388202in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-1.342424in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-1.301690in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.286380in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.237684in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.232034in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.188415in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.199809in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.201732in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.188820in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.196170in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.315860in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.456095in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.499761in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.588285in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.733302in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-1.840208in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-1.983098in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.043884in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.043884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.024933in}{-2.106687in}}%
\pgfpathlineto{\pgfqpoint{-0.024933in}{-2.150503in}}%
\pgfpathlineto{\pgfqpoint{-0.015612in}{-2.125506in}}%
\pgfpathlineto{\pgfqpoint{-0.006292in}{-2.106094in}}%
\pgfpathlineto{\pgfqpoint{0.003029in}{-2.080898in}}%
\pgfpathlineto{\pgfqpoint{0.012350in}{-2.058797in}}%
\pgfpathlineto{\pgfqpoint{0.021670in}{-2.050808in}}%
\pgfpathlineto{\pgfqpoint{0.030991in}{-2.022327in}}%
\pgfpathlineto{\pgfqpoint{0.040312in}{-1.987711in}}%
\pgfpathlineto{\pgfqpoint{0.049632in}{-1.934633in}}%
\pgfpathlineto{\pgfqpoint{0.058953in}{-1.921438in}}%
\pgfpathlineto{\pgfqpoint{0.068274in}{-1.959361in}}%
\pgfpathlineto{\pgfqpoint{0.077594in}{-1.877449in}}%
\pgfpathlineto{\pgfqpoint{0.086915in}{-1.842144in}}%
\pgfpathlineto{\pgfqpoint{0.096236in}{-1.838104in}}%
\pgfpathlineto{\pgfqpoint{0.105557in}{-1.847193in}}%
\pgfpathlineto{\pgfqpoint{0.114877in}{-1.824314in}}%
\pgfpathlineto{\pgfqpoint{0.124198in}{-1.785129in}}%
\pgfpathlineto{\pgfqpoint{0.133519in}{-1.805053in}}%
\pgfpathlineto{\pgfqpoint{0.142839in}{-1.770377in}}%
\pgfpathlineto{\pgfqpoint{0.152160in}{-1.766117in}}%
\pgfpathlineto{\pgfqpoint{0.161481in}{-1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.170801in}{-1.760192in}}%
\pgfpathlineto{\pgfqpoint{0.180122in}{-1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.189443in}{-1.712525in}}%
\pgfpathlineto{\pgfqpoint{0.198763in}{-1.671887in}}%
\pgfpathlineto{\pgfqpoint{0.208084in}{-1.689996in}}%
\pgfpathlineto{\pgfqpoint{0.217405in}{-1.649281in}}%
\pgfpathlineto{\pgfqpoint{0.226726in}{-1.606867in}}%
\pgfpathlineto{\pgfqpoint{0.236046in}{-1.731414in}}%
\pgfpathlineto{\pgfqpoint{0.245367in}{-1.666175in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{-1.635484in}}%
\pgfpathlineto{\pgfqpoint{0.264008in}{-1.574392in}}%
\pgfpathlineto{\pgfqpoint{0.273329in}{-1.580506in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{-1.612779in}}%
\pgfpathlineto{\pgfqpoint{0.291970in}{-1.603675in}}%
\pgfpathlineto{\pgfqpoint{0.301291in}{-1.493158in}}%
\pgfpathlineto{\pgfqpoint{0.310612in}{-1.534333in}}%
\pgfpathlineto{\pgfqpoint{0.319932in}{-1.588941in}}%
\pgfpathlineto{\pgfqpoint{0.329253in}{-1.496765in}}%
\pgfpathlineto{\pgfqpoint{0.338574in}{-1.527079in}}%
\pgfpathlineto{\pgfqpoint{0.347895in}{-1.513862in}}%
\pgfpathlineto{\pgfqpoint{0.357215in}{-1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.366536in}{-1.468231in}}%
\pgfpathlineto{\pgfqpoint{0.375857in}{-1.450773in}}%
\pgfpathlineto{\pgfqpoint{0.385177in}{-1.454604in}}%
\pgfpathlineto{\pgfqpoint{0.394498in}{-1.394001in}}%
\pgfpathlineto{\pgfqpoint{0.403819in}{-1.467250in}}%
\pgfpathlineto{\pgfqpoint{0.413139in}{-1.471088in}}%
\pgfpathlineto{\pgfqpoint{0.422460in}{-1.396787in}}%
\pgfpathlineto{\pgfqpoint{0.431781in}{-1.457483in}}%
\pgfpathlineto{\pgfqpoint{0.441101in}{-1.408403in}}%
\pgfpathlineto{\pgfqpoint{0.450422in}{-1.428875in}}%
\pgfpathlineto{\pgfqpoint{0.459743in}{-1.341656in}}%
\pgfpathlineto{\pgfqpoint{0.469064in}{-1.338528in}}%
\pgfpathlineto{\pgfqpoint{0.478384in}{-1.309440in}}%
\pgfpathlineto{\pgfqpoint{0.487705in}{-1.348677in}}%
\pgfpathlineto{\pgfqpoint{0.497026in}{-1.314909in}}%
\pgfpathlineto{\pgfqpoint{0.506346in}{-1.295048in}}%
\pgfpathlineto{\pgfqpoint{0.515667in}{-1.312395in}}%
\pgfpathlineto{\pgfqpoint{0.524988in}{-1.317224in}}%
\pgfpathlineto{\pgfqpoint{0.534308in}{-1.320066in}}%
\pgfpathlineto{\pgfqpoint{0.543629in}{-1.301778in}}%
\pgfpathlineto{\pgfqpoint{0.552950in}{-1.339951in}}%
\pgfpathlineto{\pgfqpoint{0.562270in}{-1.289063in}}%
\pgfpathlineto{\pgfqpoint{0.571591in}{-1.287233in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{-1.358934in}}%
\pgfpathlineto{\pgfqpoint{0.590233in}{-1.326788in}}%
\pgfpathlineto{\pgfqpoint{0.599553in}{-1.291198in}}%
\pgfpathlineto{\pgfqpoint{0.608874in}{-1.263832in}}%
\pgfpathlineto{\pgfqpoint{0.618195in}{-1.257726in}}%
\pgfpathlineto{\pgfqpoint{0.627515in}{-1.269388in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{-1.279492in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{-1.272942in}}%
\pgfpathlineto{\pgfqpoint{0.655477in}{-1.318086in}}%
\pgfpathlineto{\pgfqpoint{0.664798in}{-1.203147in}}%
\pgfpathlineto{\pgfqpoint{0.674119in}{-1.284334in}}%
\pgfpathlineto{\pgfqpoint{0.683439in}{-1.243518in}}%
\pgfpathlineto{\pgfqpoint{0.692760in}{-1.208713in}}%
\pgfpathlineto{\pgfqpoint{0.702081in}{-1.287704in}}%
\pgfpathlineto{\pgfqpoint{0.711402in}{-1.235575in}}%
\pgfpathlineto{\pgfqpoint{0.720722in}{-1.243277in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{-1.274787in}}%
\pgfpathlineto{\pgfqpoint{0.739364in}{-1.276808in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{-1.255838in}}%
\pgfpathlineto{\pgfqpoint{0.758005in}{-1.255535in}}%
\pgfpathlineto{\pgfqpoint{0.767326in}{-1.322143in}}%
\pgfpathlineto{\pgfqpoint{0.776646in}{-1.267681in}}%
\pgfpathlineto{\pgfqpoint{0.785967in}{-1.314459in}}%
\pgfpathlineto{\pgfqpoint{0.795288in}{-1.278300in}}%
\pgfpathlineto{\pgfqpoint{0.804608in}{-1.364311in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{-1.311406in}}%
\pgfpathlineto{\pgfqpoint{0.823250in}{-1.276832in}}%
\pgfpathlineto{\pgfqpoint{0.832571in}{-1.310619in}}%
\pgfpathlineto{\pgfqpoint{0.841891in}{-1.304985in}}%
\pgfpathlineto{\pgfqpoint{0.851212in}{-1.354267in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{-1.328012in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{-1.297011in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{-1.352135in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{-1.264047in}}%
\pgfpathlineto{\pgfqpoint{0.897815in}{-1.302525in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{-1.306939in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{-1.270818in}}%
\pgfpathlineto{\pgfqpoint{0.925777in}{-1.295981in}}%
\pgfpathlineto{\pgfqpoint{0.935098in}{-1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{-1.304191in}}%
\pgfpathlineto{\pgfqpoint{0.953740in}{-1.325788in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{-1.294472in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{-1.254518in}}%
\pgfpathlineto{\pgfqpoint{0.981702in}{-1.239711in}}%
\pgfpathlineto{\pgfqpoint{0.991022in}{-1.293567in}}%
\pgfpathlineto{\pgfqpoint{1.000343in}{-1.298283in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{-1.314405in}}%
\pgfpathlineto{\pgfqpoint{1.018984in}{-1.329951in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{-1.283246in}}%
\pgfpathlineto{\pgfqpoint{1.037626in}{-1.282665in}}%
\pgfpathlineto{\pgfqpoint{1.046946in}{-1.302740in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{-1.261354in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{-1.272898in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{-1.260198in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{-1.279905in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{-1.290889in}}%
\pgfpathlineto{\pgfqpoint{1.102871in}{-1.326805in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{-1.295000in}}%
\pgfpathlineto{\pgfqpoint{1.121512in}{-1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-1.271191in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{-1.256006in}}%
\pgfpathlineto{\pgfqpoint{1.149474in}{-1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{-1.317001in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{-1.294576in}}%
\pgfpathlineto{\pgfqpoint{1.177436in}{-1.281500in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{-1.277260in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{-1.243020in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{-1.280878in}}%
\pgfpathlineto{\pgfqpoint{1.214719in}{-1.290672in}}%
\pgfpathlineto{\pgfqpoint{1.224040in}{-1.284056in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{-1.216080in}}%
\pgfpathlineto{\pgfqpoint{1.242681in}{-1.259624in}}%
\pgfpathlineto{\pgfqpoint{1.252002in}{-1.258813in}}%
\pgfpathlineto{\pgfqpoint{1.261322in}{-1.223818in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{-1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.279964in}{-1.211955in}}%
\pgfpathlineto{\pgfqpoint{1.289284in}{-1.258304in}}%
\pgfpathlineto{\pgfqpoint{1.298605in}{-1.237543in}}%
\pgfpathlineto{\pgfqpoint{1.307926in}{-1.238764in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{-1.279638in}}%
\pgfpathlineto{\pgfqpoint{1.326567in}{-1.314180in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{-1.272718in}}%
\pgfpathlineto{\pgfqpoint{1.345209in}{-1.249771in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{-1.216468in}}%
\pgfpathlineto{\pgfqpoint{1.363850in}{-1.298856in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{-1.293540in}}%
\pgfpathlineto{\pgfqpoint{1.382491in}{-1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{-1.290337in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{-1.270391in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{-1.328082in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{-1.295924in}}%
\pgfpathlineto{\pgfqpoint{1.429095in}{-1.285526in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{-1.272233in}}%
\pgfpathlineto{\pgfqpoint{1.447736in}{-1.275532in}}%
\pgfpathlineto{\pgfqpoint{1.457057in}{-1.242919in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{-1.257273in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{-1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{-1.267306in}}%
\pgfpathlineto{\pgfqpoint{1.494340in}{-1.239482in}}%
\pgfpathlineto{\pgfqpoint{1.503660in}{-1.273908in}}%
\pgfpathlineto{\pgfqpoint{1.512981in}{-1.243177in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{-1.283792in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{-1.249801in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{-1.266911in}}%
\pgfpathlineto{\pgfqpoint{1.550264in}{-1.242341in}}%
\pgfpathlineto{\pgfqpoint{1.559585in}{-1.260776in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{-1.238230in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{-1.303911in}}%
\pgfpathlineto{\pgfqpoint{1.587547in}{-1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.596867in}{-1.216531in}}%
\pgfpathlineto{\pgfqpoint{1.606188in}{-1.271985in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{-1.248449in}}%
\pgfpathlineto{\pgfqpoint{1.624829in}{-1.278431in}}%
\pgfpathlineto{\pgfqpoint{1.634150in}{-1.332204in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{-1.236745in}}%
\pgfpathlineto{\pgfqpoint{1.652791in}{-1.273578in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{-1.275411in}}%
\pgfpathlineto{\pgfqpoint{1.671433in}{-1.327012in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{-1.296842in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{-1.286976in}}%
\pgfpathlineto{\pgfqpoint{1.699395in}{-1.254935in}}%
\pgfpathlineto{\pgfqpoint{1.708716in}{-1.285218in}}%
\pgfpathlineto{\pgfqpoint{1.718036in}{-1.309584in}}%
\pgfpathlineto{\pgfqpoint{1.727357in}{-1.289893in}}%
\pgfpathlineto{\pgfqpoint{1.736678in}{-1.272510in}}%
\pgfpathlineto{\pgfqpoint{1.745998in}{-1.266772in}}%
\pgfpathlineto{\pgfqpoint{1.755319in}{-1.276540in}}%
\pgfpathlineto{\pgfqpoint{1.764640in}{-1.231885in}}%
\pgfpathlineto{\pgfqpoint{1.773960in}{-1.291454in}}%
\pgfpathlineto{\pgfqpoint{1.783281in}{-1.272695in}}%
\pgfpathlineto{\pgfqpoint{1.792602in}{-1.301941in}}%
\pgfpathlineto{\pgfqpoint{1.801923in}{-1.279864in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{-1.259285in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{-1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{-1.279722in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{-1.217395in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{-1.265378in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{-1.290321in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{-1.285519in}}%
\pgfpathlineto{\pgfqpoint{1.876488in}{-1.239848in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{-1.240807in}}%
\pgfpathlineto{\pgfqpoint{1.895129in}{-1.295856in}}%
\pgfpathlineto{\pgfqpoint{1.904450in}{-1.291147in}}%
\pgfpathlineto{\pgfqpoint{1.904450in}{-1.053052in}}%
\pgfpathlineto{\pgfqpoint{1.904450in}{-1.053052in}}%
\pgfpathlineto{\pgfqpoint{1.895129in}{-1.049668in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{-1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.876488in}{-1.081396in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{-1.059743in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{-1.047620in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{-1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{-1.070928in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{-1.082188in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{-1.090986in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{-1.083643in}}%
\pgfpathlineto{\pgfqpoint{1.801923in}{-1.090562in}}%
\pgfpathlineto{\pgfqpoint{1.792602in}{-1.070319in}}%
\pgfpathlineto{\pgfqpoint{1.783281in}{-1.094566in}}%
\pgfpathlineto{\pgfqpoint{1.773960in}{-1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.764640in}{-1.054967in}}%
\pgfpathlineto{\pgfqpoint{1.755319in}{-1.061287in}}%
\pgfpathlineto{\pgfqpoint{1.745998in}{-1.058770in}}%
\pgfpathlineto{\pgfqpoint{1.736678in}{-1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.727357in}{-1.069599in}}%
\pgfpathlineto{\pgfqpoint{1.718036in}{-1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.708716in}{-1.090652in}}%
\pgfpathlineto{\pgfqpoint{1.699395in}{-1.096384in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{-1.100668in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{-1.085701in}}%
\pgfpathlineto{\pgfqpoint{1.671433in}{-1.082706in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{-1.074217in}}%
\pgfpathlineto{\pgfqpoint{1.652791in}{-1.147181in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{-1.078547in}}%
\pgfpathlineto{\pgfqpoint{1.634150in}{-1.040208in}}%
\pgfpathlineto{\pgfqpoint{1.624829in}{-1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{-1.085828in}}%
\pgfpathlineto{\pgfqpoint{1.606188in}{-1.068327in}}%
\pgfpathlineto{\pgfqpoint{1.596867in}{-1.091661in}}%
\pgfpathlineto{\pgfqpoint{1.587547in}{-1.055417in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{-1.056058in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{-1.139627in}}%
\pgfpathlineto{\pgfqpoint{1.559585in}{-1.094606in}}%
\pgfpathlineto{\pgfqpoint{1.550264in}{-1.109623in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{-1.094882in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{-1.086965in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{-1.068497in}}%
\pgfpathlineto{\pgfqpoint{1.512981in}{-1.077744in}}%
\pgfpathlineto{\pgfqpoint{1.503660in}{-1.146255in}}%
\pgfpathlineto{\pgfqpoint{1.494340in}{-1.098555in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{-1.118466in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{-1.132569in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{-1.106615in}}%
\pgfpathlineto{\pgfqpoint{1.457057in}{-1.119967in}}%
\pgfpathlineto{\pgfqpoint{1.447736in}{-1.130509in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{-1.133714in}}%
\pgfpathlineto{\pgfqpoint{1.429095in}{-1.078215in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{-1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{-1.071721in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{-1.066236in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{-1.077092in}}%
\pgfpathlineto{\pgfqpoint{1.382491in}{-1.093544in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{-1.075845in}}%
\pgfpathlineto{\pgfqpoint{1.363850in}{-1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{-1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.345209in}{-1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{-1.065806in}}%
\pgfpathlineto{\pgfqpoint{1.326567in}{-1.115152in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{-1.094660in}}%
\pgfpathlineto{\pgfqpoint{1.307926in}{-1.102366in}}%
\pgfpathlineto{\pgfqpoint{1.298605in}{-1.092160in}}%
\pgfpathlineto{\pgfqpoint{1.289284in}{-1.081634in}}%
\pgfpathlineto{\pgfqpoint{1.279964in}{-1.050977in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{-1.085216in}}%
\pgfpathlineto{\pgfqpoint{1.261322in}{-1.069770in}}%
\pgfpathlineto{\pgfqpoint{1.252002in}{-1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.242681in}{-1.080405in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{-1.077886in}}%
\pgfpathlineto{\pgfqpoint{1.224040in}{-1.075285in}}%
\pgfpathlineto{\pgfqpoint{1.214719in}{-1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{-1.089434in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{-1.067415in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{-1.103547in}}%
\pgfpathlineto{\pgfqpoint{1.177436in}{-1.070022in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{-1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{-1.105455in}}%
\pgfpathlineto{\pgfqpoint{1.149474in}{-1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{-1.132221in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-1.111763in}}%
\pgfpathlineto{\pgfqpoint{1.121512in}{-1.089454in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{-1.095582in}}%
\pgfpathlineto{\pgfqpoint{1.102871in}{-1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{-1.101439in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{-1.124693in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{-1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{-1.130196in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{-1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.046946in}{-1.107674in}}%
\pgfpathlineto{\pgfqpoint{1.037626in}{-1.108668in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{-1.073744in}}%
\pgfpathlineto{\pgfqpoint{1.018984in}{-1.123034in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{-1.092927in}}%
\pgfpathlineto{\pgfqpoint{1.000343in}{-1.139965in}}%
\pgfpathlineto{\pgfqpoint{0.991022in}{-1.092987in}}%
\pgfpathlineto{\pgfqpoint{0.981702in}{-1.081979in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{-1.118241in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{-1.103894in}}%
\pgfpathlineto{\pgfqpoint{0.953740in}{-1.071426in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{-1.077518in}}%
\pgfpathlineto{\pgfqpoint{0.935098in}{-1.104796in}}%
\pgfpathlineto{\pgfqpoint{0.925777in}{-1.092347in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{-1.108227in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{-1.137615in}}%
\pgfpathlineto{\pgfqpoint{0.897815in}{-1.128812in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{-1.123940in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{-1.111118in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{-1.123020in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{-1.129320in}}%
\pgfpathlineto{\pgfqpoint{0.851212in}{-1.129270in}}%
\pgfpathlineto{\pgfqpoint{0.841891in}{-1.131493in}}%
\pgfpathlineto{\pgfqpoint{0.832571in}{-1.139682in}}%
\pgfpathlineto{\pgfqpoint{0.823250in}{-1.072317in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{-1.115411in}}%
\pgfpathlineto{\pgfqpoint{0.804608in}{-1.075307in}}%
\pgfpathlineto{\pgfqpoint{0.795288in}{-1.095758in}}%
\pgfpathlineto{\pgfqpoint{0.785967in}{-1.122627in}}%
\pgfpathlineto{\pgfqpoint{0.776646in}{-1.153966in}}%
\pgfpathlineto{\pgfqpoint{0.767326in}{-1.151833in}}%
\pgfpathlineto{\pgfqpoint{0.758005in}{-1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{-1.101272in}}%
\pgfpathlineto{\pgfqpoint{0.739364in}{-1.126037in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{-1.110502in}}%
\pgfpathlineto{\pgfqpoint{0.720722in}{-1.121554in}}%
\pgfpathlineto{\pgfqpoint{0.711402in}{-1.143588in}}%
\pgfpathlineto{\pgfqpoint{0.702081in}{-1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.692760in}{-1.113365in}}%
\pgfpathlineto{\pgfqpoint{0.683439in}{-1.102473in}}%
\pgfpathlineto{\pgfqpoint{0.674119in}{-1.116342in}}%
\pgfpathlineto{\pgfqpoint{0.664798in}{-1.107898in}}%
\pgfpathlineto{\pgfqpoint{0.655477in}{-1.101765in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{-1.117863in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{-1.099531in}}%
\pgfpathlineto{\pgfqpoint{0.627515in}{-1.110269in}}%
\pgfpathlineto{\pgfqpoint{0.618195in}{-1.137880in}}%
\pgfpathlineto{\pgfqpoint{0.608874in}{-1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.599553in}{-1.131780in}}%
\pgfpathlineto{\pgfqpoint{0.590233in}{-1.128384in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{-1.154958in}}%
\pgfpathlineto{\pgfqpoint{0.571591in}{-1.160852in}}%
\pgfpathlineto{\pgfqpoint{0.562270in}{-1.140609in}}%
\pgfpathlineto{\pgfqpoint{0.552950in}{-1.145297in}}%
\pgfpathlineto{\pgfqpoint{0.543629in}{-1.172653in}}%
\pgfpathlineto{\pgfqpoint{0.534308in}{-1.148154in}}%
\pgfpathlineto{\pgfqpoint{0.524988in}{-1.139814in}}%
\pgfpathlineto{\pgfqpoint{0.515667in}{-1.178504in}}%
\pgfpathlineto{\pgfqpoint{0.506346in}{-1.184871in}}%
\pgfpathlineto{\pgfqpoint{0.497026in}{-1.127271in}}%
\pgfpathlineto{\pgfqpoint{0.487705in}{-1.155954in}}%
\pgfpathlineto{\pgfqpoint{0.478384in}{-1.185180in}}%
\pgfpathlineto{\pgfqpoint{0.469064in}{-1.154941in}}%
\pgfpathlineto{\pgfqpoint{0.459743in}{-1.199054in}}%
\pgfpathlineto{\pgfqpoint{0.450422in}{-1.163627in}}%
\pgfpathlineto{\pgfqpoint{0.441101in}{-1.213460in}}%
\pgfpathlineto{\pgfqpoint{0.431781in}{-1.259071in}}%
\pgfpathlineto{\pgfqpoint{0.422460in}{-1.213411in}}%
\pgfpathlineto{\pgfqpoint{0.413139in}{-1.245556in}}%
\pgfpathlineto{\pgfqpoint{0.403819in}{-1.241279in}}%
\pgfpathlineto{\pgfqpoint{0.394498in}{-1.271775in}}%
\pgfpathlineto{\pgfqpoint{0.385177in}{-1.254601in}}%
\pgfpathlineto{\pgfqpoint{0.375857in}{-1.260772in}}%
\pgfpathlineto{\pgfqpoint{0.366536in}{-1.299514in}}%
\pgfpathlineto{\pgfqpoint{0.357215in}{-1.304879in}}%
\pgfpathlineto{\pgfqpoint{0.347895in}{-1.350762in}}%
\pgfpathlineto{\pgfqpoint{0.338574in}{-1.310514in}}%
\pgfpathlineto{\pgfqpoint{0.329253in}{-1.397501in}}%
\pgfpathlineto{\pgfqpoint{0.319932in}{-1.332780in}}%
\pgfpathlineto{\pgfqpoint{0.310612in}{-1.367809in}}%
\pgfpathlineto{\pgfqpoint{0.301291in}{-1.389713in}}%
\pgfpathlineto{\pgfqpoint{0.291970in}{-1.429926in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{-1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.273329in}{-1.414672in}}%
\pgfpathlineto{\pgfqpoint{0.264008in}{-1.447456in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{-1.452095in}}%
\pgfpathlineto{\pgfqpoint{0.245367in}{-1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.236046in}{-1.439752in}}%
\pgfpathlineto{\pgfqpoint{0.226726in}{-1.500786in}}%
\pgfpathlineto{\pgfqpoint{0.217405in}{-1.524114in}}%
\pgfpathlineto{\pgfqpoint{0.208084in}{-1.570782in}}%
\pgfpathlineto{\pgfqpoint{0.198763in}{-1.560094in}}%
\pgfpathlineto{\pgfqpoint{0.189443in}{-1.545774in}}%
\pgfpathlineto{\pgfqpoint{0.180122in}{-1.618141in}}%
\pgfpathlineto{\pgfqpoint{0.170801in}{-1.528126in}}%
\pgfpathlineto{\pgfqpoint{0.161481in}{-1.601014in}}%
\pgfpathlineto{\pgfqpoint{0.152160in}{-1.665238in}}%
\pgfpathlineto{\pgfqpoint{0.142839in}{-1.662952in}}%
\pgfpathlineto{\pgfqpoint{0.133519in}{-1.699219in}}%
\pgfpathlineto{\pgfqpoint{0.124198in}{-1.687212in}}%
\pgfpathlineto{\pgfqpoint{0.114877in}{-1.706708in}}%
\pgfpathlineto{\pgfqpoint{0.105557in}{-1.721808in}}%
\pgfpathlineto{\pgfqpoint{0.096236in}{-1.761694in}}%
\pgfpathlineto{\pgfqpoint{0.086915in}{-1.776817in}}%
\pgfpathlineto{\pgfqpoint{0.077594in}{-1.822812in}}%
\pgfpathlineto{\pgfqpoint{0.068274in}{-1.843939in}}%
\pgfpathlineto{\pgfqpoint{0.058953in}{-1.879220in}}%
\pgfpathlineto{\pgfqpoint{0.049632in}{-1.868482in}}%
\pgfpathlineto{\pgfqpoint{0.040312in}{-1.897917in}}%
\pgfpathlineto{\pgfqpoint{0.030991in}{-1.911041in}}%
\pgfpathlineto{\pgfqpoint{0.021670in}{-1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.012350in}{-1.971905in}}%
\pgfpathlineto{\pgfqpoint{0.003029in}{-2.014201in}}%
\pgfpathlineto{\pgfqpoint{-0.006292in}{-2.066478in}}%
\pgfpathlineto{\pgfqpoint{-0.015612in}{-2.096579in}}%
\pgfpathlineto{\pgfqpoint{-0.024933in}{-2.106687in}}%
\pgfpathlineto{\pgfqpoint{-0.024933in}{-2.106687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.191556in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.223527in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.232871in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.218558in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-2.123999in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-2.020262in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.951585in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.918060in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.899273in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.855834in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.797173in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.727567in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.711507in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.675271in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.656344in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.582797in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.498967in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-1.485083in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-1.507473in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-1.498976in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.439085in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.419342in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.412431in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.415412in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-1.395569in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.399348in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.384919in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.412991in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.412683in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-1.385454in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-1.336362in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.305516in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.298003in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.349378in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.359308in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-1.322136in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-1.255486in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-1.235899in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-1.283275in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-1.277292in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-1.289981in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.255835in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-1.253055in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-1.240427in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-1.283296in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-1.305563in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-1.284837in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-1.293214in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-1.325341in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-1.338313in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-1.309503in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-1.274400in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-1.258315in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-1.227468in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-1.213278in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-1.231223in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-1.222161in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-1.254841in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-1.211631in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-1.242892in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-1.244129in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-1.254769in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-1.262406in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-1.262339in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-1.242382in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-1.198658in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-1.218236in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-1.245773in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-1.214559in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-1.238604in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-1.210687in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-1.196350in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-1.224270in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-1.268342in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-1.243881in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-1.231686in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-1.197973in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-1.192636in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-1.216512in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-1.202293in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-1.195127in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-1.250942in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-1.275974in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-1.251202in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-1.243083in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-1.247007in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-1.253670in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-1.259767in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-1.226484in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-1.191481in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-1.187705in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-1.267754in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-1.283465in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-1.240545in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-1.209864in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-1.224740in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-1.215305in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-1.181258in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-1.130268in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-1.146200in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-1.176132in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-1.194664in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-1.186180in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-1.202523in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-1.179370in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-1.176749in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-1.142014in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-1.164380in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-1.147646in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-1.116041in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-1.155591in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-1.170968in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-1.172508in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-1.148296in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-1.155006in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-1.157046in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-1.149554in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-1.170239in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-1.152338in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-1.183297in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-1.211480in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-1.185557in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-1.151092in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-1.140425in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-1.154146in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-1.123518in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-1.098774in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-1.121188in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-1.118335in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-1.125944in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-1.137936in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-1.117697in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-1.123757in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-1.134659in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-1.114091in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-1.143016in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-1.151041in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-1.163752in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-1.150732in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-1.102387in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-1.108771in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-1.075922in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-1.036044in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-1.094786in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-1.102336in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-1.105437in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-1.135247in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-1.156988in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-1.111162in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-1.080391in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-1.090186in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-1.120496in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-1.147433in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-1.138332in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-1.106368in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-1.093043in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-1.107069in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-1.113635in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-1.084152in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-1.060170in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-1.064615in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-1.083573in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-1.126813in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-1.132955in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-1.108673in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-1.114599in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-1.089871in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-1.063933in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-1.081674in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-1.091502in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-1.121032in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-1.093850in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-1.095640in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-1.118896in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-1.133304in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-1.125804in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-1.086882in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-1.079673in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-1.076527in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-1.096909in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-1.096001in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-1.059722in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-1.087432in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-1.083935in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-1.062106in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-1.092130in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-1.126897in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-1.085597in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-1.081745in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-1.070040in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-1.088015in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-1.089894in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-1.107901in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-1.111888in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-1.091251in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-1.113019in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-1.130211in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-1.102048in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-1.123473in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-1.127439in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-1.130811in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-1.111236in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-1.103184in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-1.096560in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-1.087975in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-1.063294in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-1.027563in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-1.070787in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-1.062188in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-1.043607in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-1.095065in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-1.098125in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-1.070585in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-1.085880in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-1.075070in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-1.087765in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-1.095129in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-1.043296in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-1.019142in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-1.068370in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-1.031336in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-1.049445in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-1.072564in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-1.066668in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-1.057529in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-1.088435in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-1.038208in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-1.015150in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-1.008028in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-1.048510in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-1.048655in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-1.081390in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-1.089856in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-1.069804in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-1.062526in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-1.055912in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-1.059902in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-1.051237in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-1.027791in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-1.023369in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-1.077272in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-1.065093in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-1.058282in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-1.103641in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-1.088249in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-1.064522in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-1.044339in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-1.077131in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-1.074437in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-1.016888in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-1.045973in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-1.033094in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-1.041002in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-1.076627in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-1.071773in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-1.017809in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-1.002448in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-1.037170in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-1.042934in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-1.029029in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-1.031944in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-1.096406in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-1.081385in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-1.044831in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-1.033130in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-1.034720in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-1.037420in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-1.032346in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-1.011020in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-1.008651in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-1.004160in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-1.014782in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-1.015327in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.995429in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.992576in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-1.022580in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-1.052190in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-1.015164in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.999703in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-1.021327in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-1.030224in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-1.047975in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-1.066042in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-1.054205in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-1.052532in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-1.031282in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-1.046579in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-1.007556in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-1.117096in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-1.053123in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.999616in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-1.011449in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-1.007989in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.996816in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-1.022199in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-1.027103in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-1.003434in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-1.051741in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-1.044152in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-1.047892in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-1.014759in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-1.016246in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-1.004990in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.973209in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.979473in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.996746in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.996268in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-1.015201in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-1.013493in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-1.018056in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.994923in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.998114in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.979624in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.972552in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.989719in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-1.009853in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-1.001491in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.976344in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.989096in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.989981in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-1.003353in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-1.007613in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.969866in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.986276in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-1.005549in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.982115in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-1.010361in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.979642in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-1.037460in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-1.043962in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-1.025645in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-1.056858in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-1.079339in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-1.016117in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-1.001412in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.992536in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.973393in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.994250in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.981432in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.967693in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-1.011659in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-1.038236in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-1.033509in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-1.049505in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.990179in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-1.165773in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-1.319184in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-1.510839in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-1.479272in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-1.371825in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-1.257728in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-1.182465in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-1.176897in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-1.146486in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-1.153352in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-1.134470in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-1.127582in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-1.088604in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-1.117172in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-1.150214in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-1.087024in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-1.025502in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-1.022115in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.999382in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.991156in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.979339in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.968713in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.994714in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.961438in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.964645in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.976631in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.977769in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.984960in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.966947in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.968092in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.987242in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.990879in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.974904in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.983406in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.990954in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.981345in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.992228in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.996862in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.980316in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.968364in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.971412in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.961785in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.979647in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.986425in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-1.003205in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-1.002402in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.986228in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.976959in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.974254in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.943507in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.955923in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.973444in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.959446in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.960845in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.962544in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.955214in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.945460in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.949395in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.978235in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.985802in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-1.008622in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-1.000481in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.996459in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.981616in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.955040in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.978465in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.981341in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.968137in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.966814in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.958596in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.964076in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.955060in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.975748in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.961328in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.983769in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.982246in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.967719in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.999213in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.978621in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.976756in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.969065in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.960266in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.968366in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.997981in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-1.003785in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-1.003146in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.981573in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.983258in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.980374in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.974704in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.981732in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.963406in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.993834in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.959576in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.990807in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-1.005752in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.990823in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-1.000174in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.978644in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.973914in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.970407in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.957697in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.975745in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.944968in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.947153in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.968627in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.990784in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.976697in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.970664in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.983591in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.978660in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.970181in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.966861in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.965145in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.979390in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-1.004777in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-1.015776in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-1.000469in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.965334in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.958278in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.955753in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.978962in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.986025in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.959980in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.964837in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.974475in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-1.001534in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.968490in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.971781in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.958815in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.955999in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.969551in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.990750in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.986306in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.971348in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.969217in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-1.208786in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-1.142202in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.962037in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.958143in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.953870in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.955568in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-1.004813in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.959098in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.957461in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.963794in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.967209in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.975932in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.964868in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.963566in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.961351in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.985839in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.972576in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.986661in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.984458in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.988612in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.973389in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.991734in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-1.012697in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-1.006204in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.954291in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.967965in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-1.103203in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-1.160172in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-1.050847in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-1.051942in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-1.018351in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.995222in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-1.022136in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-1.025568in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-1.062867in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-1.037546in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-1.036527in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-1.048961in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-1.078744in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-1.045647in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-1.022030in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-1.022716in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-1.020594in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-1.026630in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.991266in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-1.013685in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-1.047489in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-1.042127in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-1.014799in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-1.025544in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-1.000049in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.990270in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.988190in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-1.015287in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-1.037687in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-1.017426in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-1.003202in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.996885in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-1.031707in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-1.014789in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.999161in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.981222in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.985044in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.972542in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-1.002375in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-1.019996in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.986606in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.985926in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-1.002971in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-1.023896in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-1.007820in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-1.000138in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-1.013894in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.980001in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.980143in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-1.100297in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-1.172561in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-1.132509in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-1.124161in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-1.063782in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-1.001966in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-1.011042in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-1.030981in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-1.006378in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-1.022664in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-1.014188in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-1.004432in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-1.043856in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-1.047534in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-1.031055in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-1.032813in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-1.011919in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-1.011878in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-1.033061in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-1.037321in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-1.018993in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-1.008206in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-1.001345in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.996657in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.974977in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.988540in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-1.015641in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-1.017645in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.992062in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.978462in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.985808in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.986909in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-1.008447in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-1.008606in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.971376in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.979692in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.991083in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-1.002403in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-1.020413in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-1.003464in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-1.000522in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.999272in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.991612in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.983598in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.968049in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.979516in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.994847in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.971406in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.980292in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.982388in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.996765in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.990759in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-1.004473in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.998952in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.979143in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.964654in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.987846in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.987078in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.989146in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.985400in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.981049in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.975957in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.982462in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-1.002561in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.987235in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.974475in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.994704in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.997027in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-1.000177in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.992157in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.979721in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.990738in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.981206in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.963956in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.975643in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.966121in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.972008in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.999134in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.997156in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.988352in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-1.008239in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-1.001517in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.975585in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.967257in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.982030in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.986149in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.969268in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.974442in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.965013in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.990284in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.986012in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.989480in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.970803in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.994566in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.993201in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.979112in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.988248in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.987673in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.957991in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-1.001104in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-1.017480in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.987693in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.974523in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.984324in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.997849in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.983112in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.964967in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.968515in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.974576in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.977389in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.986330in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.983874in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.987845in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.980821in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.980288in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.986345in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.961579in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.967518in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-1.008105in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.991676in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.992105in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.969637in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.965988in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.999964in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.964318in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.954560in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.997991in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-1.027325in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-1.006591in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.983621in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-1.036682in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-1.064522in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-1.057079in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-1.012823in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.976340in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-1.004259in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-1.015111in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.988838in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.973325in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.955134in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.973542in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.992487in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-1.000701in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-1.010502in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.992974in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.983921in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.987805in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.989322in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.993173in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.973007in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.967147in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.982591in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.969139in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.972197in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.983380in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.965889in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.978220in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.980771in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.980687in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.983359in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.972068in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.967711in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.969788in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.972835in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.972098in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.945008in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.944788in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.986164in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.990730in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.982020in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.976686in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.969300in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.984945in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.975584in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.989144in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.998800in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.985180in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-1.009362in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.995711in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.962028in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.958106in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.964914in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.994585in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-1.023044in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.993812in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.904487in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.911752in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.906720in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.890693in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.908346in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.914019in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.879560in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.902202in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.907158in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.909480in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.905656in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.903246in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.901907in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.907734in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.913469in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.891294in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.892322in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.896785in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.899405in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.887758in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.897763in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.900293in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.902577in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.907204in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.913441in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.908116in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.897905in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.895277in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.902512in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.919399in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.923934in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.895525in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.904725in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.919599in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.916648in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.890180in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.897947in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.912810in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.915743in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.916973in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.911457in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.890330in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.905402in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.906101in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.906814in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.886772in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.891853in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.913338in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.901241in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.896878in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.866772in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.878410in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.868175in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.881196in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.892886in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.885674in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.890722in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.895168in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.893838in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.868731in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.866705in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.903738in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.915549in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.897215in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.893178in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.918153in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.914357in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.896378in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.890722in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.903750in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.899842in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.906532in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.911643in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.903175in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.908769in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.905301in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.897159in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.906724in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.899601in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.908539in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.919723in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.911085in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.898607in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.915506in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.910634in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.916913in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.918300in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.901855in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.889334in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.896715in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.900439in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.895631in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.903827in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.904300in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.895783in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.892712in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.909926in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.891992in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.895361in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.903570in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.889804in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.892177in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.930794in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.943434in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.919154in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.902115in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.900507in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.883170in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.904536in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.914664in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.912005in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.883600in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.894184in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.910894in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.906660in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.898007in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.902064in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.911337in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.909462in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.916021in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.925830in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.891247in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.895017in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.892632in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.897948in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.908693in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.900376in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.911962in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.911267in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.884339in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.898625in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.904720in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.896757in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.906398in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.916458in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.909790in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.910830in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.909376in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.898587in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.907417in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.918771in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.906710in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.895760in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.901378in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.903540in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.914092in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.919204in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.908716in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.904532in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.904517in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.895894in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.918231in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.912088in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.917124in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.899804in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.908103in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.889455in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.916766in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.896837in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.888299in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.897687in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.879141in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.882717in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.895539in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.858824in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.883026in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.912947in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.887023in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.889386in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.908025in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.892466in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.886674in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.889059in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.896595in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.878432in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.846960in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.846729in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.830535in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.861607in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.900018in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.906073in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.896335in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.882088in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.906538in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.899582in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.895232in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.885429in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.905568in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.920671in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.895963in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.891992in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.912419in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.906156in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.896849in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.891842in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.884881in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.918977in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.885126in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.877959in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-0.887245in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.902452in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.919646in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.909446in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.915320in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.905838in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.889473in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.927088in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.912400in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.917848in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.902295in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.896699in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.895039in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.900988in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.888556in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.887650in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.886284in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.869742in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.879885in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.910398in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.901996in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.911034in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.917336in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.904085in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.846828in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.847026in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.864407in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.918284in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.920213in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.912258in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.902337in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.913030in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.906744in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.902398in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.915820in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.942120in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.906882in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.898626in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.908686in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.912555in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.909955in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.902727in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.916897in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.893913in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.902121in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.931428in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.906123in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.902675in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.903419in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.899415in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.837325in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.815014in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.901515in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.922827in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.901293in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.910414in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.909273in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.916299in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.908668in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.913113in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.912054in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.912722in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.916592in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.908463in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.894228in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.905155in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.915582in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.907291in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.923013in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.916355in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.925178in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.914315in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.917835in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.935738in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.906104in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.898454in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.939264in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.917951in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.893367in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.907448in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.911414in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.889711in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.904859in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.903289in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.900958in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.906390in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.899655in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.908088in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.910226in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.925534in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.920414in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.931741in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.938206in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.933647in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.921948in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.915101in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.930713in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.918228in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.928093in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.936038in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.930094in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.929026in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.920778in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.924496in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.924565in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.925575in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.919269in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.924014in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.936156in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.925041in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.905390in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.914078in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.917369in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.914163in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.915095in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.902005in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.918779in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.921816in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.932281in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.924899in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.917152in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.911993in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.925345in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.934559in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.923856in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.930916in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.935067in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.915536in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.908816in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.905221in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.907416in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.909585in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.921868in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.913827in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.925836in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.911299in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.920414in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.932545in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.932829in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.920298in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.929942in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.921733in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.904927in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.904496in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.908240in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.908839in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.920973in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.926958in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.928157in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.946109in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.924126in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.934296in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.939611in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.918098in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.917341in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.930373in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.936454in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.927145in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.920709in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.914472in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.924934in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.910670in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.922914in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.926080in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.925086in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.921173in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.907964in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.937273in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.941140in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.913232in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.929794in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.893439in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.866553in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.897552in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.905023in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.873641in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-0.870397in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.859144in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.889534in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.881798in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.856523in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.803870in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.790053in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.744145in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.812864in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.923474in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.909396in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.928495in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.935903in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.931524in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-0.926865in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.933418in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.920251in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.899428in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.918755in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.921094in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.906830in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.925064in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.937602in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.944191in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.930101in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.919159in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.945275in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.935301in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.939141in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.924914in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.934146in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.928625in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.935698in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.933395in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.934042in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.941450in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.941751in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.946557in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.937849in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.938690in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.927729in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.927324in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.933905in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.927391in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.919210in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.954953in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.955707in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.916879in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.910775in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.917776in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.908026in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.916808in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.938099in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.930248in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.924799in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.925888in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-0.933558in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.921241in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.929659in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.935203in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.953750in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.940550in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.912864in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.905897in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.904697in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.941939in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.920587in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.917840in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.918562in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.934594in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.916319in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.915301in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.930212in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.927257in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.910344in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.931098in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.944003in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.938093in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.933003in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.924381in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.944260in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.920638in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.917376in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.946535in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.949312in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.941292in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.907286in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.915782in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.918470in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.907691in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.909761in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.906937in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.918619in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.922559in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.930542in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.931186in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.933728in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.904198in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.894492in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.921954in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.925168in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.930265in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.925216in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.917980in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.915525in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.943452in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-0.954884in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.922180in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.890833in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.889635in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.897435in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.933825in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.927108in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.915864in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.922233in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.946248in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.952444in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.917669in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.911982in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.923202in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.931649in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.944475in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.941100in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.925655in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.922028in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.920485in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.901073in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.923432in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.939812in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.917939in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.922500in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.919439in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.919724in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.921748in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.910468in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.914293in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.946042in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-0.942491in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.929599in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.919287in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.915114in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.910400in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-0.911855in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.933676in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.933392in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.935896in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.927166in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.909761in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.915457in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.932657in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.917137in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.917934in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.920058in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.953263in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-0.958788in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.933939in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.933810in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.933315in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.935088in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.946982in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.962211in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.928004in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.917322in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.926502in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-0.947582in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.939363in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-0.944066in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.926556in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-0.942832in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-0.940518in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.917573in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.943403in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-0.949631in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.930427in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.910999in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.914872in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.912596in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-0.937223in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.911253in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.914204in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-0.905957in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.914187in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.904273in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.908850in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.907692in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.931948in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.928625in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.930622in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.917814in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-0.907777in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.922696in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-0.912727in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-0.916906in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.915347in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.932015in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-0.927322in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.933047in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-0.916452in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.901822in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.923560in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.936331in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.901051in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.881031in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.905919in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.926395in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.933288in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.934944in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.896547in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.893106in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.912146in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-0.939651in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.936378in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.929521in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.929527in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.931514in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.920032in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.885867in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.912022in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.920133in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.884369in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.892176in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.943573in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.949631in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.936259in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-0.957827in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-0.927806in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-0.943815in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.959281in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.956858in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-0.968732in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.972072in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.952217in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.945840in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.934886in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.931087in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.903647in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-0.900741in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-0.921189in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-0.937490in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-0.957185in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-0.953006in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.930932in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-0.934290in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-0.939888in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.941698in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-0.921044in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-0.914548in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.939017in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.924229in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.922780in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-0.937014in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.936595in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-0.952742in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-0.957963in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-0.969632in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-0.929166in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.946105in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.947062in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.955334in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.945720in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-0.935444in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-0.963717in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.965078in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-0.950602in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.933544in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.934425in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-0.953466in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.938019in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.947063in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-0.947715in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.926766in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.927305in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.947242in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.939554in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-0.929523in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.933449in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.984112in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.989085in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.926322in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-0.912990in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-0.911291in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.913410in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.931944in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-0.927856in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.933588in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.932758in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.950423in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-0.964134in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-0.949569in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-0.948964in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.957636in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-0.993387in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.994334in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-0.955691in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-0.963830in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-0.924785in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-0.902835in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-0.943962in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-0.989336in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.984073in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.980474in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.967165in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.989962in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.965486in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.967260in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.970619in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.967446in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.953250in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.945122in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-0.958835in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-0.915865in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.933284in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-0.963773in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-0.987933in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.024390in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-1.003857in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.971170in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-0.983174in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-1.018552in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-0.977573in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-0.992094in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.013310in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.025431in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.026959in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-0.989263in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-0.992621in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-0.989715in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.021838in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.023714in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.016224in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.013583in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-1.050250in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.062178in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.068045in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.042807in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.018380in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-0.988491in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-1.034839in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-1.101335in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.130211in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.141422in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.113249in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.086346in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.061797in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.050377in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.114515in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.193376in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.229517in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.280675in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.367363in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.551360in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.832602in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.076570in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.205282in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.191556in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.191556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-1.990934in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-2.132680in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.157985in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.141581in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-2.148789in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-2.183044in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-2.165568in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-2.089884in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-2.005278in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.924840in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.891885in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.893726in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.883224in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.867852in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.854847in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.816950in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.781942in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-1.770695in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-1.740955in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-1.718727in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.702805in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.702537in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.701492in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.573357in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-1.482085in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.361488in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.270426in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.280463in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.238012in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-1.255671in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-1.274696in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-1.285735in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.285283in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.284657in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.296730in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.281279in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-1.261007in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-1.232741in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-1.208866in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-1.184480in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-1.191807in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-1.227801in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.267262in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-1.280340in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-1.259848in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-1.250390in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-1.248993in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-1.180652in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-1.130804in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-1.095589in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-1.111192in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-1.135400in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-1.140532in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-1.141244in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-1.161619in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-1.160011in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-1.162853in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-1.154870in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-1.161213in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-1.152682in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-1.140189in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-1.141850in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-1.105496in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-1.065634in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-1.020930in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-1.019693in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.996247in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-1.001682in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-1.008626in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-1.007781in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-1.020019in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-1.020626in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-1.028392in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-1.021250in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-1.012414in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-1.004191in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.999346in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-1.006213in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-1.028025in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-1.025413in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-1.014862in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.993487in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.989160in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.990667in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.990162in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-1.010188in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-1.030429in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-1.032772in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-1.015309in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-1.007622in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-1.020418in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-1.033179in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-1.026758in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-1.013987in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.997807in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.994659in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-1.001556in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-1.005728in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-1.004789in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-1.019317in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-1.043542in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-1.063732in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-1.054169in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-1.050650in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-1.024592in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-1.019706in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-1.041702in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-1.048158in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-1.048003in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-1.029027in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-1.015994in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.995474in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-1.009821in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-1.013764in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-1.021916in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-1.020312in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-1.027565in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-1.052095in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-1.056197in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-1.003524in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-1.001002in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.996426in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.998003in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.996240in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-0.996455in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.988517in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.998979in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-1.011151in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-1.039015in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-1.030547in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-1.022058in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.994809in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-1.005315in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.998165in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.994682in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.996112in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.996089in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.993684in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.982070in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.983705in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.978548in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.981873in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.976827in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-0.977678in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.978478in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.986103in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.990970in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.997204in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.996733in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.989908in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.989329in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.996622in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.983435in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.989612in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.998211in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-1.047351in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-1.040851in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-1.035386in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-1.015725in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-1.017382in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-1.009757in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-1.013797in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-1.008989in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-1.009359in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-1.001322in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.991363in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.972899in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.962039in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.960655in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.954044in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.990374in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-1.002048in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-1.009900in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-1.004984in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-1.003040in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-1.001261in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.992432in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.976014in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.966897in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.967715in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-0.976218in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.985645in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.994591in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-0.998478in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-1.003509in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.995854in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-1.000104in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.986570in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-0.981939in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.974086in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.980017in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.983987in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.977241in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.975092in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.968024in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.976193in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.967126in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.974962in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-0.978528in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.974026in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.972816in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.969429in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.974711in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.962977in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.967322in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.977048in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.990116in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.996497in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-1.003714in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.992934in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-1.000608in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.983885in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.977359in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.964633in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.954042in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-0.955063in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.961161in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.966209in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.975788in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.973871in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.972117in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.989333in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.986663in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.989030in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.974375in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.984620in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.974878in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.971098in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.974643in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.984488in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.983091in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.963562in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.947981in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.946913in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.946852in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.971594in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.971883in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.982145in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.968147in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.972003in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.975818in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.983829in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.967334in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.962591in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.961896in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.967055in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.963264in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-0.956617in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.956991in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.952239in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.952645in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.951368in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.954567in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.967448in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.974595in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.974767in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.970659in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.976040in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.972326in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.977515in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.966949in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.961175in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.952603in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.963955in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.978408in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.981365in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.974941in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.963075in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.963805in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.972499in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.977668in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.967785in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.961438in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.960129in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.960108in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.956129in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.962007in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.967888in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.985525in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.982167in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.972812in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.956652in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.958115in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.953219in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.951873in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.950750in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.956901in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.962229in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.956274in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.950660in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.955595in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.961073in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.964418in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.963744in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.968994in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.968908in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.963402in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.978060in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.977841in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.973649in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.953195in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-0.955725in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.960201in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.962483in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.959396in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.951931in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.951163in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.944815in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.944374in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.962236in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.977488in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.993485in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.978288in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.967729in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.966916in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.950452in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.955338in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.955412in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.946217in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.949518in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.957824in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.958518in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.957916in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.963621in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.967182in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.963987in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.950488in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.947459in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.947140in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.955503in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.962076in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.958307in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.960781in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.954756in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.952876in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.952986in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.948013in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.951902in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.951623in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.962245in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-0.961874in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.957796in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.951468in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.954155in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.952306in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.949758in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.948666in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.949538in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.947886in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.952051in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.957688in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.958005in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.957316in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.954081in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.951146in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.964100in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.959023in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.957300in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.965685in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.973240in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.973409in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.966376in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.961764in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.957931in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.951040in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.944394in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.949616in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.951344in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.952775in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.958665in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.958457in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.958655in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.947058in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.946302in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.947805in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.953392in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.959917in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.955709in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.951582in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.946463in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.946322in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.945608in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.944998in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.946936in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.956621in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.965874in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.971543in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.964275in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.959566in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.955323in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.972597in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.966673in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.946407in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.944958in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.945406in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.955669in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.955440in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.955805in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.950761in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.956534in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.957452in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.951357in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.947923in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.950002in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.954967in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.959324in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.953302in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.947658in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.949764in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.962551in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.946554in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.947244in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.947237in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.945119in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.949029in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.949557in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.954958in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.951196in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.949424in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.947753in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.959264in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.965076in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.962162in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.956641in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.950543in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.946559in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.948255in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.947159in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.946728in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.946048in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.945966in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.945216in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.955249in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.961135in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.957003in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.952841in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.949354in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.947270in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.951571in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.954643in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.959805in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.955707in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.956592in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.955266in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.955369in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.949429in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.954480in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.954569in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.949333in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.948707in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.948666in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.947869in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.948478in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.957789in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.957205in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.952991in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.967477in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.966958in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.971820in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.957651in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.958341in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.959626in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.954156in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.951537in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.946535in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.952372in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.951538in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.951005in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.946553in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.946421in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.949681in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.948725in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.960002in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.960031in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.958359in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.946416in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.945679in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.946662in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.945299in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.952636in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.952486in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.953991in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.945821in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.945649in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.968673in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.968461in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.967021in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.945264in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.951795in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.951315in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.956185in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.951931in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.950774in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.945922in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.945464in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.944218in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.943823in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.946640in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.953153in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.955690in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.950209in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.950224in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.949777in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.954212in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.952913in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.955704in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.946107in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.944186in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.950639in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.952173in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.947357in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.948392in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.949601in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.953787in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.953234in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.951608in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.944632in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.945028in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.943280in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.943858in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.943840in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.938592in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.937751in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.938733in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.937393in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.939273in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.937909in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.937712in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.945332in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.946262in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.936147in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.936202in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-0.937648in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.937908in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.945989in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.944854in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.940789in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.941591in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.941811in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.937205in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.936492in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.952386in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.952336in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.953266in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.944327in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.943234in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.944461in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.937930in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.935775in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.936291in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.936735in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.935916in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.936448in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.935125in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.935892in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.935933in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.935769in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.935261in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.937285in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.935141in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.942329in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.944169in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.943192in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.947733in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.952254in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.946393in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.936423in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.938454in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.940391in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.936747in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.937392in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.940950in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.939812in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.937721in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.950678in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.950651in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.948790in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.937840in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.937528in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.939190in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.938672in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.939284in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.939014in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.946036in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.947006in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.946517in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.944137in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.940405in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.936338in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.935690in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.935587in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.937926in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.942198in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.942909in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.942798in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.942618in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.942900in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.942278in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.942787in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.942434in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.941381in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.942218in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.945191in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.945752in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.940265in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.941757in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.942582in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.935255in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.941082in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.946463in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.947504in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.943685in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.939532in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.953550in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.960217in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.969526in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.953610in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.940560in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.950153in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.954659in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.950964in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.940796in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.938021in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.944684in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.950812in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.950216in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.957844in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-1.033431in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-1.107656in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-1.190255in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-1.208445in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-1.135075in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-1.040960in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-1.003059in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.982200in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.951507in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.946856in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.950675in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.949650in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.954795in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.955907in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.952512in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.953674in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.950626in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.949414in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.947478in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.945558in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.961725in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.962111in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.949479in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.939672in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.945845in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.945180in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.945195in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.944159in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.947837in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.948373in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.949583in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.950075in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.961307in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.956101in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.956181in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.941150in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.941296in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.952707in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.953933in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.952916in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.943320in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.946707in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.944452in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.953706in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.953967in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.948615in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.946720in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.938658in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.937171in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.943146in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.943466in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.943729in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.945586in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.952403in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.951490in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.946192in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.941890in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.954877in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.958891in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.955586in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.942209in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.942482in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.942673in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.942626in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.946061in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.945655in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.952110in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.947948in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.952082in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.945211in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.941391in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.945718in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.946503in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.942239in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.943513in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.942762in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.942316in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.942879in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.947149in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.952265in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.952001in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.951975in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.947909in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.943443in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.944655in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.943907in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.959119in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.960591in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.944658in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.945643in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.945652in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.946344in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.941636in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.940882in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.940394in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.940757in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.965112in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.972063in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.978940in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.947736in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.957249in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.983622in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.990519in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.987292in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.968697in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.964425in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.956850in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.945018in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.940623in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.942030in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.825535in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.825535in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.824999in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.823029in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.820016in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.819538in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.818747in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.810315in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.807582in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.813916in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.827899in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.828898in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.818538in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.812051in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.816414in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.826009in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.825721in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.824872in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.825833in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.823239in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.823160in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.822588in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.822687in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.817369in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.819656in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.826129in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.828054in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.829002in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.828964in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.825394in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-0.822241in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.820818in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.824105in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.825497in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.828213in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.824414in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-0.825297in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.823025in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.823535in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.823530in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.823205in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.825580in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.822609in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.821544in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.822930in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.824135in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.825453in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.826059in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.826139in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.827800in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.823228in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.819367in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.820291in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.826645in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.829139in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.825942in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.823218in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.823583in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.829248in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.828375in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.829243in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.827523in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.830181in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.827334in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.824951in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.826180in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.826879in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.825144in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.823659in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.826014in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.822920in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.824382in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.824163in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.825058in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.828083in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.825329in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.828776in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.828066in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.822516in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.823526in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.823026in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.826959in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.825850in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.826540in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.825698in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.830253in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.829741in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.829208in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.830697in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.832781in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.826806in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.824533in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.823804in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.838855in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.834503in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.828075in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.825271in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-0.824213in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.822285in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.821433in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.823693in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.825079in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.824211in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.824685in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.810990in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.811912in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.803993in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.783368in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.748131in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.717535in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.723582in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.785547in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.818082in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.822926in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.823303in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.828131in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.819835in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.820996in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.823586in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.824437in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.823982in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.823071in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.817562in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.818300in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{-0.821418in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.831122in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.829604in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.824354in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.823330in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.824820in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.827834in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.827216in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.830601in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.829513in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.826931in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.825729in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.825118in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.831270in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.827530in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.829422in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.829665in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.826214in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.827429in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.826238in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.825015in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.826671in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.828319in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.825645in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.829843in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.828510in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.826488in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.828273in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.826178in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.826344in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.825800in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.824201in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.825981in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.831263in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.833125in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.834103in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.831896in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.831851in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.828432in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.826224in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.829012in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.828922in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.828745in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.834680in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.837349in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.826864in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.834728in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.834813in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.830043in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.827237in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.825498in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.828747in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.824511in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.822543in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.822471in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.828662in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.828851in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.825836in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.825021in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.833671in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.828050in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.827038in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.828107in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.828927in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.829098in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.831290in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.830647in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.830870in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.829839in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.830260in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.831724in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.830707in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.827413in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.831928in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.830438in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.826693in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.829582in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.823926in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.824253in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.825233in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.833280in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.828140in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.827447in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.827465in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.825763in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.829285in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.828120in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{-0.831756in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.829818in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.828188in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.823785in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.823350in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-0.823381in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.831507in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.828075in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.827870in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.831331in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.830470in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.832107in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.831709in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.831254in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.827420in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.825546in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.827589in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.830104in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.833021in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.828884in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.825421in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.827350in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.826310in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.824865in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.827291in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.828363in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.825103in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.824785in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.820423in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.820720in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.821111in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.824400in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.824159in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.823837in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.821930in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.826205in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.821838in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.825851in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.825803in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.826520in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.825999in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.828435in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.828200in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.828474in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.824685in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.824625in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.825098in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.828885in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.820594in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.820304in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.825025in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.821275in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.821159in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-0.820875in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.825996in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.829027in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.831562in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.829710in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.825697in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.825975in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.830568in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.825370in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.823960in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.827693in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.827460in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.824700in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.826677in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.829875in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.823010in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-0.825407in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.824262in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.821261in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.814363in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.816416in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.818633in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.829779in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.826580in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.821842in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.823116in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.825492in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.830216in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.827612in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.828126in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.824377in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.824092in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.822731in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-0.823028in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.823762in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.822559in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.822640in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.822344in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.824179in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.823031in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.834488in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.820615in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.819405in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.821479in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.824150in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.826096in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.828615in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.828940in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.826822in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.826884in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.825483in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.824128in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.830929in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.825086in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.818341in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.821587in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.826421in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.826206in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.825238in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.822187in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.825338in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.825254in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.828018in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.828708in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.829202in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.823837in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.823587in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.823397in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.826713in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.824560in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.823028in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.822762in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.822797in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.826209in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.827173in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.828189in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.830143in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.834052in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.831833in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.827768in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.825786in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.824084in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.827785in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.828069in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.828617in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.820770in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.821210in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.821363in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.830300in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.827807in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.824858in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.821612in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.827860in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.831087in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.828861in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.830321in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.828553in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.827685in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.825125in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.822993in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.821774in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.825643in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.825144in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.825967in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.826493in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.827165in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.823061in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.824183in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.824826in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.827853in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.827147in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.827085in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.828016in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.829107in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.828303in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.827562in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.826595in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.820687in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.817460in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.822823in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.824919in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.825330in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.824280in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-0.824327in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.826130in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.827874in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.828119in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.823744in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.823007in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.825117in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.825666in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.830133in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.830670in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.828759in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.830722in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.835622in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.828398in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.827673in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.823933in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{-0.822023in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.827641in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.831016in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.828188in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.825856in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.824544in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.829178in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.828506in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.829066in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.826973in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.824659in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.824002in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.829273in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.832794in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.831372in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.828261in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.823125in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.827225in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.827352in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.821251in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.821149in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.824655in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.830549in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.829498in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.823303in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.824765in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.825338in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.827086in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.819814in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.820582in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.818133in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.818091in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.810885in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.816216in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.824887in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.830542in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.829272in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.827606in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.826508in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.825034in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.823562in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.819548in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-0.822201in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.823876in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.816316in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.813838in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.815435in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.823292in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.828142in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.818482in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.819730in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.819085in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.821707in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.823875in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.826656in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.826296in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.824377in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.826568in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.827991in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.826106in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.825533in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.821384in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.821319in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.816255in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.821199in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.814544in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.818138in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.822567in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.825665in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.821746in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.820821in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.819598in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.819949in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.817001in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.817514in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.826057in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.827172in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.817090in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.814001in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.816474in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.823715in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.826266in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.821451in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.820056in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.816583in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.819083in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.818019in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.821915in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.823449in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.824728in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.823834in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.828429in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.831756in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.831041in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.829512in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.827036in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-0.830495in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.829983in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.829318in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.828234in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.825809in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.823430in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.817739in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.817837in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.817232in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.821088in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.816677in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.822407in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.822808in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.832239in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.830669in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.830964in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.825133in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.815730in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.816819in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.820558in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.825153in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.822242in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.817380in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.821231in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.817819in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.815337in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.812934in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.823240in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.826630in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.821022in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.820960in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.825298in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-0.828229in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.825602in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.818033in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.816631in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-0.813140in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.813500in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.813511in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.813593in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.814560in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.822591in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.825463in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.826464in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.825319in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.827864in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.825577in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.825072in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-0.820879in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.826448in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.821854in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.828572in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.829724in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.824291in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.826670in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.827887in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-0.822936in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.824342in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-0.812440in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.815376in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-0.815633in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-0.816868in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.814332in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.820032in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-0.826144in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.829230in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.829230in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.825097in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.818408in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-0.817168in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.822639in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.813535in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-0.813815in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.819490in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.824315in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.834299in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.833361in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.835817in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.839423in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.837598in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.823456in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-0.815179in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.817707in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-0.819233in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-0.817715in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.823395in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.817220in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-0.825191in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.812479in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-0.804109in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.798523in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.820277in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.823792in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.827135in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.829386in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.831241in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.826751in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.825559in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.826537in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.828792in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.830814in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.840852in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-0.838971in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.833843in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.828983in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.830640in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.835445in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.836013in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.829484in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.828986in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.822296in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.827179in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.837829in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.829290in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.832123in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-0.813842in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-0.810001in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-0.809753in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.834297in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.833635in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-0.827269in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.836342in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.841567in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.842214in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.834846in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.832463in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-0.832927in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-0.812112in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.807563in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-0.809356in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-0.815096in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-0.818690in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.814684in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-0.814187in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-0.823662in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.829308in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-0.822525in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-0.818240in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.813167in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.816072in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.805974in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-0.817696in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.818661in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-0.805427in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-0.809694in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-0.812657in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-0.813051in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.813848in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.819368in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.827133in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.833740in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.830635in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.832458in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-0.829709in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-0.821827in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.820474in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-0.827398in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.833208in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.842884in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-0.837536in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.832503in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.842590in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-0.838475in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.847614in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.844474in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.831022in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-0.820398in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.825166in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.815494in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.835931in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-0.852440in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-0.840055in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.827877in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.825834in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-0.834775in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.830227in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.834825in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.837788in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-0.835416in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-0.836406in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-0.841739in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.851141in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-0.847062in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.835846in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-0.814968in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-0.804755in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-0.789815in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-0.773723in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-0.776778in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-0.769270in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.764143in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.763923in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.760124in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.783613in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.797034in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.807262in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.806249in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.800545in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.801489in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-0.794847in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-0.775372in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.741821in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-0.752813in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-0.749355in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-0.796089in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-0.786409in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.771609in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-0.789368in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-0.781353in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-0.780047in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-0.779159in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-0.779141in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-0.778691in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-0.789005in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-0.795435in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-0.790770in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-0.791137in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-0.809483in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-0.811298in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-0.828973in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-0.800632in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-0.765891in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-0.736504in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-0.698204in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-0.707104in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-0.704888in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-0.736717in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-0.790410in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-0.828193in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-0.853640in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-0.902684in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-0.934165in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-0.986024in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.042596in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.107146in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.216730in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.265130in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.278945in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.391808in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.526410in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.698081in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.855982in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-1.876156in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-1.899650in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-1.990934in}}%
\pgfpathlineto{\pgfqpoint{-0.031842in}{-1.990934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.106632in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.062485in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-1.816145in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.269714in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.159218in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.106259in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.089843in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.031638in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-0.945840in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-0.934816in}}%
\pgfpathlineto{\pgfqpoint{0.011578in}{-0.934633in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-0.937882in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-0.932039in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-0.921650in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-0.918960in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-0.918101in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-0.912333in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-0.914180in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-0.923212in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-0.908961in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-0.902876in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-0.908700in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-0.909447in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-0.902482in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-0.901725in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-0.897599in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-0.907801in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-0.905502in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-0.901279in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-0.902816in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-0.904342in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-0.902491in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.890821in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-0.891569in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-0.889841in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.892702in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.892488in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.893500in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.901740in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.904500in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.896128in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.894105in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.890425in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.890355in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.894950in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-0.886541in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-0.894558in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.885803in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.890804in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-0.885917in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-0.890197in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.887082in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.886742in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.894825in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.889025in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.889053in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-0.886026in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.891280in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.890680in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.884015in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.882649in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-0.884782in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.883087in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.883702in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.882006in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.887860in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.889218in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.882730in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-0.884368in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.884768in}}%
\pgfpathlineto{\pgfqpoint{0.197316in}{-0.883294in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.882732in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.881476in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.883122in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.883408in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.882567in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.884123in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-0.881830in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-0.882398in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.885485in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.882021in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.886288in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.885044in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-0.881923in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.878664in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-0.880957in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.879437in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-0.877354in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.878475in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.880962in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.880551in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.877437in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.880412in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-0.879109in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.879867in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.883701in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.882960in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-0.879459in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.880526in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.883165in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.885278in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-0.883876in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.880254in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.879470in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-0.880732in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.883260in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.882156in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-0.878502in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.881625in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.878600in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.878561in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.879185in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-0.881478in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.879412in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-0.882697in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.888650in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-0.882307in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.879046in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.878086in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.881193in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.879601in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-0.879735in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.881336in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.879895in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.882968in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.879936in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.881018in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.878959in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.881013in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.878405in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-0.878142in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-0.880359in}}%
\pgfpathlineto{\pgfqpoint{0.472306in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.878321in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.878126in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.877788in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.879454in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-0.878803in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.876740in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.880942in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.881598in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.877808in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.878338in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.877044in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.877692in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.876539in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.876865in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.878681in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.877046in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.879586in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.877579in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.879557in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.878783in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.879128in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.881562in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.881266in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.878106in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.878536in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.877674in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.878727in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.877877in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.878288in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.880083in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.879542in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.879811in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.880405in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.877886in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.880198in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.881616in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.885724in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.879496in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.877514in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.878586in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.877489in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.881471in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.876476in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.878133in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-0.876694in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.879438in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.877704in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.876442in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.878572in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.876835in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.877543in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.879655in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.878442in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.882078in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.877197in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.882629in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.879838in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.878762in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.880231in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.877520in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.876511in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.878273in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.877856in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.876147in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.879006in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.876021in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.880264in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.876061in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-0.877958in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.878269in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.877084in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-0.875819in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.877353in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.879504in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.880157in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-0.877349in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.878945in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.881007in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.876651in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-0.877178in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.875343in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.883717in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.875745in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.876015in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.877431in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-0.877339in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.875489in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.880989in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.881556in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.880153in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.879506in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.881448in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.878986in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.880471in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.880569in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.878620in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.880286in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.881807in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.881120in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.885859in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.884247in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.877956in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.879450in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.880706in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.879004in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.878907in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.880990in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.878739in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.878760in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.881809in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.881586in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.879027in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.878444in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.883805in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.884135in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.881201in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.879711in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.883039in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.882169in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.879400in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.879564in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.881257in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.884418in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.880940in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-0.880051in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.879825in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-0.880047in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.883550in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.878450in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.878211in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.878966in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.878604in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.876349in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.877422in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.875474in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.875235in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.879018in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-0.878378in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.876328in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.877940in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.881335in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.878172in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.874990in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.874691in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.877960in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.876761in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.878511in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.878152in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.873948in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.874170in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.877696in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.878416in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.876358in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.875841in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.877373in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.876006in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.878102in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.876951in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.877973in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.874717in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.878925in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.876805in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.879005in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.879016in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.876184in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.877456in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-0.876997in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.876657in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.880053in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.881085in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.879079in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.880155in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.879939in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.878408in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.882641in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.880678in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.882669in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.877166in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.877341in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.877550in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.878904in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.877062in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.880735in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.877717in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.877584in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.879244in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.876268in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.879537in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-0.880193in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.878093in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.883687in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.879404in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.882549in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.878788in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-0.880722in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.878897in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.881577in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.885388in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.884598in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.880211in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.880874in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.879220in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.882338in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.879030in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.889613in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.883521in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.882972in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.883783in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.879896in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.881351in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.881400in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.883181in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.882671in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.879638in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.885913in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.887423in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.887302in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.884648in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-0.887372in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.883659in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.883943in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.885150in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-0.892037in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.884065in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.877694in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.877777in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.879215in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.882315in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.881197in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.878219in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.878647in}}%
\pgfpathlineto{\pgfqpoint{1.550553in}{-0.878909in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.881455in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.878873in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.879555in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.878851in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.877296in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.879251in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.878936in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.881137in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.881662in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.880160in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.881341in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.878494in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.879260in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.877934in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.881829in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.877424in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.880591in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.880680in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.877582in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.877503in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.878070in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.877109in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.877980in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.876001in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.875494in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.878090in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.875668in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.876342in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.874574in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.876510in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.876432in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.883479in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.881881in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.874931in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.876176in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.875723in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.876667in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-0.876242in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.878726in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.876854in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.878256in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-0.878526in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-0.874630in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.874243in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.875568in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.878186in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.876868in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.878344in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.877187in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.878345in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.880941in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.881972in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.877383in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.879841in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.877563in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.879406in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.879605in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.878279in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.879104in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.878043in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.878447in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.880854in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-0.879107in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{-0.878703in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.879558in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.879833in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-0.881636in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.878182in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.877841in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.876390in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.876555in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.875462in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.879233in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{-0.875187in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.876815in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.876815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.132324in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.083125in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.707398in}}%
\pgfpathlineto{\pgfqpoint{-0.017369in}{-1.654738in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.499715in}}%
\pgfpathlineto{\pgfqpoint{-0.010132in}{-1.485123in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.489475in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.551676in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.610698in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.635023in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.685754in}}%
\pgfpathlineto{\pgfqpoint{0.009166in}{-1.740226in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.801895in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.862128in}}%
\pgfpathlineto{\pgfqpoint{0.023639in}{-1.874584in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.872091in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.853391in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.861909in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-1.897830in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-1.911610in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.940163in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.948106in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.976642in}}%
\pgfpathlineto{\pgfqpoint{0.052585in}{-1.969345in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-1.991260in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-2.019604in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-2.036831in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-2.037834in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-2.025436in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-2.024816in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-2.027523in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-2.064416in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-2.065750in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-2.062064in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-2.059809in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-2.057800in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-2.058273in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-2.061052in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-2.057715in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{-2.063345in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-2.026943in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-2.028138in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-2.038551in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-2.045526in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-2.048205in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-2.044819in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-2.037642in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-2.024148in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-2.020013in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-2.027661in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-2.025784in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-2.019477in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-2.012070in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-2.008870in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-2.008925in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-2.006115in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-2.006202in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-2.005066in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-2.012830in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-2.012111in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-2.015885in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-1.996297in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-2.026782in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-2.056519in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-2.053095in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-2.060632in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-2.074184in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-2.078483in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-2.078712in}}%
\pgfpathlineto{\pgfqpoint{0.223850in}{-2.076083in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-2.055249in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-2.052036in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-2.045756in}}%
\pgfpathlineto{\pgfqpoint{0.238323in}{-2.043933in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-2.049057in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-2.057983in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-2.060751in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-2.056954in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-2.048757in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-2.019977in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-2.010275in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-2.007408in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-2.011217in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-2.024696in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-2.029761in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-2.030212in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-2.022890in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-2.025273in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-2.017876in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-2.017697in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-2.023204in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-2.024726in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-2.051158in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-2.051357in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-2.042918in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-2.017792in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-2.021506in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-2.028731in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-2.043883in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-2.057656in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-2.057091in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-2.062933in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-2.059726in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-2.061965in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-2.060298in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-2.051935in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-2.048970in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-2.033457in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-2.028813in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-2.028619in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-2.034215in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-2.036755in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-2.031899in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-2.030027in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-2.024521in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-2.027793in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-2.028783in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-2.027821in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-2.039462in}}%
\pgfpathlineto{\pgfqpoint{0.387879in}{-2.038216in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-2.039211in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-2.043124in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-2.044721in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-2.036937in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-2.033737in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-2.028113in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-2.028970in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-2.031339in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-2.040919in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-2.046051in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-2.044694in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-2.036938in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-2.026840in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-2.031580in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-2.027452in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-2.027674in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-2.032375in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{-2.024375in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-2.023741in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-2.030422in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-2.028077in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-2.031977in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-2.032564in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-2.030237in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-2.032460in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-2.037496in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-2.033381in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-2.018564in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-2.021373in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-2.026251in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-2.025439in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-2.020402in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-2.018253in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-2.011386in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-2.014842in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-2.020465in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-2.036225in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-2.033961in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-2.041085in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-2.043038in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-2.048571in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-2.044110in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-1.996788in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-1.996303in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-1.991719in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-1.990372in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-1.992294in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-1.990890in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-1.990795in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-1.994409in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-2.007601in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-2.023606in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-2.027575in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-2.027036in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-2.030660in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-2.029944in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-2.024662in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-2.006819in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-2.011371in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-2.009391in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-2.012472in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-2.022821in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-2.018111in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-2.021088in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-2.013017in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-2.016214in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-2.013145in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-2.019770in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-2.019001in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-2.011000in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-2.010996in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-2.005795in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-2.009164in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-2.023241in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-2.022594in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-2.018692in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-2.003380in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-2.006796in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-2.042351in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-2.033490in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-2.017834in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-2.009296in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-2.010156in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-2.015691in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-2.009640in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-2.005949in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-1.998877in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{-2.027347in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-2.023311in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-2.022077in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-2.009440in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-2.012918in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-2.019524in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-2.011131in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-2.001880in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-2.002170in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{-2.014196in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-2.034789in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-2.032827in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-2.008892in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-2.007886in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-2.013187in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-2.012868in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-2.007775in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-2.008440in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-2.014919in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-2.013729in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-2.030100in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-2.037352in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-2.047086in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-2.038861in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-2.036619in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-2.030661in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-2.021372in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-2.018173in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-2.007241in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-2.009455in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-2.006093in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-2.014111in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-2.015503in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-2.019174in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-2.026463in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-2.031785in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-2.026099in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-2.008647in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-2.008019in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-2.009912in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-2.014915in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-2.013335in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-2.017318in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-2.022539in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-2.022471in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-2.026695in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-2.021218in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-2.021489in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-2.018035in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-2.019080in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-2.022410in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-2.018671in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-2.024062in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-2.021375in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-2.023168in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-2.029468in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-2.031328in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{-2.034819in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-2.030884in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{-2.029632in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-2.027081in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-2.027725in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-2.025313in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-2.029884in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{-2.025285in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-2.027574in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-2.033713in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-2.036170in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-2.041088in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-2.038243in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-2.030457in}}%
\pgfpathlineto{\pgfqpoint{0.894438in}{-2.030819in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-2.025903in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-2.027926in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-2.027429in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-2.029477in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{-1.991396in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-1.994536in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-2.029804in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-2.044869in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{-2.048982in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-2.039932in}}%
\pgfpathlineto{\pgfqpoint{0.937858in}{-2.036114in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-2.025612in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-2.024223in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-2.034146in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-2.032038in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-2.046112in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-2.037179in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-2.039932in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-2.039537in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-2.045373in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-2.041695in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-2.042134in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-2.019673in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-1.993250in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-1.991025in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-1.998709in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-1.998489in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-1.995781in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-1.982042in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-1.982001in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-1.988161in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-1.986756in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-1.990054in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-1.984450in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-1.996238in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-2.020406in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-2.016278in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-2.025003in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-2.022110in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-2.021466in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-2.017683in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-2.018981in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-2.022773in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-2.020273in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-2.025219in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-2.024588in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-2.038016in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-2.039627in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-2.036093in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-2.035160in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-2.037973in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-2.035394in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-2.045662in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-2.050694in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-2.049800in}}%
\pgfpathlineto{\pgfqpoint{1.087413in}{-2.002000in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-2.005877in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{-2.002141in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{-2.005101in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-2.003694in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-2.008610in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-2.006467in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-2.006342in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-2.002613in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-2.005248in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-2.018088in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-2.035845in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-2.039401in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-2.035564in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-2.004222in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-2.005302in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-2.003545in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{-2.022114in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-2.018834in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-2.017720in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-2.014680in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-2.015529in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{-2.035247in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-2.040820in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-2.040094in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-2.039230in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-2.031506in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-2.024879in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-2.029235in}}%
\pgfpathlineto{\pgfqpoint{1.191137in}{-2.051626in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-2.068186in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-2.067672in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-2.061499in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-2.046756in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-2.044796in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-2.044593in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-2.043079in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-2.050027in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-2.047898in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-2.048830in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-2.079998in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-2.084085in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-2.078335in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-2.082419in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-2.073072in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-2.074563in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-2.064913in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-2.062281in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-2.053995in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-2.051386in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-2.049089in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-2.052432in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-2.061092in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-2.073592in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-2.069145in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-2.069364in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-2.071692in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-2.068633in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-2.068241in}}%
\pgfpathlineto{\pgfqpoint{1.282801in}{-2.059167in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-2.057658in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-2.065010in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-2.069176in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-2.053506in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-2.058000in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-2.056584in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-2.067044in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-2.072219in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-2.070228in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-2.075856in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-2.070409in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-2.072002in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-2.067141in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{-2.068089in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-2.084454in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-2.079917in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-2.065351in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-2.066222in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-2.068999in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-2.077564in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-2.077597in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-2.071263in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-2.071385in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-2.068534in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-2.068394in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-2.070624in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-2.068923in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-2.074913in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-2.082018in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-2.081848in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{-2.079429in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-2.080396in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-2.070484in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-2.040252in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-2.034021in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-2.050127in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-2.050424in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-2.048209in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-2.041871in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-2.039980in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-2.039318in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-2.062146in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-2.073847in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-2.078406in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-2.071825in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-2.076655in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-2.062199in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-2.063608in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-2.057638in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-2.059261in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-2.055702in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-2.057266in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-2.073638in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-2.079656in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-2.080759in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-2.076873in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-2.074848in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{-2.076245in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-2.072014in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-2.066998in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-2.052428in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-2.048992in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{-2.042266in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-2.038556in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-2.033684in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-2.031569in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-2.035710in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-2.042788in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-2.046268in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-2.045213in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-2.034299in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-2.050567in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-2.060826in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-2.061756in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-2.057405in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-2.059748in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-2.050075in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-2.042795in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-2.052317in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-2.056844in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-2.062802in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-2.073304in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-2.071493in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-2.072014in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-2.069164in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-2.059580in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-2.067747in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-2.072685in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-2.072803in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-2.071574in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-2.067082in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-2.066095in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-2.063615in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-2.065338in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-2.076240in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-2.079989in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-2.075880in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-2.067624in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-2.063584in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-2.070217in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{-2.072598in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-2.067736in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-2.071475in}}%
\pgfpathlineto{\pgfqpoint{1.644629in}{-2.069730in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-2.074710in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-2.069337in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-2.068266in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-2.062776in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-2.065676in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-2.066424in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-2.065631in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-2.071740in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-2.070672in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-2.062650in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-2.065008in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-2.063412in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-2.076225in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-2.072369in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-2.075184in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-2.063164in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-2.063604in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-2.070213in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-2.072627in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-2.080569in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-2.059955in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-2.054037in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-2.054022in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-2.060681in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-2.061209in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{-2.056512in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-2.046659in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-2.083539in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-2.083422in}}%
\pgfpathlineto{\pgfqpoint{1.743528in}{-2.079999in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-2.080142in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{-2.074237in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-2.074228in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-2.076082in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-2.075284in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-2.079630in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-2.079302in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-2.077812in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-2.074078in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-2.067167in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-2.055706in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-2.052718in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-2.063991in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-2.073194in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-2.051334in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-2.040608in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-2.044637in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-2.041882in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-2.047436in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{-2.042500in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-2.041536in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-2.042632in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-2.040999in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-2.041563in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-2.043641in}}%
\pgfpathlineto{\pgfqpoint{1.818306in}{-2.040507in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-2.052710in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-2.056740in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-2.066523in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-2.070560in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-2.067920in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-2.067282in}}%
\pgfpathlineto{\pgfqpoint{1.835191in}{-2.064187in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-2.063873in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-2.059087in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-2.053124in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-2.054599in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-2.050422in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-2.048405in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{-2.050348in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-2.074321in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-2.075603in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-2.073734in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-2.073433in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-2.068759in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-2.063959in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-2.065234in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-2.069065in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-2.069019in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-2.071504in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-2.063836in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.064763in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.064763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.024933in}{-2.128595in}}%
\pgfpathlineto{\pgfqpoint{-0.015612in}{-2.111042in}}%
\pgfpathlineto{\pgfqpoint{-0.006292in}{-2.086286in}}%
\pgfpathlineto{\pgfqpoint{0.003029in}{-2.047550in}}%
\pgfpathlineto{\pgfqpoint{0.012350in}{-2.015351in}}%
\pgfpathlineto{\pgfqpoint{0.021670in}{-2.007087in}}%
\pgfpathlineto{\pgfqpoint{0.030991in}{-1.966684in}}%
\pgfpathlineto{\pgfqpoint{0.040312in}{-1.942814in}}%
\pgfpathlineto{\pgfqpoint{0.049632in}{-1.901557in}}%
\pgfpathlineto{\pgfqpoint{0.058953in}{-1.900329in}}%
\pgfpathlineto{\pgfqpoint{0.068274in}{-1.901650in}}%
\pgfpathlineto{\pgfqpoint{0.077594in}{-1.850130in}}%
\pgfpathlineto{\pgfqpoint{0.086915in}{-1.809480in}}%
\pgfpathlineto{\pgfqpoint{0.096236in}{-1.799899in}}%
\pgfpathlineto{\pgfqpoint{0.105557in}{-1.784500in}}%
\pgfpathlineto{\pgfqpoint{0.114877in}{-1.765511in}}%
\pgfpathlineto{\pgfqpoint{0.124198in}{-1.736171in}}%
\pgfpathlineto{\pgfqpoint{0.133519in}{-1.752136in}}%
\pgfpathlineto{\pgfqpoint{0.142839in}{-1.716664in}}%
\pgfpathlineto{\pgfqpoint{0.152160in}{-1.715677in}}%
\pgfpathlineto{\pgfqpoint{0.161481in}{-1.673503in}}%
\pgfpathlineto{\pgfqpoint{0.170801in}{-1.644159in}}%
\pgfpathlineto{\pgfqpoint{0.180122in}{-1.655679in}}%
\pgfpathlineto{\pgfqpoint{0.189443in}{-1.629150in}}%
\pgfpathlineto{\pgfqpoint{0.198763in}{-1.615991in}}%
\pgfpathlineto{\pgfqpoint{0.208084in}{-1.630389in}}%
\pgfpathlineto{\pgfqpoint{0.217405in}{-1.586697in}}%
\pgfpathlineto{\pgfqpoint{0.226726in}{-1.553826in}}%
\pgfpathlineto{\pgfqpoint{0.236046in}{-1.585583in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{-1.543789in}}%
\pgfpathlineto{\pgfqpoint{0.264008in}{-1.510924in}}%
\pgfpathlineto{\pgfqpoint{0.273329in}{-1.497589in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{-1.490457in}}%
\pgfpathlineto{\pgfqpoint{0.291970in}{-1.516801in}}%
\pgfpathlineto{\pgfqpoint{0.301291in}{-1.441436in}}%
\pgfpathlineto{\pgfqpoint{0.319932in}{-1.460860in}}%
\pgfpathlineto{\pgfqpoint{0.329253in}{-1.447133in}}%
\pgfpathlineto{\pgfqpoint{0.338574in}{-1.418797in}}%
\pgfpathlineto{\pgfqpoint{0.347895in}{-1.432312in}}%
\pgfpathlineto{\pgfqpoint{0.357215in}{-1.397117in}}%
\pgfpathlineto{\pgfqpoint{0.366536in}{-1.383872in}}%
\pgfpathlineto{\pgfqpoint{0.375857in}{-1.355772in}}%
\pgfpathlineto{\pgfqpoint{0.385177in}{-1.354603in}}%
\pgfpathlineto{\pgfqpoint{0.394498in}{-1.332888in}}%
\pgfpathlineto{\pgfqpoint{0.403819in}{-1.354265in}}%
\pgfpathlineto{\pgfqpoint{0.413139in}{-1.358322in}}%
\pgfpathlineto{\pgfqpoint{0.422460in}{-1.305099in}}%
\pgfpathlineto{\pgfqpoint{0.431781in}{-1.358277in}}%
\pgfpathlineto{\pgfqpoint{0.441101in}{-1.310931in}}%
\pgfpathlineto{\pgfqpoint{0.450422in}{-1.296251in}}%
\pgfpathlineto{\pgfqpoint{0.469064in}{-1.246735in}}%
\pgfpathlineto{\pgfqpoint{0.478384in}{-1.247310in}}%
\pgfpathlineto{\pgfqpoint{0.487705in}{-1.252315in}}%
\pgfpathlineto{\pgfqpoint{0.497026in}{-1.221090in}}%
\pgfpathlineto{\pgfqpoint{0.506346in}{-1.239960in}}%
\pgfpathlineto{\pgfqpoint{0.515667in}{-1.245450in}}%
\pgfpathlineto{\pgfqpoint{0.524988in}{-1.228519in}}%
\pgfpathlineto{\pgfqpoint{0.534308in}{-1.234110in}}%
\pgfpathlineto{\pgfqpoint{0.543629in}{-1.237216in}}%
\pgfpathlineto{\pgfqpoint{0.552950in}{-1.242624in}}%
\pgfpathlineto{\pgfqpoint{0.562270in}{-1.214836in}}%
\pgfpathlineto{\pgfqpoint{0.571591in}{-1.224042in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{-1.256946in}}%
\pgfpathlineto{\pgfqpoint{0.590233in}{-1.227586in}}%
\pgfpathlineto{\pgfqpoint{0.599553in}{-1.211489in}}%
\pgfpathlineto{\pgfqpoint{0.608874in}{-1.170891in}}%
\pgfpathlineto{\pgfqpoint{0.618195in}{-1.197803in}}%
\pgfpathlineto{\pgfqpoint{0.627515in}{-1.189828in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{-1.189512in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{-1.195403in}}%
\pgfpathlineto{\pgfqpoint{0.655477in}{-1.209925in}}%
\pgfpathlineto{\pgfqpoint{0.664798in}{-1.155523in}}%
\pgfpathlineto{\pgfqpoint{0.674119in}{-1.200338in}}%
\pgfpathlineto{\pgfqpoint{0.683439in}{-1.172995in}}%
\pgfpathlineto{\pgfqpoint{0.692760in}{-1.161039in}}%
\pgfpathlineto{\pgfqpoint{0.702081in}{-1.194432in}}%
\pgfpathlineto{\pgfqpoint{0.711402in}{-1.189582in}}%
\pgfpathlineto{\pgfqpoint{0.720722in}{-1.182416in}}%
\pgfpathlineto{\pgfqpoint{0.739364in}{-1.201422in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{-1.178555in}}%
\pgfpathlineto{\pgfqpoint{0.758005in}{-1.169384in}}%
\pgfpathlineto{\pgfqpoint{0.767326in}{-1.236988in}}%
\pgfpathlineto{\pgfqpoint{0.776646in}{-1.210823in}}%
\pgfpathlineto{\pgfqpoint{0.785967in}{-1.218543in}}%
\pgfpathlineto{\pgfqpoint{0.795288in}{-1.187029in}}%
\pgfpathlineto{\pgfqpoint{0.804608in}{-1.219809in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{-1.213408in}}%
\pgfpathlineto{\pgfqpoint{0.823250in}{-1.174574in}}%
\pgfpathlineto{\pgfqpoint{0.832571in}{-1.225151in}}%
\pgfpathlineto{\pgfqpoint{0.841891in}{-1.218239in}}%
\pgfpathlineto{\pgfqpoint{0.851212in}{-1.241768in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{-1.228666in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{-1.210016in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{-1.231627in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{-1.193994in}}%
\pgfpathlineto{\pgfqpoint{0.897815in}{-1.215668in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{-1.222277in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{-1.189522in}}%
\pgfpathlineto{\pgfqpoint{0.925777in}{-1.194164in}}%
\pgfpathlineto{\pgfqpoint{0.935098in}{-1.187553in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{-1.190855in}}%
\pgfpathlineto{\pgfqpoint{0.953740in}{-1.198607in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{-1.199183in}}%
\pgfpathlineto{\pgfqpoint{0.972381in}{-1.186380in}}%
\pgfpathlineto{\pgfqpoint{0.981702in}{-1.160845in}}%
\pgfpathlineto{\pgfqpoint{0.991022in}{-1.193277in}}%
\pgfpathlineto{\pgfqpoint{1.000343in}{-1.219124in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{-1.203666in}}%
\pgfpathlineto{\pgfqpoint{1.018984in}{-1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{-1.178495in}}%
\pgfpathlineto{\pgfqpoint{1.037626in}{-1.195666in}}%
\pgfpathlineto{\pgfqpoint{1.046946in}{-1.205207in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{-1.188878in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{-1.201547in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{-1.172288in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{-1.202299in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{-1.196164in}}%
\pgfpathlineto{\pgfqpoint{1.102871in}{-1.213318in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{-1.195291in}}%
\pgfpathlineto{\pgfqpoint{1.121512in}{-1.210814in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-1.191477in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{-1.194114in}}%
\pgfpathlineto{\pgfqpoint{1.149474in}{-1.178939in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{-1.211228in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{-1.199473in}}%
\pgfpathlineto{\pgfqpoint{1.177436in}{-1.175761in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{-1.190403in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{-1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{-1.185156in}}%
\pgfpathlineto{\pgfqpoint{1.214719in}{-1.201511in}}%
\pgfpathlineto{\pgfqpoint{1.224040in}{-1.179670in}}%
\pgfpathlineto{\pgfqpoint{1.233360in}{-1.146983in}}%
\pgfpathlineto{\pgfqpoint{1.242681in}{-1.170015in}}%
\pgfpathlineto{\pgfqpoint{1.252002in}{-1.169548in}}%
\pgfpathlineto{\pgfqpoint{1.261322in}{-1.146794in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{-1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.279964in}{-1.131466in}}%
\pgfpathlineto{\pgfqpoint{1.289284in}{-1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.298605in}{-1.164852in}}%
\pgfpathlineto{\pgfqpoint{1.307926in}{-1.170565in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{-1.187149in}}%
\pgfpathlineto{\pgfqpoint{1.326567in}{-1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{-1.169262in}}%
\pgfpathlineto{\pgfqpoint{1.345209in}{-1.182434in}}%
\pgfpathlineto{\pgfqpoint{1.354529in}{-1.142753in}}%
\pgfpathlineto{\pgfqpoint{1.363850in}{-1.183956in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{-1.184693in}}%
\pgfpathlineto{\pgfqpoint{1.382491in}{-1.174352in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{-1.183714in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{-1.168313in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{-1.199902in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{-1.188768in}}%
\pgfpathlineto{\pgfqpoint{1.429095in}{-1.181871in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{-1.202973in}}%
\pgfpathlineto{\pgfqpoint{1.447736in}{-1.203020in}}%
\pgfpathlineto{\pgfqpoint{1.457057in}{-1.181443in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{-1.181944in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{-1.181180in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{-1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.494340in}{-1.169019in}}%
\pgfpathlineto{\pgfqpoint{1.503660in}{-1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.512981in}{-1.160460in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{-1.176144in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{-1.168383in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{-1.180897in}}%
\pgfpathlineto{\pgfqpoint{1.550264in}{-1.175982in}}%
\pgfpathlineto{\pgfqpoint{1.559585in}{-1.177691in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{-1.188928in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{-1.179984in}}%
\pgfpathlineto{\pgfqpoint{1.587547in}{-1.164608in}}%
\pgfpathlineto{\pgfqpoint{1.596867in}{-1.154096in}}%
\pgfpathlineto{\pgfqpoint{1.606188in}{-1.170156in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{-1.167138in}}%
\pgfpathlineto{\pgfqpoint{1.624829in}{-1.183533in}}%
\pgfpathlineto{\pgfqpoint{1.634150in}{-1.186206in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{-1.157646in}}%
\pgfpathlineto{\pgfqpoint{1.652791in}{-1.210380in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{-1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.671433in}{-1.204859in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{-1.191272in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{-1.193822in}}%
\pgfpathlineto{\pgfqpoint{1.699395in}{-1.175659in}}%
\pgfpathlineto{\pgfqpoint{1.708716in}{-1.187935in}}%
\pgfpathlineto{\pgfqpoint{1.718036in}{-1.196684in}}%
\pgfpathlineto{\pgfqpoint{1.727357in}{-1.179746in}}%
\pgfpathlineto{\pgfqpoint{1.736678in}{-1.157270in}}%
\pgfpathlineto{\pgfqpoint{1.755319in}{-1.168914in}}%
\pgfpathlineto{\pgfqpoint{1.764640in}{-1.143426in}}%
\pgfpathlineto{\pgfqpoint{1.773960in}{-1.165167in}}%
\pgfpathlineto{\pgfqpoint{1.783281in}{-1.183630in}}%
\pgfpathlineto{\pgfqpoint{1.792602in}{-1.186130in}}%
\pgfpathlineto{\pgfqpoint{1.801923in}{-1.185213in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{-1.171464in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{-1.182130in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{-1.180955in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{-1.144161in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{-1.162961in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{-1.168970in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{-1.172631in}}%
\pgfpathlineto{\pgfqpoint{1.876488in}{-1.160622in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{-1.140917in}}%
\pgfpathlineto{\pgfqpoint{1.895129in}{-1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.904450in}{-1.172100in}}%
\pgfpathlineto{\pgfqpoint{1.904450in}{-1.172100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.207542in}}%
\pgfpathlineto{\pgfqpoint{-0.029429in}{-2.219076in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.147564in}}%
\pgfpathlineto{\pgfqpoint{-0.019781in}{-1.659474in}}%
\pgfpathlineto{\pgfqpoint{-0.014956in}{-1.564395in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.524605in}}%
\pgfpathlineto{\pgfqpoint{-0.007720in}{-1.388972in}}%
\pgfpathlineto{\pgfqpoint{-0.005308in}{-1.386652in}}%
\pgfpathlineto{\pgfqpoint{-0.002895in}{-1.380808in}}%
\pgfpathlineto{\pgfqpoint{-0.000483in}{-1.384797in}}%
\pgfpathlineto{\pgfqpoint{0.001929in}{-1.362109in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.314589in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.228732in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.231074in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.240238in}}%
\pgfpathlineto{\pgfqpoint{0.021226in}{-1.238795in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.206465in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.200572in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.218352in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.217261in}}%
\pgfpathlineto{\pgfqpoint{0.038112in}{-1.169458in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.154104in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.162481in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.187405in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.186309in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{-1.116530in}}%
\pgfpathlineto{\pgfqpoint{0.059821in}{-1.133224in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.064646in}{-1.146919in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.140112in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-1.121606in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-1.114180in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-1.123534in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-1.119424in}}%
\pgfpathlineto{\pgfqpoint{0.079119in}{-1.100351in}}%
\pgfpathlineto{\pgfqpoint{0.081531in}{-1.126024in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-1.145781in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-1.138474in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-1.096477in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-1.101620in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-1.099194in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-1.101317in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-1.119457in}}%
\pgfpathlineto{\pgfqpoint{0.110477in}{-1.077495in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-1.072864in}}%
\pgfpathlineto{\pgfqpoint{0.115302in}{-1.084457in}}%
\pgfpathlineto{\pgfqpoint{0.117714in}{-1.109299in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-1.128337in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-1.117884in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-1.078147in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-1.083600in}}%
\pgfpathlineto{\pgfqpoint{0.132187in}{-1.097671in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{-1.103316in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-1.082491in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-1.085681in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-1.062103in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-1.090876in}}%
\pgfpathlineto{\pgfqpoint{0.151485in}{-1.077586in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-1.072338in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-1.062147in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-1.090860in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-1.067871in}}%
\pgfpathlineto{\pgfqpoint{0.165958in}{-1.062325in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-1.095248in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-1.111608in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-1.089254in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-1.097361in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-1.100367in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-1.098893in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-1.089975in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-1.062953in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-1.060625in}}%
\pgfpathlineto{\pgfqpoint{0.192492in}{-1.109178in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-1.124271in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-1.072654in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-1.085230in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-1.085319in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-1.040951in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-1.051850in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{-1.061915in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-1.077906in}}%
\pgfpathlineto{\pgfqpoint{0.221438in}{-1.080243in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-1.039514in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-1.043580in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-1.027529in}}%
\pgfpathlineto{\pgfqpoint{0.240736in}{-1.046006in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-1.057103in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-1.033326in}}%
\pgfpathlineto{\pgfqpoint{0.252796in}{-1.055026in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-1.053369in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-1.053865in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-1.044448in}}%
\pgfpathlineto{\pgfqpoint{0.262445in}{-1.052243in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-1.056110in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-1.044602in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-1.041090in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-1.030482in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-1.053181in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-1.047795in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{-1.033753in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-1.039023in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-1.038808in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-1.034880in}}%
\pgfpathlineto{\pgfqpoint{0.293804in}{-1.019833in}}%
\pgfpathlineto{\pgfqpoint{0.296216in}{-1.040746in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-1.026978in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-1.036694in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-1.039116in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-1.013692in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-1.035587in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-1.037887in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-1.018299in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-1.011210in}}%
\pgfpathlineto{\pgfqpoint{0.320338in}{-1.020143in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{-0.982782in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-1.015582in}}%
\pgfpathlineto{\pgfqpoint{0.329986in}{-1.020994in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-1.008792in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-1.014177in}}%
\pgfpathlineto{\pgfqpoint{0.337223in}{-1.026768in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-1.023053in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-1.006840in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-1.008290in}}%
\pgfpathlineto{\pgfqpoint{0.346872in}{-1.013208in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-1.014232in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{-1.021349in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-1.008302in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-1.004446in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-1.015043in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-1.008600in}}%
\pgfpathlineto{\pgfqpoint{0.366169in}{-0.993746in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.998315in}}%
\pgfpathlineto{\pgfqpoint{0.370994in}{-0.999460in}}%
\pgfpathlineto{\pgfqpoint{0.373406in}{-1.021859in}}%
\pgfpathlineto{\pgfqpoint{0.375818in}{-1.022841in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.997277in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-1.011725in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{-1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-1.001350in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.999956in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-1.016541in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-1.019630in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-1.020004in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-1.017977in}}%
\pgfpathlineto{\pgfqpoint{0.409589in}{-1.012053in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{-0.996135in}}%
\pgfpathlineto{\pgfqpoint{0.414413in}{-0.995699in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-1.013214in}}%
\pgfpathlineto{\pgfqpoint{0.421650in}{-1.004677in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-1.015418in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-1.000754in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{-1.001312in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-1.014832in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-1.010554in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-1.007259in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-1.003608in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-1.037050in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-1.024054in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-1.031763in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-1.017929in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{-1.043114in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{-1.042037in}}%
\pgfpathlineto{\pgfqpoint{0.469893in}{-1.015647in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-1.006849in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-1.010316in}}%
\pgfpathlineto{\pgfqpoint{0.481954in}{-0.973459in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-0.977365in}}%
\pgfpathlineto{\pgfqpoint{0.486779in}{-1.003341in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.997790in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.988641in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-1.002732in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-1.006619in}}%
\pgfpathlineto{\pgfqpoint{0.501252in}{-0.994936in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-1.007740in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{-1.008781in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-1.016904in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-1.004711in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.976882in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.970445in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.972630in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.993904in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.981489in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.985972in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-1.003240in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.990481in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{-0.994754in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.992540in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.970402in}}%
\pgfpathlineto{\pgfqpoint{0.544671in}{-0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.996492in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.990152in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-1.002296in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.993737in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-1.007485in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-1.001080in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.977450in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.978597in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.987353in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.977364in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.974558in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-1.012910in}}%
\pgfpathlineto{\pgfqpoint{0.583266in}{-1.021567in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.979932in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-1.000619in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{-0.996209in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.971052in}}%
\pgfpathlineto{\pgfqpoint{0.597739in}{-0.988119in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.979131in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.981478in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.987985in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.963583in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.968088in}}%
\pgfpathlineto{\pgfqpoint{0.614625in}{-0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.986738in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.975794in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{-0.975282in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.986196in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-1.003083in}}%
\pgfpathlineto{\pgfqpoint{0.629098in}{-0.994538in}}%
\pgfpathlineto{\pgfqpoint{0.633922in}{-0.974456in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.971003in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.989356in}}%
\pgfpathlineto{\pgfqpoint{0.641159in}{-0.990829in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{-0.963013in}}%
\pgfpathlineto{\pgfqpoint{0.648395in}{-0.962399in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.979521in}}%
\pgfpathlineto{\pgfqpoint{0.653220in}{-0.979395in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.959905in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.962790in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{-0.998097in}}%
\pgfpathlineto{\pgfqpoint{0.667693in}{-0.955024in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.974292in}}%
\pgfpathlineto{\pgfqpoint{0.672517in}{-0.980218in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.981638in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{-0.991180in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.994400in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.974561in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{-0.983583in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{-0.974747in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-1.010897in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.956240in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.975999in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.978496in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.975283in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{-0.978701in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.978381in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.962337in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.988815in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.984475in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.989070in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.956508in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.945492in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{-0.945124in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.985454in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.984223in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.951108in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.962752in}}%
\pgfpathlineto{\pgfqpoint{0.754531in}{-0.949938in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.958724in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.975206in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{-0.970090in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.957097in}}%
\pgfpathlineto{\pgfqpoint{0.766592in}{-0.967826in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.965866in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.972401in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.970828in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{-0.951630in}}%
\pgfpathlineto{\pgfqpoint{0.781066in}{-0.967087in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.958130in}}%
\pgfpathlineto{\pgfqpoint{0.785890in}{-0.967638in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.959391in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.962887in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{-0.991367in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.981561in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.977873in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-1.000524in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-1.008470in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.970591in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.954121in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.956815in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.946074in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.946839in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.950841in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{-0.950556in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{-0.984880in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.984706in}}%
\pgfpathlineto{\pgfqpoint{0.829309in}{-0.988790in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.979450in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.956827in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-1.066024in}}%
\pgfpathlineto{\pgfqpoint{0.841370in}{-1.117002in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-1.111708in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-1.080939in}}%
\pgfpathlineto{\pgfqpoint{0.848607in}{-1.030799in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-1.019494in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-1.029347in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-1.006248in}}%
\pgfpathlineto{\pgfqpoint{0.865492in}{-0.996814in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-1.007362in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-1.008384in}}%
\pgfpathlineto{\pgfqpoint{0.875141in}{-0.977648in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.967674in}}%
\pgfpathlineto{\pgfqpoint{0.879965in}{-0.970261in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{-0.964215in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.943651in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.944943in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{-0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.960397in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{-0.936054in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.945552in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.949239in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.956053in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{-0.949233in}}%
\pgfpathlineto{\pgfqpoint{0.918560in}{-0.957258in}}%
\pgfpathlineto{\pgfqpoint{0.920972in}{-0.958851in}}%
\pgfpathlineto{\pgfqpoint{0.923385in}{-0.957540in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.963727in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.960193in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.961910in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{-0.938601in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{-0.942071in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.945676in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.962469in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.966172in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{-0.953263in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.954894in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.953399in}}%
\pgfpathlineto{\pgfqpoint{0.959567in}{-0.931961in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.933611in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.949640in}}%
\pgfpathlineto{\pgfqpoint{0.966804in}{-0.936637in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{-0.941357in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.931315in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.922572in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{-0.927308in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.943526in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{-0.950669in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.971844in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.965699in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{-0.953616in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.965509in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.953481in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.933516in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.956811in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.944976in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.937848in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{-0.936845in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{-0.939119in}}%
\pgfpathlineto{\pgfqpoint{1.019872in}{-0.936214in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.944913in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{-0.938723in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.943935in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.943818in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.946380in}}%
\pgfpathlineto{\pgfqpoint{1.034345in}{-0.967685in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.951317in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.942921in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.946466in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.961238in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.963139in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.967900in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{-0.951175in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.956142in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.949574in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{-0.952399in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{-0.958885in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.945749in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.943547in}}%
\pgfpathlineto{\pgfqpoint{1.072940in}{-0.962274in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.952709in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.937339in}}%
\pgfpathlineto{\pgfqpoint{1.082589in}{-0.969700in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.928676in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{-0.942009in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.924129in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{-0.929169in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{-0.951099in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.932015in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.952753in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.961428in}}%
\pgfpathlineto{\pgfqpoint{1.126008in}{-0.953878in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.934317in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.936482in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.950441in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.948613in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.970477in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{-0.932785in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{-0.942059in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.936426in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{-0.927104in}}%
\pgfpathlineto{\pgfqpoint{1.164603in}{-0.952793in}}%
\pgfpathlineto{\pgfqpoint{1.167016in}{-0.956794in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.943591in}}%
\pgfpathlineto{\pgfqpoint{1.171840in}{-0.938939in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.940225in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.937557in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.932636in}}%
\pgfpathlineto{\pgfqpoint{1.181489in}{-0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.936022in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.955089in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.956964in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.935366in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-1.011900in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.989763in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.930726in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.930781in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{-0.922999in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.929122in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.954182in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.959293in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{-0.929791in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.928853in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{-0.942053in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.939329in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.937412in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{-0.938061in}}%
\pgfpathlineto{\pgfqpoint{1.234557in}{-0.935018in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{-0.942718in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.957348in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.943428in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{-0.947678in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.943210in}}%
\pgfpathlineto{\pgfqpoint{1.253854in}{-0.944778in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{-0.957517in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.959231in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.937252in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.943125in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.983805in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-1.003599in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{-0.991951in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.973391in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.978013in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{-0.953128in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.982432in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.973972in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{-0.958206in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{-0.959352in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.982514in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.980599in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.967102in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.961509in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{-0.958877in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.958647in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.964462in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.959801in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.951833in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.970386in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{-0.968481in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{-0.973983in}}%
\pgfpathlineto{\pgfqpoint{1.328632in}{-0.970432in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.954748in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.954958in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{-0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.957823in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.943565in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.939695in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{-0.961089in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{-0.958294in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.964829in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.955819in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.946820in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{-0.953272in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{-0.932267in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.949169in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.955562in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.953638in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.935677in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.961739in}}%
\pgfpathlineto{\pgfqpoint{1.386525in}{-0.957179in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.949188in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{-0.952118in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{-0.947991in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.938168in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.943108in}}%
\pgfpathlineto{\pgfqpoint{1.400998in}{-0.951091in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{-1.001548in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.989619in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.985560in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.971107in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{-0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.417883in}{-0.950051in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.958828in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{-0.951505in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{-0.957201in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.956025in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.950605in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{-0.963441in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.953179in}}%
\pgfpathlineto{\pgfqpoint{1.439593in}{-0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{-0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.945530in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.951608in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.957328in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.964949in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.977044in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.954224in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.955529in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.954724in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.948230in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.946050in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.936915in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.966936in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.956770in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.933215in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.951633in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{-0.945720in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{-0.950651in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.963826in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{-0.961349in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.937458in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{-0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{-0.949081in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{-0.963561in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.961117in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{-0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.953345in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{-0.936126in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.950494in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.947214in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.938919in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.962329in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.934081in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.942506in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.940507in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.940552in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.944994in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{-0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.958218in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{-0.930011in}}%
\pgfpathlineto{\pgfqpoint{1.557790in}{-0.928643in}}%
\pgfpathlineto{\pgfqpoint{1.560202in}{-0.941431in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.939162in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.957488in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.945255in}}%
\pgfpathlineto{\pgfqpoint{1.574675in}{-0.942263in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.948722in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.948866in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{-0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{-0.942172in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.934329in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.939152in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.957420in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.948347in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.941813in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{-0.932231in}}%
\pgfpathlineto{\pgfqpoint{1.608446in}{-0.937921in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.931246in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.937062in}}%
\pgfpathlineto{\pgfqpoint{1.615682in}{-0.959144in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{-0.970295in}}%
\pgfpathlineto{\pgfqpoint{1.622919in}{-0.950208in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.952544in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.935473in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.929625in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{-0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.639804in}{-0.932525in}}%
\pgfpathlineto{\pgfqpoint{1.642216in}{-0.948704in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{-0.931271in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.938401in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{-0.940822in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{-0.944960in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.933759in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.947528in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.952580in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.949154in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.936749in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{-0.964282in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{-0.941531in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{-0.941962in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.952286in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.940136in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.935134in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.941673in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.940282in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{-0.948986in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.945203in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.942285in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.941362in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.937968in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.942836in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.955732in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.944446in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.953827in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{-0.934863in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.933334in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.916524in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{-0.924199in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{-0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.938254in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.958939in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.966349in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.967745in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{-0.939797in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.964224in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{-0.951431in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{-0.932589in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.934456in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.930974in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.948944in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.950416in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.950447in}}%
\pgfpathlineto{\pgfqpoint{1.794184in}{-0.951774in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.945560in}}%
\pgfpathlineto{\pgfqpoint{1.801421in}{-0.931594in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.951095in}}%
\pgfpathlineto{\pgfqpoint{1.808657in}{-0.936932in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.953657in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.942644in}}%
\pgfpathlineto{\pgfqpoint{1.823131in}{-0.935085in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{-0.944402in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{-0.948400in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.939636in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.920787in}}%
\pgfpathlineto{\pgfqpoint{1.847252in}{-0.937715in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.941526in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{-0.936657in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.938171in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.946339in}}%
\pgfpathlineto{\pgfqpoint{1.864138in}{-0.939415in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.954140in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{-0.937638in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{-0.944461in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.946959in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.927998in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{-0.935817in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.944045in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.944045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.034254in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.031842in}{-2.061807in}}%
\pgfpathlineto{\pgfqpoint{-0.027017in}{-2.008869in}}%
\pgfpathlineto{\pgfqpoint{-0.024605in}{-2.002385in}}%
\pgfpathlineto{\pgfqpoint{-0.022193in}{-1.940563in}}%
\pgfpathlineto{\pgfqpoint{-0.012544in}{-1.594985in}}%
\pgfpathlineto{\pgfqpoint{0.004341in}{-1.317791in}}%
\pgfpathlineto{\pgfqpoint{0.006753in}{-1.299444in}}%
\pgfpathlineto{\pgfqpoint{0.013990in}{-1.203846in}}%
\pgfpathlineto{\pgfqpoint{0.016402in}{-1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.018814in}{-1.199848in}}%
\pgfpathlineto{\pgfqpoint{0.026051in}{-1.081060in}}%
\pgfpathlineto{\pgfqpoint{0.028463in}{-1.049699in}}%
\pgfpathlineto{\pgfqpoint{0.030875in}{-1.045881in}}%
\pgfpathlineto{\pgfqpoint{0.033287in}{-1.023748in}}%
\pgfpathlineto{\pgfqpoint{0.035700in}{-1.023404in}}%
\pgfpathlineto{\pgfqpoint{0.040524in}{-1.040585in}}%
\pgfpathlineto{\pgfqpoint{0.042936in}{-1.037144in}}%
\pgfpathlineto{\pgfqpoint{0.045348in}{-1.031674in}}%
\pgfpathlineto{\pgfqpoint{0.047761in}{-1.037936in}}%
\pgfpathlineto{\pgfqpoint{0.050173in}{-1.030219in}}%
\pgfpathlineto{\pgfqpoint{0.057409in}{-0.995110in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{-0.981708in}}%
\pgfpathlineto{\pgfqpoint{0.067058in}{-1.031676in}}%
\pgfpathlineto{\pgfqpoint{0.069470in}{-1.025567in}}%
\pgfpathlineto{\pgfqpoint{0.071882in}{-1.004601in}}%
\pgfpathlineto{\pgfqpoint{0.074295in}{-1.001602in}}%
\pgfpathlineto{\pgfqpoint{0.076707in}{-0.995407in}}%
\pgfpathlineto{\pgfqpoint{0.083943in}{-0.948539in}}%
\pgfpathlineto{\pgfqpoint{0.086356in}{-0.955869in}}%
\pgfpathlineto{\pgfqpoint{0.088768in}{-0.970825in}}%
\pgfpathlineto{\pgfqpoint{0.091180in}{-0.973897in}}%
\pgfpathlineto{\pgfqpoint{0.093592in}{-0.969139in}}%
\pgfpathlineto{\pgfqpoint{0.096004in}{-0.972616in}}%
\pgfpathlineto{\pgfqpoint{0.098416in}{-0.969254in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{-0.961489in}}%
\pgfpathlineto{\pgfqpoint{0.103241in}{-0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.105653in}{-0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.112890in}{-0.957787in}}%
\pgfpathlineto{\pgfqpoint{0.120126in}{-0.927813in}}%
\pgfpathlineto{\pgfqpoint{0.122538in}{-0.928388in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{-0.933378in}}%
\pgfpathlineto{\pgfqpoint{0.127363in}{-0.923694in}}%
\pgfpathlineto{\pgfqpoint{0.129775in}{-0.921710in}}%
\pgfpathlineto{\pgfqpoint{0.137011in}{-0.922784in}}%
\pgfpathlineto{\pgfqpoint{0.139424in}{-0.915994in}}%
\pgfpathlineto{\pgfqpoint{0.141836in}{-0.925123in}}%
\pgfpathlineto{\pgfqpoint{0.144248in}{-0.927700in}}%
\pgfpathlineto{\pgfqpoint{0.146660in}{-0.927113in}}%
\pgfpathlineto{\pgfqpoint{0.149072in}{-0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.153897in}{-0.928316in}}%
\pgfpathlineto{\pgfqpoint{0.156309in}{-0.917638in}}%
\pgfpathlineto{\pgfqpoint{0.158721in}{-0.914599in}}%
\pgfpathlineto{\pgfqpoint{0.161133in}{-0.921760in}}%
\pgfpathlineto{\pgfqpoint{0.163546in}{-0.925290in}}%
\pgfpathlineto{\pgfqpoint{0.168370in}{-0.912254in}}%
\pgfpathlineto{\pgfqpoint{0.170782in}{-0.913127in}}%
\pgfpathlineto{\pgfqpoint{0.173194in}{-0.917571in}}%
\pgfpathlineto{\pgfqpoint{0.175606in}{-0.918888in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{-0.924332in}}%
\pgfpathlineto{\pgfqpoint{0.180431in}{-0.936509in}}%
\pgfpathlineto{\pgfqpoint{0.182843in}{-0.932638in}}%
\pgfpathlineto{\pgfqpoint{0.185255in}{-0.926422in}}%
\pgfpathlineto{\pgfqpoint{0.187667in}{-0.926207in}}%
\pgfpathlineto{\pgfqpoint{0.190080in}{-0.920415in}}%
\pgfpathlineto{\pgfqpoint{0.194904in}{-0.926826in}}%
\pgfpathlineto{\pgfqpoint{0.199728in}{-0.921848in}}%
\pgfpathlineto{\pgfqpoint{0.202141in}{-0.915132in}}%
\pgfpathlineto{\pgfqpoint{0.204553in}{-0.912647in}}%
\pgfpathlineto{\pgfqpoint{0.206965in}{-0.917648in}}%
\pgfpathlineto{\pgfqpoint{0.209377in}{-0.916430in}}%
\pgfpathlineto{\pgfqpoint{0.211789in}{-0.912078in}}%
\pgfpathlineto{\pgfqpoint{0.214201in}{-0.916582in}}%
\pgfpathlineto{\pgfqpoint{0.219026in}{-0.938194in}}%
\pgfpathlineto{\pgfqpoint{0.226262in}{-0.921627in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{-0.918701in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{-0.923838in}}%
\pgfpathlineto{\pgfqpoint{0.233499in}{-0.932115in}}%
\pgfpathlineto{\pgfqpoint{0.235911in}{-0.930585in}}%
\pgfpathlineto{\pgfqpoint{0.243148in}{-0.912391in}}%
\pgfpathlineto{\pgfqpoint{0.245560in}{-0.916742in}}%
\pgfpathlineto{\pgfqpoint{0.247972in}{-0.913976in}}%
\pgfpathlineto{\pgfqpoint{0.250384in}{-0.918300in}}%
\pgfpathlineto{\pgfqpoint{0.255209in}{-0.921331in}}%
\pgfpathlineto{\pgfqpoint{0.257621in}{-0.930726in}}%
\pgfpathlineto{\pgfqpoint{0.260033in}{-0.931880in}}%
\pgfpathlineto{\pgfqpoint{0.264857in}{-0.918225in}}%
\pgfpathlineto{\pgfqpoint{0.267270in}{-0.916732in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{-0.912474in}}%
\pgfpathlineto{\pgfqpoint{0.272094in}{-0.919320in}}%
\pgfpathlineto{\pgfqpoint{0.274506in}{-0.914324in}}%
\pgfpathlineto{\pgfqpoint{0.276918in}{-0.917172in}}%
\pgfpathlineto{\pgfqpoint{0.279331in}{-0.913340in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{-0.911076in}}%
\pgfpathlineto{\pgfqpoint{0.286567in}{-0.916638in}}%
\pgfpathlineto{\pgfqpoint{0.288979in}{-0.917110in}}%
\pgfpathlineto{\pgfqpoint{0.291391in}{-0.924384in}}%
\pgfpathlineto{\pgfqpoint{0.298628in}{-0.913466in}}%
\pgfpathlineto{\pgfqpoint{0.301040in}{-0.917302in}}%
\pgfpathlineto{\pgfqpoint{0.303452in}{-0.917997in}}%
\pgfpathlineto{\pgfqpoint{0.305865in}{-0.910931in}}%
\pgfpathlineto{\pgfqpoint{0.308277in}{-0.909204in}}%
\pgfpathlineto{\pgfqpoint{0.310689in}{-0.912537in}}%
\pgfpathlineto{\pgfqpoint{0.313101in}{-0.911186in}}%
\pgfpathlineto{\pgfqpoint{0.315513in}{-0.905777in}}%
\pgfpathlineto{\pgfqpoint{0.317926in}{-0.909859in}}%
\pgfpathlineto{\pgfqpoint{0.322750in}{-0.904594in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{-0.905335in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{-0.909665in}}%
\pgfpathlineto{\pgfqpoint{0.334811in}{-0.908458in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{-0.911871in}}%
\pgfpathlineto{\pgfqpoint{0.342047in}{-0.911146in}}%
\pgfpathlineto{\pgfqpoint{0.344460in}{-0.908329in}}%
\pgfpathlineto{\pgfqpoint{0.349284in}{-0.913004in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{-0.905285in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.909244in}}%
\pgfpathlineto{\pgfqpoint{0.358933in}{-0.922937in}}%
\pgfpathlineto{\pgfqpoint{0.361345in}{-0.922480in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{-0.923933in}}%
\pgfpathlineto{\pgfqpoint{0.368581in}{-0.917301in}}%
\pgfpathlineto{\pgfqpoint{0.378230in}{-0.913533in}}%
\pgfpathlineto{\pgfqpoint{0.380642in}{-0.908251in}}%
\pgfpathlineto{\pgfqpoint{0.383055in}{-0.907409in}}%
\pgfpathlineto{\pgfqpoint{0.385467in}{-0.905248in}}%
\pgfpathlineto{\pgfqpoint{0.390291in}{-0.898236in}}%
\pgfpathlineto{\pgfqpoint{0.395116in}{-0.894171in}}%
\pgfpathlineto{\pgfqpoint{0.397528in}{-0.907344in}}%
\pgfpathlineto{\pgfqpoint{0.399940in}{-0.910769in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{-0.911857in}}%
\pgfpathlineto{\pgfqpoint{0.404764in}{-0.909260in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{-0.912840in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.898063in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{-0.898472in}}%
\pgfpathlineto{\pgfqpoint{0.424062in}{-0.902838in}}%
\pgfpathlineto{\pgfqpoint{0.426474in}{-0.904462in}}%
\pgfpathlineto{\pgfqpoint{0.431298in}{-0.909571in}}%
\pgfpathlineto{\pgfqpoint{0.433711in}{-0.905615in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{-0.906272in}}%
\pgfpathlineto{\pgfqpoint{0.438535in}{-0.905456in}}%
\pgfpathlineto{\pgfqpoint{0.443359in}{-0.900986in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{-0.903344in}}%
\pgfpathlineto{\pgfqpoint{0.448184in}{-0.903996in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{-0.900766in}}%
\pgfpathlineto{\pgfqpoint{0.453008in}{-0.902408in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{-0.898298in}}%
\pgfpathlineto{\pgfqpoint{0.457832in}{-0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.460245in}{-0.896787in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{-0.899708in}}%
\pgfpathlineto{\pgfqpoint{0.474718in}{-0.900015in}}%
\pgfpathlineto{\pgfqpoint{0.477130in}{-0.894720in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{-0.896393in}}%
\pgfpathlineto{\pgfqpoint{0.489191in}{-0.908613in}}%
\pgfpathlineto{\pgfqpoint{0.491603in}{-0.903217in}}%
\pgfpathlineto{\pgfqpoint{0.494015in}{-0.906874in}}%
\pgfpathlineto{\pgfqpoint{0.496427in}{-0.900258in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{-0.897696in}}%
\pgfpathlineto{\pgfqpoint{0.503664in}{-0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.508488in}{-0.893230in}}%
\pgfpathlineto{\pgfqpoint{0.510901in}{-0.893585in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{-0.898405in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{-0.900251in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{-0.897678in}}%
\pgfpathlineto{\pgfqpoint{0.520549in}{-0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.522961in}{-0.901000in}}%
\pgfpathlineto{\pgfqpoint{0.525374in}{-0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.527786in}{-0.897803in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{-0.901000in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{-0.898560in}}%
\pgfpathlineto{\pgfqpoint{0.537435in}{-0.897600in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-0.900653in}}%
\pgfpathlineto{\pgfqpoint{0.542259in}{-0.899410in}}%
\pgfpathlineto{\pgfqpoint{0.547083in}{-0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.549496in}{-0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{-0.889545in}}%
\pgfpathlineto{\pgfqpoint{0.554320in}{-0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.556732in}{-0.897145in}}%
\pgfpathlineto{\pgfqpoint{0.559144in}{-0.899411in}}%
\pgfpathlineto{\pgfqpoint{0.561556in}{-0.894618in}}%
\pgfpathlineto{\pgfqpoint{0.563969in}{-0.894617in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{-0.896828in}}%
\pgfpathlineto{\pgfqpoint{0.568793in}{-0.900784in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{-0.895382in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{-0.894200in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{-0.895065in}}%
\pgfpathlineto{\pgfqpoint{0.578442in}{-0.898187in}}%
\pgfpathlineto{\pgfqpoint{0.580854in}{-0.896623in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{-0.892014in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{-0.890876in}}%
\pgfpathlineto{\pgfqpoint{0.590503in}{-0.891843in}}%
\pgfpathlineto{\pgfqpoint{0.595327in}{-0.891498in}}%
\pgfpathlineto{\pgfqpoint{0.600151in}{-0.899661in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{-0.899108in}}%
\pgfpathlineto{\pgfqpoint{0.604976in}{-0.896287in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{-0.897030in}}%
\pgfpathlineto{\pgfqpoint{0.609800in}{-0.895704in}}%
\pgfpathlineto{\pgfqpoint{0.612212in}{-0.897049in}}%
\pgfpathlineto{\pgfqpoint{0.617037in}{-0.891313in}}%
\pgfpathlineto{\pgfqpoint{0.619449in}{-0.889434in}}%
\pgfpathlineto{\pgfqpoint{0.624273in}{-0.897441in}}%
\pgfpathlineto{\pgfqpoint{0.626686in}{-0.897683in}}%
\pgfpathlineto{\pgfqpoint{0.631510in}{-0.895124in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{-0.895006in}}%
\pgfpathlineto{\pgfqpoint{0.638746in}{-0.897334in}}%
\pgfpathlineto{\pgfqpoint{0.643571in}{-0.890518in}}%
\pgfpathlineto{\pgfqpoint{0.650807in}{-0.890897in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-0.893013in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{-0.900034in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{-0.901683in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-0.888986in}}%
\pgfpathlineto{\pgfqpoint{0.670105in}{-0.889376in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{-0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.679754in}{-0.893303in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{-0.888658in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{-0.891751in}}%
\pgfpathlineto{\pgfqpoint{0.694227in}{-0.891737in}}%
\pgfpathlineto{\pgfqpoint{0.696639in}{-0.893738in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{-0.898525in}}%
\pgfpathlineto{\pgfqpoint{0.701463in}{-0.893347in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{-0.896747in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-0.894983in}}%
\pgfpathlineto{\pgfqpoint{0.711112in}{-0.888536in}}%
\pgfpathlineto{\pgfqpoint{0.715936in}{-0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{-0.893023in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{-0.892215in}}%
\pgfpathlineto{\pgfqpoint{0.723173in}{-0.889219in}}%
\pgfpathlineto{\pgfqpoint{0.725585in}{-0.889384in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{-0.887044in}}%
\pgfpathlineto{\pgfqpoint{0.730410in}{-0.887458in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{-0.896852in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{-0.902185in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{-0.897562in}}%
\pgfpathlineto{\pgfqpoint{0.742471in}{-0.898211in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-0.894156in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{-0.893365in}}%
\pgfpathlineto{\pgfqpoint{0.749707in}{-0.888769in}}%
\pgfpathlineto{\pgfqpoint{0.752119in}{-0.890338in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{-0.889624in}}%
\pgfpathlineto{\pgfqpoint{0.759356in}{-0.887857in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{-0.891239in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{-0.889584in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{-0.895487in}}%
\pgfpathlineto{\pgfqpoint{0.773829in}{-0.897203in}}%
\pgfpathlineto{\pgfqpoint{0.778653in}{-0.889375in}}%
\pgfpathlineto{\pgfqpoint{0.783478in}{-0.889384in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{-0.896954in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{-0.893286in}}%
\pgfpathlineto{\pgfqpoint{0.795539in}{-0.892640in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{-0.894924in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{-0.891631in}}%
\pgfpathlineto{\pgfqpoint{0.802775in}{-0.891826in}}%
\pgfpathlineto{\pgfqpoint{0.805187in}{-0.888710in}}%
\pgfpathlineto{\pgfqpoint{0.807600in}{-0.888451in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{-0.886934in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{-0.890045in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{-0.891320in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{-0.894260in}}%
\pgfpathlineto{\pgfqpoint{0.826897in}{-0.889571in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{-0.893964in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{-0.890240in}}%
\pgfpathlineto{\pgfqpoint{0.836546in}{-0.888712in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{-0.890104in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{-0.888858in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{-0.891403in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{-0.890530in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{-0.891100in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{-0.888638in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{-0.894190in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{-0.891109in}}%
\pgfpathlineto{\pgfqpoint{0.870316in}{-0.894254in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{-0.896486in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{-0.890073in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{-0.886205in}}%
\pgfpathlineto{\pgfqpoint{0.892026in}{-0.889246in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{-0.891320in}}%
\pgfpathlineto{\pgfqpoint{0.901675in}{-0.890858in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{-0.887112in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{-0.886397in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{-0.886886in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{-0.892780in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{-0.887437in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{-0.887964in}}%
\pgfpathlineto{\pgfqpoint{0.930621in}{-0.886930in}}%
\pgfpathlineto{\pgfqpoint{0.940270in}{-0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{-0.893687in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{-0.892812in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{-0.896980in}}%
\pgfpathlineto{\pgfqpoint{0.954743in}{-0.893721in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{-0.887512in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{-0.886596in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{-0.889876in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{-0.891297in}}%
\pgfpathlineto{\pgfqpoint{0.974041in}{-0.895293in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{-0.893797in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{-0.887548in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-0.888882in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{-0.891043in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{-0.886109in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{-0.888238in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{-0.892442in}}%
\pgfpathlineto{\pgfqpoint{1.000575in}{-0.893069in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{-0.890512in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{-0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{-0.888223in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{-0.887973in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{-0.886568in}}%
\pgfpathlineto{\pgfqpoint{1.022284in}{-0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{-0.887087in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{-0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{-0.891708in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{-0.890863in}}%
\pgfpathlineto{\pgfqpoint{1.039170in}{-0.891868in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-0.887336in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{-0.886021in}}%
\pgfpathlineto{\pgfqpoint{1.046406in}{-0.887570in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{-0.886886in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{-0.888050in}}%
\pgfpathlineto{\pgfqpoint{1.053643in}{-0.887671in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{-0.885058in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{-0.884874in}}%
\pgfpathlineto{\pgfqpoint{1.068116in}{-0.894014in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{-0.890686in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{-0.891921in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{-0.887595in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{-0.887301in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{-0.891074in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{-0.888400in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{-0.890177in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{-0.886760in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{-0.891083in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{-0.888730in}}%
\pgfpathlineto{\pgfqpoint{1.109123in}{-0.888159in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{-0.889752in}}%
\pgfpathlineto{\pgfqpoint{1.118772in}{-0.889215in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{-0.890452in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{-0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{-0.889528in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{-0.893055in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{-0.891687in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{-0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{-0.889456in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{-0.891302in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{-0.891591in}}%
\pgfpathlineto{\pgfqpoint{1.150130in}{-0.887178in}}%
\pgfpathlineto{\pgfqpoint{1.154955in}{-0.889525in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{-0.887006in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{-0.887047in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{-0.895299in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{-0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{-0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{-0.889112in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{-0.888055in}}%
\pgfpathlineto{\pgfqpoint{1.188725in}{-0.885647in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{-0.886823in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{-0.887633in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{-0.885423in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{-0.885991in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{-0.894488in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{-0.893507in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{-0.887075in}}%
\pgfpathlineto{\pgfqpoint{1.212847in}{-0.888447in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{-0.887970in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{-0.891962in}}%
\pgfpathlineto{\pgfqpoint{1.224908in}{-0.887061in}}%
\pgfpathlineto{\pgfqpoint{1.227320in}{-0.886950in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{-0.885108in}}%
\pgfpathlineto{\pgfqpoint{1.239381in}{-0.886245in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{-0.887495in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{-0.890947in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{-0.887732in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{-0.887191in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{-0.886816in}}%
\pgfpathlineto{\pgfqpoint{1.261091in}{-0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{-0.885242in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{-0.886275in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{-0.892579in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{-0.887305in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{-0.886111in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{-0.889604in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{-0.888334in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{-0.890246in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{-0.885434in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{-0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{-0.885639in}}%
\pgfpathlineto{\pgfqpoint{1.304510in}{-0.886023in}}%
\pgfpathlineto{\pgfqpoint{1.309335in}{-0.884730in}}%
\pgfpathlineto{\pgfqpoint{1.311747in}{-0.885420in}}%
\pgfpathlineto{\pgfqpoint{1.314159in}{-0.883932in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{-0.885302in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{-0.882462in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{-0.885024in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{-0.882168in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{-0.885000in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{-0.887314in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{-0.887637in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{-0.884127in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{-0.884975in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{-0.884177in}}%
\pgfpathlineto{\pgfqpoint{1.359991in}{-0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.362403in}{-0.888809in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{-0.886954in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{-0.884963in}}%
\pgfpathlineto{\pgfqpoint{1.374464in}{-0.887450in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{-0.881594in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{-0.884230in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{-0.882878in}}%
\pgfpathlineto{\pgfqpoint{1.396173in}{-0.883798in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{-0.882111in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{-0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.408234in}{-0.881656in}}%
\pgfpathlineto{\pgfqpoint{1.410646in}{-0.885478in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{-0.881849in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{-0.886510in}}%
\pgfpathlineto{\pgfqpoint{1.427532in}{-0.885044in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{-0.888382in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{-0.887570in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{-0.881830in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{-0.887559in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{-0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{-0.882883in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{-0.889150in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{-0.887246in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{-0.883233in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{-0.889800in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{-0.889832in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{-0.887507in}}%
\pgfpathlineto{\pgfqpoint{1.466127in}{-0.883465in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{-0.882980in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{-0.885520in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{-0.885284in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{-0.886693in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{-0.886070in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{-0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.485424in}{-0.885359in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{-0.883291in}}%
\pgfpathlineto{\pgfqpoint{1.497485in}{-0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{-0.886022in}}%
\pgfpathlineto{\pgfqpoint{1.514371in}{-0.883817in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{-0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{-0.884246in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{-0.886226in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{-0.883423in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{-0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.531256in}{-0.884456in}}%
\pgfpathlineto{\pgfqpoint{1.533668in}{-0.886603in}}%
\pgfpathlineto{\pgfqpoint{1.536080in}{-0.886744in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{-0.885154in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{-0.885741in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{-0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{-0.881545in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{-0.886645in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{-0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{-0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{-0.893544in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{-0.884667in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{-0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{-0.887247in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{-0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{-0.884463in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{-0.882976in}}%
\pgfpathlineto{\pgfqpoint{1.596385in}{-0.883993in}}%
\pgfpathlineto{\pgfqpoint{1.598797in}{-0.886611in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{-0.886571in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{-0.887963in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{-0.956919in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{-0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.620507in}{-0.903526in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{-0.896595in}}%
\pgfpathlineto{\pgfqpoint{1.627743in}{-0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.630156in}{-0.887859in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{-0.885968in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{-0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{-0.895142in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{-0.889547in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{-0.892765in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{-0.893322in}}%
\pgfpathlineto{\pgfqpoint{1.666338in}{-0.888142in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{-0.886227in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{-0.888271in}}%
\pgfpathlineto{\pgfqpoint{1.673575in}{-0.887194in}}%
\pgfpathlineto{\pgfqpoint{1.678399in}{-0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{-0.887457in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{-0.888517in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{-0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{-0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{-0.889349in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{-0.884608in}}%
\pgfpathlineto{\pgfqpoint{1.700109in}{-0.885036in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{-0.891008in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{-0.888987in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{-0.883742in}}%
\pgfpathlineto{\pgfqpoint{1.712170in}{-0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.714582in}{-0.884814in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{-0.885233in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{-0.888683in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{-0.889555in}}%
\pgfpathlineto{\pgfqpoint{1.726643in}{-0.886944in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{-0.885836in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{-0.887389in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{-0.882347in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{-0.886156in}}%
\pgfpathlineto{\pgfqpoint{1.750765in}{-0.887354in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{-0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.755589in}{-0.883344in}}%
\pgfpathlineto{\pgfqpoint{1.758001in}{-0.884267in}}%
\pgfpathlineto{\pgfqpoint{1.762826in}{-0.889129in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{-0.889407in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{-0.885005in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{-0.884039in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{-0.885098in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{-0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.782123in}{-0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{-0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.786948in}{-0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{-0.884359in}}%
\pgfpathlineto{\pgfqpoint{1.791772in}{-0.883486in}}%
\pgfpathlineto{\pgfqpoint{1.796596in}{-0.885017in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{-0.882887in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{-0.883365in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{-0.886323in}}%
\pgfpathlineto{\pgfqpoint{1.813482in}{-0.888185in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{-0.886410in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{-0.886651in}}%
\pgfpathlineto{\pgfqpoint{1.830367in}{-0.885018in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{-0.889387in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{-0.888980in}}%
\pgfpathlineto{\pgfqpoint{1.840016in}{-0.884456in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{-0.884116in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{-0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.854489in}{-0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.859313in}{-0.883383in}}%
\pgfpathlineto{\pgfqpoint{1.861726in}{-0.890763in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{-0.893897in}}%
\pgfpathlineto{\pgfqpoint{1.868962in}{-0.886094in}}%
\pgfpathlineto{\pgfqpoint{1.871374in}{-0.888317in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{-0.899050in}}%
\pgfpathlineto{\pgfqpoint{1.881023in}{-0.898804in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{-0.893722in}}%
\pgfpathlineto{\pgfqpoint{1.885847in}{-0.891981in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{-0.882811in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.883782in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-0.883782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.034254in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.034254in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063309in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.727684in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744350in}{0.050000in}}{\pgfqpoint{3.744350in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{3.744350in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744350in}{0.191204in}}{\pgfqpoint{3.727684in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.063309in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.046642in}{0.191204in}}{\pgfqpoint{0.046642in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.046642in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.046642in}{0.050000in}}{\pgfqpoint{0.063309in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.063309in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079975in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.163309in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.246642in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313309in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861201in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.944535in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094535in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446678in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.530011in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.613345in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680011in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334329in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.417662in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.500995in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567662in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903023in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{3.069690in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136357in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TD3-Projection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/legend_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.694026in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.082737in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.082737in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.082737in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.082737in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.600300in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.600300in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.600300in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.117862in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.117862in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.117862in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364575in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.364575in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364575in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847013in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847013in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.117862in,y=-2.472963in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.240877in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-2.240877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.306500in, y=-2.269812in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.038246in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-2.038246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.175329in, y=-2.067181in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-1.835614in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-1.835614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.226254in, y=-1.864549in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-1.632982in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-1.632982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.226254in, y=-1.661918in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-1.430351in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-1.430351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.226254in, y=-1.459286in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-1.227719in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-1.227719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.226254in, y=-1.256654in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-1.025088in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-1.025088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.277179in, y=-1.054023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.822456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.277179in, y=-0.851391in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.362056in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.080325in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.080325in}{-2.156913in}}%
\pgfpathlineto{\pgfqpoint{-1.077913in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{-1.075501in}{-2.091374in}}%
\pgfpathlineto{\pgfqpoint{-1.073088in}{-1.987395in}}%
\pgfpathlineto{\pgfqpoint{-1.070676in}{-1.834998in}}%
\pgfpathlineto{\pgfqpoint{-1.068264in}{-1.674247in}}%
\pgfpathlineto{\pgfqpoint{-1.065852in}{-1.488005in}}%
\pgfpathlineto{\pgfqpoint{-1.063440in}{-1.361571in}}%
\pgfpathlineto{\pgfqpoint{-1.061027in}{-1.275764in}}%
\pgfpathlineto{\pgfqpoint{-1.058615in}{-1.265278in}}%
\pgfpathlineto{\pgfqpoint{-1.056203in}{-1.256298in}}%
\pgfpathlineto{\pgfqpoint{-1.053791in}{-1.201798in}}%
\pgfpathlineto{\pgfqpoint{-1.051379in}{-1.159144in}}%
\pgfpathlineto{\pgfqpoint{-1.048967in}{-1.100352in}}%
\pgfpathlineto{\pgfqpoint{-1.046554in}{-1.057388in}}%
\pgfpathlineto{\pgfqpoint{-1.044142in}{-1.010657in}}%
\pgfpathlineto{\pgfqpoint{-1.041730in}{-0.975510in}}%
\pgfpathlineto{\pgfqpoint{-1.039318in}{-0.963638in}}%
\pgfpathlineto{\pgfqpoint{-1.036906in}{-0.952084in}}%
\pgfpathlineto{\pgfqpoint{-1.034493in}{-0.952837in}}%
\pgfpathlineto{\pgfqpoint{-1.032081in}{-0.947558in}}%
\pgfpathlineto{\pgfqpoint{-1.029669in}{-0.937161in}}%
\pgfpathlineto{\pgfqpoint{-1.027257in}{-0.930653in}}%
\pgfpathlineto{\pgfqpoint{-1.024845in}{-0.929781in}}%
\pgfpathlineto{\pgfqpoint{-1.022432in}{-0.921216in}}%
\pgfpathlineto{\pgfqpoint{-1.020020in}{-0.931072in}}%
\pgfpathlineto{\pgfqpoint{-1.017608in}{-0.942006in}}%
\pgfpathlineto{\pgfqpoint{-1.015196in}{-0.918826in}}%
\pgfpathlineto{\pgfqpoint{-1.012784in}{-0.910844in}}%
\pgfpathlineto{\pgfqpoint{-1.010372in}{-0.916155in}}%
\pgfpathlineto{\pgfqpoint{-1.007959in}{-0.925327in}}%
\pgfpathlineto{\pgfqpoint{-1.005547in}{-0.921148in}}%
\pgfpathlineto{\pgfqpoint{-1.003135in}{-0.921368in}}%
\pgfpathlineto{\pgfqpoint{-1.000723in}{-0.915677in}}%
\pgfpathlineto{\pgfqpoint{-0.998311in}{-0.907515in}}%
\pgfpathlineto{\pgfqpoint{-0.995898in}{-0.915732in}}%
\pgfpathlineto{\pgfqpoint{-0.993486in}{-0.929761in}}%
\pgfpathlineto{\pgfqpoint{-0.991074in}{-0.931200in}}%
\pgfpathlineto{\pgfqpoint{-0.988662in}{-0.913823in}}%
\pgfpathlineto{\pgfqpoint{-0.986250in}{-0.919430in}}%
\pgfpathlineto{\pgfqpoint{-0.983837in}{-0.928549in}}%
\pgfpathlineto{\pgfqpoint{-0.981425in}{-0.921250in}}%
\pgfpathlineto{\pgfqpoint{-0.979013in}{-0.924841in}}%
\pgfpathlineto{\pgfqpoint{-0.976601in}{-0.920397in}}%
\pgfpathlineto{\pgfqpoint{-0.974189in}{-0.903310in}}%
\pgfpathlineto{\pgfqpoint{-0.971777in}{-0.899508in}}%
\pgfpathlineto{\pgfqpoint{-0.969364in}{-0.902410in}}%
\pgfpathlineto{\pgfqpoint{-0.966952in}{-0.899325in}}%
\pgfpathlineto{\pgfqpoint{-0.964540in}{-0.902031in}}%
\pgfpathlineto{\pgfqpoint{-0.962128in}{-0.902036in}}%
\pgfpathlineto{\pgfqpoint{-0.959716in}{-0.901025in}}%
\pgfpathlineto{\pgfqpoint{-0.957303in}{-0.924238in}}%
\pgfpathlineto{\pgfqpoint{-0.954891in}{-0.934533in}}%
\pgfpathlineto{\pgfqpoint{-0.952479in}{-0.910475in}}%
\pgfpathlineto{\pgfqpoint{-0.950067in}{-0.907032in}}%
\pgfpathlineto{\pgfqpoint{-0.947655in}{-0.904570in}}%
\pgfpathlineto{\pgfqpoint{-0.945242in}{-0.903037in}}%
\pgfpathlineto{\pgfqpoint{-0.942830in}{-0.905181in}}%
\pgfpathlineto{\pgfqpoint{-0.940418in}{-0.895073in}}%
\pgfpathlineto{\pgfqpoint{-0.938006in}{-0.891187in}}%
\pgfpathlineto{\pgfqpoint{-0.935594in}{-0.900774in}}%
\pgfpathlineto{\pgfqpoint{-0.933182in}{-0.910118in}}%
\pgfpathlineto{\pgfqpoint{-0.930769in}{-0.903905in}}%
\pgfpathlineto{\pgfqpoint{-0.928357in}{-0.898320in}}%
\pgfpathlineto{\pgfqpoint{-0.925945in}{-0.892913in}}%
\pgfpathlineto{\pgfqpoint{-0.923533in}{-0.903090in}}%
\pgfpathlineto{\pgfqpoint{-0.921121in}{-0.908900in}}%
\pgfpathlineto{\pgfqpoint{-0.918708in}{-0.899394in}}%
\pgfpathlineto{\pgfqpoint{-0.916296in}{-0.896527in}}%
\pgfpathlineto{\pgfqpoint{-0.913884in}{-0.905522in}}%
\pgfpathlineto{\pgfqpoint{-0.911472in}{-0.896506in}}%
\pgfpathlineto{\pgfqpoint{-0.909060in}{-0.895475in}}%
\pgfpathlineto{\pgfqpoint{-0.906647in}{-0.909983in}}%
\pgfpathlineto{\pgfqpoint{-0.904235in}{-0.905683in}}%
\pgfpathlineto{\pgfqpoint{-0.901823in}{-0.901398in}}%
\pgfpathlineto{\pgfqpoint{-0.899411in}{-0.900639in}}%
\pgfpathlineto{\pgfqpoint{-0.896999in}{-0.892104in}}%
\pgfpathlineto{\pgfqpoint{-0.894587in}{-0.894041in}}%
\pgfpathlineto{\pgfqpoint{-0.892174in}{-0.898143in}}%
\pgfpathlineto{\pgfqpoint{-0.889762in}{-0.898321in}}%
\pgfpathlineto{\pgfqpoint{-0.887350in}{-0.889477in}}%
\pgfpathlineto{\pgfqpoint{-0.884938in}{-0.888355in}}%
\pgfpathlineto{\pgfqpoint{-0.882526in}{-0.891837in}}%
\pgfpathlineto{\pgfqpoint{-0.880113in}{-0.890234in}}%
\pgfpathlineto{\pgfqpoint{-0.877701in}{-0.890041in}}%
\pgfpathlineto{\pgfqpoint{-0.875289in}{-0.887215in}}%
\pgfpathlineto{\pgfqpoint{-0.872877in}{-0.891237in}}%
\pgfpathlineto{\pgfqpoint{-0.870465in}{-0.895336in}}%
\pgfpathlineto{\pgfqpoint{-0.868052in}{-0.895585in}}%
\pgfpathlineto{\pgfqpoint{-0.865640in}{-0.899664in}}%
\pgfpathlineto{\pgfqpoint{-0.863228in}{-0.892457in}}%
\pgfpathlineto{\pgfqpoint{-0.860816in}{-0.887033in}}%
\pgfpathlineto{\pgfqpoint{-0.858404in}{-0.885497in}}%
\pgfpathlineto{\pgfqpoint{-0.855992in}{-0.890452in}}%
\pgfpathlineto{\pgfqpoint{-0.853579in}{-0.892028in}}%
\pgfpathlineto{\pgfqpoint{-0.851167in}{-0.890498in}}%
\pgfpathlineto{\pgfqpoint{-0.848755in}{-0.889084in}}%
\pgfpathlineto{\pgfqpoint{-0.846343in}{-0.890109in}}%
\pgfpathlineto{\pgfqpoint{-0.843931in}{-0.887624in}}%
\pgfpathlineto{\pgfqpoint{-0.841518in}{-0.890093in}}%
\pgfpathlineto{\pgfqpoint{-0.839106in}{-0.890846in}}%
\pgfpathlineto{\pgfqpoint{-0.836694in}{-0.887929in}}%
\pgfpathlineto{\pgfqpoint{-0.834282in}{-0.889692in}}%
\pgfpathlineto{\pgfqpoint{-0.831870in}{-0.885577in}}%
\pgfpathlineto{\pgfqpoint{-0.829457in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{-0.827045in}{-0.883944in}}%
\pgfpathlineto{\pgfqpoint{-0.824633in}{-0.886658in}}%
\pgfpathlineto{\pgfqpoint{-0.822221in}{-0.891702in}}%
\pgfpathlineto{\pgfqpoint{-0.819809in}{-0.889179in}}%
\pgfpathlineto{\pgfqpoint{-0.817397in}{-0.885882in}}%
\pgfpathlineto{\pgfqpoint{-0.814984in}{-0.897460in}}%
\pgfpathlineto{\pgfqpoint{-0.812572in}{-0.896807in}}%
\pgfpathlineto{\pgfqpoint{-0.810160in}{-0.884951in}}%
\pgfpathlineto{\pgfqpoint{-0.807748in}{-0.884161in}}%
\pgfpathlineto{\pgfqpoint{-0.805336in}{-0.883116in}}%
\pgfpathlineto{\pgfqpoint{-0.802923in}{-0.883535in}}%
\pgfpathlineto{\pgfqpoint{-0.800511in}{-0.882308in}}%
\pgfpathlineto{\pgfqpoint{-0.798099in}{-0.882990in}}%
\pgfpathlineto{\pgfqpoint{-0.795687in}{-0.887095in}}%
\pgfpathlineto{\pgfqpoint{-0.793275in}{-0.884819in}}%
\pgfpathlineto{\pgfqpoint{-0.790862in}{-0.885498in}}%
\pgfpathlineto{\pgfqpoint{-0.788450in}{-0.884320in}}%
\pgfpathlineto{\pgfqpoint{-0.786038in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{-0.783626in}{-0.882472in}}%
\pgfpathlineto{\pgfqpoint{-0.781214in}{-0.885140in}}%
\pgfpathlineto{\pgfqpoint{-0.778802in}{-0.883084in}}%
\pgfpathlineto{\pgfqpoint{-0.776389in}{-0.888041in}}%
\pgfpathlineto{\pgfqpoint{-0.773977in}{-0.886130in}}%
\pgfpathlineto{\pgfqpoint{-0.771565in}{-0.881103in}}%
\pgfpathlineto{\pgfqpoint{-0.769153in}{-0.880605in}}%
\pgfpathlineto{\pgfqpoint{-0.766741in}{-0.883441in}}%
\pgfpathlineto{\pgfqpoint{-0.764328in}{-0.886003in}}%
\pgfpathlineto{\pgfqpoint{-0.761916in}{-0.885033in}}%
\pgfpathlineto{\pgfqpoint{-0.759504in}{-0.882000in}}%
\pgfpathlineto{\pgfqpoint{-0.757092in}{-0.881192in}}%
\pgfpathlineto{\pgfqpoint{-0.754680in}{-0.881262in}}%
\pgfpathlineto{\pgfqpoint{-0.752267in}{-0.882610in}}%
\pgfpathlineto{\pgfqpoint{-0.749855in}{-0.881488in}}%
\pgfpathlineto{\pgfqpoint{-0.747443in}{-0.883973in}}%
\pgfpathlineto{\pgfqpoint{-0.745031in}{-0.882056in}}%
\pgfpathlineto{\pgfqpoint{-0.742619in}{-0.881140in}}%
\pgfpathlineto{\pgfqpoint{-0.740207in}{-0.886182in}}%
\pgfpathlineto{\pgfqpoint{-0.737794in}{-0.891645in}}%
\pgfpathlineto{\pgfqpoint{-0.735382in}{-0.892174in}}%
\pgfpathlineto{\pgfqpoint{-0.732970in}{-0.892647in}}%
\pgfpathlineto{\pgfqpoint{-0.730558in}{-0.891745in}}%
\pgfpathlineto{\pgfqpoint{-0.728146in}{-0.883034in}}%
\pgfpathlineto{\pgfqpoint{-0.725733in}{-0.885574in}}%
\pgfpathlineto{\pgfqpoint{-0.723321in}{-0.887075in}}%
\pgfpathlineto{\pgfqpoint{-0.720909in}{-0.882951in}}%
\pgfpathlineto{\pgfqpoint{-0.718497in}{-0.885613in}}%
\pgfpathlineto{\pgfqpoint{-0.716085in}{-0.889350in}}%
\pgfpathlineto{\pgfqpoint{-0.713672in}{-0.893369in}}%
\pgfpathlineto{\pgfqpoint{-0.711260in}{-0.892222in}}%
\pgfpathlineto{\pgfqpoint{-0.708848in}{-0.885819in}}%
\pgfpathlineto{\pgfqpoint{-0.706436in}{-0.881904in}}%
\pgfpathlineto{\pgfqpoint{-0.704024in}{-0.887556in}}%
\pgfpathlineto{\pgfqpoint{-0.701612in}{-0.886283in}}%
\pgfpathlineto{\pgfqpoint{-0.699199in}{-0.888705in}}%
\pgfpathlineto{\pgfqpoint{-0.696787in}{-0.888073in}}%
\pgfpathlineto{\pgfqpoint{-0.694375in}{-0.882138in}}%
\pgfpathlineto{\pgfqpoint{-0.691963in}{-0.885939in}}%
\pgfpathlineto{\pgfqpoint{-0.689551in}{-0.887403in}}%
\pgfpathlineto{\pgfqpoint{-0.687138in}{-0.884762in}}%
\pgfpathlineto{\pgfqpoint{-0.684726in}{-0.880520in}}%
\pgfpathlineto{\pgfqpoint{-0.682314in}{-0.881440in}}%
\pgfpathlineto{\pgfqpoint{-0.679902in}{-0.882214in}}%
\pgfpathlineto{\pgfqpoint{-0.677490in}{-0.883211in}}%
\pgfpathlineto{\pgfqpoint{-0.675077in}{-0.885675in}}%
\pgfpathlineto{\pgfqpoint{-0.672665in}{-0.883802in}}%
\pgfpathlineto{\pgfqpoint{-0.670253in}{-0.881443in}}%
\pgfpathlineto{\pgfqpoint{-0.667841in}{-0.882397in}}%
\pgfpathlineto{\pgfqpoint{-0.665429in}{-0.883729in}}%
\pgfpathlineto{\pgfqpoint{-0.663017in}{-0.884419in}}%
\pgfpathlineto{\pgfqpoint{-0.660604in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.658192in}{-0.892920in}}%
\pgfpathlineto{\pgfqpoint{-0.655780in}{-0.885591in}}%
\pgfpathlineto{\pgfqpoint{-0.653368in}{-0.882519in}}%
\pgfpathlineto{\pgfqpoint{-0.650956in}{-0.881195in}}%
\pgfpathlineto{\pgfqpoint{-0.648543in}{-0.880628in}}%
\pgfpathlineto{\pgfqpoint{-0.646131in}{-0.882805in}}%
\pgfpathlineto{\pgfqpoint{-0.643719in}{-0.886192in}}%
\pgfpathlineto{\pgfqpoint{-0.641307in}{-0.882639in}}%
\pgfpathlineto{\pgfqpoint{-0.638895in}{-0.883418in}}%
\pgfpathlineto{\pgfqpoint{-0.636482in}{-0.884747in}}%
\pgfpathlineto{\pgfqpoint{-0.634070in}{-0.882754in}}%
\pgfpathlineto{\pgfqpoint{-0.631658in}{-0.884140in}}%
\pgfpathlineto{\pgfqpoint{-0.629246in}{-0.887741in}}%
\pgfpathlineto{\pgfqpoint{-0.626834in}{-0.883158in}}%
\pgfpathlineto{\pgfqpoint{-0.624422in}{-0.884607in}}%
\pgfpathlineto{\pgfqpoint{-0.622009in}{-0.886180in}}%
\pgfpathlineto{\pgfqpoint{-0.619597in}{-0.882819in}}%
\pgfpathlineto{\pgfqpoint{-0.617185in}{-0.882047in}}%
\pgfpathlineto{\pgfqpoint{-0.614773in}{-0.883905in}}%
\pgfpathlineto{\pgfqpoint{-0.612361in}{-0.885469in}}%
\pgfpathlineto{\pgfqpoint{-0.609948in}{-0.882877in}}%
\pgfpathlineto{\pgfqpoint{-0.607536in}{-0.880853in}}%
\pgfpathlineto{\pgfqpoint{-0.605124in}{-0.882425in}}%
\pgfpathlineto{\pgfqpoint{-0.602712in}{-0.881091in}}%
\pgfpathlineto{\pgfqpoint{-0.600300in}{-0.880986in}}%
\pgfpathlineto{\pgfqpoint{-0.597887in}{-0.884100in}}%
\pgfpathlineto{\pgfqpoint{-0.595475in}{-0.884767in}}%
\pgfpathlineto{\pgfqpoint{-0.593063in}{-0.882938in}}%
\pgfpathlineto{\pgfqpoint{-0.590651in}{-0.885002in}}%
\pgfpathlineto{\pgfqpoint{-0.588239in}{-0.880965in}}%
\pgfpathlineto{\pgfqpoint{-0.585827in}{-0.880679in}}%
\pgfpathlineto{\pgfqpoint{-0.583414in}{-0.882132in}}%
\pgfpathlineto{\pgfqpoint{-0.581002in}{-0.880347in}}%
\pgfpathlineto{\pgfqpoint{-0.578590in}{-0.884187in}}%
\pgfpathlineto{\pgfqpoint{-0.576178in}{-0.884535in}}%
\pgfpathlineto{\pgfqpoint{-0.573766in}{-0.880377in}}%
\pgfpathlineto{\pgfqpoint{-0.571353in}{-0.880928in}}%
\pgfpathlineto{\pgfqpoint{-0.568941in}{-0.881228in}}%
\pgfpathlineto{\pgfqpoint{-0.566529in}{-0.880763in}}%
\pgfpathlineto{\pgfqpoint{-0.564117in}{-0.884527in}}%
\pgfpathlineto{\pgfqpoint{-0.561705in}{-0.884081in}}%
\pgfpathlineto{\pgfqpoint{-0.559292in}{-0.880400in}}%
\pgfpathlineto{\pgfqpoint{-0.556880in}{-0.881390in}}%
\pgfpathlineto{\pgfqpoint{-0.554468in}{-0.880018in}}%
\pgfpathlineto{\pgfqpoint{-0.552056in}{-0.879561in}}%
\pgfpathlineto{\pgfqpoint{-0.549644in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{-0.547232in}{-0.880481in}}%
\pgfpathlineto{\pgfqpoint{-0.544819in}{-0.881289in}}%
\pgfpathlineto{\pgfqpoint{-0.542407in}{-0.882140in}}%
\pgfpathlineto{\pgfqpoint{-0.539995in}{-0.880991in}}%
\pgfpathlineto{\pgfqpoint{-0.537583in}{-0.881138in}}%
\pgfpathlineto{\pgfqpoint{-0.535171in}{-0.880015in}}%
\pgfpathlineto{\pgfqpoint{-0.532758in}{-0.885398in}}%
\pgfpathlineto{\pgfqpoint{-0.530346in}{-0.887055in}}%
\pgfpathlineto{\pgfqpoint{-0.527934in}{-0.882217in}}%
\pgfpathlineto{\pgfqpoint{-0.525522in}{-0.880527in}}%
\pgfpathlineto{\pgfqpoint{-0.523110in}{-0.880351in}}%
\pgfpathlineto{\pgfqpoint{-0.520697in}{-0.881265in}}%
\pgfpathlineto{\pgfqpoint{-0.518285in}{-0.880509in}}%
\pgfpathlineto{\pgfqpoint{-0.515873in}{-0.881463in}}%
\pgfpathlineto{\pgfqpoint{-0.513461in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{-0.511049in}{-0.878985in}}%
\pgfpathlineto{\pgfqpoint{-0.508637in}{-0.879300in}}%
\pgfpathlineto{\pgfqpoint{-0.506224in}{-0.879742in}}%
\pgfpathlineto{\pgfqpoint{-0.503812in}{-0.878993in}}%
\pgfpathlineto{\pgfqpoint{-0.501400in}{-0.881784in}}%
\pgfpathlineto{\pgfqpoint{-0.498988in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{-0.496576in}{-0.879953in}}%
\pgfpathlineto{\pgfqpoint{-0.494163in}{-0.880936in}}%
\pgfpathlineto{\pgfqpoint{-0.491751in}{-0.882062in}}%
\pgfpathlineto{\pgfqpoint{-0.489339in}{-0.886378in}}%
\pgfpathlineto{\pgfqpoint{-0.486927in}{-0.884201in}}%
\pgfpathlineto{\pgfqpoint{-0.484515in}{-0.878874in}}%
\pgfpathlineto{\pgfqpoint{-0.482102in}{-0.879744in}}%
\pgfpathlineto{\pgfqpoint{-0.479690in}{-0.884083in}}%
\pgfpathlineto{\pgfqpoint{-0.477278in}{-0.884558in}}%
\pgfpathlineto{\pgfqpoint{-0.474866in}{-0.879954in}}%
\pgfpathlineto{\pgfqpoint{-0.472454in}{-0.879738in}}%
\pgfpathlineto{\pgfqpoint{-0.470042in}{-0.882437in}}%
\pgfpathlineto{\pgfqpoint{-0.467629in}{-0.890572in}}%
\pgfpathlineto{\pgfqpoint{-0.465217in}{-0.888338in}}%
\pgfpathlineto{\pgfqpoint{-0.462805in}{-0.886550in}}%
\pgfpathlineto{\pgfqpoint{-0.460393in}{-0.889572in}}%
\pgfpathlineto{\pgfqpoint{-0.457981in}{-0.886463in}}%
\pgfpathlineto{\pgfqpoint{-0.455568in}{-0.879237in}}%
\pgfpathlineto{\pgfqpoint{-0.453156in}{-0.879756in}}%
\pgfpathlineto{\pgfqpoint{-0.450744in}{-0.881760in}}%
\pgfpathlineto{\pgfqpoint{-0.448332in}{-0.882300in}}%
\pgfpathlineto{\pgfqpoint{-0.445920in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.443507in}{-0.881072in}}%
\pgfpathlineto{\pgfqpoint{-0.441095in}{-0.880062in}}%
\pgfpathlineto{\pgfqpoint{-0.438683in}{-0.882116in}}%
\pgfpathlineto{\pgfqpoint{-0.436271in}{-0.881355in}}%
\pgfpathlineto{\pgfqpoint{-0.433859in}{-0.880836in}}%
\pgfpathlineto{\pgfqpoint{-0.431447in}{-0.885905in}}%
\pgfpathlineto{\pgfqpoint{-0.429034in}{-0.885285in}}%
\pgfpathlineto{\pgfqpoint{-0.426622in}{-0.884579in}}%
\pgfpathlineto{\pgfqpoint{-0.424210in}{-0.883448in}}%
\pgfpathlineto{\pgfqpoint{-0.421798in}{-0.879181in}}%
\pgfpathlineto{\pgfqpoint{-0.419386in}{-0.886459in}}%
\pgfpathlineto{\pgfqpoint{-0.416973in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.414561in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{-0.412149in}{-0.884781in}}%
\pgfpathlineto{\pgfqpoint{-0.409737in}{-0.885805in}}%
\pgfpathlineto{\pgfqpoint{-0.407325in}{-0.882942in}}%
\pgfpathlineto{\pgfqpoint{-0.404912in}{-0.885416in}}%
\pgfpathlineto{\pgfqpoint{-0.402500in}{-0.890120in}}%
\pgfpathlineto{\pgfqpoint{-0.400088in}{-0.903971in}}%
\pgfpathlineto{\pgfqpoint{-0.397676in}{-0.891871in}}%
\pgfpathlineto{\pgfqpoint{-0.395264in}{-0.886757in}}%
\pgfpathlineto{\pgfqpoint{-0.392852in}{-0.879610in}}%
\pgfpathlineto{\pgfqpoint{-0.390439in}{-0.880238in}}%
\pgfpathlineto{\pgfqpoint{-0.388027in}{-0.880055in}}%
\pgfpathlineto{\pgfqpoint{-0.385615in}{-0.879644in}}%
\pgfpathlineto{\pgfqpoint{-0.383203in}{-0.879676in}}%
\pgfpathlineto{\pgfqpoint{-0.380791in}{-0.887434in}}%
\pgfpathlineto{\pgfqpoint{-0.378378in}{-0.883829in}}%
\pgfpathlineto{\pgfqpoint{-0.375966in}{-0.879705in}}%
\pgfpathlineto{\pgfqpoint{-0.373554in}{-0.879413in}}%
\pgfpathlineto{\pgfqpoint{-0.371142in}{-0.881237in}}%
\pgfpathlineto{\pgfqpoint{-0.368730in}{-0.880486in}}%
\pgfpathlineto{\pgfqpoint{-0.366317in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.363905in}{-0.879728in}}%
\pgfpathlineto{\pgfqpoint{-0.361493in}{-0.883561in}}%
\pgfpathlineto{\pgfqpoint{-0.359081in}{-0.881653in}}%
\pgfpathlineto{\pgfqpoint{-0.356669in}{-0.880528in}}%
\pgfpathlineto{\pgfqpoint{-0.354257in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.351844in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{-0.349432in}{-0.879186in}}%
\pgfpathlineto{\pgfqpoint{-0.347020in}{-0.877772in}}%
\pgfpathlineto{\pgfqpoint{-0.344608in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.342196in}{-0.889258in}}%
\pgfpathlineto{\pgfqpoint{-0.339783in}{-0.882489in}}%
\pgfpathlineto{\pgfqpoint{-0.337371in}{-0.879786in}}%
\pgfpathlineto{\pgfqpoint{-0.334959in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.332547in}{-0.883284in}}%
\pgfpathlineto{\pgfqpoint{-0.330135in}{-0.880304in}}%
\pgfpathlineto{\pgfqpoint{-0.327722in}{-0.882491in}}%
\pgfpathlineto{\pgfqpoint{-0.325310in}{-0.880733in}}%
\pgfpathlineto{\pgfqpoint{-0.322898in}{-0.880008in}}%
\pgfpathlineto{\pgfqpoint{-0.320486in}{-0.878383in}}%
\pgfpathlineto{\pgfqpoint{-0.318074in}{-0.878232in}}%
\pgfpathlineto{\pgfqpoint{-0.315662in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-0.313249in}{-0.880754in}}%
\pgfpathlineto{\pgfqpoint{-0.310837in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.308425in}{-0.883203in}}%
\pgfpathlineto{\pgfqpoint{-0.306013in}{-0.884048in}}%
\pgfpathlineto{\pgfqpoint{-0.303601in}{-0.885301in}}%
\pgfpathlineto{\pgfqpoint{-0.301188in}{-0.888390in}}%
\pgfpathlineto{\pgfqpoint{-0.298776in}{-0.891703in}}%
\pgfpathlineto{\pgfqpoint{-0.296364in}{-0.889468in}}%
\pgfpathlineto{\pgfqpoint{-0.293952in}{-0.887805in}}%
\pgfpathlineto{\pgfqpoint{-0.291540in}{-0.888050in}}%
\pgfpathlineto{\pgfqpoint{-0.289127in}{-0.889198in}}%
\pgfpathlineto{\pgfqpoint{-0.286715in}{-0.890792in}}%
\pgfpathlineto{\pgfqpoint{-0.284303in}{-0.884084in}}%
\pgfpathlineto{\pgfqpoint{-0.281891in}{-0.881349in}}%
\pgfpathlineto{\pgfqpoint{-0.279479in}{-0.880445in}}%
\pgfpathlineto{\pgfqpoint{-0.277067in}{-0.879691in}}%
\pgfpathlineto{\pgfqpoint{-0.274654in}{-0.879689in}}%
\pgfpathlineto{\pgfqpoint{-0.272242in}{-0.880401in}}%
\pgfpathlineto{\pgfqpoint{-0.269830in}{-0.883613in}}%
\pgfpathlineto{\pgfqpoint{-0.267418in}{-0.884296in}}%
\pgfpathlineto{\pgfqpoint{-0.265006in}{-0.893375in}}%
\pgfpathlineto{\pgfqpoint{-0.262593in}{-0.887280in}}%
\pgfpathlineto{\pgfqpoint{-0.260181in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.257769in}{-0.882609in}}%
\pgfpathlineto{\pgfqpoint{-0.255357in}{-0.882694in}}%
\pgfpathlineto{\pgfqpoint{-0.252945in}{-0.884841in}}%
\pgfpathlineto{\pgfqpoint{-0.250532in}{-0.884030in}}%
\pgfpathlineto{\pgfqpoint{-0.248120in}{-0.883305in}}%
\pgfpathlineto{\pgfqpoint{-0.245708in}{-0.882924in}}%
\pgfpathlineto{\pgfqpoint{-0.243296in}{-0.879154in}}%
\pgfpathlineto{\pgfqpoint{-0.240884in}{-0.880752in}}%
\pgfpathlineto{\pgfqpoint{-0.238472in}{-0.881513in}}%
\pgfpathlineto{\pgfqpoint{-0.236059in}{-0.879267in}}%
\pgfpathlineto{\pgfqpoint{-0.233647in}{-0.882704in}}%
\pgfpathlineto{\pgfqpoint{-0.231235in}{-0.883066in}}%
\pgfpathlineto{\pgfqpoint{-0.228823in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{-0.226411in}{-0.881177in}}%
\pgfpathlineto{\pgfqpoint{-0.223998in}{-0.883200in}}%
\pgfpathlineto{\pgfqpoint{-0.221586in}{-0.879733in}}%
\pgfpathlineto{\pgfqpoint{-0.219174in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{-0.216762in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{-0.214350in}{-0.889725in}}%
\pgfpathlineto{\pgfqpoint{-0.211937in}{-0.882981in}}%
\pgfpathlineto{\pgfqpoint{-0.209525in}{-0.879715in}}%
\pgfpathlineto{\pgfqpoint{-0.207113in}{-0.885443in}}%
\pgfpathlineto{\pgfqpoint{-0.204701in}{-0.886105in}}%
\pgfpathlineto{\pgfqpoint{-0.202289in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.199877in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-0.197464in}{-0.879559in}}%
\pgfpathlineto{\pgfqpoint{-0.195052in}{-0.880079in}}%
\pgfpathlineto{\pgfqpoint{-0.192640in}{-0.878207in}}%
\pgfpathlineto{\pgfqpoint{-0.190228in}{-0.879646in}}%
\pgfpathlineto{\pgfqpoint{-0.187816in}{-0.880205in}}%
\pgfpathlineto{\pgfqpoint{-0.185403in}{-0.880595in}}%
\pgfpathlineto{\pgfqpoint{-0.182991in}{-0.878728in}}%
\pgfpathlineto{\pgfqpoint{-0.180579in}{-0.882448in}}%
\pgfpathlineto{\pgfqpoint{-0.178167in}{-0.883523in}}%
\pgfpathlineto{\pgfqpoint{-0.175755in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{-0.173342in}{-0.881898in}}%
\pgfpathlineto{\pgfqpoint{-0.170930in}{-0.883057in}}%
\pgfpathlineto{\pgfqpoint{-0.168518in}{-0.893156in}}%
\pgfpathlineto{\pgfqpoint{-0.166106in}{-0.887053in}}%
\pgfpathlineto{\pgfqpoint{-0.163694in}{-0.883020in}}%
\pgfpathlineto{\pgfqpoint{-0.161282in}{-0.884021in}}%
\pgfpathlineto{\pgfqpoint{-0.158869in}{-0.879591in}}%
\pgfpathlineto{\pgfqpoint{-0.156457in}{-0.879538in}}%
\pgfpathlineto{\pgfqpoint{-0.154045in}{-0.878934in}}%
\pgfpathlineto{\pgfqpoint{-0.151633in}{-0.877677in}}%
\pgfpathlineto{\pgfqpoint{-0.149221in}{-0.878403in}}%
\pgfpathlineto{\pgfqpoint{-0.146808in}{-0.893687in}}%
\pgfpathlineto{\pgfqpoint{-0.144396in}{-0.897250in}}%
\pgfpathlineto{\pgfqpoint{-0.141984in}{-0.885982in}}%
\pgfpathlineto{\pgfqpoint{-0.139572in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.137160in}{-0.878022in}}%
\pgfpathlineto{\pgfqpoint{-0.134747in}{-0.879290in}}%
\pgfpathlineto{\pgfqpoint{-0.132335in}{-0.878992in}}%
\pgfpathlineto{\pgfqpoint{-0.129923in}{-0.878849in}}%
\pgfpathlineto{\pgfqpoint{-0.127511in}{-0.883107in}}%
\pgfpathlineto{\pgfqpoint{-0.125099in}{-0.887855in}}%
\pgfpathlineto{\pgfqpoint{-0.122687in}{-0.888024in}}%
\pgfpathlineto{\pgfqpoint{-0.120274in}{-0.889228in}}%
\pgfpathlineto{\pgfqpoint{-0.117862in}{-0.880145in}}%
\pgfpathlineto{\pgfqpoint{-0.115450in}{-0.884012in}}%
\pgfpathlineto{\pgfqpoint{-0.113038in}{-0.884629in}}%
\pgfpathlineto{\pgfqpoint{-0.110626in}{-0.881142in}}%
\pgfpathlineto{\pgfqpoint{-0.108213in}{-0.884953in}}%
\pgfpathlineto{\pgfqpoint{-0.105801in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.103389in}{-0.888585in}}%
\pgfpathlineto{\pgfqpoint{-0.100977in}{-0.884547in}}%
\pgfpathlineto{\pgfqpoint{-0.098565in}{-0.884131in}}%
\pgfpathlineto{\pgfqpoint{-0.096152in}{-0.884167in}}%
\pgfpathlineto{\pgfqpoint{-0.093740in}{-0.883896in}}%
\pgfpathlineto{\pgfqpoint{-0.091328in}{-0.884501in}}%
\pgfpathlineto{\pgfqpoint{-0.088916in}{-0.883661in}}%
\pgfpathlineto{\pgfqpoint{-0.086504in}{-0.887246in}}%
\pgfpathlineto{\pgfqpoint{-0.084092in}{-0.889588in}}%
\pgfpathlineto{\pgfqpoint{-0.081679in}{-0.886451in}}%
\pgfpathlineto{\pgfqpoint{-0.079267in}{-0.888880in}}%
\pgfpathlineto{\pgfqpoint{-0.076855in}{-0.890060in}}%
\pgfpathlineto{\pgfqpoint{-0.074443in}{-0.890876in}}%
\pgfpathlineto{\pgfqpoint{-0.072031in}{-0.905492in}}%
\pgfpathlineto{\pgfqpoint{-0.069618in}{-0.897668in}}%
\pgfpathlineto{\pgfqpoint{-0.067206in}{-0.881973in}}%
\pgfpathlineto{\pgfqpoint{-0.064794in}{-0.883156in}}%
\pgfpathlineto{\pgfqpoint{-0.062382in}{-0.887166in}}%
\pgfpathlineto{\pgfqpoint{-0.059970in}{-0.885918in}}%
\pgfpathlineto{\pgfqpoint{-0.057557in}{-0.879949in}}%
\pgfpathlineto{\pgfqpoint{-0.055145in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.052733in}{-0.881236in}}%
\pgfpathlineto{\pgfqpoint{-0.050321in}{-0.889808in}}%
\pgfpathlineto{\pgfqpoint{-0.047909in}{-0.887445in}}%
\pgfpathlineto{\pgfqpoint{-0.045497in}{-0.881282in}}%
\pgfpathlineto{\pgfqpoint{-0.043084in}{-0.880987in}}%
\pgfpathlineto{\pgfqpoint{-0.040672in}{-0.887562in}}%
\pgfpathlineto{\pgfqpoint{-0.038260in}{-0.887516in}}%
\pgfpathlineto{\pgfqpoint{-0.035848in}{-0.882251in}}%
\pgfpathlineto{\pgfqpoint{-0.033436in}{-0.883157in}}%
\pgfpathlineto{\pgfqpoint{-0.031023in}{-0.887141in}}%
\pgfpathlineto{\pgfqpoint{-0.028611in}{-0.887521in}}%
\pgfpathlineto{\pgfqpoint{-0.026199in}{-0.886527in}}%
\pgfpathlineto{\pgfqpoint{-0.023787in}{-0.886021in}}%
\pgfpathlineto{\pgfqpoint{-0.021375in}{-0.884250in}}%
\pgfpathlineto{\pgfqpoint{-0.018962in}{-0.881494in}}%
\pgfpathlineto{\pgfqpoint{-0.016550in}{-0.880654in}}%
\pgfpathlineto{\pgfqpoint{-0.014138in}{-0.883999in}}%
\pgfpathlineto{\pgfqpoint{-0.011726in}{-0.889788in}}%
\pgfpathlineto{\pgfqpoint{-0.009314in}{-0.891211in}}%
\pgfpathlineto{\pgfqpoint{-0.006902in}{-0.896767in}}%
\pgfpathlineto{\pgfqpoint{-0.004489in}{-0.888245in}}%
\pgfpathlineto{\pgfqpoint{-0.002077in}{-0.884275in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{-0.884116in}}%
\pgfpathlineto{\pgfqpoint{0.002747in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{0.005159in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{0.007572in}{-0.881801in}}%
\pgfpathlineto{\pgfqpoint{0.009984in}{-0.882560in}}%
\pgfpathlineto{\pgfqpoint{0.012396in}{-0.883686in}}%
\pgfpathlineto{\pgfqpoint{0.014808in}{-0.882536in}}%
\pgfpathlineto{\pgfqpoint{0.017220in}{-0.888713in}}%
\pgfpathlineto{\pgfqpoint{0.019633in}{-0.888435in}}%
\pgfpathlineto{\pgfqpoint{0.022045in}{-0.881487in}}%
\pgfpathlineto{\pgfqpoint{0.024457in}{-0.884179in}}%
\pgfpathlineto{\pgfqpoint{0.026869in}{-0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.029281in}{-0.882411in}}%
\pgfpathlineto{\pgfqpoint{0.031693in}{-0.886007in}}%
\pgfpathlineto{\pgfqpoint{0.034106in}{-0.893854in}}%
\pgfpathlineto{\pgfqpoint{0.036518in}{-0.885894in}}%
\pgfpathlineto{\pgfqpoint{0.038930in}{-0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.041342in}{-0.887176in}}%
\pgfpathlineto{\pgfqpoint{0.043754in}{-0.886446in}}%
\pgfpathlineto{\pgfqpoint{0.046167in}{-0.884377in}}%
\pgfpathlineto{\pgfqpoint{0.048579in}{-0.882995in}}%
\pgfpathlineto{\pgfqpoint{0.050991in}{-0.886871in}}%
\pgfpathlineto{\pgfqpoint{0.053403in}{-0.889848in}}%
\pgfpathlineto{\pgfqpoint{0.055815in}{-0.887370in}}%
\pgfpathlineto{\pgfqpoint{0.058228in}{-0.881615in}}%
\pgfpathlineto{\pgfqpoint{0.060640in}{-0.880483in}}%
\pgfpathlineto{\pgfqpoint{0.063052in}{-0.881744in}}%
\pgfpathlineto{\pgfqpoint{0.065464in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{0.067876in}{-0.882076in}}%
\pgfpathlineto{\pgfqpoint{0.070288in}{-0.880045in}}%
\pgfpathlineto{\pgfqpoint{0.072701in}{-0.881420in}}%
\pgfpathlineto{\pgfqpoint{0.075113in}{-0.881459in}}%
\pgfpathlineto{\pgfqpoint{0.077525in}{-0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.079937in}{-0.881115in}}%
\pgfpathlineto{\pgfqpoint{0.082349in}{-0.878629in}}%
\pgfpathlineto{\pgfqpoint{0.084762in}{-0.879143in}}%
\pgfpathlineto{\pgfqpoint{0.087174in}{-0.882419in}}%
\pgfpathlineto{\pgfqpoint{0.089586in}{-0.880977in}}%
\pgfpathlineto{\pgfqpoint{0.091998in}{-0.879008in}}%
\pgfpathlineto{\pgfqpoint{0.094410in}{-0.880156in}}%
\pgfpathlineto{\pgfqpoint{0.096823in}{-0.878684in}}%
\pgfpathlineto{\pgfqpoint{0.099235in}{-0.877429in}}%
\pgfpathlineto{\pgfqpoint{0.101647in}{-0.877829in}}%
\pgfpathlineto{\pgfqpoint{0.104059in}{-0.879314in}}%
\pgfpathlineto{\pgfqpoint{0.106471in}{-0.879848in}}%
\pgfpathlineto{\pgfqpoint{0.108883in}{-0.883018in}}%
\pgfpathlineto{\pgfqpoint{0.111296in}{-0.882897in}}%
\pgfpathlineto{\pgfqpoint{0.113708in}{-0.878806in}}%
\pgfpathlineto{\pgfqpoint{0.116120in}{-0.880647in}}%
\pgfpathlineto{\pgfqpoint{0.118532in}{-0.882812in}}%
\pgfpathlineto{\pgfqpoint{0.120944in}{-0.882335in}}%
\pgfpathlineto{\pgfqpoint{0.123357in}{-0.881968in}}%
\pgfpathlineto{\pgfqpoint{0.125769in}{-0.888218in}}%
\pgfpathlineto{\pgfqpoint{0.128181in}{-0.890181in}}%
\pgfpathlineto{\pgfqpoint{0.130593in}{-0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.133005in}{-0.887341in}}%
\pgfpathlineto{\pgfqpoint{0.135418in}{-0.880462in}}%
\pgfpathlineto{\pgfqpoint{0.137830in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.140242in}{-0.876608in}}%
\pgfpathlineto{\pgfqpoint{0.142654in}{-0.877742in}}%
\pgfpathlineto{\pgfqpoint{0.145066in}{-0.879073in}}%
\pgfpathlineto{\pgfqpoint{0.147478in}{-0.877031in}}%
\pgfpathlineto{\pgfqpoint{0.149891in}{-0.878687in}}%
\pgfpathlineto{\pgfqpoint{0.152303in}{-0.882690in}}%
\pgfpathlineto{\pgfqpoint{0.154715in}{-0.883677in}}%
\pgfpathlineto{\pgfqpoint{0.157127in}{-0.878796in}}%
\pgfpathlineto{\pgfqpoint{0.159539in}{-0.882090in}}%
\pgfpathlineto{\pgfqpoint{0.161952in}{-0.881669in}}%
\pgfpathlineto{\pgfqpoint{0.164364in}{-0.876593in}}%
\pgfpathlineto{\pgfqpoint{0.166776in}{-0.876900in}}%
\pgfpathlineto{\pgfqpoint{0.169188in}{-0.876435in}}%
\pgfpathlineto{\pgfqpoint{0.171600in}{-0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.174013in}{-0.885687in}}%
\pgfpathlineto{\pgfqpoint{0.176425in}{-0.879930in}}%
\pgfpathlineto{\pgfqpoint{0.178837in}{-0.879205in}}%
\pgfpathlineto{\pgfqpoint{0.181249in}{-0.883799in}}%
\pgfpathlineto{\pgfqpoint{0.183661in}{-0.884315in}}%
\pgfpathlineto{\pgfqpoint{0.186073in}{-0.879552in}}%
\pgfpathlineto{\pgfqpoint{0.188486in}{-0.882864in}}%
\pgfpathlineto{\pgfqpoint{0.190898in}{-0.880812in}}%
\pgfpathlineto{\pgfqpoint{0.193310in}{-0.880139in}}%
\pgfpathlineto{\pgfqpoint{0.195722in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.198134in}{-0.881719in}}%
\pgfpathlineto{\pgfqpoint{0.200547in}{-0.881713in}}%
\pgfpathlineto{\pgfqpoint{0.202959in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{0.205371in}{-0.885006in}}%
\pgfpathlineto{\pgfqpoint{0.207783in}{-0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.210195in}{-0.890141in}}%
\pgfpathlineto{\pgfqpoint{0.212608in}{-0.889626in}}%
\pgfpathlineto{\pgfqpoint{0.215020in}{-0.883578in}}%
\pgfpathlineto{\pgfqpoint{0.217432in}{-0.883044in}}%
\pgfpathlineto{\pgfqpoint{0.219844in}{-0.890545in}}%
\pgfpathlineto{\pgfqpoint{0.222256in}{-0.888150in}}%
\pgfpathlineto{\pgfqpoint{0.224668in}{-0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.227081in}{-0.884812in}}%
\pgfpathlineto{\pgfqpoint{0.229493in}{-0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.231905in}{-0.882297in}}%
\pgfpathlineto{\pgfqpoint{0.234317in}{-0.882598in}}%
\pgfpathlineto{\pgfqpoint{0.236729in}{-0.882865in}}%
\pgfpathlineto{\pgfqpoint{0.239142in}{-0.887467in}}%
\pgfpathlineto{\pgfqpoint{0.241554in}{-0.884814in}}%
\pgfpathlineto{\pgfqpoint{0.243966in}{-0.879865in}}%
\pgfpathlineto{\pgfqpoint{0.246378in}{-0.882579in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{-0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.251203in}{-0.896015in}}%
\pgfpathlineto{\pgfqpoint{0.253615in}{-0.886420in}}%
\pgfpathlineto{\pgfqpoint{0.256027in}{-0.885895in}}%
\pgfpathlineto{\pgfqpoint{0.258439in}{-0.885580in}}%
\pgfpathlineto{\pgfqpoint{0.260851in}{-0.884567in}}%
\pgfpathlineto{\pgfqpoint{0.263263in}{-0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.265676in}{-0.889944in}}%
\pgfpathlineto{\pgfqpoint{0.268088in}{-0.885111in}}%
\pgfpathlineto{\pgfqpoint{0.270500in}{-0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.272912in}{-0.890871in}}%
\pgfpathlineto{\pgfqpoint{0.275324in}{-0.881055in}}%
\pgfpathlineto{\pgfqpoint{0.277737in}{-0.880449in}}%
\pgfpathlineto{\pgfqpoint{0.280149in}{-0.881575in}}%
\pgfpathlineto{\pgfqpoint{0.282561in}{-0.883278in}}%
\pgfpathlineto{\pgfqpoint{0.284973in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{0.287385in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.289798in}{-0.886302in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{-0.889045in}}%
\pgfpathlineto{\pgfqpoint{0.294622in}{-0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.297034in}{-0.883216in}}%
\pgfpathlineto{\pgfqpoint{0.299446in}{-0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.301858in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{0.304271in}{-0.884709in}}%
\pgfpathlineto{\pgfqpoint{0.306683in}{-0.881693in}}%
\pgfpathlineto{\pgfqpoint{0.309095in}{-0.885858in}}%
\pgfpathlineto{\pgfqpoint{0.311507in}{-0.881982in}}%
\pgfpathlineto{\pgfqpoint{0.313919in}{-0.878807in}}%
\pgfpathlineto{\pgfqpoint{0.316332in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.318744in}{-0.886324in}}%
\pgfpathlineto{\pgfqpoint{0.321156in}{-0.893728in}}%
\pgfpathlineto{\pgfqpoint{0.323568in}{-0.895208in}}%
\pgfpathlineto{\pgfqpoint{0.325980in}{-0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.328393in}{-0.885857in}}%
\pgfpathlineto{\pgfqpoint{0.330805in}{-0.893465in}}%
\pgfpathlineto{\pgfqpoint{0.333217in}{-0.898792in}}%
\pgfpathlineto{\pgfqpoint{0.335629in}{-0.892170in}}%
\pgfpathlineto{\pgfqpoint{0.338041in}{-0.884565in}}%
\pgfpathlineto{\pgfqpoint{0.340453in}{-0.890297in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{-0.893584in}}%
\pgfpathlineto{\pgfqpoint{0.345278in}{-0.889378in}}%
\pgfpathlineto{\pgfqpoint{0.347690in}{-0.886543in}}%
\pgfpathlineto{\pgfqpoint{0.350102in}{-0.894383in}}%
\pgfpathlineto{\pgfqpoint{0.352514in}{-0.886775in}}%
\pgfpathlineto{\pgfqpoint{0.354927in}{-0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.357339in}{-0.889525in}}%
\pgfpathlineto{\pgfqpoint{0.359751in}{-0.884887in}}%
\pgfpathlineto{\pgfqpoint{0.362163in}{-0.893485in}}%
\pgfpathlineto{\pgfqpoint{0.364575in}{-0.892664in}}%
\pgfpathlineto{\pgfqpoint{0.366988in}{-0.903410in}}%
\pgfpathlineto{\pgfqpoint{0.369400in}{-0.901834in}}%
\pgfpathlineto{\pgfqpoint{0.371812in}{-0.889112in}}%
\pgfpathlineto{\pgfqpoint{0.374224in}{-0.893924in}}%
\pgfpathlineto{\pgfqpoint{0.376636in}{-0.889490in}}%
\pgfpathlineto{\pgfqpoint{0.379048in}{-0.890019in}}%
\pgfpathlineto{\pgfqpoint{0.381461in}{-0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.383873in}{-0.895942in}}%
\pgfpathlineto{\pgfqpoint{0.386285in}{-0.891564in}}%
\pgfpathlineto{\pgfqpoint{0.388697in}{-0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.391109in}{-0.902162in}}%
\pgfpathlineto{\pgfqpoint{0.393522in}{-0.921508in}}%
\pgfpathlineto{\pgfqpoint{0.395934in}{-0.902428in}}%
\pgfpathlineto{\pgfqpoint{0.398346in}{-0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.400758in}{-0.902920in}}%
\pgfpathlineto{\pgfqpoint{0.403170in}{-0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.405583in}{-0.894216in}}%
\pgfpathlineto{\pgfqpoint{0.407995in}{-0.895258in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{-0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.412819in}{-0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.415231in}{-0.888187in}}%
\pgfpathlineto{\pgfqpoint{0.417643in}{-0.891621in}}%
\pgfpathlineto{\pgfqpoint{0.420056in}{-0.907295in}}%
\pgfpathlineto{\pgfqpoint{0.422468in}{-0.914411in}}%
\pgfpathlineto{\pgfqpoint{0.424880in}{-0.910419in}}%
\pgfpathlineto{\pgfqpoint{0.427292in}{-0.902473in}}%
\pgfpathlineto{\pgfqpoint{0.429704in}{-0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.432117in}{-0.902821in}}%
\pgfpathlineto{\pgfqpoint{0.434529in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{0.436941in}{-0.914929in}}%
\pgfpathlineto{\pgfqpoint{0.439353in}{-0.902375in}}%
\pgfpathlineto{\pgfqpoint{0.441765in}{-0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.444178in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{0.446590in}{-0.898951in}}%
\pgfpathlineto{\pgfqpoint{0.449002in}{-0.899232in}}%
\pgfpathlineto{\pgfqpoint{0.451414in}{-0.902323in}}%
\pgfpathlineto{\pgfqpoint{0.453826in}{-0.918550in}}%
\pgfpathlineto{\pgfqpoint{0.456238in}{-0.907410in}}%
\pgfpathlineto{\pgfqpoint{0.458651in}{-0.896166in}}%
\pgfpathlineto{\pgfqpoint{0.461063in}{-0.899701in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{-0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.465887in}{-0.893724in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{-0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.470712in}{-0.882603in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{-0.886039in}}%
\pgfpathlineto{\pgfqpoint{0.475536in}{-0.885954in}}%
\pgfpathlineto{\pgfqpoint{0.477948in}{-0.883985in}}%
\pgfpathlineto{\pgfqpoint{0.480360in}{-0.883569in}}%
\pgfpathlineto{\pgfqpoint{0.482773in}{-0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{-0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.487597in}{-0.887384in}}%
\pgfpathlineto{\pgfqpoint{0.490009in}{-0.883391in}}%
\pgfpathlineto{\pgfqpoint{0.492421in}{-0.883755in}}%
\pgfpathlineto{\pgfqpoint{0.494833in}{-0.885103in}}%
\pgfpathlineto{\pgfqpoint{0.497246in}{-0.882845in}}%
\pgfpathlineto{\pgfqpoint{0.499658in}{-0.883013in}}%
\pgfpathlineto{\pgfqpoint{0.502070in}{-0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{-0.888754in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{-0.886803in}}%
\pgfpathlineto{\pgfqpoint{0.509307in}{-0.890652in}}%
\pgfpathlineto{\pgfqpoint{0.511719in}{-0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.514131in}{-0.887614in}}%
\pgfpathlineto{\pgfqpoint{0.516543in}{-0.890264in}}%
\pgfpathlineto{\pgfqpoint{0.518955in}{-0.886111in}}%
\pgfpathlineto{\pgfqpoint{0.521368in}{-0.883515in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{-0.884720in}}%
\pgfpathlineto{\pgfqpoint{0.526192in}{-0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{-0.890101in}}%
\pgfpathlineto{\pgfqpoint{0.531016in}{-0.889375in}}%
\pgfpathlineto{\pgfqpoint{0.533428in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{0.535841in}{-0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.538253in}{-0.883953in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{-0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{-0.884471in}}%
\pgfpathlineto{\pgfqpoint{0.545489in}{-0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.547902in}{-0.887468in}}%
\pgfpathlineto{\pgfqpoint{0.550314in}{-0.888112in}}%
\pgfpathlineto{\pgfqpoint{0.552726in}{-0.886065in}}%
\pgfpathlineto{\pgfqpoint{0.555138in}{-0.888787in}}%
\pgfpathlineto{\pgfqpoint{0.557550in}{-0.887030in}}%
\pgfpathlineto{\pgfqpoint{0.559963in}{-0.885514in}}%
\pgfpathlineto{\pgfqpoint{0.562375in}{-0.884978in}}%
\pgfpathlineto{\pgfqpoint{0.564787in}{-0.884068in}}%
\pgfpathlineto{\pgfqpoint{0.567199in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{0.569611in}{-0.887954in}}%
\pgfpathlineto{\pgfqpoint{0.572023in}{-0.891267in}}%
\pgfpathlineto{\pgfqpoint{0.574436in}{-0.886050in}}%
\pgfpathlineto{\pgfqpoint{0.576848in}{-0.883253in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{-0.883299in}}%
\pgfpathlineto{\pgfqpoint{0.581672in}{-0.884430in}}%
\pgfpathlineto{\pgfqpoint{0.584084in}{-0.886122in}}%
\pgfpathlineto{\pgfqpoint{0.586497in}{-0.892385in}}%
\pgfpathlineto{\pgfqpoint{0.588909in}{-0.891803in}}%
\pgfpathlineto{\pgfqpoint{0.591321in}{-0.886495in}}%
\pgfpathlineto{\pgfqpoint{0.593733in}{-0.886068in}}%
\pgfpathlineto{\pgfqpoint{0.596145in}{-0.883457in}}%
\pgfpathlineto{\pgfqpoint{0.598558in}{-0.881143in}}%
\pgfpathlineto{\pgfqpoint{0.600970in}{-0.881154in}}%
\pgfpathlineto{\pgfqpoint{0.603382in}{-0.882946in}}%
\pgfpathlineto{\pgfqpoint{0.605794in}{-0.882117in}}%
\pgfpathlineto{\pgfqpoint{0.608206in}{-0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.610618in}{-0.890751in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{-0.888741in}}%
\pgfpathlineto{\pgfqpoint{0.615443in}{-0.884136in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{-0.882228in}}%
\pgfpathlineto{\pgfqpoint{0.620267in}{-0.884408in}}%
\pgfpathlineto{\pgfqpoint{0.622679in}{-0.882921in}}%
\pgfpathlineto{\pgfqpoint{0.625092in}{-0.878880in}}%
\pgfpathlineto{\pgfqpoint{0.627504in}{-0.878831in}}%
\pgfpathlineto{\pgfqpoint{0.629916in}{-0.879028in}}%
\pgfpathlineto{\pgfqpoint{0.632328in}{-0.884172in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{-0.884143in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{-0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.641977in}{-0.879787in}}%
\pgfpathlineto{\pgfqpoint{0.644389in}{-0.879029in}}%
\pgfpathlineto{\pgfqpoint{0.646801in}{-0.879478in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{-0.879259in}}%
\pgfpathlineto{\pgfqpoint{0.651626in}{-0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.654038in}{-0.879801in}}%
\pgfpathlineto{\pgfqpoint{0.656450in}{-0.890422in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{-0.897813in}}%
\pgfpathlineto{\pgfqpoint{0.661274in}{-0.891526in}}%
\pgfpathlineto{\pgfqpoint{0.663687in}{-0.880746in}}%
\pgfpathlineto{\pgfqpoint{0.666099in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{0.668511in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{0.670923in}{-0.879323in}}%
\pgfpathlineto{\pgfqpoint{0.673335in}{-0.881368in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{-0.878978in}}%
\pgfpathlineto{\pgfqpoint{0.678160in}{-0.885370in}}%
\pgfpathlineto{\pgfqpoint{0.680572in}{-0.884322in}}%
\pgfpathlineto{\pgfqpoint{0.682984in}{-0.886092in}}%
\pgfpathlineto{\pgfqpoint{0.685396in}{-0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.687808in}{-0.882526in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{-0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.692633in}{-0.884082in}}%
\pgfpathlineto{\pgfqpoint{0.695045in}{-0.884122in}}%
\pgfpathlineto{\pgfqpoint{0.697457in}{-0.879548in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{-0.877298in}}%
\pgfpathlineto{\pgfqpoint{0.702282in}{-0.876937in}}%
\pgfpathlineto{\pgfqpoint{0.704694in}{-0.879566in}}%
\pgfpathlineto{\pgfqpoint{0.707106in}{-0.878468in}}%
\pgfpathlineto{\pgfqpoint{0.709518in}{-0.883857in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.714343in}{-0.886019in}}%
\pgfpathlineto{\pgfqpoint{0.716755in}{-0.891660in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{-0.884166in}}%
\pgfpathlineto{\pgfqpoint{0.721579in}{-0.881302in}}%
\pgfpathlineto{\pgfqpoint{0.723991in}{-0.880187in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{-0.881506in}}%
\pgfpathlineto{\pgfqpoint{0.728816in}{-0.882781in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{-0.888564in}}%
\pgfpathlineto{\pgfqpoint{0.733640in}{-0.886656in}}%
\pgfpathlineto{\pgfqpoint{0.736052in}{-0.886745in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{-0.888237in}}%
\pgfpathlineto{\pgfqpoint{0.740877in}{-0.885483in}}%
\pgfpathlineto{\pgfqpoint{0.743289in}{-0.885748in}}%
\pgfpathlineto{\pgfqpoint{0.745701in}{-0.884053in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{-0.881207in}}%
\pgfpathlineto{\pgfqpoint{0.750525in}{-0.882182in}}%
\pgfpathlineto{\pgfqpoint{0.752938in}{-0.882766in}}%
\pgfpathlineto{\pgfqpoint{0.755350in}{-0.883011in}}%
\pgfpathlineto{\pgfqpoint{0.757762in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.760174in}{-0.882161in}}%
\pgfpathlineto{\pgfqpoint{0.762586in}{-0.882904in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{-0.884804in}}%
\pgfpathlineto{\pgfqpoint{0.767411in}{-0.884003in}}%
\pgfpathlineto{\pgfqpoint{0.769823in}{-0.882898in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{-0.882654in}}%
\pgfpathlineto{\pgfqpoint{0.774647in}{-0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.777059in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{0.779472in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.781884in}{-0.885373in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{-0.886736in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{-0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.789120in}{-0.880381in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{-0.880719in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{-0.884857in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{-0.881021in}}%
\pgfpathlineto{\pgfqpoint{0.798769in}{-0.882191in}}%
\pgfpathlineto{\pgfqpoint{0.801181in}{-0.882982in}}%
\pgfpathlineto{\pgfqpoint{0.803593in}{-0.883470in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{-0.883258in}}%
\pgfpathlineto{\pgfqpoint{0.808418in}{-0.886750in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{-0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.813242in}{-0.879836in}}%
\pgfpathlineto{\pgfqpoint{0.815654in}{-0.879532in}}%
\pgfpathlineto{\pgfqpoint{0.818067in}{-0.884244in}}%
\pgfpathlineto{\pgfqpoint{0.820479in}{-0.887656in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{-0.879520in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{-0.883075in}}%
\pgfpathlineto{\pgfqpoint{0.827715in}{-0.878648in}}%
\pgfpathlineto{\pgfqpoint{0.830128in}{-0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{-0.876695in}}%
\pgfpathlineto{\pgfqpoint{0.834952in}{-0.882543in}}%
\pgfpathlineto{\pgfqpoint{0.837364in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{0.839776in}{-0.878548in}}%
\pgfpathlineto{\pgfqpoint{0.842188in}{-0.877233in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{-0.877986in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.881162in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{-0.873629in}}%
\pgfpathlineto{\pgfqpoint{0.842188in}{-0.873140in}}%
\pgfpathlineto{\pgfqpoint{0.839776in}{-0.874055in}}%
\pgfpathlineto{\pgfqpoint{0.837364in}{-0.874251in}}%
\pgfpathlineto{\pgfqpoint{0.834952in}{-0.871376in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{-0.874229in}}%
\pgfpathlineto{\pgfqpoint{0.830128in}{-0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.827715in}{-0.874132in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{-0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{-0.875755in}}%
\pgfpathlineto{\pgfqpoint{0.820479in}{-0.875922in}}%
\pgfpathlineto{\pgfqpoint{0.818067in}{-0.875716in}}%
\pgfpathlineto{\pgfqpoint{0.815654in}{-0.876833in}}%
\pgfpathlineto{\pgfqpoint{0.813242in}{-0.876262in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{-0.874342in}}%
\pgfpathlineto{\pgfqpoint{0.808418in}{-0.876522in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{-0.875383in}}%
\pgfpathlineto{\pgfqpoint{0.803593in}{-0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.801181in}{-0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.798769in}{-0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{-0.878095in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{-0.872548in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{-0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.789120in}{-0.876825in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{-0.878091in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{-0.875402in}}%
\pgfpathlineto{\pgfqpoint{0.781884in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{0.779472in}{-0.876537in}}%
\pgfpathlineto{\pgfqpoint{0.777059in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.774647in}{-0.874913in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{-0.873905in}}%
\pgfpathlineto{\pgfqpoint{0.769823in}{-0.874356in}}%
\pgfpathlineto{\pgfqpoint{0.767411in}{-0.875208in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{-0.874009in}}%
\pgfpathlineto{\pgfqpoint{0.762586in}{-0.872221in}}%
\pgfpathlineto{\pgfqpoint{0.760174in}{-0.872412in}}%
\pgfpathlineto{\pgfqpoint{0.757762in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.755350in}{-0.875114in}}%
\pgfpathlineto{\pgfqpoint{0.752938in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{0.750525in}{-0.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{-0.873560in}}%
\pgfpathlineto{\pgfqpoint{0.745701in}{-0.872164in}}%
\pgfpathlineto{\pgfqpoint{0.743289in}{-0.875223in}}%
\pgfpathlineto{\pgfqpoint{0.740877in}{-0.876234in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{-0.875707in}}%
\pgfpathlineto{\pgfqpoint{0.736052in}{-0.875952in}}%
\pgfpathlineto{\pgfqpoint{0.733640in}{-0.873329in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{-0.873318in}}%
\pgfpathlineto{\pgfqpoint{0.728816in}{-0.877906in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.723991in}{-0.874797in}}%
\pgfpathlineto{\pgfqpoint{0.721579in}{-0.873073in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{-0.872521in}}%
\pgfpathlineto{\pgfqpoint{0.716755in}{-0.874021in}}%
\pgfpathlineto{\pgfqpoint{0.714343in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{-0.871874in}}%
\pgfpathlineto{\pgfqpoint{0.709518in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{0.707106in}{-0.872330in}}%
\pgfpathlineto{\pgfqpoint{0.704694in}{-0.871571in}}%
\pgfpathlineto{\pgfqpoint{0.702282in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{-0.871961in}}%
\pgfpathlineto{\pgfqpoint{0.697457in}{-0.873412in}}%
\pgfpathlineto{\pgfqpoint{0.695045in}{-0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.692633in}{-0.872421in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{-0.871650in}}%
\pgfpathlineto{\pgfqpoint{0.687808in}{-0.870621in}}%
\pgfpathlineto{\pgfqpoint{0.685396in}{-0.869839in}}%
\pgfpathlineto{\pgfqpoint{0.682984in}{-0.871360in}}%
\pgfpathlineto{\pgfqpoint{0.680572in}{-0.871663in}}%
\pgfpathlineto{\pgfqpoint{0.678160in}{-0.869469in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{-0.873506in}}%
\pgfpathlineto{\pgfqpoint{0.673335in}{-0.871965in}}%
\pgfpathlineto{\pgfqpoint{0.670923in}{-0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.668511in}{-0.872534in}}%
\pgfpathlineto{\pgfqpoint{0.666099in}{-0.872184in}}%
\pgfpathlineto{\pgfqpoint{0.663687in}{-0.873352in}}%
\pgfpathlineto{\pgfqpoint{0.661274in}{-0.872235in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{-0.869146in}}%
\pgfpathlineto{\pgfqpoint{0.656450in}{-0.874465in}}%
\pgfpathlineto{\pgfqpoint{0.654038in}{-0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.651626in}{-0.873762in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{-0.873760in}}%
\pgfpathlineto{\pgfqpoint{0.646801in}{-0.871888in}}%
\pgfpathlineto{\pgfqpoint{0.644389in}{-0.870120in}}%
\pgfpathlineto{\pgfqpoint{0.641977in}{-0.871034in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{-0.872274in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{-0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{-0.872037in}}%
\pgfpathlineto{\pgfqpoint{0.632328in}{-0.872633in}}%
\pgfpathlineto{\pgfqpoint{0.629916in}{-0.871960in}}%
\pgfpathlineto{\pgfqpoint{0.627504in}{-0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.625092in}{-0.871651in}}%
\pgfpathlineto{\pgfqpoint{0.622679in}{-0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.620267in}{-0.871552in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{-0.871991in}}%
\pgfpathlineto{\pgfqpoint{0.615443in}{-0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{-0.870958in}}%
\pgfpathlineto{\pgfqpoint{0.610618in}{-0.871215in}}%
\pgfpathlineto{\pgfqpoint{0.608206in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.605794in}{-0.872889in}}%
\pgfpathlineto{\pgfqpoint{0.603382in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.600970in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{0.598558in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.596145in}{-0.874249in}}%
\pgfpathlineto{\pgfqpoint{0.593733in}{-0.875291in}}%
\pgfpathlineto{\pgfqpoint{0.591321in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.588909in}{-0.872545in}}%
\pgfpathlineto{\pgfqpoint{0.586497in}{-0.871328in}}%
\pgfpathlineto{\pgfqpoint{0.584084in}{-0.874187in}}%
\pgfpathlineto{\pgfqpoint{0.581672in}{-0.872826in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.576848in}{-0.874203in}}%
\pgfpathlineto{\pgfqpoint{0.574436in}{-0.874375in}}%
\pgfpathlineto{\pgfqpoint{0.572023in}{-0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.569611in}{-0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.567199in}{-0.872050in}}%
\pgfpathlineto{\pgfqpoint{0.564787in}{-0.874453in}}%
\pgfpathlineto{\pgfqpoint{0.562375in}{-0.873513in}}%
\pgfpathlineto{\pgfqpoint{0.559963in}{-0.871474in}}%
\pgfpathlineto{\pgfqpoint{0.557550in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.555138in}{-0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.552726in}{-0.874255in}}%
\pgfpathlineto{\pgfqpoint{0.550314in}{-0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.547902in}{-0.874807in}}%
\pgfpathlineto{\pgfqpoint{0.545489in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{-0.874359in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{-0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.538253in}{-0.874127in}}%
\pgfpathlineto{\pgfqpoint{0.535841in}{-0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.533428in}{-0.871999in}}%
\pgfpathlineto{\pgfqpoint{0.531016in}{-0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{-0.871279in}}%
\pgfpathlineto{\pgfqpoint{0.526192in}{-0.874101in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{-0.874389in}}%
\pgfpathlineto{\pgfqpoint{0.521368in}{-0.874231in}}%
\pgfpathlineto{\pgfqpoint{0.518955in}{-0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.516543in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.514131in}{-0.873546in}}%
\pgfpathlineto{\pgfqpoint{0.511719in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.509307in}{-0.869706in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{-0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{-0.870249in}}%
\pgfpathlineto{\pgfqpoint{0.502070in}{-0.872266in}}%
\pgfpathlineto{\pgfqpoint{0.499658in}{-0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.497246in}{-0.874449in}}%
\pgfpathlineto{\pgfqpoint{0.494833in}{-0.872352in}}%
\pgfpathlineto{\pgfqpoint{0.492421in}{-0.871446in}}%
\pgfpathlineto{\pgfqpoint{0.490009in}{-0.873046in}}%
\pgfpathlineto{\pgfqpoint{0.487597in}{-0.875010in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{-0.874624in}}%
\pgfpathlineto{\pgfqpoint{0.482773in}{-0.871367in}}%
\pgfpathlineto{\pgfqpoint{0.480360in}{-0.871984in}}%
\pgfpathlineto{\pgfqpoint{0.477948in}{-0.872743in}}%
\pgfpathlineto{\pgfqpoint{0.475536in}{-0.873525in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{-0.874918in}}%
\pgfpathlineto{\pgfqpoint{0.470712in}{-0.875325in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{-0.871873in}}%
\pgfpathlineto{\pgfqpoint{0.465887in}{-0.867248in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{-0.866944in}}%
\pgfpathlineto{\pgfqpoint{0.461063in}{-0.871671in}}%
\pgfpathlineto{\pgfqpoint{0.458651in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.456238in}{-0.868604in}}%
\pgfpathlineto{\pgfqpoint{0.453826in}{-0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.451414in}{-0.867977in}}%
\pgfpathlineto{\pgfqpoint{0.449002in}{-0.870561in}}%
\pgfpathlineto{\pgfqpoint{0.446590in}{-0.868935in}}%
\pgfpathlineto{\pgfqpoint{0.444178in}{-0.864169in}}%
\pgfpathlineto{\pgfqpoint{0.441765in}{-0.864884in}}%
\pgfpathlineto{\pgfqpoint{0.439353in}{-0.864943in}}%
\pgfpathlineto{\pgfqpoint{0.436941in}{-0.860771in}}%
\pgfpathlineto{\pgfqpoint{0.434529in}{-0.862197in}}%
\pgfpathlineto{\pgfqpoint{0.432117in}{-0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.429704in}{-0.865872in}}%
\pgfpathlineto{\pgfqpoint{0.427292in}{-0.868636in}}%
\pgfpathlineto{\pgfqpoint{0.424880in}{-0.864184in}}%
\pgfpathlineto{\pgfqpoint{0.422468in}{-0.860435in}}%
\pgfpathlineto{\pgfqpoint{0.420056in}{-0.864531in}}%
\pgfpathlineto{\pgfqpoint{0.417643in}{-0.867654in}}%
\pgfpathlineto{\pgfqpoint{0.415231in}{-0.869543in}}%
\pgfpathlineto{\pgfqpoint{0.412819in}{-0.864551in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{-0.863367in}}%
\pgfpathlineto{\pgfqpoint{0.407995in}{-0.867542in}}%
\pgfpathlineto{\pgfqpoint{0.405583in}{-0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.403170in}{-0.870532in}}%
\pgfpathlineto{\pgfqpoint{0.400758in}{-0.864646in}}%
\pgfpathlineto{\pgfqpoint{0.398346in}{-0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.395934in}{-0.864614in}}%
\pgfpathlineto{\pgfqpoint{0.393522in}{-0.857718in}}%
\pgfpathlineto{\pgfqpoint{0.391109in}{-0.865040in}}%
\pgfpathlineto{\pgfqpoint{0.388697in}{-0.869420in}}%
\pgfpathlineto{\pgfqpoint{0.386285in}{-0.867904in}}%
\pgfpathlineto{\pgfqpoint{0.383873in}{-0.868734in}}%
\pgfpathlineto{\pgfqpoint{0.381461in}{-0.870529in}}%
\pgfpathlineto{\pgfqpoint{0.379048in}{-0.868421in}}%
\pgfpathlineto{\pgfqpoint{0.376636in}{-0.870046in}}%
\pgfpathlineto{\pgfqpoint{0.374224in}{-0.867825in}}%
\pgfpathlineto{\pgfqpoint{0.371812in}{-0.871309in}}%
\pgfpathlineto{\pgfqpoint{0.369400in}{-0.867362in}}%
\pgfpathlineto{\pgfqpoint{0.366988in}{-0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.364575in}{-0.870491in}}%
\pgfpathlineto{\pgfqpoint{0.362163in}{-0.870449in}}%
\pgfpathlineto{\pgfqpoint{0.359751in}{-0.872908in}}%
\pgfpathlineto{\pgfqpoint{0.357339in}{-0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.354927in}{-0.872219in}}%
\pgfpathlineto{\pgfqpoint{0.352514in}{-0.870802in}}%
\pgfpathlineto{\pgfqpoint{0.350102in}{-0.870714in}}%
\pgfpathlineto{\pgfqpoint{0.347690in}{-0.872264in}}%
\pgfpathlineto{\pgfqpoint{0.345278in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{-0.873789in}}%
\pgfpathlineto{\pgfqpoint{0.340453in}{-0.871407in}}%
\pgfpathlineto{\pgfqpoint{0.338041in}{-0.871621in}}%
\pgfpathlineto{\pgfqpoint{0.335629in}{-0.872960in}}%
\pgfpathlineto{\pgfqpoint{0.333217in}{-0.872550in}}%
\pgfpathlineto{\pgfqpoint{0.330805in}{-0.871361in}}%
\pgfpathlineto{\pgfqpoint{0.328393in}{-0.874530in}}%
\pgfpathlineto{\pgfqpoint{0.325980in}{-0.876461in}}%
\pgfpathlineto{\pgfqpoint{0.323568in}{-0.876616in}}%
\pgfpathlineto{\pgfqpoint{0.321156in}{-0.873611in}}%
\pgfpathlineto{\pgfqpoint{0.318744in}{-0.872750in}}%
\pgfpathlineto{\pgfqpoint{0.316332in}{-0.872876in}}%
\pgfpathlineto{\pgfqpoint{0.313919in}{-0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.311507in}{-0.873124in}}%
\pgfpathlineto{\pgfqpoint{0.309095in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{0.306683in}{-0.873475in}}%
\pgfpathlineto{\pgfqpoint{0.304271in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{0.301858in}{-0.870899in}}%
\pgfpathlineto{\pgfqpoint{0.299446in}{-0.873984in}}%
\pgfpathlineto{\pgfqpoint{0.297034in}{-0.874420in}}%
\pgfpathlineto{\pgfqpoint{0.294622in}{-0.871603in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{-0.872425in}}%
\pgfpathlineto{\pgfqpoint{0.289798in}{-0.870370in}}%
\pgfpathlineto{\pgfqpoint{0.287385in}{-0.871654in}}%
\pgfpathlineto{\pgfqpoint{0.284973in}{-0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.282561in}{-0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.280149in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.277737in}{-0.873199in}}%
\pgfpathlineto{\pgfqpoint{0.275324in}{-0.873278in}}%
\pgfpathlineto{\pgfqpoint{0.272912in}{-0.870483in}}%
\pgfpathlineto{\pgfqpoint{0.270500in}{-0.872281in}}%
\pgfpathlineto{\pgfqpoint{0.268088in}{-0.876245in}}%
\pgfpathlineto{\pgfqpoint{0.265676in}{-0.878196in}}%
\pgfpathlineto{\pgfqpoint{0.263263in}{-0.874639in}}%
\pgfpathlineto{\pgfqpoint{0.260851in}{-0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.258439in}{-0.874298in}}%
\pgfpathlineto{\pgfqpoint{0.256027in}{-0.874414in}}%
\pgfpathlineto{\pgfqpoint{0.253615in}{-0.871739in}}%
\pgfpathlineto{\pgfqpoint{0.251203in}{-0.866156in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{-0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.246378in}{-0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.243966in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.241554in}{-0.868454in}}%
\pgfpathlineto{\pgfqpoint{0.239142in}{-0.868191in}}%
\pgfpathlineto{\pgfqpoint{0.236729in}{-0.870927in}}%
\pgfpathlineto{\pgfqpoint{0.234317in}{-0.871395in}}%
\pgfpathlineto{\pgfqpoint{0.231905in}{-0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.229493in}{-0.870668in}}%
\pgfpathlineto{\pgfqpoint{0.227081in}{-0.870100in}}%
\pgfpathlineto{\pgfqpoint{0.224668in}{-0.870888in}}%
\pgfpathlineto{\pgfqpoint{0.222256in}{-0.869882in}}%
\pgfpathlineto{\pgfqpoint{0.219844in}{-0.867465in}}%
\pgfpathlineto{\pgfqpoint{0.217432in}{-0.870567in}}%
\pgfpathlineto{\pgfqpoint{0.215020in}{-0.871751in}}%
\pgfpathlineto{\pgfqpoint{0.212608in}{-0.869114in}}%
\pgfpathlineto{\pgfqpoint{0.210195in}{-0.867709in}}%
\pgfpathlineto{\pgfqpoint{0.207783in}{-0.871604in}}%
\pgfpathlineto{\pgfqpoint{0.205371in}{-0.870940in}}%
\pgfpathlineto{\pgfqpoint{0.202959in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.200547in}{-0.871392in}}%
\pgfpathlineto{\pgfqpoint{0.198134in}{-0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.195722in}{-0.872864in}}%
\pgfpathlineto{\pgfqpoint{0.193310in}{-0.873867in}}%
\pgfpathlineto{\pgfqpoint{0.190898in}{-0.874993in}}%
\pgfpathlineto{\pgfqpoint{0.188486in}{-0.873339in}}%
\pgfpathlineto{\pgfqpoint{0.186073in}{-0.872460in}}%
\pgfpathlineto{\pgfqpoint{0.183661in}{-0.870430in}}%
\pgfpathlineto{\pgfqpoint{0.181249in}{-0.870482in}}%
\pgfpathlineto{\pgfqpoint{0.178837in}{-0.872478in}}%
\pgfpathlineto{\pgfqpoint{0.176425in}{-0.872786in}}%
\pgfpathlineto{\pgfqpoint{0.174013in}{-0.871145in}}%
\pgfpathlineto{\pgfqpoint{0.171600in}{-0.871058in}}%
\pgfpathlineto{\pgfqpoint{0.169188in}{-0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.166776in}{-0.870995in}}%
\pgfpathlineto{\pgfqpoint{0.164364in}{-0.873944in}}%
\pgfpathlineto{\pgfqpoint{0.161952in}{-0.874635in}}%
\pgfpathlineto{\pgfqpoint{0.159539in}{-0.874932in}}%
\pgfpathlineto{\pgfqpoint{0.157127in}{-0.874726in}}%
\pgfpathlineto{\pgfqpoint{0.154715in}{-0.872244in}}%
\pgfpathlineto{\pgfqpoint{0.152303in}{-0.870760in}}%
\pgfpathlineto{\pgfqpoint{0.149891in}{-0.872491in}}%
\pgfpathlineto{\pgfqpoint{0.147478in}{-0.872351in}}%
\pgfpathlineto{\pgfqpoint{0.145066in}{-0.873919in}}%
\pgfpathlineto{\pgfqpoint{0.142654in}{-0.874976in}}%
\pgfpathlineto{\pgfqpoint{0.140242in}{-0.873372in}}%
\pgfpathlineto{\pgfqpoint{0.137830in}{-0.874575in}}%
\pgfpathlineto{\pgfqpoint{0.135418in}{-0.875881in}}%
\pgfpathlineto{\pgfqpoint{0.133005in}{-0.872528in}}%
\pgfpathlineto{\pgfqpoint{0.130593in}{-0.872497in}}%
\pgfpathlineto{\pgfqpoint{0.128181in}{-0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.125769in}{-0.871418in}}%
\pgfpathlineto{\pgfqpoint{0.123357in}{-0.874113in}}%
\pgfpathlineto{\pgfqpoint{0.120944in}{-0.870813in}}%
\pgfpathlineto{\pgfqpoint{0.118532in}{-0.873068in}}%
\pgfpathlineto{\pgfqpoint{0.116120in}{-0.874401in}}%
\pgfpathlineto{\pgfqpoint{0.113708in}{-0.873849in}}%
\pgfpathlineto{\pgfqpoint{0.111296in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{0.108883in}{-0.875017in}}%
\pgfpathlineto{\pgfqpoint{0.106471in}{-0.873304in}}%
\pgfpathlineto{\pgfqpoint{0.104059in}{-0.873378in}}%
\pgfpathlineto{\pgfqpoint{0.101647in}{-0.872641in}}%
\pgfpathlineto{\pgfqpoint{0.099235in}{-0.873519in}}%
\pgfpathlineto{\pgfqpoint{0.096823in}{-0.873717in}}%
\pgfpathlineto{\pgfqpoint{0.094410in}{-0.874688in}}%
\pgfpathlineto{\pgfqpoint{0.091998in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{0.089586in}{-0.873457in}}%
\pgfpathlineto{\pgfqpoint{0.087174in}{-0.874789in}}%
\pgfpathlineto{\pgfqpoint{0.084762in}{-0.874724in}}%
\pgfpathlineto{\pgfqpoint{0.082349in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{0.079937in}{-0.876817in}}%
\pgfpathlineto{\pgfqpoint{0.077525in}{-0.875259in}}%
\pgfpathlineto{\pgfqpoint{0.075113in}{-0.874963in}}%
\pgfpathlineto{\pgfqpoint{0.072701in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{0.070288in}{-0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.067876in}{-0.875138in}}%
\pgfpathlineto{\pgfqpoint{0.065464in}{-0.876293in}}%
\pgfpathlineto{\pgfqpoint{0.063052in}{-0.876881in}}%
\pgfpathlineto{\pgfqpoint{0.060640in}{-0.876418in}}%
\pgfpathlineto{\pgfqpoint{0.058228in}{-0.875242in}}%
\pgfpathlineto{\pgfqpoint{0.055815in}{-0.875357in}}%
\pgfpathlineto{\pgfqpoint{0.053403in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{0.050991in}{-0.876754in}}%
\pgfpathlineto{\pgfqpoint{0.048579in}{-0.877100in}}%
\pgfpathlineto{\pgfqpoint{0.046167in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.043754in}{-0.873204in}}%
\pgfpathlineto{\pgfqpoint{0.041342in}{-0.874855in}}%
\pgfpathlineto{\pgfqpoint{0.038930in}{-0.876912in}}%
\pgfpathlineto{\pgfqpoint{0.036518in}{-0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.034106in}{-0.874982in}}%
\pgfpathlineto{\pgfqpoint{0.031693in}{-0.876506in}}%
\pgfpathlineto{\pgfqpoint{0.029281in}{-0.876717in}}%
\pgfpathlineto{\pgfqpoint{0.026869in}{-0.877364in}}%
\pgfpathlineto{\pgfqpoint{0.024457in}{-0.875793in}}%
\pgfpathlineto{\pgfqpoint{0.022045in}{-0.877313in}}%
\pgfpathlineto{\pgfqpoint{0.019633in}{-0.875903in}}%
\pgfpathlineto{\pgfqpoint{0.017220in}{-0.877366in}}%
\pgfpathlineto{\pgfqpoint{0.014808in}{-0.876885in}}%
\pgfpathlineto{\pgfqpoint{0.012396in}{-0.876929in}}%
\pgfpathlineto{\pgfqpoint{0.009984in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{0.007572in}{-0.877274in}}%
\pgfpathlineto{\pgfqpoint{0.005159in}{-0.875218in}}%
\pgfpathlineto{\pgfqpoint{0.002747in}{-0.877412in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{-0.877420in}}%
\pgfpathlineto{\pgfqpoint{-0.002077in}{-0.877405in}}%
\pgfpathlineto{\pgfqpoint{-0.004489in}{-0.874156in}}%
\pgfpathlineto{\pgfqpoint{-0.006902in}{-0.876604in}}%
\pgfpathlineto{\pgfqpoint{-0.009314in}{-0.877059in}}%
\pgfpathlineto{\pgfqpoint{-0.011726in}{-0.877823in}}%
\pgfpathlineto{\pgfqpoint{-0.014138in}{-0.878144in}}%
\pgfpathlineto{\pgfqpoint{-0.016550in}{-0.876235in}}%
\pgfpathlineto{\pgfqpoint{-0.018962in}{-0.876561in}}%
\pgfpathlineto{\pgfqpoint{-0.021375in}{-0.878922in}}%
\pgfpathlineto{\pgfqpoint{-0.023787in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{-0.026199in}{-0.876780in}}%
\pgfpathlineto{\pgfqpoint{-0.028611in}{-0.876097in}}%
\pgfpathlineto{\pgfqpoint{-0.031023in}{-0.874735in}}%
\pgfpathlineto{\pgfqpoint{-0.033436in}{-0.874364in}}%
\pgfpathlineto{\pgfqpoint{-0.035848in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.038260in}{-0.874091in}}%
\pgfpathlineto{\pgfqpoint{-0.040672in}{-0.874417in}}%
\pgfpathlineto{\pgfqpoint{-0.043084in}{-0.876827in}}%
\pgfpathlineto{\pgfqpoint{-0.045497in}{-0.876727in}}%
\pgfpathlineto{\pgfqpoint{-0.047909in}{-0.873967in}}%
\pgfpathlineto{\pgfqpoint{-0.050321in}{-0.873554in}}%
\pgfpathlineto{\pgfqpoint{-0.052733in}{-0.876577in}}%
\pgfpathlineto{\pgfqpoint{-0.055145in}{-0.873962in}}%
\pgfpathlineto{\pgfqpoint{-0.057557in}{-0.875612in}}%
\pgfpathlineto{\pgfqpoint{-0.059970in}{-0.872981in}}%
\pgfpathlineto{\pgfqpoint{-0.062382in}{-0.873303in}}%
\pgfpathlineto{\pgfqpoint{-0.064794in}{-0.874171in}}%
\pgfpathlineto{\pgfqpoint{-0.067206in}{-0.873939in}}%
\pgfpathlineto{\pgfqpoint{-0.069618in}{-0.870825in}}%
\pgfpathlineto{\pgfqpoint{-0.072031in}{-0.866226in}}%
\pgfpathlineto{\pgfqpoint{-0.074443in}{-0.871363in}}%
\pgfpathlineto{\pgfqpoint{-0.076855in}{-0.875086in}}%
\pgfpathlineto{\pgfqpoint{-0.079267in}{-0.874550in}}%
\pgfpathlineto{\pgfqpoint{-0.081679in}{-0.872614in}}%
\pgfpathlineto{\pgfqpoint{-0.084092in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{-0.086504in}{-0.873966in}}%
\pgfpathlineto{\pgfqpoint{-0.088916in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.091328in}{-0.876071in}}%
\pgfpathlineto{\pgfqpoint{-0.093740in}{-0.873343in}}%
\pgfpathlineto{\pgfqpoint{-0.096152in}{-0.876970in}}%
\pgfpathlineto{\pgfqpoint{-0.098565in}{-0.876812in}}%
\pgfpathlineto{\pgfqpoint{-0.100977in}{-0.873425in}}%
\pgfpathlineto{\pgfqpoint{-0.103389in}{-0.874311in}}%
\pgfpathlineto{\pgfqpoint{-0.105801in}{-0.874602in}}%
\pgfpathlineto{\pgfqpoint{-0.108213in}{-0.872102in}}%
\pgfpathlineto{\pgfqpoint{-0.110626in}{-0.872030in}}%
\pgfpathlineto{\pgfqpoint{-0.113038in}{-0.874383in}}%
\pgfpathlineto{\pgfqpoint{-0.115450in}{-0.875054in}}%
\pgfpathlineto{\pgfqpoint{-0.117862in}{-0.872941in}}%
\pgfpathlineto{\pgfqpoint{-0.120274in}{-0.871079in}}%
\pgfpathlineto{\pgfqpoint{-0.122687in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.125099in}{-0.874124in}}%
\pgfpathlineto{\pgfqpoint{-0.127511in}{-0.871397in}}%
\pgfpathlineto{\pgfqpoint{-0.129923in}{-0.872128in}}%
\pgfpathlineto{\pgfqpoint{-0.132335in}{-0.875685in}}%
\pgfpathlineto{\pgfqpoint{-0.134747in}{-0.875573in}}%
\pgfpathlineto{\pgfqpoint{-0.137160in}{-0.874007in}}%
\pgfpathlineto{\pgfqpoint{-0.139572in}{-0.873529in}}%
\pgfpathlineto{\pgfqpoint{-0.141984in}{-0.872189in}}%
\pgfpathlineto{\pgfqpoint{-0.144396in}{-0.870184in}}%
\pgfpathlineto{\pgfqpoint{-0.146808in}{-0.867097in}}%
\pgfpathlineto{\pgfqpoint{-0.149221in}{-0.872283in}}%
\pgfpathlineto{\pgfqpoint{-0.151633in}{-0.874455in}}%
\pgfpathlineto{\pgfqpoint{-0.154045in}{-0.875422in}}%
\pgfpathlineto{\pgfqpoint{-0.156457in}{-0.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.158869in}{-0.873722in}}%
\pgfpathlineto{\pgfqpoint{-0.161282in}{-0.870078in}}%
\pgfpathlineto{\pgfqpoint{-0.163694in}{-0.870282in}}%
\pgfpathlineto{\pgfqpoint{-0.166106in}{-0.870424in}}%
\pgfpathlineto{\pgfqpoint{-0.168518in}{-0.868858in}}%
\pgfpathlineto{\pgfqpoint{-0.170930in}{-0.874832in}}%
\pgfpathlineto{\pgfqpoint{-0.173342in}{-0.874093in}}%
\pgfpathlineto{\pgfqpoint{-0.175755in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{-0.178167in}{-0.876792in}}%
\pgfpathlineto{\pgfqpoint{-0.180579in}{-0.876559in}}%
\pgfpathlineto{\pgfqpoint{-0.182991in}{-0.875977in}}%
\pgfpathlineto{\pgfqpoint{-0.185403in}{-0.874837in}}%
\pgfpathlineto{\pgfqpoint{-0.187816in}{-0.874571in}}%
\pgfpathlineto{\pgfqpoint{-0.190228in}{-0.873386in}}%
\pgfpathlineto{\pgfqpoint{-0.192640in}{-0.873431in}}%
\pgfpathlineto{\pgfqpoint{-0.195052in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{-0.197464in}{-0.874608in}}%
\pgfpathlineto{\pgfqpoint{-0.199877in}{-0.872992in}}%
\pgfpathlineto{\pgfqpoint{-0.202289in}{-0.872051in}}%
\pgfpathlineto{\pgfqpoint{-0.204701in}{-0.870434in}}%
\pgfpathlineto{\pgfqpoint{-0.207113in}{-0.870474in}}%
\pgfpathlineto{\pgfqpoint{-0.209525in}{-0.872408in}}%
\pgfpathlineto{\pgfqpoint{-0.211937in}{-0.873194in}}%
\pgfpathlineto{\pgfqpoint{-0.214350in}{-0.870804in}}%
\pgfpathlineto{\pgfqpoint{-0.216762in}{-0.872649in}}%
\pgfpathlineto{\pgfqpoint{-0.219174in}{-0.875373in}}%
\pgfpathlineto{\pgfqpoint{-0.221586in}{-0.872309in}}%
\pgfpathlineto{\pgfqpoint{-0.223998in}{-0.874812in}}%
\pgfpathlineto{\pgfqpoint{-0.226411in}{-0.874360in}}%
\pgfpathlineto{\pgfqpoint{-0.228823in}{-0.872925in}}%
\pgfpathlineto{\pgfqpoint{-0.231235in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{-0.233647in}{-0.873842in}}%
\pgfpathlineto{\pgfqpoint{-0.236059in}{-0.873755in}}%
\pgfpathlineto{\pgfqpoint{-0.238472in}{-0.873528in}}%
\pgfpathlineto{\pgfqpoint{-0.240884in}{-0.873531in}}%
\pgfpathlineto{\pgfqpoint{-0.243296in}{-0.874370in}}%
\pgfpathlineto{\pgfqpoint{-0.245708in}{-0.874978in}}%
\pgfpathlineto{\pgfqpoint{-0.248120in}{-0.873744in}}%
\pgfpathlineto{\pgfqpoint{-0.250532in}{-0.874881in}}%
\pgfpathlineto{\pgfqpoint{-0.252945in}{-0.875622in}}%
\pgfpathlineto{\pgfqpoint{-0.255357in}{-0.874831in}}%
\pgfpathlineto{\pgfqpoint{-0.257769in}{-0.876154in}}%
\pgfpathlineto{\pgfqpoint{-0.260181in}{-0.875706in}}%
\pgfpathlineto{\pgfqpoint{-0.262593in}{-0.874324in}}%
\pgfpathlineto{\pgfqpoint{-0.265006in}{-0.871883in}}%
\pgfpathlineto{\pgfqpoint{-0.267418in}{-0.875552in}}%
\pgfpathlineto{\pgfqpoint{-0.269830in}{-0.877041in}}%
\pgfpathlineto{\pgfqpoint{-0.272242in}{-0.876294in}}%
\pgfpathlineto{\pgfqpoint{-0.274654in}{-0.874706in}}%
\pgfpathlineto{\pgfqpoint{-0.277067in}{-0.875174in}}%
\pgfpathlineto{\pgfqpoint{-0.279479in}{-0.874816in}}%
\pgfpathlineto{\pgfqpoint{-0.281891in}{-0.876243in}}%
\pgfpathlineto{\pgfqpoint{-0.284303in}{-0.876583in}}%
\pgfpathlineto{\pgfqpoint{-0.286715in}{-0.870279in}}%
\pgfpathlineto{\pgfqpoint{-0.289127in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{-0.291540in}{-0.873969in}}%
\pgfpathlineto{\pgfqpoint{-0.293952in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.296364in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{-0.298776in}{-0.874158in}}%
\pgfpathlineto{\pgfqpoint{-0.301188in}{-0.873371in}}%
\pgfpathlineto{\pgfqpoint{-0.303601in}{-0.875983in}}%
\pgfpathlineto{\pgfqpoint{-0.306013in}{-0.874560in}}%
\pgfpathlineto{\pgfqpoint{-0.308425in}{-0.873681in}}%
\pgfpathlineto{\pgfqpoint{-0.310837in}{-0.875342in}}%
\pgfpathlineto{\pgfqpoint{-0.313249in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{-0.315662in}{-0.874623in}}%
\pgfpathlineto{\pgfqpoint{-0.318074in}{-0.874456in}}%
\pgfpathlineto{\pgfqpoint{-0.320486in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{-0.322898in}{-0.873104in}}%
\pgfpathlineto{\pgfqpoint{-0.325310in}{-0.873048in}}%
\pgfpathlineto{\pgfqpoint{-0.327722in}{-0.872595in}}%
\pgfpathlineto{\pgfqpoint{-0.330135in}{-0.873365in}}%
\pgfpathlineto{\pgfqpoint{-0.332547in}{-0.873861in}}%
\pgfpathlineto{\pgfqpoint{-0.334959in}{-0.874214in}}%
\pgfpathlineto{\pgfqpoint{-0.337371in}{-0.873125in}}%
\pgfpathlineto{\pgfqpoint{-0.339783in}{-0.873916in}}%
\pgfpathlineto{\pgfqpoint{-0.342196in}{-0.872381in}}%
\pgfpathlineto{\pgfqpoint{-0.344608in}{-0.873725in}}%
\pgfpathlineto{\pgfqpoint{-0.347020in}{-0.875113in}}%
\pgfpathlineto{\pgfqpoint{-0.349432in}{-0.874760in}}%
\pgfpathlineto{\pgfqpoint{-0.351844in}{-0.873002in}}%
\pgfpathlineto{\pgfqpoint{-0.354257in}{-0.876156in}}%
\pgfpathlineto{\pgfqpoint{-0.356669in}{-0.874452in}}%
\pgfpathlineto{\pgfqpoint{-0.359081in}{-0.873754in}}%
\pgfpathlineto{\pgfqpoint{-0.361493in}{-0.875315in}}%
\pgfpathlineto{\pgfqpoint{-0.363905in}{-0.875506in}}%
\pgfpathlineto{\pgfqpoint{-0.366317in}{-0.873831in}}%
\pgfpathlineto{\pgfqpoint{-0.368730in}{-0.875781in}}%
\pgfpathlineto{\pgfqpoint{-0.371142in}{-0.874991in}}%
\pgfpathlineto{\pgfqpoint{-0.373554in}{-0.875006in}}%
\pgfpathlineto{\pgfqpoint{-0.375966in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.378378in}{-0.874800in}}%
\pgfpathlineto{\pgfqpoint{-0.380791in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.383203in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.385615in}{-0.876257in}}%
\pgfpathlineto{\pgfqpoint{-0.388027in}{-0.876481in}}%
\pgfpathlineto{\pgfqpoint{-0.390439in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.392852in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{-0.395264in}{-0.872236in}}%
\pgfpathlineto{\pgfqpoint{-0.397676in}{-0.871901in}}%
\pgfpathlineto{\pgfqpoint{-0.400088in}{-0.867478in}}%
\pgfpathlineto{\pgfqpoint{-0.402500in}{-0.873112in}}%
\pgfpathlineto{\pgfqpoint{-0.404912in}{-0.876238in}}%
\pgfpathlineto{\pgfqpoint{-0.407325in}{-0.876518in}}%
\pgfpathlineto{\pgfqpoint{-0.409737in}{-0.874985in}}%
\pgfpathlineto{\pgfqpoint{-0.412149in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{-0.414561in}{-0.875416in}}%
\pgfpathlineto{\pgfqpoint{-0.416973in}{-0.875775in}}%
\pgfpathlineto{\pgfqpoint{-0.419386in}{-0.874352in}}%
\pgfpathlineto{\pgfqpoint{-0.421798in}{-0.876162in}}%
\pgfpathlineto{\pgfqpoint{-0.424210in}{-0.876175in}}%
\pgfpathlineto{\pgfqpoint{-0.426622in}{-0.875873in}}%
\pgfpathlineto{\pgfqpoint{-0.429034in}{-0.873800in}}%
\pgfpathlineto{\pgfqpoint{-0.431447in}{-0.874261in}}%
\pgfpathlineto{\pgfqpoint{-0.433859in}{-0.875741in}}%
\pgfpathlineto{\pgfqpoint{-0.436271in}{-0.874400in}}%
\pgfpathlineto{\pgfqpoint{-0.438683in}{-0.875338in}}%
\pgfpathlineto{\pgfqpoint{-0.441095in}{-0.875287in}}%
\pgfpathlineto{\pgfqpoint{-0.443507in}{-0.876659in}}%
\pgfpathlineto{\pgfqpoint{-0.445920in}{-0.875019in}}%
\pgfpathlineto{\pgfqpoint{-0.448332in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.450744in}{-0.874425in}}%
\pgfpathlineto{\pgfqpoint{-0.453156in}{-0.875848in}}%
\pgfpathlineto{\pgfqpoint{-0.455568in}{-0.876975in}}%
\pgfpathlineto{\pgfqpoint{-0.457981in}{-0.876069in}}%
\pgfpathlineto{\pgfqpoint{-0.460393in}{-0.873552in}}%
\pgfpathlineto{\pgfqpoint{-0.462805in}{-0.871707in}}%
\pgfpathlineto{\pgfqpoint{-0.465217in}{-0.873139in}}%
\pgfpathlineto{\pgfqpoint{-0.467629in}{-0.873907in}}%
\pgfpathlineto{\pgfqpoint{-0.470042in}{-0.875130in}}%
\pgfpathlineto{\pgfqpoint{-0.472454in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{-0.474866in}{-0.875387in}}%
\pgfpathlineto{\pgfqpoint{-0.477278in}{-0.874557in}}%
\pgfpathlineto{\pgfqpoint{-0.479690in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.482102in}{-0.875414in}}%
\pgfpathlineto{\pgfqpoint{-0.484515in}{-0.877183in}}%
\pgfpathlineto{\pgfqpoint{-0.486927in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{-0.489339in}{-0.871472in}}%
\pgfpathlineto{\pgfqpoint{-0.491751in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{-0.494163in}{-0.873514in}}%
\pgfpathlineto{\pgfqpoint{-0.496576in}{-0.874139in}}%
\pgfpathlineto{\pgfqpoint{-0.498988in}{-0.875536in}}%
\pgfpathlineto{\pgfqpoint{-0.501400in}{-0.874535in}}%
\pgfpathlineto{\pgfqpoint{-0.503812in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{-0.506224in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{-0.508637in}{-0.873778in}}%
\pgfpathlineto{\pgfqpoint{-0.511049in}{-0.874678in}}%
\pgfpathlineto{\pgfqpoint{-0.513461in}{-0.874323in}}%
\pgfpathlineto{\pgfqpoint{-0.515873in}{-0.873922in}}%
\pgfpathlineto{\pgfqpoint{-0.518285in}{-0.873578in}}%
\pgfpathlineto{\pgfqpoint{-0.520697in}{-0.875411in}}%
\pgfpathlineto{\pgfqpoint{-0.523110in}{-0.876889in}}%
\pgfpathlineto{\pgfqpoint{-0.525522in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.527934in}{-0.876425in}}%
\pgfpathlineto{\pgfqpoint{-0.530346in}{-0.876140in}}%
\pgfpathlineto{\pgfqpoint{-0.532758in}{-0.876486in}}%
\pgfpathlineto{\pgfqpoint{-0.535171in}{-0.875662in}}%
\pgfpathlineto{\pgfqpoint{-0.537583in}{-0.876412in}}%
\pgfpathlineto{\pgfqpoint{-0.539995in}{-0.875975in}}%
\pgfpathlineto{\pgfqpoint{-0.542407in}{-0.874491in}}%
\pgfpathlineto{\pgfqpoint{-0.544819in}{-0.875314in}}%
\pgfpathlineto{\pgfqpoint{-0.547232in}{-0.875279in}}%
\pgfpathlineto{\pgfqpoint{-0.549644in}{-0.875541in}}%
\pgfpathlineto{\pgfqpoint{-0.552056in}{-0.876907in}}%
\pgfpathlineto{\pgfqpoint{-0.554468in}{-0.876373in}}%
\pgfpathlineto{\pgfqpoint{-0.556880in}{-0.875070in}}%
\pgfpathlineto{\pgfqpoint{-0.559292in}{-0.873080in}}%
\pgfpathlineto{\pgfqpoint{-0.561705in}{-0.873524in}}%
\pgfpathlineto{\pgfqpoint{-0.564117in}{-0.874382in}}%
\pgfpathlineto{\pgfqpoint{-0.566529in}{-0.874813in}}%
\pgfpathlineto{\pgfqpoint{-0.568941in}{-0.875024in}}%
\pgfpathlineto{\pgfqpoint{-0.571353in}{-0.876269in}}%
\pgfpathlineto{\pgfqpoint{-0.573766in}{-0.876264in}}%
\pgfpathlineto{\pgfqpoint{-0.576178in}{-0.875449in}}%
\pgfpathlineto{\pgfqpoint{-0.578590in}{-0.876531in}}%
\pgfpathlineto{\pgfqpoint{-0.581002in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.583414in}{-0.875575in}}%
\pgfpathlineto{\pgfqpoint{-0.585827in}{-0.876259in}}%
\pgfpathlineto{\pgfqpoint{-0.588239in}{-0.875845in}}%
\pgfpathlineto{\pgfqpoint{-0.590651in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{-0.593063in}{-0.875889in}}%
\pgfpathlineto{\pgfqpoint{-0.595475in}{-0.875611in}}%
\pgfpathlineto{\pgfqpoint{-0.597887in}{-0.876946in}}%
\pgfpathlineto{\pgfqpoint{-0.600300in}{-0.877705in}}%
\pgfpathlineto{\pgfqpoint{-0.602712in}{-0.876828in}}%
\pgfpathlineto{\pgfqpoint{-0.605124in}{-0.876932in}}%
\pgfpathlineto{\pgfqpoint{-0.607536in}{-0.877932in}}%
\pgfpathlineto{\pgfqpoint{-0.609948in}{-0.877588in}}%
\pgfpathlineto{\pgfqpoint{-0.612361in}{-0.875955in}}%
\pgfpathlineto{\pgfqpoint{-0.614773in}{-0.876753in}}%
\pgfpathlineto{\pgfqpoint{-0.617185in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.619597in}{-0.878522in}}%
\pgfpathlineto{\pgfqpoint{-0.622009in}{-0.875855in}}%
\pgfpathlineto{\pgfqpoint{-0.624422in}{-0.875264in}}%
\pgfpathlineto{\pgfqpoint{-0.626834in}{-0.878525in}}%
\pgfpathlineto{\pgfqpoint{-0.629246in}{-0.878194in}}%
\pgfpathlineto{\pgfqpoint{-0.631658in}{-0.877531in}}%
\pgfpathlineto{\pgfqpoint{-0.634070in}{-0.877035in}}%
\pgfpathlineto{\pgfqpoint{-0.636482in}{-0.877926in}}%
\pgfpathlineto{\pgfqpoint{-0.638895in}{-0.876052in}}%
\pgfpathlineto{\pgfqpoint{-0.641307in}{-0.876563in}}%
\pgfpathlineto{\pgfqpoint{-0.643719in}{-0.876195in}}%
\pgfpathlineto{\pgfqpoint{-0.646131in}{-0.876554in}}%
\pgfpathlineto{\pgfqpoint{-0.648543in}{-0.875545in}}%
\pgfpathlineto{\pgfqpoint{-0.650956in}{-0.876898in}}%
\pgfpathlineto{\pgfqpoint{-0.653368in}{-0.877453in}}%
\pgfpathlineto{\pgfqpoint{-0.655780in}{-0.879024in}}%
\pgfpathlineto{\pgfqpoint{-0.658192in}{-0.884380in}}%
\pgfpathlineto{\pgfqpoint{-0.660604in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.663017in}{-0.876711in}}%
\pgfpathlineto{\pgfqpoint{-0.665429in}{-0.877025in}}%
\pgfpathlineto{\pgfqpoint{-0.667841in}{-0.877156in}}%
\pgfpathlineto{\pgfqpoint{-0.670253in}{-0.877380in}}%
\pgfpathlineto{\pgfqpoint{-0.672665in}{-0.876756in}}%
\pgfpathlineto{\pgfqpoint{-0.675077in}{-0.877281in}}%
\pgfpathlineto{\pgfqpoint{-0.677490in}{-0.875160in}}%
\pgfpathlineto{\pgfqpoint{-0.679902in}{-0.874908in}}%
\pgfpathlineto{\pgfqpoint{-0.682314in}{-0.875172in}}%
\pgfpathlineto{\pgfqpoint{-0.684726in}{-0.876680in}}%
\pgfpathlineto{\pgfqpoint{-0.687138in}{-0.874077in}}%
\pgfpathlineto{\pgfqpoint{-0.689551in}{-0.875847in}}%
\pgfpathlineto{\pgfqpoint{-0.691963in}{-0.874297in}}%
\pgfpathlineto{\pgfqpoint{-0.694375in}{-0.874867in}}%
\pgfpathlineto{\pgfqpoint{-0.696787in}{-0.876240in}}%
\pgfpathlineto{\pgfqpoint{-0.699199in}{-0.877816in}}%
\pgfpathlineto{\pgfqpoint{-0.701612in}{-0.875181in}}%
\pgfpathlineto{\pgfqpoint{-0.704024in}{-0.872343in}}%
\pgfpathlineto{\pgfqpoint{-0.706436in}{-0.877036in}}%
\pgfpathlineto{\pgfqpoint{-0.708848in}{-0.874689in}}%
\pgfpathlineto{\pgfqpoint{-0.711260in}{-0.875529in}}%
\pgfpathlineto{\pgfqpoint{-0.713672in}{-0.877186in}}%
\pgfpathlineto{\pgfqpoint{-0.716085in}{-0.876980in}}%
\pgfpathlineto{\pgfqpoint{-0.718497in}{-0.877708in}}%
\pgfpathlineto{\pgfqpoint{-0.720909in}{-0.878101in}}%
\pgfpathlineto{\pgfqpoint{-0.723321in}{-0.877597in}}%
\pgfpathlineto{\pgfqpoint{-0.725733in}{-0.876392in}}%
\pgfpathlineto{\pgfqpoint{-0.728146in}{-0.875884in}}%
\pgfpathlineto{\pgfqpoint{-0.730558in}{-0.874174in}}%
\pgfpathlineto{\pgfqpoint{-0.732970in}{-0.874482in}}%
\pgfpathlineto{\pgfqpoint{-0.735382in}{-0.874520in}}%
\pgfpathlineto{\pgfqpoint{-0.737794in}{-0.875758in}}%
\pgfpathlineto{\pgfqpoint{-0.740207in}{-0.876681in}}%
\pgfpathlineto{\pgfqpoint{-0.742619in}{-0.876863in}}%
\pgfpathlineto{\pgfqpoint{-0.745031in}{-0.875951in}}%
\pgfpathlineto{\pgfqpoint{-0.747443in}{-0.875761in}}%
\pgfpathlineto{\pgfqpoint{-0.749855in}{-0.875789in}}%
\pgfpathlineto{\pgfqpoint{-0.752267in}{-0.876216in}}%
\pgfpathlineto{\pgfqpoint{-0.754680in}{-0.876955in}}%
\pgfpathlineto{\pgfqpoint{-0.757092in}{-0.875604in}}%
\pgfpathlineto{\pgfqpoint{-0.759504in}{-0.876263in}}%
\pgfpathlineto{\pgfqpoint{-0.761916in}{-0.874701in}}%
\pgfpathlineto{\pgfqpoint{-0.764328in}{-0.874820in}}%
\pgfpathlineto{\pgfqpoint{-0.766741in}{-0.874643in}}%
\pgfpathlineto{\pgfqpoint{-0.769153in}{-0.874269in}}%
\pgfpathlineto{\pgfqpoint{-0.771565in}{-0.876337in}}%
\pgfpathlineto{\pgfqpoint{-0.773977in}{-0.874972in}}%
\pgfpathlineto{\pgfqpoint{-0.776389in}{-0.873882in}}%
\pgfpathlineto{\pgfqpoint{-0.778802in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{-0.781214in}{-0.871811in}}%
\pgfpathlineto{\pgfqpoint{-0.783626in}{-0.872455in}}%
\pgfpathlineto{\pgfqpoint{-0.786038in}{-0.874419in}}%
\pgfpathlineto{\pgfqpoint{-0.788450in}{-0.874554in}}%
\pgfpathlineto{\pgfqpoint{-0.790862in}{-0.875684in}}%
\pgfpathlineto{\pgfqpoint{-0.793275in}{-0.875945in}}%
\pgfpathlineto{\pgfqpoint{-0.795687in}{-0.874819in}}%
\pgfpathlineto{\pgfqpoint{-0.798099in}{-0.874339in}}%
\pgfpathlineto{\pgfqpoint{-0.800511in}{-0.875450in}}%
\pgfpathlineto{\pgfqpoint{-0.802923in}{-0.877562in}}%
\pgfpathlineto{\pgfqpoint{-0.805336in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{-0.807748in}{-0.878183in}}%
\pgfpathlineto{\pgfqpoint{-0.810160in}{-0.878895in}}%
\pgfpathlineto{\pgfqpoint{-0.812572in}{-0.873281in}}%
\pgfpathlineto{\pgfqpoint{-0.814984in}{-0.875115in}}%
\pgfpathlineto{\pgfqpoint{-0.817397in}{-0.878160in}}%
\pgfpathlineto{\pgfqpoint{-0.819809in}{-0.877251in}}%
\pgfpathlineto{\pgfqpoint{-0.822221in}{-0.879268in}}%
\pgfpathlineto{\pgfqpoint{-0.824633in}{-0.878138in}}%
\pgfpathlineto{\pgfqpoint{-0.827045in}{-0.878491in}}%
\pgfpathlineto{\pgfqpoint{-0.829457in}{-0.877317in}}%
\pgfpathlineto{\pgfqpoint{-0.831870in}{-0.878083in}}%
\pgfpathlineto{\pgfqpoint{-0.834282in}{-0.878555in}}%
\pgfpathlineto{\pgfqpoint{-0.836694in}{-0.877204in}}%
\pgfpathlineto{\pgfqpoint{-0.839106in}{-0.875970in}}%
\pgfpathlineto{\pgfqpoint{-0.841518in}{-0.876152in}}%
\pgfpathlineto{\pgfqpoint{-0.843931in}{-0.875329in}}%
\pgfpathlineto{\pgfqpoint{-0.846343in}{-0.875356in}}%
\pgfpathlineto{\pgfqpoint{-0.848755in}{-0.877369in}}%
\pgfpathlineto{\pgfqpoint{-0.851167in}{-0.876089in}}%
\pgfpathlineto{\pgfqpoint{-0.853579in}{-0.877508in}}%
\pgfpathlineto{\pgfqpoint{-0.855992in}{-0.878283in}}%
\pgfpathlineto{\pgfqpoint{-0.858404in}{-0.876602in}}%
\pgfpathlineto{\pgfqpoint{-0.860816in}{-0.878428in}}%
\pgfpathlineto{\pgfqpoint{-0.863228in}{-0.877750in}}%
\pgfpathlineto{\pgfqpoint{-0.865640in}{-0.878771in}}%
\pgfpathlineto{\pgfqpoint{-0.868052in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-0.870465in}{-0.879978in}}%
\pgfpathlineto{\pgfqpoint{-0.872877in}{-0.877460in}}%
\pgfpathlineto{\pgfqpoint{-0.875289in}{-0.876797in}}%
\pgfpathlineto{\pgfqpoint{-0.877701in}{-0.877363in}}%
\pgfpathlineto{\pgfqpoint{-0.880113in}{-0.875939in}}%
\pgfpathlineto{\pgfqpoint{-0.882526in}{-0.877727in}}%
\pgfpathlineto{\pgfqpoint{-0.884938in}{-0.876943in}}%
\pgfpathlineto{\pgfqpoint{-0.887350in}{-0.878552in}}%
\pgfpathlineto{\pgfqpoint{-0.889762in}{-0.883038in}}%
\pgfpathlineto{\pgfqpoint{-0.892174in}{-0.884417in}}%
\pgfpathlineto{\pgfqpoint{-0.894587in}{-0.882198in}}%
\pgfpathlineto{\pgfqpoint{-0.896999in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{-0.899411in}{-0.877468in}}%
\pgfpathlineto{\pgfqpoint{-0.901823in}{-0.876652in}}%
\pgfpathlineto{\pgfqpoint{-0.904235in}{-0.877226in}}%
\pgfpathlineto{\pgfqpoint{-0.906647in}{-0.879666in}}%
\pgfpathlineto{\pgfqpoint{-0.909060in}{-0.878008in}}%
\pgfpathlineto{\pgfqpoint{-0.911472in}{-0.877659in}}%
\pgfpathlineto{\pgfqpoint{-0.913884in}{-0.874873in}}%
\pgfpathlineto{\pgfqpoint{-0.916296in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{-0.918708in}{-0.876632in}}%
\pgfpathlineto{\pgfqpoint{-0.921121in}{-0.872707in}}%
\pgfpathlineto{\pgfqpoint{-0.923533in}{-0.874335in}}%
\pgfpathlineto{\pgfqpoint{-0.925945in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-0.928357in}{-0.880910in}}%
\pgfpathlineto{\pgfqpoint{-0.930769in}{-0.880033in}}%
\pgfpathlineto{\pgfqpoint{-0.933182in}{-0.878997in}}%
\pgfpathlineto{\pgfqpoint{-0.935594in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{-0.938006in}{-0.881894in}}%
\pgfpathlineto{\pgfqpoint{-0.940418in}{-0.884365in}}%
\pgfpathlineto{\pgfqpoint{-0.942830in}{-0.884719in}}%
\pgfpathlineto{\pgfqpoint{-0.945242in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-0.947655in}{-0.876279in}}%
\pgfpathlineto{\pgfqpoint{-0.950067in}{-0.881178in}}%
\pgfpathlineto{\pgfqpoint{-0.952479in}{-0.881782in}}%
\pgfpathlineto{\pgfqpoint{-0.954891in}{-0.874466in}}%
\pgfpathlineto{\pgfqpoint{-0.957303in}{-0.879243in}}%
\pgfpathlineto{\pgfqpoint{-0.959716in}{-0.885975in}}%
\pgfpathlineto{\pgfqpoint{-0.962128in}{-0.882940in}}%
\pgfpathlineto{\pgfqpoint{-0.964540in}{-0.883372in}}%
\pgfpathlineto{\pgfqpoint{-0.966952in}{-0.880356in}}%
\pgfpathlineto{\pgfqpoint{-0.969364in}{-0.880729in}}%
\pgfpathlineto{\pgfqpoint{-0.971777in}{-0.882133in}}%
\pgfpathlineto{\pgfqpoint{-0.974189in}{-0.886865in}}%
\pgfpathlineto{\pgfqpoint{-0.976601in}{-0.884585in}}%
\pgfpathlineto{\pgfqpoint{-0.979013in}{-0.883844in}}%
\pgfpathlineto{\pgfqpoint{-0.981425in}{-0.886292in}}%
\pgfpathlineto{\pgfqpoint{-0.983837in}{-0.877083in}}%
\pgfpathlineto{\pgfqpoint{-0.986250in}{-0.880117in}}%
\pgfpathlineto{\pgfqpoint{-0.988662in}{-0.888736in}}%
\pgfpathlineto{\pgfqpoint{-0.991074in}{-0.879804in}}%
\pgfpathlineto{\pgfqpoint{-0.993486in}{-0.885841in}}%
\pgfpathlineto{\pgfqpoint{-0.995898in}{-0.889252in}}%
\pgfpathlineto{\pgfqpoint{-0.998311in}{-0.887683in}}%
\pgfpathlineto{\pgfqpoint{-1.000723in}{-0.887773in}}%
\pgfpathlineto{\pgfqpoint{-1.003135in}{-0.883597in}}%
\pgfpathlineto{\pgfqpoint{-1.005547in}{-0.888914in}}%
\pgfpathlineto{\pgfqpoint{-1.007959in}{-0.893567in}}%
\pgfpathlineto{\pgfqpoint{-1.010372in}{-0.901244in}}%
\pgfpathlineto{\pgfqpoint{-1.012784in}{-0.894907in}}%
\pgfpathlineto{\pgfqpoint{-1.015196in}{-0.899096in}}%
\pgfpathlineto{\pgfqpoint{-1.017608in}{-0.904418in}}%
\pgfpathlineto{\pgfqpoint{-1.020020in}{-0.897288in}}%
\pgfpathlineto{\pgfqpoint{-1.022432in}{-0.903450in}}%
\pgfpathlineto{\pgfqpoint{-1.024845in}{-0.906420in}}%
\pgfpathlineto{\pgfqpoint{-1.027257in}{-0.907266in}}%
\pgfpathlineto{\pgfqpoint{-1.029669in}{-0.906140in}}%
\pgfpathlineto{\pgfqpoint{-1.032081in}{-0.916520in}}%
\pgfpathlineto{\pgfqpoint{-1.034493in}{-0.922926in}}%
\pgfpathlineto{\pgfqpoint{-1.036906in}{-0.917183in}}%
\pgfpathlineto{\pgfqpoint{-1.039318in}{-0.905994in}}%
\pgfpathlineto{\pgfqpoint{-1.041730in}{-0.916171in}}%
\pgfpathlineto{\pgfqpoint{-1.044142in}{-0.932155in}}%
\pgfpathlineto{\pgfqpoint{-1.046554in}{-0.931670in}}%
\pgfpathlineto{\pgfqpoint{-1.048967in}{-0.920185in}}%
\pgfpathlineto{\pgfqpoint{-1.051379in}{-0.904133in}}%
\pgfpathlineto{\pgfqpoint{-1.053791in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{-1.056203in}{-0.923387in}}%
\pgfpathlineto{\pgfqpoint{-1.058615in}{-0.930456in}}%
\pgfpathlineto{\pgfqpoint{-1.061027in}{-0.936754in}}%
\pgfpathlineto{\pgfqpoint{-1.063440in}{-0.956865in}}%
\pgfpathlineto{\pgfqpoint{-1.065852in}{-1.051423in}}%
\pgfpathlineto{\pgfqpoint{-1.068264in}{-1.143675in}}%
\pgfpathlineto{\pgfqpoint{-1.070676in}{-1.393414in}}%
\pgfpathlineto{\pgfqpoint{-1.073088in}{-1.644895in}}%
\pgfpathlineto{\pgfqpoint{-1.075501in}{-1.822149in}}%
\pgfpathlineto{\pgfqpoint{-1.077913in}{-1.986236in}}%
\pgfpathlineto{\pgfqpoint{-1.080325in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.080325in}{-2.056351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073641in}{-2.140351in}}%
\pgfpathlineto{\pgfqpoint{-1.073641in}{-2.160679in}}%
\pgfpathlineto{\pgfqpoint{-1.064544in}{-1.977886in}}%
\pgfpathlineto{\pgfqpoint{-1.055448in}{-1.703152in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{-1.504257in}}%
\pgfpathlineto{\pgfqpoint{-1.037255in}{-1.372839in}}%
\pgfpathlineto{\pgfqpoint{-1.028159in}{-1.226598in}}%
\pgfpathlineto{\pgfqpoint{-1.019063in}{-1.157105in}}%
\pgfpathlineto{\pgfqpoint{-1.009966in}{-1.093186in}}%
\pgfpathlineto{\pgfqpoint{-1.000870in}{-1.057912in}}%
\pgfpathlineto{\pgfqpoint{-0.991774in}{-1.007254in}}%
\pgfpathlineto{\pgfqpoint{-0.982677in}{-1.001806in}}%
\pgfpathlineto{\pgfqpoint{-0.973581in}{-0.991366in}}%
\pgfpathlineto{\pgfqpoint{-0.964484in}{-0.951581in}}%
\pgfpathlineto{\pgfqpoint{-0.955388in}{-0.946037in}}%
\pgfpathlineto{\pgfqpoint{-0.946292in}{-0.919584in}}%
\pgfpathlineto{\pgfqpoint{-0.937195in}{-0.907378in}}%
\pgfpathlineto{\pgfqpoint{-0.928099in}{-0.936518in}}%
\pgfpathlineto{\pgfqpoint{-0.919003in}{-0.900606in}}%
\pgfpathlineto{\pgfqpoint{-0.909906in}{-0.905503in}}%
\pgfpathlineto{\pgfqpoint{-0.900810in}{-0.893440in}}%
\pgfpathlineto{\pgfqpoint{-0.891714in}{-0.900009in}}%
\pgfpathlineto{\pgfqpoint{-0.882617in}{-0.891545in}}%
\pgfpathlineto{\pgfqpoint{-0.873521in}{-0.888613in}}%
\pgfpathlineto{\pgfqpoint{-0.864425in}{-0.892268in}}%
\pgfpathlineto{\pgfqpoint{-0.855328in}{-0.888514in}}%
\pgfpathlineto{\pgfqpoint{-0.846232in}{-0.888688in}}%
\pgfpathlineto{\pgfqpoint{-0.837135in}{-0.890406in}}%
\pgfpathlineto{\pgfqpoint{-0.828039in}{-0.886501in}}%
\pgfpathlineto{\pgfqpoint{-0.818943in}{-0.880260in}}%
\pgfpathlineto{\pgfqpoint{-0.809846in}{-0.884501in}}%
\pgfpathlineto{\pgfqpoint{-0.800750in}{-0.887498in}}%
\pgfpathlineto{\pgfqpoint{-0.791654in}{-0.882144in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{-0.881394in}}%
\pgfpathlineto{\pgfqpoint{-0.773461in}{-0.878354in}}%
\pgfpathlineto{\pgfqpoint{-0.764365in}{-0.886155in}}%
\pgfpathlineto{\pgfqpoint{-0.755268in}{-0.880712in}}%
\pgfpathlineto{\pgfqpoint{-0.746172in}{-0.885341in}}%
\pgfpathlineto{\pgfqpoint{-0.737076in}{-0.887753in}}%
\pgfpathlineto{\pgfqpoint{-0.727979in}{-0.879689in}}%
\pgfpathlineto{\pgfqpoint{-0.718883in}{-0.888219in}}%
\pgfpathlineto{\pgfqpoint{-0.709786in}{-0.885313in}}%
\pgfpathlineto{\pgfqpoint{-0.700690in}{-0.881350in}}%
\pgfpathlineto{\pgfqpoint{-0.691594in}{-0.884852in}}%
\pgfpathlineto{\pgfqpoint{-0.682497in}{-0.884959in}}%
\pgfpathlineto{\pgfqpoint{-0.673401in}{-0.889243in}}%
\pgfpathlineto{\pgfqpoint{-0.664305in}{-0.876027in}}%
\pgfpathlineto{\pgfqpoint{-0.655208in}{-0.882945in}}%
\pgfpathlineto{\pgfqpoint{-0.646112in}{-0.887113in}}%
\pgfpathlineto{\pgfqpoint{-0.637016in}{-0.878570in}}%
\pgfpathlineto{\pgfqpoint{-0.627919in}{-0.885245in}}%
\pgfpathlineto{\pgfqpoint{-0.618823in}{-0.879098in}}%
\pgfpathlineto{\pgfqpoint{-0.609726in}{-0.890632in}}%
\pgfpathlineto{\pgfqpoint{-0.600630in}{-0.886061in}}%
\pgfpathlineto{\pgfqpoint{-0.591534in}{-0.888753in}}%
\pgfpathlineto{\pgfqpoint{-0.582437in}{-0.891042in}}%
\pgfpathlineto{\pgfqpoint{-0.573341in}{-0.884970in}}%
\pgfpathlineto{\pgfqpoint{-0.564245in}{-0.881467in}}%
\pgfpathlineto{\pgfqpoint{-0.555148in}{-0.885902in}}%
\pgfpathlineto{\pgfqpoint{-0.546052in}{-0.884495in}}%
\pgfpathlineto{\pgfqpoint{-0.536956in}{-0.894299in}}%
\pgfpathlineto{\pgfqpoint{-0.527859in}{-0.881559in}}%
\pgfpathlineto{\pgfqpoint{-0.518763in}{-0.896693in}}%
\pgfpathlineto{\pgfqpoint{-0.509667in}{-0.888692in}}%
\pgfpathlineto{\pgfqpoint{-0.500570in}{-0.889021in}}%
\pgfpathlineto{\pgfqpoint{-0.491474in}{-0.891619in}}%
\pgfpathlineto{\pgfqpoint{-0.482377in}{-0.889448in}}%
\pgfpathlineto{\pgfqpoint{-0.473281in}{-0.890138in}}%
\pgfpathlineto{\pgfqpoint{-0.464185in}{-0.888930in}}%
\pgfpathlineto{\pgfqpoint{-0.455088in}{-0.889975in}}%
\pgfpathlineto{\pgfqpoint{-0.445992in}{-0.887024in}}%
\pgfpathlineto{\pgfqpoint{-0.436896in}{-0.886024in}}%
\pgfpathlineto{\pgfqpoint{-0.427799in}{-0.884891in}}%
\pgfpathlineto{\pgfqpoint{-0.418703in}{-0.886431in}}%
\pgfpathlineto{\pgfqpoint{-0.409607in}{-0.880525in}}%
\pgfpathlineto{\pgfqpoint{-0.400510in}{-0.884436in}}%
\pgfpathlineto{\pgfqpoint{-0.391414in}{-0.882419in}}%
\pgfpathlineto{\pgfqpoint{-0.382318in}{-0.882166in}}%
\pgfpathlineto{\pgfqpoint{-0.373221in}{-0.888541in}}%
\pgfpathlineto{\pgfqpoint{-0.364125in}{-0.882138in}}%
\pgfpathlineto{\pgfqpoint{-0.355028in}{-0.884485in}}%
\pgfpathlineto{\pgfqpoint{-0.345932in}{-0.887598in}}%
\pgfpathlineto{\pgfqpoint{-0.336836in}{-0.881612in}}%
\pgfpathlineto{\pgfqpoint{-0.327739in}{-0.881302in}}%
\pgfpathlineto{\pgfqpoint{-0.318643in}{-0.881614in}}%
\pgfpathlineto{\pgfqpoint{-0.309547in}{-0.887702in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{-0.885127in}}%
\pgfpathlineto{\pgfqpoint{-0.291354in}{-0.888878in}}%
\pgfpathlineto{\pgfqpoint{-0.282258in}{-0.887587in}}%
\pgfpathlineto{\pgfqpoint{-0.273161in}{-0.898759in}}%
\pgfpathlineto{\pgfqpoint{-0.264065in}{-0.898026in}}%
\pgfpathlineto{\pgfqpoint{-0.254968in}{-0.886230in}}%
\pgfpathlineto{\pgfqpoint{-0.245872in}{-0.888014in}}%
\pgfpathlineto{\pgfqpoint{-0.236776in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.227679in}{-0.897655in}}%
\pgfpathlineto{\pgfqpoint{-0.218583in}{-0.883549in}}%
\pgfpathlineto{\pgfqpoint{-0.209487in}{-0.889515in}}%
\pgfpathlineto{\pgfqpoint{-0.200390in}{-0.899484in}}%
\pgfpathlineto{\pgfqpoint{-0.191294in}{-0.886559in}}%
\pgfpathlineto{\pgfqpoint{-0.182198in}{-0.887849in}}%
\pgfpathlineto{\pgfqpoint{-0.173101in}{-0.897482in}}%
\pgfpathlineto{\pgfqpoint{-0.164005in}{-0.898232in}}%
\pgfpathlineto{\pgfqpoint{-0.154909in}{-0.887937in}}%
\pgfpathlineto{\pgfqpoint{-0.145812in}{-0.907101in}}%
\pgfpathlineto{\pgfqpoint{-0.136716in}{-0.892180in}}%
\pgfpathlineto{\pgfqpoint{-0.127619in}{-0.893055in}}%
\pgfpathlineto{\pgfqpoint{-0.118523in}{-0.888550in}}%
\pgfpathlineto{\pgfqpoint{-0.109427in}{-0.900082in}}%
\pgfpathlineto{\pgfqpoint{-0.100330in}{-0.902531in}}%
\pgfpathlineto{\pgfqpoint{-0.091234in}{-0.894441in}}%
\pgfpathlineto{\pgfqpoint{-0.082138in}{-0.896426in}}%
\pgfpathlineto{\pgfqpoint{-0.073041in}{-0.897881in}}%
\pgfpathlineto{\pgfqpoint{-0.063945in}{-0.900178in}}%
\pgfpathlineto{\pgfqpoint{-0.054849in}{-0.893104in}}%
\pgfpathlineto{\pgfqpoint{-0.045752in}{-0.888900in}}%
\pgfpathlineto{\pgfqpoint{-0.036656in}{-0.902876in}}%
\pgfpathlineto{\pgfqpoint{-0.027560in}{-0.903357in}}%
\pgfpathlineto{\pgfqpoint{-0.018463in}{-0.922277in}}%
\pgfpathlineto{\pgfqpoint{-0.009367in}{-0.899481in}}%
\pgfpathlineto{\pgfqpoint{-0.000270in}{-0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.008826in}{-0.899999in}}%
\pgfpathlineto{\pgfqpoint{0.017922in}{-0.897914in}}%
\pgfpathlineto{\pgfqpoint{0.027019in}{-0.901888in}}%
\pgfpathlineto{\pgfqpoint{0.036115in}{-0.896278in}}%
\pgfpathlineto{\pgfqpoint{0.045211in}{-0.897196in}}%
\pgfpathlineto{\pgfqpoint{0.054308in}{-0.903180in}}%
\pgfpathlineto{\pgfqpoint{0.063404in}{-0.907047in}}%
\pgfpathlineto{\pgfqpoint{0.072500in}{-0.895424in}}%
\pgfpathlineto{\pgfqpoint{0.081597in}{-0.911775in}}%
\pgfpathlineto{\pgfqpoint{0.090693in}{-0.912538in}}%
\pgfpathlineto{\pgfqpoint{0.099790in}{-0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.108886in}{-0.904434in}}%
\pgfpathlineto{\pgfqpoint{0.117982in}{-0.896222in}}%
\pgfpathlineto{\pgfqpoint{0.127079in}{-0.902306in}}%
\pgfpathlineto{\pgfqpoint{0.136175in}{-0.895770in}}%
\pgfpathlineto{\pgfqpoint{0.145271in}{-0.913455in}}%
\pgfpathlineto{\pgfqpoint{0.154368in}{-0.904572in}}%
\pgfpathlineto{\pgfqpoint{0.163464in}{-0.897301in}}%
\pgfpathlineto{\pgfqpoint{0.172560in}{-0.893187in}}%
\pgfpathlineto{\pgfqpoint{0.181657in}{-0.905058in}}%
\pgfpathlineto{\pgfqpoint{0.190753in}{-0.902260in}}%
\pgfpathlineto{\pgfqpoint{0.199849in}{-0.909695in}}%
\pgfpathlineto{\pgfqpoint{0.208946in}{-0.899787in}}%
\pgfpathlineto{\pgfqpoint{0.218042in}{-0.903917in}}%
\pgfpathlineto{\pgfqpoint{0.227139in}{-0.901664in}}%
\pgfpathlineto{\pgfqpoint{0.236235in}{-0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{-0.903490in}}%
\pgfpathlineto{\pgfqpoint{0.254428in}{-0.908226in}}%
\pgfpathlineto{\pgfqpoint{0.263524in}{-0.905617in}}%
\pgfpathlineto{\pgfqpoint{0.272620in}{-0.902580in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{-0.915198in}}%
\pgfpathlineto{\pgfqpoint{0.290813in}{-0.901948in}}%
\pgfpathlineto{\pgfqpoint{0.299909in}{-0.911133in}}%
\pgfpathlineto{\pgfqpoint{0.309006in}{-0.908843in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{-0.914161in}}%
\pgfpathlineto{\pgfqpoint{0.327198in}{-0.903668in}}%
\pgfpathlineto{\pgfqpoint{0.336295in}{-0.908419in}}%
\pgfpathlineto{\pgfqpoint{0.345391in}{-0.902266in}}%
\pgfpathlineto{\pgfqpoint{0.354488in}{-0.910349in}}%
\pgfpathlineto{\pgfqpoint{0.363584in}{-0.916837in}}%
\pgfpathlineto{\pgfqpoint{0.372680in}{-0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.381777in}{-0.907954in}}%
\pgfpathlineto{\pgfqpoint{0.390873in}{-0.923529in}}%
\pgfpathlineto{\pgfqpoint{0.399969in}{-0.902985in}}%
\pgfpathlineto{\pgfqpoint{0.409066in}{-0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.418162in}{-0.913744in}}%
\pgfpathlineto{\pgfqpoint{0.427258in}{-0.919194in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{-0.901394in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{-0.917233in}}%
\pgfpathlineto{\pgfqpoint{0.454548in}{-0.913425in}}%
\pgfpathlineto{\pgfqpoint{0.463644in}{-0.911250in}}%
\pgfpathlineto{\pgfqpoint{0.472740in}{-0.907794in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{-0.908618in}}%
\pgfpathlineto{\pgfqpoint{0.490933in}{-0.920891in}}%
\pgfpathlineto{\pgfqpoint{0.500029in}{-0.900127in}}%
\pgfpathlineto{\pgfqpoint{0.509126in}{-0.910858in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{-0.922846in}}%
\pgfpathlineto{\pgfqpoint{0.527318in}{-0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.536415in}{-0.912821in}}%
\pgfpathlineto{\pgfqpoint{0.545511in}{-0.917668in}}%
\pgfpathlineto{\pgfqpoint{0.554607in}{-0.906851in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{-0.949022in}}%
\pgfpathlineto{\pgfqpoint{0.572800in}{-0.912048in}}%
\pgfpathlineto{\pgfqpoint{0.581897in}{-0.906838in}}%
\pgfpathlineto{\pgfqpoint{0.590993in}{-0.911202in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{-0.913308in}}%
\pgfpathlineto{\pgfqpoint{0.609186in}{-0.926433in}}%
\pgfpathlineto{\pgfqpoint{0.618282in}{-0.912908in}}%
\pgfpathlineto{\pgfqpoint{0.627378in}{-0.916949in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{-0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{-0.906874in}}%
\pgfpathlineto{\pgfqpoint{0.654667in}{-0.909499in}}%
\pgfpathlineto{\pgfqpoint{0.663764in}{-0.915153in}}%
\pgfpathlineto{\pgfqpoint{0.672860in}{-0.914727in}}%
\pgfpathlineto{\pgfqpoint{0.681957in}{-0.915658in}}%
\pgfpathlineto{\pgfqpoint{0.691053in}{-0.928533in}}%
\pgfpathlineto{\pgfqpoint{0.700149in}{-0.909516in}}%
\pgfpathlineto{\pgfqpoint{0.709246in}{-0.921549in}}%
\pgfpathlineto{\pgfqpoint{0.718342in}{-0.921023in}}%
\pgfpathlineto{\pgfqpoint{0.727438in}{-0.914547in}}%
\pgfpathlineto{\pgfqpoint{0.736535in}{-0.932009in}}%
\pgfpathlineto{\pgfqpoint{0.745631in}{-0.926492in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{-0.911093in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{-0.928559in}}%
\pgfpathlineto{\pgfqpoint{0.772920in}{-0.914455in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{-0.929056in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{-0.927637in}}%
\pgfpathlineto{\pgfqpoint{0.800209in}{-0.914686in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{-0.911169in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{-0.919390in}}%
\pgfpathlineto{\pgfqpoint{0.827498in}{-0.920680in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{-0.920542in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{-0.939426in}}%
\pgfpathlineto{\pgfqpoint{0.854787in}{-0.930290in}}%
\pgfpathlineto{\pgfqpoint{0.854787in}{-0.890750in}}%
\pgfpathlineto{\pgfqpoint{0.854787in}{-0.890750in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{-0.889457in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{-0.889111in}}%
\pgfpathlineto{\pgfqpoint{0.827498in}{-0.898884in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{-0.882194in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{-0.889042in}}%
\pgfpathlineto{\pgfqpoint{0.800209in}{-0.882316in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{-0.874451in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{-0.875644in}}%
\pgfpathlineto{\pgfqpoint{0.772920in}{-0.883043in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{-0.868498in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{-0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.745631in}{-0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.736535in}{-0.878383in}}%
\pgfpathlineto{\pgfqpoint{0.727438in}{-0.876749in}}%
\pgfpathlineto{\pgfqpoint{0.718342in}{-0.893224in}}%
\pgfpathlineto{\pgfqpoint{0.709246in}{-0.888682in}}%
\pgfpathlineto{\pgfqpoint{0.700149in}{-0.887351in}}%
\pgfpathlineto{\pgfqpoint{0.691053in}{-0.881996in}}%
\pgfpathlineto{\pgfqpoint{0.681957in}{-0.879172in}}%
\pgfpathlineto{\pgfqpoint{0.672860in}{-0.888685in}}%
\pgfpathlineto{\pgfqpoint{0.663764in}{-0.887290in}}%
\pgfpathlineto{\pgfqpoint{0.654667in}{-0.891294in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{-0.884824in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{-0.879416in}}%
\pgfpathlineto{\pgfqpoint{0.627378in}{-0.882880in}}%
\pgfpathlineto{\pgfqpoint{0.618282in}{-0.886912in}}%
\pgfpathlineto{\pgfqpoint{0.609186in}{-0.880965in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{-0.883778in}}%
\pgfpathlineto{\pgfqpoint{0.590993in}{-0.887259in}}%
\pgfpathlineto{\pgfqpoint{0.581897in}{-0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.572800in}{-0.892823in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{-0.890670in}}%
\pgfpathlineto{\pgfqpoint{0.554607in}{-0.880001in}}%
\pgfpathlineto{\pgfqpoint{0.545511in}{-0.877435in}}%
\pgfpathlineto{\pgfqpoint{0.536415in}{-0.879778in}}%
\pgfpathlineto{\pgfqpoint{0.527318in}{-0.875550in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{-0.872675in}}%
\pgfpathlineto{\pgfqpoint{0.509126in}{-0.887368in}}%
\pgfpathlineto{\pgfqpoint{0.500029in}{-0.872462in}}%
\pgfpathlineto{\pgfqpoint{0.490933in}{-0.882516in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{-0.875475in}}%
\pgfpathlineto{\pgfqpoint{0.472740in}{-0.887119in}}%
\pgfpathlineto{\pgfqpoint{0.463644in}{-0.876461in}}%
\pgfpathlineto{\pgfqpoint{0.454548in}{-0.880402in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{-0.872267in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{-0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.427258in}{-0.882288in}}%
\pgfpathlineto{\pgfqpoint{0.418162in}{-0.874001in}}%
\pgfpathlineto{\pgfqpoint{0.409066in}{-0.876584in}}%
\pgfpathlineto{\pgfqpoint{0.399969in}{-0.882885in}}%
\pgfpathlineto{\pgfqpoint{0.390873in}{-0.872651in}}%
\pgfpathlineto{\pgfqpoint{0.381777in}{-0.878067in}}%
\pgfpathlineto{\pgfqpoint{0.372680in}{-0.878669in}}%
\pgfpathlineto{\pgfqpoint{0.363584in}{-0.875555in}}%
\pgfpathlineto{\pgfqpoint{0.354488in}{-0.876765in}}%
\pgfpathlineto{\pgfqpoint{0.345391in}{-0.875961in}}%
\pgfpathlineto{\pgfqpoint{0.336295in}{-0.879184in}}%
\pgfpathlineto{\pgfqpoint{0.327198in}{-0.873699in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{-0.875593in}}%
\pgfpathlineto{\pgfqpoint{0.309006in}{-0.878571in}}%
\pgfpathlineto{\pgfqpoint{0.299909in}{-0.877344in}}%
\pgfpathlineto{\pgfqpoint{0.290813in}{-0.878735in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{-0.875702in}}%
\pgfpathlineto{\pgfqpoint{0.272620in}{-0.873694in}}%
\pgfpathlineto{\pgfqpoint{0.263524in}{-0.875551in}}%
\pgfpathlineto{\pgfqpoint{0.254428in}{-0.878674in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{-0.878026in}}%
\pgfpathlineto{\pgfqpoint{0.236235in}{-0.878850in}}%
\pgfpathlineto{\pgfqpoint{0.227139in}{-0.880272in}}%
\pgfpathlineto{\pgfqpoint{0.218042in}{-0.880034in}}%
\pgfpathlineto{\pgfqpoint{0.208946in}{-0.878200in}}%
\pgfpathlineto{\pgfqpoint{0.199849in}{-0.873686in}}%
\pgfpathlineto{\pgfqpoint{0.190753in}{-0.879791in}}%
\pgfpathlineto{\pgfqpoint{0.181657in}{-0.872629in}}%
\pgfpathlineto{\pgfqpoint{0.172560in}{-0.878100in}}%
\pgfpathlineto{\pgfqpoint{0.163464in}{-0.882889in}}%
\pgfpathlineto{\pgfqpoint{0.154368in}{-0.875506in}}%
\pgfpathlineto{\pgfqpoint{0.145271in}{-0.871083in}}%
\pgfpathlineto{\pgfqpoint{0.136175in}{-0.873047in}}%
\pgfpathlineto{\pgfqpoint{0.127079in}{-0.873834in}}%
\pgfpathlineto{\pgfqpoint{0.117982in}{-0.873413in}}%
\pgfpathlineto{\pgfqpoint{0.108886in}{-0.869711in}}%
\pgfpathlineto{\pgfqpoint{0.099790in}{-0.876326in}}%
\pgfpathlineto{\pgfqpoint{0.090693in}{-0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.081597in}{-0.869008in}}%
\pgfpathlineto{\pgfqpoint{0.072500in}{-0.878393in}}%
\pgfpathlineto{\pgfqpoint{0.063404in}{-0.874037in}}%
\pgfpathlineto{\pgfqpoint{0.054308in}{-0.871061in}}%
\pgfpathlineto{\pgfqpoint{0.045211in}{-0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.036115in}{-0.870544in}}%
\pgfpathlineto{\pgfqpoint{0.027019in}{-0.876803in}}%
\pgfpathlineto{\pgfqpoint{0.017922in}{-0.873934in}}%
\pgfpathlineto{\pgfqpoint{0.008826in}{-0.869005in}}%
\pgfpathlineto{\pgfqpoint{-0.000270in}{-0.874836in}}%
\pgfpathlineto{\pgfqpoint{-0.009367in}{-0.875691in}}%
\pgfpathlineto{\pgfqpoint{-0.018463in}{-0.871892in}}%
\pgfpathlineto{\pgfqpoint{-0.027560in}{-0.871904in}}%
\pgfpathlineto{\pgfqpoint{-0.036656in}{-0.872622in}}%
\pgfpathlineto{\pgfqpoint{-0.045752in}{-0.871117in}}%
\pgfpathlineto{\pgfqpoint{-0.054849in}{-0.876179in}}%
\pgfpathlineto{\pgfqpoint{-0.063945in}{-0.880117in}}%
\pgfpathlineto{\pgfqpoint{-0.073041in}{-0.870653in}}%
\pgfpathlineto{\pgfqpoint{-0.082138in}{-0.873104in}}%
\pgfpathlineto{\pgfqpoint{-0.091234in}{-0.877444in}}%
\pgfpathlineto{\pgfqpoint{-0.100330in}{-0.869672in}}%
\pgfpathlineto{\pgfqpoint{-0.109427in}{-0.867809in}}%
\pgfpathlineto{\pgfqpoint{-0.118523in}{-0.873646in}}%
\pgfpathlineto{\pgfqpoint{-0.127619in}{-0.872188in}}%
\pgfpathlineto{\pgfqpoint{-0.136716in}{-0.869887in}}%
\pgfpathlineto{\pgfqpoint{-0.145812in}{-0.867829in}}%
\pgfpathlineto{\pgfqpoint{-0.154909in}{-0.873189in}}%
\pgfpathlineto{\pgfqpoint{-0.164005in}{-0.862678in}}%
\pgfpathlineto{\pgfqpoint{-0.173101in}{-0.865028in}}%
\pgfpathlineto{\pgfqpoint{-0.182198in}{-0.869618in}}%
\pgfpathlineto{\pgfqpoint{-0.191294in}{-0.868436in}}%
\pgfpathlineto{\pgfqpoint{-0.200390in}{-0.873083in}}%
\pgfpathlineto{\pgfqpoint{-0.209487in}{-0.871484in}}%
\pgfpathlineto{\pgfqpoint{-0.218583in}{-0.872616in}}%
\pgfpathlineto{\pgfqpoint{-0.227679in}{-0.865441in}}%
\pgfpathlineto{\pgfqpoint{-0.236776in}{-0.865110in}}%
\pgfpathlineto{\pgfqpoint{-0.245872in}{-0.867685in}}%
\pgfpathlineto{\pgfqpoint{-0.254968in}{-0.869702in}}%
\pgfpathlineto{\pgfqpoint{-0.264065in}{-0.867383in}}%
\pgfpathlineto{\pgfqpoint{-0.273161in}{-0.869219in}}%
\pgfpathlineto{\pgfqpoint{-0.282258in}{-0.868152in}}%
\pgfpathlineto{\pgfqpoint{-0.291354in}{-0.870274in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{-0.868932in}}%
\pgfpathlineto{\pgfqpoint{-0.309547in}{-0.869718in}}%
\pgfpathlineto{\pgfqpoint{-0.318643in}{-0.871204in}}%
\pgfpathlineto{\pgfqpoint{-0.327739in}{-0.871175in}}%
\pgfpathlineto{\pgfqpoint{-0.336836in}{-0.868857in}}%
\pgfpathlineto{\pgfqpoint{-0.345932in}{-0.871347in}}%
\pgfpathlineto{\pgfqpoint{-0.355028in}{-0.867464in}}%
\pgfpathlineto{\pgfqpoint{-0.364125in}{-0.871032in}}%
\pgfpathlineto{\pgfqpoint{-0.373221in}{-0.867898in}}%
\pgfpathlineto{\pgfqpoint{-0.382318in}{-0.870127in}}%
\pgfpathlineto{\pgfqpoint{-0.391414in}{-0.871259in}}%
\pgfpathlineto{\pgfqpoint{-0.400510in}{-0.865934in}}%
\pgfpathlineto{\pgfqpoint{-0.409607in}{-0.872241in}}%
\pgfpathlineto{\pgfqpoint{-0.418703in}{-0.872829in}}%
\pgfpathlineto{\pgfqpoint{-0.427799in}{-0.870043in}}%
\pgfpathlineto{\pgfqpoint{-0.436896in}{-0.869050in}}%
\pgfpathlineto{\pgfqpoint{-0.445992in}{-0.874497in}}%
\pgfpathlineto{\pgfqpoint{-0.455088in}{-0.861697in}}%
\pgfpathlineto{\pgfqpoint{-0.464185in}{-0.864004in}}%
\pgfpathlineto{\pgfqpoint{-0.473281in}{-0.868894in}}%
\pgfpathlineto{\pgfqpoint{-0.482377in}{-0.866430in}}%
\pgfpathlineto{\pgfqpoint{-0.491474in}{-0.870293in}}%
\pgfpathlineto{\pgfqpoint{-0.500570in}{-0.868817in}}%
\pgfpathlineto{\pgfqpoint{-0.509667in}{-0.866574in}}%
\pgfpathlineto{\pgfqpoint{-0.518763in}{-0.870010in}}%
\pgfpathlineto{\pgfqpoint{-0.527859in}{-0.868811in}}%
\pgfpathlineto{\pgfqpoint{-0.536956in}{-0.867698in}}%
\pgfpathlineto{\pgfqpoint{-0.546052in}{-0.869163in}}%
\pgfpathlineto{\pgfqpoint{-0.555148in}{-0.871587in}}%
\pgfpathlineto{\pgfqpoint{-0.564245in}{-0.869584in}}%
\pgfpathlineto{\pgfqpoint{-0.573341in}{-0.865413in}}%
\pgfpathlineto{\pgfqpoint{-0.582437in}{-0.873292in}}%
\pgfpathlineto{\pgfqpoint{-0.591534in}{-0.868997in}}%
\pgfpathlineto{\pgfqpoint{-0.600630in}{-0.866745in}}%
\pgfpathlineto{\pgfqpoint{-0.609726in}{-0.865247in}}%
\pgfpathlineto{\pgfqpoint{-0.618823in}{-0.865063in}}%
\pgfpathlineto{\pgfqpoint{-0.627919in}{-0.868193in}}%
\pgfpathlineto{\pgfqpoint{-0.637016in}{-0.868245in}}%
\pgfpathlineto{\pgfqpoint{-0.646112in}{-0.869369in}}%
\pgfpathlineto{\pgfqpoint{-0.655208in}{-0.867821in}}%
\pgfpathlineto{\pgfqpoint{-0.664305in}{-0.868255in}}%
\pgfpathlineto{\pgfqpoint{-0.673401in}{-0.866536in}}%
\pgfpathlineto{\pgfqpoint{-0.682497in}{-0.864057in}}%
\pgfpathlineto{\pgfqpoint{-0.691594in}{-0.864931in}}%
\pgfpathlineto{\pgfqpoint{-0.700690in}{-0.869529in}}%
\pgfpathlineto{\pgfqpoint{-0.709786in}{-0.866351in}}%
\pgfpathlineto{\pgfqpoint{-0.718883in}{-0.860926in}}%
\pgfpathlineto{\pgfqpoint{-0.727979in}{-0.868229in}}%
\pgfpathlineto{\pgfqpoint{-0.737076in}{-0.869070in}}%
\pgfpathlineto{\pgfqpoint{-0.746172in}{-0.868530in}}%
\pgfpathlineto{\pgfqpoint{-0.755268in}{-0.867481in}}%
\pgfpathlineto{\pgfqpoint{-0.764365in}{-0.864566in}}%
\pgfpathlineto{\pgfqpoint{-0.773461in}{-0.867603in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{-0.868939in}}%
\pgfpathlineto{\pgfqpoint{-0.791654in}{-0.869440in}}%
\pgfpathlineto{\pgfqpoint{-0.800750in}{-0.871446in}}%
\pgfpathlineto{\pgfqpoint{-0.809846in}{-0.870701in}}%
\pgfpathlineto{\pgfqpoint{-0.818943in}{-0.871776in}}%
\pgfpathlineto{\pgfqpoint{-0.828039in}{-0.872023in}}%
\pgfpathlineto{\pgfqpoint{-0.837135in}{-0.870492in}}%
\pgfpathlineto{\pgfqpoint{-0.846232in}{-0.879214in}}%
\pgfpathlineto{\pgfqpoint{-0.855328in}{-0.875032in}}%
\pgfpathlineto{\pgfqpoint{-0.864425in}{-0.877381in}}%
\pgfpathlineto{\pgfqpoint{-0.873521in}{-0.878457in}}%
\pgfpathlineto{\pgfqpoint{-0.882617in}{-0.875806in}}%
\pgfpathlineto{\pgfqpoint{-0.891714in}{-0.877735in}}%
\pgfpathlineto{\pgfqpoint{-0.900810in}{-0.876436in}}%
\pgfpathlineto{\pgfqpoint{-0.909906in}{-0.879566in}}%
\pgfpathlineto{\pgfqpoint{-0.919003in}{-0.881743in}}%
\pgfpathlineto{\pgfqpoint{-0.928099in}{-0.888747in}}%
\pgfpathlineto{\pgfqpoint{-0.937195in}{-0.889709in}}%
\pgfpathlineto{\pgfqpoint{-0.946292in}{-0.904552in}}%
\pgfpathlineto{\pgfqpoint{-0.955388in}{-0.909975in}}%
\pgfpathlineto{\pgfqpoint{-0.964484in}{-0.911375in}}%
\pgfpathlineto{\pgfqpoint{-0.973581in}{-0.920772in}}%
\pgfpathlineto{\pgfqpoint{-0.982677in}{-0.950849in}}%
\pgfpathlineto{\pgfqpoint{-0.991774in}{-0.968774in}}%
\pgfpathlineto{\pgfqpoint{-1.000870in}{-1.010678in}}%
\pgfpathlineto{\pgfqpoint{-1.009966in}{-1.033910in}}%
\pgfpathlineto{\pgfqpoint{-1.019063in}{-1.092056in}}%
\pgfpathlineto{\pgfqpoint{-1.028159in}{-1.173781in}}%
\pgfpathlineto{\pgfqpoint{-1.037255in}{-1.264962in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{-1.364466in}}%
\pgfpathlineto{\pgfqpoint{-1.055448in}{-1.614349in}}%
\pgfpathlineto{\pgfqpoint{-1.064544in}{-1.903477in}}%
\pgfpathlineto{\pgfqpoint{-1.073641in}{-2.140351in}}%
\pgfpathlineto{\pgfqpoint{-1.073641in}{-2.140351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.080325in}{-2.106632in}}%
\pgfpathlineto{\pgfqpoint{-1.077913in}{-2.062485in}}%
\pgfpathlineto{\pgfqpoint{-1.073088in}{-1.816145in}}%
\pgfpathlineto{\pgfqpoint{-1.065852in}{-1.269714in}}%
\pgfpathlineto{\pgfqpoint{-1.063440in}{-1.159218in}}%
\pgfpathlineto{\pgfqpoint{-1.061027in}{-1.106259in}}%
\pgfpathlineto{\pgfqpoint{-1.056203in}{-1.089843in}}%
\pgfpathlineto{\pgfqpoint{-1.051379in}{-1.031638in}}%
\pgfpathlineto{\pgfqpoint{-1.041730in}{-0.945840in}}%
\pgfpathlineto{\pgfqpoint{-1.039318in}{-0.934816in}}%
\pgfpathlineto{\pgfqpoint{-1.036906in}{-0.934633in}}%
\pgfpathlineto{\pgfqpoint{-1.034493in}{-0.937882in}}%
\pgfpathlineto{\pgfqpoint{-1.032081in}{-0.932039in}}%
\pgfpathlineto{\pgfqpoint{-1.029669in}{-0.921650in}}%
\pgfpathlineto{\pgfqpoint{-1.027257in}{-0.918960in}}%
\pgfpathlineto{\pgfqpoint{-1.024845in}{-0.918101in}}%
\pgfpathlineto{\pgfqpoint{-1.022432in}{-0.912333in}}%
\pgfpathlineto{\pgfqpoint{-1.020020in}{-0.914180in}}%
\pgfpathlineto{\pgfqpoint{-1.017608in}{-0.923212in}}%
\pgfpathlineto{\pgfqpoint{-1.015196in}{-0.908961in}}%
\pgfpathlineto{\pgfqpoint{-1.012784in}{-0.902876in}}%
\pgfpathlineto{\pgfqpoint{-1.010372in}{-0.908700in}}%
\pgfpathlineto{\pgfqpoint{-1.007959in}{-0.909447in}}%
\pgfpathlineto{\pgfqpoint{-1.003135in}{-0.902482in}}%
\pgfpathlineto{\pgfqpoint{-1.000723in}{-0.901725in}}%
\pgfpathlineto{\pgfqpoint{-0.998311in}{-0.897599in}}%
\pgfpathlineto{\pgfqpoint{-0.993486in}{-0.907801in}}%
\pgfpathlineto{\pgfqpoint{-0.991074in}{-0.905502in}}%
\pgfpathlineto{\pgfqpoint{-0.988662in}{-0.901279in}}%
\pgfpathlineto{\pgfqpoint{-0.986250in}{-0.899773in}}%
\pgfpathlineto{\pgfqpoint{-0.983837in}{-0.902816in}}%
\pgfpathlineto{\pgfqpoint{-0.979013in}{-0.904342in}}%
\pgfpathlineto{\pgfqpoint{-0.976601in}{-0.902491in}}%
\pgfpathlineto{\pgfqpoint{-0.971777in}{-0.890821in}}%
\pgfpathlineto{\pgfqpoint{-0.969364in}{-0.891569in}}%
\pgfpathlineto{\pgfqpoint{-0.966952in}{-0.889841in}}%
\pgfpathlineto{\pgfqpoint{-0.964540in}{-0.892702in}}%
\pgfpathlineto{\pgfqpoint{-0.962128in}{-0.892488in}}%
\pgfpathlineto{\pgfqpoint{-0.959716in}{-0.893500in}}%
\pgfpathlineto{\pgfqpoint{-0.957303in}{-0.901740in}}%
\pgfpathlineto{\pgfqpoint{-0.954891in}{-0.904500in}}%
\pgfpathlineto{\pgfqpoint{-0.952479in}{-0.896128in}}%
\pgfpathlineto{\pgfqpoint{-0.950067in}{-0.894105in}}%
\pgfpathlineto{\pgfqpoint{-0.947655in}{-0.890425in}}%
\pgfpathlineto{\pgfqpoint{-0.945242in}{-0.890355in}}%
\pgfpathlineto{\pgfqpoint{-0.942830in}{-0.894950in}}%
\pgfpathlineto{\pgfqpoint{-0.938006in}{-0.886541in}}%
\pgfpathlineto{\pgfqpoint{-0.933182in}{-0.894558in}}%
\pgfpathlineto{\pgfqpoint{-0.925945in}{-0.885803in}}%
\pgfpathlineto{\pgfqpoint{-0.921121in}{-0.890804in}}%
\pgfpathlineto{\pgfqpoint{-0.916296in}{-0.885917in}}%
\pgfpathlineto{\pgfqpoint{-0.913884in}{-0.890197in}}%
\pgfpathlineto{\pgfqpoint{-0.911472in}{-0.887082in}}%
\pgfpathlineto{\pgfqpoint{-0.909060in}{-0.886742in}}%
\pgfpathlineto{\pgfqpoint{-0.906647in}{-0.894825in}}%
\pgfpathlineto{\pgfqpoint{-0.901823in}{-0.889025in}}%
\pgfpathlineto{\pgfqpoint{-0.899411in}{-0.889053in}}%
\pgfpathlineto{\pgfqpoint{-0.896999in}{-0.886026in}}%
\pgfpathlineto{\pgfqpoint{-0.892174in}{-0.891280in}}%
\pgfpathlineto{\pgfqpoint{-0.889762in}{-0.890680in}}%
\pgfpathlineto{\pgfqpoint{-0.887350in}{-0.884015in}}%
\pgfpathlineto{\pgfqpoint{-0.884938in}{-0.882649in}}%
\pgfpathlineto{\pgfqpoint{-0.882526in}{-0.884782in}}%
\pgfpathlineto{\pgfqpoint{-0.880113in}{-0.883087in}}%
\pgfpathlineto{\pgfqpoint{-0.877701in}{-0.883702in}}%
\pgfpathlineto{\pgfqpoint{-0.875289in}{-0.882006in}}%
\pgfpathlineto{\pgfqpoint{-0.868052in}{-0.887860in}}%
\pgfpathlineto{\pgfqpoint{-0.865640in}{-0.889218in}}%
\pgfpathlineto{\pgfqpoint{-0.860816in}{-0.882730in}}%
\pgfpathlineto{\pgfqpoint{-0.858404in}{-0.881049in}}%
\pgfpathlineto{\pgfqpoint{-0.855992in}{-0.884368in}}%
\pgfpathlineto{\pgfqpoint{-0.853579in}{-0.884768in}}%
\pgfpathlineto{\pgfqpoint{-0.851167in}{-0.883294in}}%
\pgfpathlineto{\pgfqpoint{-0.846343in}{-0.882732in}}%
\pgfpathlineto{\pgfqpoint{-0.843931in}{-0.881476in}}%
\pgfpathlineto{\pgfqpoint{-0.841518in}{-0.883122in}}%
\pgfpathlineto{\pgfqpoint{-0.839106in}{-0.883408in}}%
\pgfpathlineto{\pgfqpoint{-0.836694in}{-0.882567in}}%
\pgfpathlineto{\pgfqpoint{-0.834282in}{-0.884123in}}%
\pgfpathlineto{\pgfqpoint{-0.831870in}{-0.881830in}}%
\pgfpathlineto{\pgfqpoint{-0.824633in}{-0.882398in}}%
\pgfpathlineto{\pgfqpoint{-0.822221in}{-0.885485in}}%
\pgfpathlineto{\pgfqpoint{-0.817397in}{-0.882021in}}%
\pgfpathlineto{\pgfqpoint{-0.814984in}{-0.886288in}}%
\pgfpathlineto{\pgfqpoint{-0.812572in}{-0.885044in}}%
\pgfpathlineto{\pgfqpoint{-0.810160in}{-0.881923in}}%
\pgfpathlineto{\pgfqpoint{-0.798099in}{-0.878664in}}%
\pgfpathlineto{\pgfqpoint{-0.795687in}{-0.880957in}}%
\pgfpathlineto{\pgfqpoint{-0.788450in}{-0.879437in}}%
\pgfpathlineto{\pgfqpoint{-0.786038in}{-0.877354in}}%
\pgfpathlineto{\pgfqpoint{-0.781214in}{-0.878475in}}%
\pgfpathlineto{\pgfqpoint{-0.778802in}{-0.878800in}}%
\pgfpathlineto{\pgfqpoint{-0.776389in}{-0.880962in}}%
\pgfpathlineto{\pgfqpoint{-0.773977in}{-0.880551in}}%
\pgfpathlineto{\pgfqpoint{-0.769153in}{-0.877437in}}%
\pgfpathlineto{\pgfqpoint{-0.764328in}{-0.880412in}}%
\pgfpathlineto{\pgfqpoint{-0.754680in}{-0.879109in}}%
\pgfpathlineto{\pgfqpoint{-0.747443in}{-0.879867in}}%
\pgfpathlineto{\pgfqpoint{-0.742619in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{-0.737794in}{-0.883701in}}%
\pgfpathlineto{\pgfqpoint{-0.730558in}{-0.882960in}}%
\pgfpathlineto{\pgfqpoint{-0.728146in}{-0.879459in}}%
\pgfpathlineto{\pgfqpoint{-0.723321in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.720909in}{-0.880526in}}%
\pgfpathlineto{\pgfqpoint{-0.716085in}{-0.883165in}}%
\pgfpathlineto{\pgfqpoint{-0.713672in}{-0.885278in}}%
\pgfpathlineto{\pgfqpoint{-0.711260in}{-0.883876in}}%
\pgfpathlineto{\pgfqpoint{-0.708848in}{-0.880254in}}%
\pgfpathlineto{\pgfqpoint{-0.706436in}{-0.879470in}}%
\pgfpathlineto{\pgfqpoint{-0.701612in}{-0.880732in}}%
\pgfpathlineto{\pgfqpoint{-0.699199in}{-0.883260in}}%
\pgfpathlineto{\pgfqpoint{-0.696787in}{-0.882156in}}%
\pgfpathlineto{\pgfqpoint{-0.694375in}{-0.878502in}}%
\pgfpathlineto{\pgfqpoint{-0.689551in}{-0.881625in}}%
\pgfpathlineto{\pgfqpoint{-0.684726in}{-0.878600in}}%
\pgfpathlineto{\pgfqpoint{-0.679902in}{-0.878561in}}%
\pgfpathlineto{\pgfqpoint{-0.677490in}{-0.879185in}}%
\pgfpathlineto{\pgfqpoint{-0.675077in}{-0.881478in}}%
\pgfpathlineto{\pgfqpoint{-0.670253in}{-0.879412in}}%
\pgfpathlineto{\pgfqpoint{-0.663017in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{-0.660604in}{-0.882697in}}%
\pgfpathlineto{\pgfqpoint{-0.658192in}{-0.888650in}}%
\pgfpathlineto{\pgfqpoint{-0.655780in}{-0.882307in}}%
\pgfpathlineto{\pgfqpoint{-0.650956in}{-0.879046in}}%
\pgfpathlineto{\pgfqpoint{-0.648543in}{-0.878086in}}%
\pgfpathlineto{\pgfqpoint{-0.643719in}{-0.881193in}}%
\pgfpathlineto{\pgfqpoint{-0.641307in}{-0.879601in}}%
\pgfpathlineto{\pgfqpoint{-0.638895in}{-0.879735in}}%
\pgfpathlineto{\pgfqpoint{-0.636482in}{-0.881336in}}%
\pgfpathlineto{\pgfqpoint{-0.634070in}{-0.879895in}}%
\pgfpathlineto{\pgfqpoint{-0.629246in}{-0.882968in}}%
\pgfpathlineto{\pgfqpoint{-0.624422in}{-0.879936in}}%
\pgfpathlineto{\pgfqpoint{-0.622009in}{-0.881018in}}%
\pgfpathlineto{\pgfqpoint{-0.602712in}{-0.878959in}}%
\pgfpathlineto{\pgfqpoint{-0.590651in}{-0.881013in}}%
\pgfpathlineto{\pgfqpoint{-0.588239in}{-0.878405in}}%
\pgfpathlineto{\pgfqpoint{-0.581002in}{-0.878142in}}%
\pgfpathlineto{\pgfqpoint{-0.578590in}{-0.880359in}}%
\pgfpathlineto{\pgfqpoint{-0.576178in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{-0.573766in}{-0.878321in}}%
\pgfpathlineto{\pgfqpoint{-0.568941in}{-0.878126in}}%
\pgfpathlineto{\pgfqpoint{-0.566529in}{-0.877788in}}%
\pgfpathlineto{\pgfqpoint{-0.564117in}{-0.879454in}}%
\pgfpathlineto{\pgfqpoint{-0.561705in}{-0.878803in}}%
\pgfpathlineto{\pgfqpoint{-0.559292in}{-0.876740in}}%
\pgfpathlineto{\pgfqpoint{-0.556880in}{-0.878230in}}%
\pgfpathlineto{\pgfqpoint{-0.535171in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.532758in}{-0.880942in}}%
\pgfpathlineto{\pgfqpoint{-0.530346in}{-0.881598in}}%
\pgfpathlineto{\pgfqpoint{-0.525522in}{-0.877808in}}%
\pgfpathlineto{\pgfqpoint{-0.520697in}{-0.878338in}}%
\pgfpathlineto{\pgfqpoint{-0.518285in}{-0.877044in}}%
\pgfpathlineto{\pgfqpoint{-0.515873in}{-0.877692in}}%
\pgfpathlineto{\pgfqpoint{-0.508637in}{-0.876539in}}%
\pgfpathlineto{\pgfqpoint{-0.503812in}{-0.876865in}}%
\pgfpathlineto{\pgfqpoint{-0.498988in}{-0.878681in}}%
\pgfpathlineto{\pgfqpoint{-0.496576in}{-0.877046in}}%
\pgfpathlineto{\pgfqpoint{-0.491751in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.486927in}{-0.879586in}}%
\pgfpathlineto{\pgfqpoint{-0.482102in}{-0.877579in}}%
\pgfpathlineto{\pgfqpoint{-0.477278in}{-0.879557in}}%
\pgfpathlineto{\pgfqpoint{-0.472454in}{-0.877053in}}%
\pgfpathlineto{\pgfqpoint{-0.470042in}{-0.878783in}}%
\pgfpathlineto{\pgfqpoint{-0.467629in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.462805in}{-0.879128in}}%
\pgfpathlineto{\pgfqpoint{-0.460393in}{-0.881562in}}%
\pgfpathlineto{\pgfqpoint{-0.457981in}{-0.881266in}}%
\pgfpathlineto{\pgfqpoint{-0.455568in}{-0.878106in}}%
\pgfpathlineto{\pgfqpoint{-0.450744in}{-0.878092in}}%
\pgfpathlineto{\pgfqpoint{-0.445920in}{-0.878536in}}%
\pgfpathlineto{\pgfqpoint{-0.443507in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{-0.441095in}{-0.877674in}}%
\pgfpathlineto{\pgfqpoint{-0.438683in}{-0.878727in}}%
\pgfpathlineto{\pgfqpoint{-0.436271in}{-0.877877in}}%
\pgfpathlineto{\pgfqpoint{-0.433859in}{-0.878288in}}%
\pgfpathlineto{\pgfqpoint{-0.431447in}{-0.880083in}}%
\pgfpathlineto{\pgfqpoint{-0.429034in}{-0.879542in}}%
\pgfpathlineto{\pgfqpoint{-0.424210in}{-0.879811in}}%
\pgfpathlineto{\pgfqpoint{-0.421798in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-0.419386in}{-0.880405in}}%
\pgfpathlineto{\pgfqpoint{-0.414561in}{-0.877886in}}%
\pgfpathlineto{\pgfqpoint{-0.412149in}{-0.880198in}}%
\pgfpathlineto{\pgfqpoint{-0.402500in}{-0.881616in}}%
\pgfpathlineto{\pgfqpoint{-0.400088in}{-0.885724in}}%
\pgfpathlineto{\pgfqpoint{-0.395264in}{-0.879496in}}%
\pgfpathlineto{\pgfqpoint{-0.392852in}{-0.877514in}}%
\pgfpathlineto{\pgfqpoint{-0.390439in}{-0.878586in}}%
\pgfpathlineto{\pgfqpoint{-0.383203in}{-0.877489in}}%
\pgfpathlineto{\pgfqpoint{-0.380791in}{-0.881471in}}%
\pgfpathlineto{\pgfqpoint{-0.375966in}{-0.876476in}}%
\pgfpathlineto{\pgfqpoint{-0.368730in}{-0.878133in}}%
\pgfpathlineto{\pgfqpoint{-0.366317in}{-0.876694in}}%
\pgfpathlineto{\pgfqpoint{-0.361493in}{-0.879438in}}%
\pgfpathlineto{\pgfqpoint{-0.359081in}{-0.877704in}}%
\pgfpathlineto{\pgfqpoint{-0.347020in}{-0.876442in}}%
\pgfpathlineto{\pgfqpoint{-0.342196in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.337371in}{-0.876456in}}%
\pgfpathlineto{\pgfqpoint{-0.332547in}{-0.878572in}}%
\pgfpathlineto{\pgfqpoint{-0.330135in}{-0.876835in}}%
\pgfpathlineto{\pgfqpoint{-0.327722in}{-0.877543in}}%
\pgfpathlineto{\pgfqpoint{-0.320486in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.310837in}{-0.879655in}}%
\pgfpathlineto{\pgfqpoint{-0.308425in}{-0.878442in}}%
\pgfpathlineto{\pgfqpoint{-0.296364in}{-0.882078in}}%
\pgfpathlineto{\pgfqpoint{-0.274654in}{-0.877197in}}%
\pgfpathlineto{\pgfqpoint{-0.265006in}{-0.882629in}}%
\pgfpathlineto{\pgfqpoint{-0.260181in}{-0.879838in}}%
\pgfpathlineto{\pgfqpoint{-0.255357in}{-0.878762in}}%
\pgfpathlineto{\pgfqpoint{-0.252945in}{-0.880231in}}%
\pgfpathlineto{\pgfqpoint{-0.240884in}{-0.877142in}}%
\pgfpathlineto{\pgfqpoint{-0.238472in}{-0.877520in}}%
\pgfpathlineto{\pgfqpoint{-0.236059in}{-0.876511in}}%
\pgfpathlineto{\pgfqpoint{-0.233647in}{-0.878273in}}%
\pgfpathlineto{\pgfqpoint{-0.231235in}{-0.877856in}}%
\pgfpathlineto{\pgfqpoint{-0.228823in}{-0.876147in}}%
\pgfpathlineto{\pgfqpoint{-0.223998in}{-0.879006in}}%
\pgfpathlineto{\pgfqpoint{-0.221586in}{-0.876021in}}%
\pgfpathlineto{\pgfqpoint{-0.214350in}{-0.880264in}}%
\pgfpathlineto{\pgfqpoint{-0.209525in}{-0.876061in}}%
\pgfpathlineto{\pgfqpoint{-0.207113in}{-0.877958in}}%
\pgfpathlineto{\pgfqpoint{-0.204701in}{-0.878269in}}%
\pgfpathlineto{\pgfqpoint{-0.199877in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.197464in}{-0.877084in}}%
\pgfpathlineto{\pgfqpoint{-0.192640in}{-0.875819in}}%
\pgfpathlineto{\pgfqpoint{-0.185403in}{-0.877716in}}%
\pgfpathlineto{\pgfqpoint{-0.182991in}{-0.877353in}}%
\pgfpathlineto{\pgfqpoint{-0.180579in}{-0.879504in}}%
\pgfpathlineto{\pgfqpoint{-0.178167in}{-0.880157in}}%
\pgfpathlineto{\pgfqpoint{-0.175755in}{-0.877349in}}%
\pgfpathlineto{\pgfqpoint{-0.170930in}{-0.878945in}}%
\pgfpathlineto{\pgfqpoint{-0.168518in}{-0.881007in}}%
\pgfpathlineto{\pgfqpoint{-0.163694in}{-0.876651in}}%
\pgfpathlineto{\pgfqpoint{-0.154045in}{-0.877178in}}%
\pgfpathlineto{\pgfqpoint{-0.149221in}{-0.875343in}}%
\pgfpathlineto{\pgfqpoint{-0.144396in}{-0.883717in}}%
\pgfpathlineto{\pgfqpoint{-0.139572in}{-0.875745in}}%
\pgfpathlineto{\pgfqpoint{-0.137160in}{-0.876015in}}%
\pgfpathlineto{\pgfqpoint{-0.134747in}{-0.877431in}}%
\pgfpathlineto{\pgfqpoint{-0.132335in}{-0.877339in}}%
\pgfpathlineto{\pgfqpoint{-0.129923in}{-0.875489in}}%
\pgfpathlineto{\pgfqpoint{-0.127511in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{-0.125099in}{-0.880989in}}%
\pgfpathlineto{\pgfqpoint{-0.122687in}{-0.881556in}}%
\pgfpathlineto{\pgfqpoint{-0.120274in}{-0.880153in}}%
\pgfpathlineto{\pgfqpoint{-0.117862in}{-0.876543in}}%
\pgfpathlineto{\pgfqpoint{-0.115450in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.113038in}{-0.879506in}}%
\pgfpathlineto{\pgfqpoint{-0.110626in}{-0.876586in}}%
\pgfpathlineto{\pgfqpoint{-0.103389in}{-0.881448in}}%
\pgfpathlineto{\pgfqpoint{-0.100977in}{-0.878986in}}%
\pgfpathlineto{\pgfqpoint{-0.098565in}{-0.880471in}}%
\pgfpathlineto{\pgfqpoint{-0.096152in}{-0.880569in}}%
\pgfpathlineto{\pgfqpoint{-0.093740in}{-0.878620in}}%
\pgfpathlineto{\pgfqpoint{-0.091328in}{-0.880286in}}%
\pgfpathlineto{\pgfqpoint{-0.088916in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{-0.084092in}{-0.881807in}}%
\pgfpathlineto{\pgfqpoint{-0.081679in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.076855in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{-0.074443in}{-0.881120in}}%
\pgfpathlineto{\pgfqpoint{-0.072031in}{-0.885859in}}%
\pgfpathlineto{\pgfqpoint{-0.069618in}{-0.884247in}}%
\pgfpathlineto{\pgfqpoint{-0.067206in}{-0.877956in}}%
\pgfpathlineto{\pgfqpoint{-0.059970in}{-0.879450in}}%
\pgfpathlineto{\pgfqpoint{-0.055145in}{-0.877391in}}%
\pgfpathlineto{\pgfqpoint{-0.047909in}{-0.880706in}}%
\pgfpathlineto{\pgfqpoint{-0.045497in}{-0.879004in}}%
\pgfpathlineto{\pgfqpoint{-0.043084in}{-0.878907in}}%
\pgfpathlineto{\pgfqpoint{-0.040672in}{-0.880990in}}%
\pgfpathlineto{\pgfqpoint{-0.038260in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{-0.035848in}{-0.878739in}}%
\pgfpathlineto{\pgfqpoint{-0.033436in}{-0.878760in}}%
\pgfpathlineto{\pgfqpoint{-0.028611in}{-0.881809in}}%
\pgfpathlineto{\pgfqpoint{-0.021375in}{-0.881586in}}%
\pgfpathlineto{\pgfqpoint{-0.018962in}{-0.879027in}}%
\pgfpathlineto{\pgfqpoint{-0.016550in}{-0.878444in}}%
\pgfpathlineto{\pgfqpoint{-0.011726in}{-0.883805in}}%
\pgfpathlineto{\pgfqpoint{-0.009314in}{-0.884135in}}%
\pgfpathlineto{\pgfqpoint{-0.006902in}{-0.886686in}}%
\pgfpathlineto{\pgfqpoint{-0.004489in}{-0.881201in}}%
\pgfpathlineto{\pgfqpoint{0.009984in}{-0.880119in}}%
\pgfpathlineto{\pgfqpoint{0.014808in}{-0.879711in}}%
\pgfpathlineto{\pgfqpoint{0.017220in}{-0.883039in}}%
\pgfpathlineto{\pgfqpoint{0.019633in}{-0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.022045in}{-0.879400in}}%
\pgfpathlineto{\pgfqpoint{0.026869in}{-0.880022in}}%
\pgfpathlineto{\pgfqpoint{0.029281in}{-0.879564in}}%
\pgfpathlineto{\pgfqpoint{0.031693in}{-0.881257in}}%
\pgfpathlineto{\pgfqpoint{0.034106in}{-0.884418in}}%
\pgfpathlineto{\pgfqpoint{0.036518in}{-0.880940in}}%
\pgfpathlineto{\pgfqpoint{0.038930in}{-0.880051in}}%
\pgfpathlineto{\pgfqpoint{0.041342in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{0.043754in}{-0.879825in}}%
\pgfpathlineto{\pgfqpoint{0.048579in}{-0.880047in}}%
\pgfpathlineto{\pgfqpoint{0.053403in}{-0.883550in}}%
\pgfpathlineto{\pgfqpoint{0.060640in}{-0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.065464in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{0.075113in}{-0.878211in}}%
\pgfpathlineto{\pgfqpoint{0.079937in}{-0.878966in}}%
\pgfpathlineto{\pgfqpoint{0.082349in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{0.084762in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{0.087174in}{-0.878604in}}%
\pgfpathlineto{\pgfqpoint{0.091998in}{-0.876349in}}%
\pgfpathlineto{\pgfqpoint{0.094410in}{-0.877422in}}%
\pgfpathlineto{\pgfqpoint{0.099235in}{-0.875474in}}%
\pgfpathlineto{\pgfqpoint{0.101647in}{-0.875235in}}%
\pgfpathlineto{\pgfqpoint{0.108883in}{-0.879018in}}%
\pgfpathlineto{\pgfqpoint{0.111296in}{-0.878378in}}%
\pgfpathlineto{\pgfqpoint{0.113708in}{-0.876328in}}%
\pgfpathlineto{\pgfqpoint{0.118532in}{-0.877940in}}%
\pgfpathlineto{\pgfqpoint{0.120944in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.128181in}{-0.881335in}}%
\pgfpathlineto{\pgfqpoint{0.135418in}{-0.878172in}}%
\pgfpathlineto{\pgfqpoint{0.140242in}{-0.874990in}}%
\pgfpathlineto{\pgfqpoint{0.145066in}{-0.876496in}}%
\pgfpathlineto{\pgfqpoint{0.147478in}{-0.874691in}}%
\pgfpathlineto{\pgfqpoint{0.154715in}{-0.877960in}}%
\pgfpathlineto{\pgfqpoint{0.157127in}{-0.876761in}}%
\pgfpathlineto{\pgfqpoint{0.159539in}{-0.878511in}}%
\pgfpathlineto{\pgfqpoint{0.161952in}{-0.878152in}}%
\pgfpathlineto{\pgfqpoint{0.166776in}{-0.873948in}}%
\pgfpathlineto{\pgfqpoint{0.169188in}{-0.874170in}}%
\pgfpathlineto{\pgfqpoint{0.171600in}{-0.877696in}}%
\pgfpathlineto{\pgfqpoint{0.174013in}{-0.878416in}}%
\pgfpathlineto{\pgfqpoint{0.176425in}{-0.876358in}}%
\pgfpathlineto{\pgfqpoint{0.178837in}{-0.875841in}}%
\pgfpathlineto{\pgfqpoint{0.183661in}{-0.877373in}}%
\pgfpathlineto{\pgfqpoint{0.186073in}{-0.876006in}}%
\pgfpathlineto{\pgfqpoint{0.188486in}{-0.878102in}}%
\pgfpathlineto{\pgfqpoint{0.202959in}{-0.876951in}}%
\pgfpathlineto{\pgfqpoint{0.205371in}{-0.877973in}}%
\pgfpathlineto{\pgfqpoint{0.207783in}{-0.874717in}}%
\pgfpathlineto{\pgfqpoint{0.210195in}{-0.878925in}}%
\pgfpathlineto{\pgfqpoint{0.212608in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.217432in}{-0.876805in}}%
\pgfpathlineto{\pgfqpoint{0.219844in}{-0.879005in}}%
\pgfpathlineto{\pgfqpoint{0.222256in}{-0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.224668in}{-0.876184in}}%
\pgfpathlineto{\pgfqpoint{0.227081in}{-0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.234317in}{-0.876997in}}%
\pgfpathlineto{\pgfqpoint{0.246378in}{-0.876657in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{-0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.251203in}{-0.881085in}}%
\pgfpathlineto{\pgfqpoint{0.253615in}{-0.879079in}}%
\pgfpathlineto{\pgfqpoint{0.256027in}{-0.880155in}}%
\pgfpathlineto{\pgfqpoint{0.258439in}{-0.879939in}}%
\pgfpathlineto{\pgfqpoint{0.260851in}{-0.878408in}}%
\pgfpathlineto{\pgfqpoint{0.263263in}{-0.882641in}}%
\pgfpathlineto{\pgfqpoint{0.265676in}{-0.884070in}}%
\pgfpathlineto{\pgfqpoint{0.268088in}{-0.880678in}}%
\pgfpathlineto{\pgfqpoint{0.270500in}{-0.882669in}}%
\pgfpathlineto{\pgfqpoint{0.272912in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{0.275324in}{-0.877166in}}%
\pgfpathlineto{\pgfqpoint{0.280149in}{-0.877341in}}%
\pgfpathlineto{\pgfqpoint{0.282561in}{-0.877550in}}%
\pgfpathlineto{\pgfqpoint{0.284973in}{-0.878904in}}%
\pgfpathlineto{\pgfqpoint{0.287385in}{-0.877062in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{-0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.294622in}{-0.877717in}}%
\pgfpathlineto{\pgfqpoint{0.299446in}{-0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.306683in}{-0.877584in}}%
\pgfpathlineto{\pgfqpoint{0.309095in}{-0.879244in}}%
\pgfpathlineto{\pgfqpoint{0.313919in}{-0.876268in}}%
\pgfpathlineto{\pgfqpoint{0.316332in}{-0.879274in}}%
\pgfpathlineto{\pgfqpoint{0.318744in}{-0.879537in}}%
\pgfpathlineto{\pgfqpoint{0.323568in}{-0.885912in}}%
\pgfpathlineto{\pgfqpoint{0.328393in}{-0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.333217in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.338041in}{-0.878093in}}%
\pgfpathlineto{\pgfqpoint{0.342866in}{-0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.345278in}{-0.880627in}}%
\pgfpathlineto{\pgfqpoint{0.347690in}{-0.879404in}}%
\pgfpathlineto{\pgfqpoint{0.350102in}{-0.882549in}}%
\pgfpathlineto{\pgfqpoint{0.352514in}{-0.878788in}}%
\pgfpathlineto{\pgfqpoint{0.357339in}{-0.880722in}}%
\pgfpathlineto{\pgfqpoint{0.359751in}{-0.878897in}}%
\pgfpathlineto{\pgfqpoint{0.362163in}{-0.881967in}}%
\pgfpathlineto{\pgfqpoint{0.364575in}{-0.881577in}}%
\pgfpathlineto{\pgfqpoint{0.366988in}{-0.885388in}}%
\pgfpathlineto{\pgfqpoint{0.369400in}{-0.884598in}}%
\pgfpathlineto{\pgfqpoint{0.371812in}{-0.880211in}}%
\pgfpathlineto{\pgfqpoint{0.374224in}{-0.880874in}}%
\pgfpathlineto{\pgfqpoint{0.379048in}{-0.879220in}}%
\pgfpathlineto{\pgfqpoint{0.381461in}{-0.883585in}}%
\pgfpathlineto{\pgfqpoint{0.383873in}{-0.882338in}}%
\pgfpathlineto{\pgfqpoint{0.386285in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{0.388697in}{-0.879030in}}%
\pgfpathlineto{\pgfqpoint{0.393522in}{-0.889613in}}%
\pgfpathlineto{\pgfqpoint{0.395934in}{-0.883521in}}%
\pgfpathlineto{\pgfqpoint{0.398346in}{-0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.400758in}{-0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.403170in}{-0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.405583in}{-0.881351in}}%
\pgfpathlineto{\pgfqpoint{0.407995in}{-0.881400in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{-0.883181in}}%
\pgfpathlineto{\pgfqpoint{0.412819in}{-0.882671in}}%
\pgfpathlineto{\pgfqpoint{0.415231in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{0.417643in}{-0.879638in}}%
\pgfpathlineto{\pgfqpoint{0.420056in}{-0.885913in}}%
\pgfpathlineto{\pgfqpoint{0.422468in}{-0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.424880in}{-0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.429704in}{-0.884648in}}%
\pgfpathlineto{\pgfqpoint{0.432117in}{-0.884474in}}%
\pgfpathlineto{\pgfqpoint{0.434529in}{-0.887372in}}%
\pgfpathlineto{\pgfqpoint{0.436941in}{-0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.439353in}{-0.883659in}}%
\pgfpathlineto{\pgfqpoint{0.446590in}{-0.883943in}}%
\pgfpathlineto{\pgfqpoint{0.451414in}{-0.885150in}}%
\pgfpathlineto{\pgfqpoint{0.453826in}{-0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.458651in}{-0.884633in}}%
\pgfpathlineto{\pgfqpoint{0.461063in}{-0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{-0.884065in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{-0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.480360in}{-0.877777in}}%
\pgfpathlineto{\pgfqpoint{0.482773in}{-0.879215in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{-0.882315in}}%
\pgfpathlineto{\pgfqpoint{0.487597in}{-0.881197in}}%
\pgfpathlineto{\pgfqpoint{0.490009in}{-0.878219in}}%
\pgfpathlineto{\pgfqpoint{0.492421in}{-0.877601in}}%
\pgfpathlineto{\pgfqpoint{0.497246in}{-0.878647in}}%
\pgfpathlineto{\pgfqpoint{0.502070in}{-0.878909in}}%
\pgfpathlineto{\pgfqpoint{0.511719in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{0.516543in}{-0.881455in}}%
\pgfpathlineto{\pgfqpoint{0.521368in}{-0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{-0.879555in}}%
\pgfpathlineto{\pgfqpoint{0.526192in}{-0.878851in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{-0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.531016in}{-0.880262in}}%
\pgfpathlineto{\pgfqpoint{0.533428in}{-0.877296in}}%
\pgfpathlineto{\pgfqpoint{0.535841in}{-0.879251in}}%
\pgfpathlineto{\pgfqpoint{0.545489in}{-0.878936in}}%
\pgfpathlineto{\pgfqpoint{0.547902in}{-0.881137in}}%
\pgfpathlineto{\pgfqpoint{0.550314in}{-0.881662in}}%
\pgfpathlineto{\pgfqpoint{0.552726in}{-0.880160in}}%
\pgfpathlineto{\pgfqpoint{0.555138in}{-0.881341in}}%
\pgfpathlineto{\pgfqpoint{0.559963in}{-0.878494in}}%
\pgfpathlineto{\pgfqpoint{0.564787in}{-0.879260in}}%
\pgfpathlineto{\pgfqpoint{0.567199in}{-0.877934in}}%
\pgfpathlineto{\pgfqpoint{0.569611in}{-0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.572023in}{-0.881829in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{-0.877424in}}%
\pgfpathlineto{\pgfqpoint{0.588909in}{-0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.591321in}{-0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.593733in}{-0.880680in}}%
\pgfpathlineto{\pgfqpoint{0.598558in}{-0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.605794in}{-0.877503in}}%
\pgfpathlineto{\pgfqpoint{0.608206in}{-0.878070in}}%
\pgfpathlineto{\pgfqpoint{0.610618in}{-0.880983in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{-0.877109in}}%
\pgfpathlineto{\pgfqpoint{0.620267in}{-0.877980in}}%
\pgfpathlineto{\pgfqpoint{0.627504in}{-0.876001in}}%
\pgfpathlineto{\pgfqpoint{0.629916in}{-0.875494in}}%
\pgfpathlineto{\pgfqpoint{0.632328in}{-0.878402in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{-0.878090in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{-0.875668in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{-0.876342in}}%
\pgfpathlineto{\pgfqpoint{0.644389in}{-0.874574in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{-0.876510in}}%
\pgfpathlineto{\pgfqpoint{0.654038in}{-0.876432in}}%
\pgfpathlineto{\pgfqpoint{0.656450in}{-0.882444in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{-0.883479in}}%
\pgfpathlineto{\pgfqpoint{0.661274in}{-0.881881in}}%
\pgfpathlineto{\pgfqpoint{0.663687in}{-0.877049in}}%
\pgfpathlineto{\pgfqpoint{0.666099in}{-0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.668511in}{-0.876176in}}%
\pgfpathlineto{\pgfqpoint{0.670923in}{-0.875723in}}%
\pgfpathlineto{\pgfqpoint{0.673335in}{-0.876667in}}%
\pgfpathlineto{\pgfqpoint{0.675748in}{-0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.682984in}{-0.878726in}}%
\pgfpathlineto{\pgfqpoint{0.685396in}{-0.876854in}}%
\pgfpathlineto{\pgfqpoint{0.687808in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{-0.878256in}}%
\pgfpathlineto{\pgfqpoint{0.695045in}{-0.878526in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{-0.874630in}}%
\pgfpathlineto{\pgfqpoint{0.702282in}{-0.874243in}}%
\pgfpathlineto{\pgfqpoint{0.704694in}{-0.875568in}}%
\pgfpathlineto{\pgfqpoint{0.707106in}{-0.875399in}}%
\pgfpathlineto{\pgfqpoint{0.709518in}{-0.878186in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{-0.876868in}}%
\pgfpathlineto{\pgfqpoint{0.716755in}{-0.882840in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{-0.878344in}}%
\pgfpathlineto{\pgfqpoint{0.721579in}{-0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{-0.878345in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{-0.880941in}}%
\pgfpathlineto{\pgfqpoint{0.733640in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{-0.881972in}}%
\pgfpathlineto{\pgfqpoint{0.748113in}{-0.877383in}}%
\pgfpathlineto{\pgfqpoint{0.750525in}{-0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.762586in}{-0.877563in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{-0.879406in}}%
\pgfpathlineto{\pgfqpoint{0.767411in}{-0.879605in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{-0.878279in}}%
\pgfpathlineto{\pgfqpoint{0.774647in}{-0.879104in}}%
\pgfpathlineto{\pgfqpoint{0.777059in}{-0.878043in}}%
\pgfpathlineto{\pgfqpoint{0.779472in}{-0.878447in}}%
\pgfpathlineto{\pgfqpoint{0.781884in}{-0.880854in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{-0.881069in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{-0.879107in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{-0.878703in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{-0.879558in}}%
\pgfpathlineto{\pgfqpoint{0.798769in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{0.801181in}{-0.879833in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{-0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.808418in}{-0.881636in}}%
\pgfpathlineto{\pgfqpoint{0.815654in}{-0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.820479in}{-0.881789in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{-0.877638in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{-0.877841in}}%
\pgfpathlineto{\pgfqpoint{0.827715in}{-0.876390in}}%
\pgfpathlineto{\pgfqpoint{0.830128in}{-0.876555in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{-0.875462in}}%
\pgfpathlineto{\pgfqpoint{0.837364in}{-0.879233in}}%
\pgfpathlineto{\pgfqpoint{0.839776in}{-0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.842188in}{-0.875187in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.876815in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-0.876815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.082737in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073641in}{-2.150515in}}%
\pgfpathlineto{\pgfqpoint{-1.064544in}{-1.940681in}}%
\pgfpathlineto{\pgfqpoint{-1.055448in}{-1.658750in}}%
\pgfpathlineto{\pgfqpoint{-1.046352in}{-1.434362in}}%
\pgfpathlineto{\pgfqpoint{-1.028159in}{-1.200190in}}%
\pgfpathlineto{\pgfqpoint{-1.019063in}{-1.124581in}}%
\pgfpathlineto{\pgfqpoint{-1.009966in}{-1.063548in}}%
\pgfpathlineto{\pgfqpoint{-1.000870in}{-1.034295in}}%
\pgfpathlineto{\pgfqpoint{-0.991774in}{-0.988014in}}%
\pgfpathlineto{\pgfqpoint{-0.982677in}{-0.976328in}}%
\pgfpathlineto{\pgfqpoint{-0.973581in}{-0.956069in}}%
\pgfpathlineto{\pgfqpoint{-0.964484in}{-0.931478in}}%
\pgfpathlineto{\pgfqpoint{-0.955388in}{-0.928006in}}%
\pgfpathlineto{\pgfqpoint{-0.946292in}{-0.912068in}}%
\pgfpathlineto{\pgfqpoint{-0.937195in}{-0.898543in}}%
\pgfpathlineto{\pgfqpoint{-0.928099in}{-0.912632in}}%
\pgfpathlineto{\pgfqpoint{-0.919003in}{-0.891174in}}%
\pgfpathlineto{\pgfqpoint{-0.909906in}{-0.892534in}}%
\pgfpathlineto{\pgfqpoint{-0.900810in}{-0.884938in}}%
\pgfpathlineto{\pgfqpoint{-0.891714in}{-0.888872in}}%
\pgfpathlineto{\pgfqpoint{-0.882617in}{-0.883676in}}%
\pgfpathlineto{\pgfqpoint{-0.873521in}{-0.883535in}}%
\pgfpathlineto{\pgfqpoint{-0.864425in}{-0.884824in}}%
\pgfpathlineto{\pgfqpoint{-0.855328in}{-0.881773in}}%
\pgfpathlineto{\pgfqpoint{-0.846232in}{-0.883951in}}%
\pgfpathlineto{\pgfqpoint{-0.837135in}{-0.880449in}}%
\pgfpathlineto{\pgfqpoint{-0.828039in}{-0.879262in}}%
\pgfpathlineto{\pgfqpoint{-0.818943in}{-0.876018in}}%
\pgfpathlineto{\pgfqpoint{-0.800750in}{-0.879472in}}%
\pgfpathlineto{\pgfqpoint{-0.791654in}{-0.875792in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{-0.875166in}}%
\pgfpathlineto{\pgfqpoint{-0.773461in}{-0.872979in}}%
\pgfpathlineto{\pgfqpoint{-0.764365in}{-0.875361in}}%
\pgfpathlineto{\pgfqpoint{-0.755268in}{-0.874096in}}%
\pgfpathlineto{\pgfqpoint{-0.746172in}{-0.876935in}}%
\pgfpathlineto{\pgfqpoint{-0.737076in}{-0.878412in}}%
\pgfpathlineto{\pgfqpoint{-0.727979in}{-0.873959in}}%
\pgfpathlineto{\pgfqpoint{-0.700690in}{-0.875439in}}%
\pgfpathlineto{\pgfqpoint{-0.682497in}{-0.874508in}}%
\pgfpathlineto{\pgfqpoint{-0.673401in}{-0.877890in}}%
\pgfpathlineto{\pgfqpoint{-0.664305in}{-0.872141in}}%
\pgfpathlineto{\pgfqpoint{-0.646112in}{-0.878241in}}%
\pgfpathlineto{\pgfqpoint{-0.637016in}{-0.873408in}}%
\pgfpathlineto{\pgfqpoint{-0.627919in}{-0.876719in}}%
\pgfpathlineto{\pgfqpoint{-0.618823in}{-0.872081in}}%
\pgfpathlineto{\pgfqpoint{-0.609726in}{-0.877940in}}%
\pgfpathlineto{\pgfqpoint{-0.600630in}{-0.876403in}}%
\pgfpathlineto{\pgfqpoint{-0.582437in}{-0.882167in}}%
\pgfpathlineto{\pgfqpoint{-0.573341in}{-0.875192in}}%
\pgfpathlineto{\pgfqpoint{-0.564245in}{-0.875526in}}%
\pgfpathlineto{\pgfqpoint{-0.555148in}{-0.878745in}}%
\pgfpathlineto{\pgfqpoint{-0.546052in}{-0.876829in}}%
\pgfpathlineto{\pgfqpoint{-0.536956in}{-0.880998in}}%
\pgfpathlineto{\pgfqpoint{-0.527859in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{-0.518763in}{-0.883351in}}%
\pgfpathlineto{\pgfqpoint{-0.509667in}{-0.877633in}}%
\pgfpathlineto{\pgfqpoint{-0.491474in}{-0.880956in}}%
\pgfpathlineto{\pgfqpoint{-0.482377in}{-0.877939in}}%
\pgfpathlineto{\pgfqpoint{-0.473281in}{-0.879516in}}%
\pgfpathlineto{\pgfqpoint{-0.464185in}{-0.876467in}}%
\pgfpathlineto{\pgfqpoint{-0.455088in}{-0.875836in}}%
\pgfpathlineto{\pgfqpoint{-0.445992in}{-0.880761in}}%
\pgfpathlineto{\pgfqpoint{-0.436896in}{-0.877537in}}%
\pgfpathlineto{\pgfqpoint{-0.427799in}{-0.877467in}}%
\pgfpathlineto{\pgfqpoint{-0.418703in}{-0.879630in}}%
\pgfpathlineto{\pgfqpoint{-0.409607in}{-0.876383in}}%
\pgfpathlineto{\pgfqpoint{-0.400510in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{-0.391414in}{-0.876839in}}%
\pgfpathlineto{\pgfqpoint{-0.382318in}{-0.876146in}}%
\pgfpathlineto{\pgfqpoint{-0.373221in}{-0.878220in}}%
\pgfpathlineto{\pgfqpoint{-0.355028in}{-0.875975in}}%
\pgfpathlineto{\pgfqpoint{-0.345932in}{-0.879473in}}%
\pgfpathlineto{\pgfqpoint{-0.336836in}{-0.875234in}}%
\pgfpathlineto{\pgfqpoint{-0.309547in}{-0.878710in}}%
\pgfpathlineto{\pgfqpoint{-0.300450in}{-0.877029in}}%
\pgfpathlineto{\pgfqpoint{-0.291354in}{-0.879576in}}%
\pgfpathlineto{\pgfqpoint{-0.282258in}{-0.877869in}}%
\pgfpathlineto{\pgfqpoint{-0.273161in}{-0.883989in}}%
\pgfpathlineto{\pgfqpoint{-0.264065in}{-0.882704in}}%
\pgfpathlineto{\pgfqpoint{-0.254968in}{-0.877966in}}%
\pgfpathlineto{\pgfqpoint{-0.245872in}{-0.877850in}}%
\pgfpathlineto{\pgfqpoint{-0.236776in}{-0.876333in}}%
\pgfpathlineto{\pgfqpoint{-0.227679in}{-0.881548in}}%
\pgfpathlineto{\pgfqpoint{-0.218583in}{-0.878083in}}%
\pgfpathlineto{\pgfqpoint{-0.209487in}{-0.880499in}}%
\pgfpathlineto{\pgfqpoint{-0.200390in}{-0.886283in}}%
\pgfpathlineto{\pgfqpoint{-0.191294in}{-0.877498in}}%
\pgfpathlineto{\pgfqpoint{-0.182198in}{-0.878733in}}%
\pgfpathlineto{\pgfqpoint{-0.173101in}{-0.881255in}}%
\pgfpathlineto{\pgfqpoint{-0.154909in}{-0.880563in}}%
\pgfpathlineto{\pgfqpoint{-0.145812in}{-0.887465in}}%
\pgfpathlineto{\pgfqpoint{-0.136716in}{-0.881033in}}%
\pgfpathlineto{\pgfqpoint{-0.127619in}{-0.882622in}}%
\pgfpathlineto{\pgfqpoint{-0.118523in}{-0.881098in}}%
\pgfpathlineto{\pgfqpoint{-0.100330in}{-0.886102in}}%
\pgfpathlineto{\pgfqpoint{-0.082138in}{-0.884765in}}%
\pgfpathlineto{\pgfqpoint{-0.073041in}{-0.884267in}}%
\pgfpathlineto{\pgfqpoint{-0.063945in}{-0.890147in}}%
\pgfpathlineto{\pgfqpoint{-0.045752in}{-0.880009in}}%
\pgfpathlineto{\pgfqpoint{-0.036656in}{-0.887749in}}%
\pgfpathlineto{\pgfqpoint{-0.027560in}{-0.887631in}}%
\pgfpathlineto{\pgfqpoint{-0.018463in}{-0.897085in}}%
\pgfpathlineto{\pgfqpoint{-0.009367in}{-0.887586in}}%
\pgfpathlineto{\pgfqpoint{-0.000270in}{-0.890027in}}%
\pgfpathlineto{\pgfqpoint{0.008826in}{-0.884502in}}%
\pgfpathlineto{\pgfqpoint{0.017922in}{-0.885924in}}%
\pgfpathlineto{\pgfqpoint{0.027019in}{-0.889345in}}%
\pgfpathlineto{\pgfqpoint{0.036115in}{-0.883411in}}%
\pgfpathlineto{\pgfqpoint{0.045211in}{-0.882849in}}%
\pgfpathlineto{\pgfqpoint{0.063404in}{-0.890542in}}%
\pgfpathlineto{\pgfqpoint{0.072500in}{-0.886908in}}%
\pgfpathlineto{\pgfqpoint{0.090693in}{-0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.099790in}{-0.890648in}}%
\pgfpathlineto{\pgfqpoint{0.108886in}{-0.887073in}}%
\pgfpathlineto{\pgfqpoint{0.117982in}{-0.884817in}}%
\pgfpathlineto{\pgfqpoint{0.127079in}{-0.888070in}}%
\pgfpathlineto{\pgfqpoint{0.136175in}{-0.884409in}}%
\pgfpathlineto{\pgfqpoint{0.145271in}{-0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.154368in}{-0.890039in}}%
\pgfpathlineto{\pgfqpoint{0.163464in}{-0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.172560in}{-0.885644in}}%
\pgfpathlineto{\pgfqpoint{0.190753in}{-0.891026in}}%
\pgfpathlineto{\pgfqpoint{0.199849in}{-0.891691in}}%
\pgfpathlineto{\pgfqpoint{0.208946in}{-0.888994in}}%
\pgfpathlineto{\pgfqpoint{0.218042in}{-0.891976in}}%
\pgfpathlineto{\pgfqpoint{0.236235in}{-0.889417in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{-0.890758in}}%
\pgfpathlineto{\pgfqpoint{0.254428in}{-0.893450in}}%
\pgfpathlineto{\pgfqpoint{0.272620in}{-0.888137in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{-0.895450in}}%
\pgfpathlineto{\pgfqpoint{0.290813in}{-0.890341in}}%
\pgfpathlineto{\pgfqpoint{0.299909in}{-0.894238in}}%
\pgfpathlineto{\pgfqpoint{0.309006in}{-0.893707in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{-0.894877in}}%
\pgfpathlineto{\pgfqpoint{0.327198in}{-0.888683in}}%
\pgfpathlineto{\pgfqpoint{0.336295in}{-0.893801in}}%
\pgfpathlineto{\pgfqpoint{0.345391in}{-0.889114in}}%
\pgfpathlineto{\pgfqpoint{0.354488in}{-0.893557in}}%
\pgfpathlineto{\pgfqpoint{0.363584in}{-0.896196in}}%
\pgfpathlineto{\pgfqpoint{0.381777in}{-0.893011in}}%
\pgfpathlineto{\pgfqpoint{0.390873in}{-0.898090in}}%
\pgfpathlineto{\pgfqpoint{0.399969in}{-0.892935in}}%
\pgfpathlineto{\pgfqpoint{0.409066in}{-0.894660in}}%
\pgfpathlineto{\pgfqpoint{0.418162in}{-0.893873in}}%
\pgfpathlineto{\pgfqpoint{0.427258in}{-0.900741in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{-0.886272in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{-0.894750in}}%
\pgfpathlineto{\pgfqpoint{0.454548in}{-0.896913in}}%
\pgfpathlineto{\pgfqpoint{0.463644in}{-0.893856in}}%
\pgfpathlineto{\pgfqpoint{0.472740in}{-0.897457in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{-0.892046in}}%
\pgfpathlineto{\pgfqpoint{0.490933in}{-0.901703in}}%
\pgfpathlineto{\pgfqpoint{0.500029in}{-0.886294in}}%
\pgfpathlineto{\pgfqpoint{0.509126in}{-0.899113in}}%
\pgfpathlineto{\pgfqpoint{0.518222in}{-0.897761in}}%
\pgfpathlineto{\pgfqpoint{0.527318in}{-0.894599in}}%
\pgfpathlineto{\pgfqpoint{0.545511in}{-0.897552in}}%
\pgfpathlineto{\pgfqpoint{0.554607in}{-0.893426in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{-0.919846in}}%
\pgfpathlineto{\pgfqpoint{0.572800in}{-0.902435in}}%
\pgfpathlineto{\pgfqpoint{0.581897in}{-0.895199in}}%
\pgfpathlineto{\pgfqpoint{0.590993in}{-0.899230in}}%
\pgfpathlineto{\pgfqpoint{0.600089in}{-0.898543in}}%
\pgfpathlineto{\pgfqpoint{0.609186in}{-0.903699in}}%
\pgfpathlineto{\pgfqpoint{0.618282in}{-0.899910in}}%
\pgfpathlineto{\pgfqpoint{0.627378in}{-0.899914in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{-0.894315in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{-0.895849in}}%
\pgfpathlineto{\pgfqpoint{0.654667in}{-0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.672860in}{-0.901706in}}%
\pgfpathlineto{\pgfqpoint{0.681957in}{-0.897415in}}%
\pgfpathlineto{\pgfqpoint{0.691053in}{-0.905264in}}%
\pgfpathlineto{\pgfqpoint{0.700149in}{-0.898434in}}%
\pgfpathlineto{\pgfqpoint{0.709246in}{-0.905116in}}%
\pgfpathlineto{\pgfqpoint{0.718342in}{-0.907124in}}%
\pgfpathlineto{\pgfqpoint{0.727438in}{-0.895648in}}%
\pgfpathlineto{\pgfqpoint{0.736535in}{-0.905196in}}%
\pgfpathlineto{\pgfqpoint{0.745631in}{-0.904727in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{-0.896606in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{-0.898528in}}%
\pgfpathlineto{\pgfqpoint{0.772920in}{-0.898749in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{-0.902350in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{-0.901044in}}%
\pgfpathlineto{\pgfqpoint{0.800209in}{-0.898501in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{-0.900792in}}%
\pgfpathlineto{\pgfqpoint{0.827498in}{-0.909782in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{-0.904826in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{-0.914442in}}%
\pgfpathlineto{\pgfqpoint{0.854787in}{-0.910520in}}%
\pgfpathlineto{\pgfqpoint{0.854787in}{-0.910520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.082737in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.082737in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064990in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.629035in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645702in}{0.050000in}}{\pgfqpoint{1.645702in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.645702in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645702in}{0.191204in}}{\pgfqpoint{1.629035in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.064990in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048324in}{0.191204in}}{\pgfqpoint{0.048324in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.048324in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048324in}{0.050000in}}{\pgfqpoint{0.064990in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.064990in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081657in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.164990in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.248324in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314990in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862883in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.946217in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.029550in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096217in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO-Masking}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/legend_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.357667in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.250916in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-1.250916in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.250916in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.250916in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.768479in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.768479in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.768479in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.286041in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.286041in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.286041in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196396in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.196396in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196396in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678834in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678834in,y=-2.343333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.286041in,y=-2.472963in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.240877in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-2.240877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.474679in, y=-2.269812in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.038246in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-2.038246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.343508in, y=-2.067181in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-1.835614in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-1.835614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.394433in, y=-1.864549in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-1.632982in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-1.632982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.394433in, y=-1.661918in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-1.430351in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-1.430351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.394433in, y=-1.459286in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-1.227719in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-1.227719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.394433in, y=-1.256654in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-1.025088in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-1.025088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.445358in, y=-1.054023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.822456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.445358in, y=-0.851391in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.530235in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.248504in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.248504in}{-2.156913in}}%
\pgfpathlineto{\pgfqpoint{-1.246092in}{-2.138734in}}%
\pgfpathlineto{\pgfqpoint{-1.243680in}{-2.091374in}}%
\pgfpathlineto{\pgfqpoint{-1.241268in}{-1.987395in}}%
\pgfpathlineto{\pgfqpoint{-1.238855in}{-1.834998in}}%
\pgfpathlineto{\pgfqpoint{-1.236443in}{-1.674247in}}%
\pgfpathlineto{\pgfqpoint{-1.234031in}{-1.488005in}}%
\pgfpathlineto{\pgfqpoint{-1.231619in}{-1.361571in}}%
\pgfpathlineto{\pgfqpoint{-1.229207in}{-1.275764in}}%
\pgfpathlineto{\pgfqpoint{-1.226794in}{-1.265278in}}%
\pgfpathlineto{\pgfqpoint{-1.224382in}{-1.256298in}}%
\pgfpathlineto{\pgfqpoint{-1.221970in}{-1.201798in}}%
\pgfpathlineto{\pgfqpoint{-1.219558in}{-1.159144in}}%
\pgfpathlineto{\pgfqpoint{-1.217146in}{-1.100352in}}%
\pgfpathlineto{\pgfqpoint{-1.214733in}{-1.057388in}}%
\pgfpathlineto{\pgfqpoint{-1.212321in}{-1.010657in}}%
\pgfpathlineto{\pgfqpoint{-1.209909in}{-0.975510in}}%
\pgfpathlineto{\pgfqpoint{-1.207497in}{-0.963638in}}%
\pgfpathlineto{\pgfqpoint{-1.205085in}{-0.952084in}}%
\pgfpathlineto{\pgfqpoint{-1.202673in}{-0.952837in}}%
\pgfpathlineto{\pgfqpoint{-1.200260in}{-0.947558in}}%
\pgfpathlineto{\pgfqpoint{-1.197848in}{-0.937161in}}%
\pgfpathlineto{\pgfqpoint{-1.195436in}{-0.930653in}}%
\pgfpathlineto{\pgfqpoint{-1.193024in}{-0.929781in}}%
\pgfpathlineto{\pgfqpoint{-1.190612in}{-0.921216in}}%
\pgfpathlineto{\pgfqpoint{-1.188199in}{-0.931072in}}%
\pgfpathlineto{\pgfqpoint{-1.185787in}{-0.942006in}}%
\pgfpathlineto{\pgfqpoint{-1.183375in}{-0.918826in}}%
\pgfpathlineto{\pgfqpoint{-1.180963in}{-0.910844in}}%
\pgfpathlineto{\pgfqpoint{-1.178551in}{-0.916155in}}%
\pgfpathlineto{\pgfqpoint{-1.176138in}{-0.925327in}}%
\pgfpathlineto{\pgfqpoint{-1.173726in}{-0.921148in}}%
\pgfpathlineto{\pgfqpoint{-1.171314in}{-0.921368in}}%
\pgfpathlineto{\pgfqpoint{-1.168902in}{-0.915677in}}%
\pgfpathlineto{\pgfqpoint{-1.166490in}{-0.907515in}}%
\pgfpathlineto{\pgfqpoint{-1.164078in}{-0.915732in}}%
\pgfpathlineto{\pgfqpoint{-1.161665in}{-0.929761in}}%
\pgfpathlineto{\pgfqpoint{-1.159253in}{-0.931200in}}%
\pgfpathlineto{\pgfqpoint{-1.156841in}{-0.913823in}}%
\pgfpathlineto{\pgfqpoint{-1.154429in}{-0.919430in}}%
\pgfpathlineto{\pgfqpoint{-1.152017in}{-0.928549in}}%
\pgfpathlineto{\pgfqpoint{-1.149604in}{-0.921250in}}%
\pgfpathlineto{\pgfqpoint{-1.147192in}{-0.924841in}}%
\pgfpathlineto{\pgfqpoint{-1.144780in}{-0.920397in}}%
\pgfpathlineto{\pgfqpoint{-1.142368in}{-0.903310in}}%
\pgfpathlineto{\pgfqpoint{-1.139956in}{-0.899508in}}%
\pgfpathlineto{\pgfqpoint{-1.137543in}{-0.902410in}}%
\pgfpathlineto{\pgfqpoint{-1.135131in}{-0.899325in}}%
\pgfpathlineto{\pgfqpoint{-1.132719in}{-0.902031in}}%
\pgfpathlineto{\pgfqpoint{-1.130307in}{-0.902036in}}%
\pgfpathlineto{\pgfqpoint{-1.127895in}{-0.901025in}}%
\pgfpathlineto{\pgfqpoint{-1.125483in}{-0.924238in}}%
\pgfpathlineto{\pgfqpoint{-1.123070in}{-0.934533in}}%
\pgfpathlineto{\pgfqpoint{-1.120658in}{-0.910475in}}%
\pgfpathlineto{\pgfqpoint{-1.118246in}{-0.907032in}}%
\pgfpathlineto{\pgfqpoint{-1.115834in}{-0.904570in}}%
\pgfpathlineto{\pgfqpoint{-1.113422in}{-0.903037in}}%
\pgfpathlineto{\pgfqpoint{-1.111009in}{-0.905181in}}%
\pgfpathlineto{\pgfqpoint{-1.108597in}{-0.895073in}}%
\pgfpathlineto{\pgfqpoint{-1.106185in}{-0.891187in}}%
\pgfpathlineto{\pgfqpoint{-1.103773in}{-0.900774in}}%
\pgfpathlineto{\pgfqpoint{-1.101361in}{-0.910118in}}%
\pgfpathlineto{\pgfqpoint{-1.098948in}{-0.903905in}}%
\pgfpathlineto{\pgfqpoint{-1.096536in}{-0.898320in}}%
\pgfpathlineto{\pgfqpoint{-1.094124in}{-0.892913in}}%
\pgfpathlineto{\pgfqpoint{-1.091712in}{-0.903090in}}%
\pgfpathlineto{\pgfqpoint{-1.089300in}{-0.908900in}}%
\pgfpathlineto{\pgfqpoint{-1.086888in}{-0.899394in}}%
\pgfpathlineto{\pgfqpoint{-1.084475in}{-0.896527in}}%
\pgfpathlineto{\pgfqpoint{-1.082063in}{-0.905522in}}%
\pgfpathlineto{\pgfqpoint{-1.079651in}{-0.896506in}}%
\pgfpathlineto{\pgfqpoint{-1.077239in}{-0.895475in}}%
\pgfpathlineto{\pgfqpoint{-1.074827in}{-0.909983in}}%
\pgfpathlineto{\pgfqpoint{-1.072414in}{-0.905683in}}%
\pgfpathlineto{\pgfqpoint{-1.070002in}{-0.901398in}}%
\pgfpathlineto{\pgfqpoint{-1.067590in}{-0.900639in}}%
\pgfpathlineto{\pgfqpoint{-1.065178in}{-0.892104in}}%
\pgfpathlineto{\pgfqpoint{-1.062766in}{-0.894041in}}%
\pgfpathlineto{\pgfqpoint{-1.060353in}{-0.898143in}}%
\pgfpathlineto{\pgfqpoint{-1.057941in}{-0.898321in}}%
\pgfpathlineto{\pgfqpoint{-1.055529in}{-0.889477in}}%
\pgfpathlineto{\pgfqpoint{-1.053117in}{-0.888355in}}%
\pgfpathlineto{\pgfqpoint{-1.050705in}{-0.891837in}}%
\pgfpathlineto{\pgfqpoint{-1.048293in}{-0.890234in}}%
\pgfpathlineto{\pgfqpoint{-1.045880in}{-0.890041in}}%
\pgfpathlineto{\pgfqpoint{-1.043468in}{-0.887215in}}%
\pgfpathlineto{\pgfqpoint{-1.041056in}{-0.891237in}}%
\pgfpathlineto{\pgfqpoint{-1.038644in}{-0.895336in}}%
\pgfpathlineto{\pgfqpoint{-1.036232in}{-0.895585in}}%
\pgfpathlineto{\pgfqpoint{-1.033819in}{-0.899664in}}%
\pgfpathlineto{\pgfqpoint{-1.031407in}{-0.892457in}}%
\pgfpathlineto{\pgfqpoint{-1.028995in}{-0.887033in}}%
\pgfpathlineto{\pgfqpoint{-1.026583in}{-0.885497in}}%
\pgfpathlineto{\pgfqpoint{-1.024171in}{-0.890452in}}%
\pgfpathlineto{\pgfqpoint{-1.021758in}{-0.892028in}}%
\pgfpathlineto{\pgfqpoint{-1.019346in}{-0.890498in}}%
\pgfpathlineto{\pgfqpoint{-1.016934in}{-0.889084in}}%
\pgfpathlineto{\pgfqpoint{-1.014522in}{-0.890109in}}%
\pgfpathlineto{\pgfqpoint{-1.012110in}{-0.887624in}}%
\pgfpathlineto{\pgfqpoint{-1.009698in}{-0.890093in}}%
\pgfpathlineto{\pgfqpoint{-1.007285in}{-0.890846in}}%
\pgfpathlineto{\pgfqpoint{-1.004873in}{-0.887929in}}%
\pgfpathlineto{\pgfqpoint{-1.002461in}{-0.889692in}}%
\pgfpathlineto{\pgfqpoint{-1.000049in}{-0.885577in}}%
\pgfpathlineto{\pgfqpoint{-0.997637in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{-0.995224in}{-0.883944in}}%
\pgfpathlineto{\pgfqpoint{-0.992812in}{-0.886658in}}%
\pgfpathlineto{\pgfqpoint{-0.990400in}{-0.891702in}}%
\pgfpathlineto{\pgfqpoint{-0.987988in}{-0.889179in}}%
\pgfpathlineto{\pgfqpoint{-0.985576in}{-0.885882in}}%
\pgfpathlineto{\pgfqpoint{-0.983163in}{-0.897460in}}%
\pgfpathlineto{\pgfqpoint{-0.980751in}{-0.896807in}}%
\pgfpathlineto{\pgfqpoint{-0.978339in}{-0.884951in}}%
\pgfpathlineto{\pgfqpoint{-0.975927in}{-0.884161in}}%
\pgfpathlineto{\pgfqpoint{-0.973515in}{-0.883116in}}%
\pgfpathlineto{\pgfqpoint{-0.971103in}{-0.883535in}}%
\pgfpathlineto{\pgfqpoint{-0.968690in}{-0.882308in}}%
\pgfpathlineto{\pgfqpoint{-0.966278in}{-0.882990in}}%
\pgfpathlineto{\pgfqpoint{-0.963866in}{-0.887095in}}%
\pgfpathlineto{\pgfqpoint{-0.961454in}{-0.884819in}}%
\pgfpathlineto{\pgfqpoint{-0.959042in}{-0.885498in}}%
\pgfpathlineto{\pgfqpoint{-0.956629in}{-0.884320in}}%
\pgfpathlineto{\pgfqpoint{-0.954217in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{-0.951805in}{-0.882472in}}%
\pgfpathlineto{\pgfqpoint{-0.949393in}{-0.885140in}}%
\pgfpathlineto{\pgfqpoint{-0.946981in}{-0.883084in}}%
\pgfpathlineto{\pgfqpoint{-0.944568in}{-0.888041in}}%
\pgfpathlineto{\pgfqpoint{-0.942156in}{-0.886130in}}%
\pgfpathlineto{\pgfqpoint{-0.939744in}{-0.881103in}}%
\pgfpathlineto{\pgfqpoint{-0.937332in}{-0.880605in}}%
\pgfpathlineto{\pgfqpoint{-0.934920in}{-0.883441in}}%
\pgfpathlineto{\pgfqpoint{-0.932508in}{-0.886003in}}%
\pgfpathlineto{\pgfqpoint{-0.930095in}{-0.885033in}}%
\pgfpathlineto{\pgfqpoint{-0.927683in}{-0.882000in}}%
\pgfpathlineto{\pgfqpoint{-0.925271in}{-0.881192in}}%
\pgfpathlineto{\pgfqpoint{-0.922859in}{-0.881262in}}%
\pgfpathlineto{\pgfqpoint{-0.920447in}{-0.882610in}}%
\pgfpathlineto{\pgfqpoint{-0.918034in}{-0.881488in}}%
\pgfpathlineto{\pgfqpoint{-0.915622in}{-0.883973in}}%
\pgfpathlineto{\pgfqpoint{-0.913210in}{-0.882056in}}%
\pgfpathlineto{\pgfqpoint{-0.910798in}{-0.881140in}}%
\pgfpathlineto{\pgfqpoint{-0.908386in}{-0.886182in}}%
\pgfpathlineto{\pgfqpoint{-0.905973in}{-0.891645in}}%
\pgfpathlineto{\pgfqpoint{-0.903561in}{-0.892174in}}%
\pgfpathlineto{\pgfqpoint{-0.901149in}{-0.892647in}}%
\pgfpathlineto{\pgfqpoint{-0.898737in}{-0.891745in}}%
\pgfpathlineto{\pgfqpoint{-0.896325in}{-0.883034in}}%
\pgfpathlineto{\pgfqpoint{-0.893913in}{-0.885574in}}%
\pgfpathlineto{\pgfqpoint{-0.891500in}{-0.887075in}}%
\pgfpathlineto{\pgfqpoint{-0.889088in}{-0.882951in}}%
\pgfpathlineto{\pgfqpoint{-0.886676in}{-0.885613in}}%
\pgfpathlineto{\pgfqpoint{-0.884264in}{-0.889350in}}%
\pgfpathlineto{\pgfqpoint{-0.881852in}{-0.893369in}}%
\pgfpathlineto{\pgfqpoint{-0.879439in}{-0.892222in}}%
\pgfpathlineto{\pgfqpoint{-0.877027in}{-0.885819in}}%
\pgfpathlineto{\pgfqpoint{-0.874615in}{-0.881904in}}%
\pgfpathlineto{\pgfqpoint{-0.872203in}{-0.887556in}}%
\pgfpathlineto{\pgfqpoint{-0.869791in}{-0.886283in}}%
\pgfpathlineto{\pgfqpoint{-0.867378in}{-0.888705in}}%
\pgfpathlineto{\pgfqpoint{-0.864966in}{-0.888073in}}%
\pgfpathlineto{\pgfqpoint{-0.862554in}{-0.882138in}}%
\pgfpathlineto{\pgfqpoint{-0.860142in}{-0.885939in}}%
\pgfpathlineto{\pgfqpoint{-0.857730in}{-0.887403in}}%
\pgfpathlineto{\pgfqpoint{-0.855318in}{-0.884762in}}%
\pgfpathlineto{\pgfqpoint{-0.852905in}{-0.880520in}}%
\pgfpathlineto{\pgfqpoint{-0.850493in}{-0.881440in}}%
\pgfpathlineto{\pgfqpoint{-0.848081in}{-0.882214in}}%
\pgfpathlineto{\pgfqpoint{-0.845669in}{-0.883211in}}%
\pgfpathlineto{\pgfqpoint{-0.843257in}{-0.885675in}}%
\pgfpathlineto{\pgfqpoint{-0.840844in}{-0.883802in}}%
\pgfpathlineto{\pgfqpoint{-0.838432in}{-0.881443in}}%
\pgfpathlineto{\pgfqpoint{-0.836020in}{-0.882397in}}%
\pgfpathlineto{\pgfqpoint{-0.833608in}{-0.883729in}}%
\pgfpathlineto{\pgfqpoint{-0.831196in}{-0.884419in}}%
\pgfpathlineto{\pgfqpoint{-0.828783in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.826371in}{-0.892920in}}%
\pgfpathlineto{\pgfqpoint{-0.823959in}{-0.885591in}}%
\pgfpathlineto{\pgfqpoint{-0.821547in}{-0.882519in}}%
\pgfpathlineto{\pgfqpoint{-0.819135in}{-0.881195in}}%
\pgfpathlineto{\pgfqpoint{-0.816723in}{-0.880628in}}%
\pgfpathlineto{\pgfqpoint{-0.814310in}{-0.882805in}}%
\pgfpathlineto{\pgfqpoint{-0.811898in}{-0.886192in}}%
\pgfpathlineto{\pgfqpoint{-0.809486in}{-0.882639in}}%
\pgfpathlineto{\pgfqpoint{-0.807074in}{-0.883418in}}%
\pgfpathlineto{\pgfqpoint{-0.804662in}{-0.884747in}}%
\pgfpathlineto{\pgfqpoint{-0.802249in}{-0.882754in}}%
\pgfpathlineto{\pgfqpoint{-0.799837in}{-0.884140in}}%
\pgfpathlineto{\pgfqpoint{-0.797425in}{-0.887741in}}%
\pgfpathlineto{\pgfqpoint{-0.795013in}{-0.883158in}}%
\pgfpathlineto{\pgfqpoint{-0.792601in}{-0.884607in}}%
\pgfpathlineto{\pgfqpoint{-0.790188in}{-0.886180in}}%
\pgfpathlineto{\pgfqpoint{-0.787776in}{-0.882819in}}%
\pgfpathlineto{\pgfqpoint{-0.785364in}{-0.882047in}}%
\pgfpathlineto{\pgfqpoint{-0.782952in}{-0.883905in}}%
\pgfpathlineto{\pgfqpoint{-0.780540in}{-0.885469in}}%
\pgfpathlineto{\pgfqpoint{-0.778128in}{-0.882877in}}%
\pgfpathlineto{\pgfqpoint{-0.775715in}{-0.880853in}}%
\pgfpathlineto{\pgfqpoint{-0.773303in}{-0.882425in}}%
\pgfpathlineto{\pgfqpoint{-0.770891in}{-0.881091in}}%
\pgfpathlineto{\pgfqpoint{-0.768479in}{-0.880986in}}%
\pgfpathlineto{\pgfqpoint{-0.766067in}{-0.884100in}}%
\pgfpathlineto{\pgfqpoint{-0.763654in}{-0.884767in}}%
\pgfpathlineto{\pgfqpoint{-0.761242in}{-0.882938in}}%
\pgfpathlineto{\pgfqpoint{-0.758830in}{-0.885002in}}%
\pgfpathlineto{\pgfqpoint{-0.756418in}{-0.880965in}}%
\pgfpathlineto{\pgfqpoint{-0.754006in}{-0.880679in}}%
\pgfpathlineto{\pgfqpoint{-0.751593in}{-0.882132in}}%
\pgfpathlineto{\pgfqpoint{-0.749181in}{-0.880347in}}%
\pgfpathlineto{\pgfqpoint{-0.746769in}{-0.884187in}}%
\pgfpathlineto{\pgfqpoint{-0.744357in}{-0.884535in}}%
\pgfpathlineto{\pgfqpoint{-0.741945in}{-0.880377in}}%
\pgfpathlineto{\pgfqpoint{-0.739533in}{-0.880928in}}%
\pgfpathlineto{\pgfqpoint{-0.737120in}{-0.881228in}}%
\pgfpathlineto{\pgfqpoint{-0.734708in}{-0.880763in}}%
\pgfpathlineto{\pgfqpoint{-0.732296in}{-0.884527in}}%
\pgfpathlineto{\pgfqpoint{-0.729884in}{-0.884081in}}%
\pgfpathlineto{\pgfqpoint{-0.727472in}{-0.880400in}}%
\pgfpathlineto{\pgfqpoint{-0.725059in}{-0.881390in}}%
\pgfpathlineto{\pgfqpoint{-0.722647in}{-0.880018in}}%
\pgfpathlineto{\pgfqpoint{-0.720235in}{-0.879561in}}%
\pgfpathlineto{\pgfqpoint{-0.717823in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{-0.715411in}{-0.880481in}}%
\pgfpathlineto{\pgfqpoint{-0.712998in}{-0.881289in}}%
\pgfpathlineto{\pgfqpoint{-0.710586in}{-0.882140in}}%
\pgfpathlineto{\pgfqpoint{-0.708174in}{-0.880991in}}%
\pgfpathlineto{\pgfqpoint{-0.705762in}{-0.881138in}}%
\pgfpathlineto{\pgfqpoint{-0.703350in}{-0.880015in}}%
\pgfpathlineto{\pgfqpoint{-0.700938in}{-0.885398in}}%
\pgfpathlineto{\pgfqpoint{-0.698525in}{-0.887055in}}%
\pgfpathlineto{\pgfqpoint{-0.696113in}{-0.882217in}}%
\pgfpathlineto{\pgfqpoint{-0.693701in}{-0.880527in}}%
\pgfpathlineto{\pgfqpoint{-0.691289in}{-0.880351in}}%
\pgfpathlineto{\pgfqpoint{-0.688877in}{-0.881265in}}%
\pgfpathlineto{\pgfqpoint{-0.686464in}{-0.880509in}}%
\pgfpathlineto{\pgfqpoint{-0.684052in}{-0.881463in}}%
\pgfpathlineto{\pgfqpoint{-0.681640in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{-0.679228in}{-0.878985in}}%
\pgfpathlineto{\pgfqpoint{-0.676816in}{-0.879300in}}%
\pgfpathlineto{\pgfqpoint{-0.674403in}{-0.879742in}}%
\pgfpathlineto{\pgfqpoint{-0.671991in}{-0.878993in}}%
\pgfpathlineto{\pgfqpoint{-0.669579in}{-0.881784in}}%
\pgfpathlineto{\pgfqpoint{-0.667167in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{-0.664755in}{-0.879953in}}%
\pgfpathlineto{\pgfqpoint{-0.662343in}{-0.880936in}}%
\pgfpathlineto{\pgfqpoint{-0.659930in}{-0.882062in}}%
\pgfpathlineto{\pgfqpoint{-0.657518in}{-0.886378in}}%
\pgfpathlineto{\pgfqpoint{-0.655106in}{-0.884201in}}%
\pgfpathlineto{\pgfqpoint{-0.652694in}{-0.878874in}}%
\pgfpathlineto{\pgfqpoint{-0.650282in}{-0.879744in}}%
\pgfpathlineto{\pgfqpoint{-0.647869in}{-0.884083in}}%
\pgfpathlineto{\pgfqpoint{-0.645457in}{-0.884558in}}%
\pgfpathlineto{\pgfqpoint{-0.643045in}{-0.879954in}}%
\pgfpathlineto{\pgfqpoint{-0.640633in}{-0.879738in}}%
\pgfpathlineto{\pgfqpoint{-0.638221in}{-0.882437in}}%
\pgfpathlineto{\pgfqpoint{-0.635808in}{-0.890572in}}%
\pgfpathlineto{\pgfqpoint{-0.633396in}{-0.888338in}}%
\pgfpathlineto{\pgfqpoint{-0.630984in}{-0.886550in}}%
\pgfpathlineto{\pgfqpoint{-0.628572in}{-0.889572in}}%
\pgfpathlineto{\pgfqpoint{-0.626160in}{-0.886463in}}%
\pgfpathlineto{\pgfqpoint{-0.623748in}{-0.879237in}}%
\pgfpathlineto{\pgfqpoint{-0.621335in}{-0.879756in}}%
\pgfpathlineto{\pgfqpoint{-0.618923in}{-0.881760in}}%
\pgfpathlineto{\pgfqpoint{-0.616511in}{-0.882300in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.611687in}{-0.881072in}}%
\pgfpathlineto{\pgfqpoint{-0.609274in}{-0.880062in}}%
\pgfpathlineto{\pgfqpoint{-0.606862in}{-0.882116in}}%
\pgfpathlineto{\pgfqpoint{-0.604450in}{-0.881355in}}%
\pgfpathlineto{\pgfqpoint{-0.602038in}{-0.880836in}}%
\pgfpathlineto{\pgfqpoint{-0.599626in}{-0.885905in}}%
\pgfpathlineto{\pgfqpoint{-0.597213in}{-0.885285in}}%
\pgfpathlineto{\pgfqpoint{-0.594801in}{-0.884579in}}%
\pgfpathlineto{\pgfqpoint{-0.592389in}{-0.883448in}}%
\pgfpathlineto{\pgfqpoint{-0.589977in}{-0.879181in}}%
\pgfpathlineto{\pgfqpoint{-0.587565in}{-0.886459in}}%
\pgfpathlineto{\pgfqpoint{-0.585153in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.582740in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{-0.580328in}{-0.884781in}}%
\pgfpathlineto{\pgfqpoint{-0.577916in}{-0.885805in}}%
\pgfpathlineto{\pgfqpoint{-0.575504in}{-0.882942in}}%
\pgfpathlineto{\pgfqpoint{-0.573092in}{-0.885416in}}%
\pgfpathlineto{\pgfqpoint{-0.570679in}{-0.890120in}}%
\pgfpathlineto{\pgfqpoint{-0.568267in}{-0.903971in}}%
\pgfpathlineto{\pgfqpoint{-0.565855in}{-0.891871in}}%
\pgfpathlineto{\pgfqpoint{-0.563443in}{-0.886757in}}%
\pgfpathlineto{\pgfqpoint{-0.561031in}{-0.879610in}}%
\pgfpathlineto{\pgfqpoint{-0.558618in}{-0.880238in}}%
\pgfpathlineto{\pgfqpoint{-0.556206in}{-0.880055in}}%
\pgfpathlineto{\pgfqpoint{-0.553794in}{-0.879644in}}%
\pgfpathlineto{\pgfqpoint{-0.551382in}{-0.879676in}}%
\pgfpathlineto{\pgfqpoint{-0.548970in}{-0.887434in}}%
\pgfpathlineto{\pgfqpoint{-0.546558in}{-0.883829in}}%
\pgfpathlineto{\pgfqpoint{-0.544145in}{-0.879705in}}%
\pgfpathlineto{\pgfqpoint{-0.541733in}{-0.879413in}}%
\pgfpathlineto{\pgfqpoint{-0.539321in}{-0.881237in}}%
\pgfpathlineto{\pgfqpoint{-0.536909in}{-0.880486in}}%
\pgfpathlineto{\pgfqpoint{-0.534497in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.532084in}{-0.879728in}}%
\pgfpathlineto{\pgfqpoint{-0.529672in}{-0.883561in}}%
\pgfpathlineto{\pgfqpoint{-0.527260in}{-0.881653in}}%
\pgfpathlineto{\pgfqpoint{-0.524848in}{-0.880528in}}%
\pgfpathlineto{\pgfqpoint{-0.522436in}{-0.879556in}}%
\pgfpathlineto{\pgfqpoint{-0.520023in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{-0.517611in}{-0.879186in}}%
\pgfpathlineto{\pgfqpoint{-0.515199in}{-0.877772in}}%
\pgfpathlineto{\pgfqpoint{-0.512787in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.510375in}{-0.889258in}}%
\pgfpathlineto{\pgfqpoint{-0.507963in}{-0.882489in}}%
\pgfpathlineto{\pgfqpoint{-0.505550in}{-0.879786in}}%
\pgfpathlineto{\pgfqpoint{-0.503138in}{-0.882053in}}%
\pgfpathlineto{\pgfqpoint{-0.500726in}{-0.883284in}}%
\pgfpathlineto{\pgfqpoint{-0.498314in}{-0.880304in}}%
\pgfpathlineto{\pgfqpoint{-0.495902in}{-0.882491in}}%
\pgfpathlineto{\pgfqpoint{-0.493489in}{-0.880733in}}%
\pgfpathlineto{\pgfqpoint{-0.491077in}{-0.880008in}}%
\pgfpathlineto{\pgfqpoint{-0.488665in}{-0.878383in}}%
\pgfpathlineto{\pgfqpoint{-0.486253in}{-0.878232in}}%
\pgfpathlineto{\pgfqpoint{-0.483841in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-0.481428in}{-0.880754in}}%
\pgfpathlineto{\pgfqpoint{-0.479016in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.476604in}{-0.883203in}}%
\pgfpathlineto{\pgfqpoint{-0.474192in}{-0.884048in}}%
\pgfpathlineto{\pgfqpoint{-0.471780in}{-0.885301in}}%
\pgfpathlineto{\pgfqpoint{-0.469368in}{-0.888390in}}%
\pgfpathlineto{\pgfqpoint{-0.466955in}{-0.891703in}}%
\pgfpathlineto{\pgfqpoint{-0.464543in}{-0.889468in}}%
\pgfpathlineto{\pgfqpoint{-0.462131in}{-0.887805in}}%
\pgfpathlineto{\pgfqpoint{-0.459719in}{-0.888050in}}%
\pgfpathlineto{\pgfqpoint{-0.457307in}{-0.889198in}}%
\pgfpathlineto{\pgfqpoint{-0.454894in}{-0.890792in}}%
\pgfpathlineto{\pgfqpoint{-0.452482in}{-0.884084in}}%
\pgfpathlineto{\pgfqpoint{-0.450070in}{-0.881349in}}%
\pgfpathlineto{\pgfqpoint{-0.447658in}{-0.880445in}}%
\pgfpathlineto{\pgfqpoint{-0.445246in}{-0.879691in}}%
\pgfpathlineto{\pgfqpoint{-0.442833in}{-0.879689in}}%
\pgfpathlineto{\pgfqpoint{-0.440421in}{-0.880401in}}%
\pgfpathlineto{\pgfqpoint{-0.438009in}{-0.883613in}}%
\pgfpathlineto{\pgfqpoint{-0.435597in}{-0.884296in}}%
\pgfpathlineto{\pgfqpoint{-0.433185in}{-0.893375in}}%
\pgfpathlineto{\pgfqpoint{-0.430773in}{-0.887280in}}%
\pgfpathlineto{\pgfqpoint{-0.428360in}{-0.883969in}}%
\pgfpathlineto{\pgfqpoint{-0.425948in}{-0.882609in}}%
\pgfpathlineto{\pgfqpoint{-0.423536in}{-0.882694in}}%
\pgfpathlineto{\pgfqpoint{-0.421124in}{-0.884841in}}%
\pgfpathlineto{\pgfqpoint{-0.418712in}{-0.884030in}}%
\pgfpathlineto{\pgfqpoint{-0.416299in}{-0.883305in}}%
\pgfpathlineto{\pgfqpoint{-0.413887in}{-0.882924in}}%
\pgfpathlineto{\pgfqpoint{-0.411475in}{-0.879154in}}%
\pgfpathlineto{\pgfqpoint{-0.409063in}{-0.880752in}}%
\pgfpathlineto{\pgfqpoint{-0.406651in}{-0.881513in}}%
\pgfpathlineto{\pgfqpoint{-0.404238in}{-0.879267in}}%
\pgfpathlineto{\pgfqpoint{-0.401826in}{-0.882704in}}%
\pgfpathlineto{\pgfqpoint{-0.399414in}{-0.883066in}}%
\pgfpathlineto{\pgfqpoint{-0.397002in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{-0.394590in}{-0.881177in}}%
\pgfpathlineto{\pgfqpoint{-0.392178in}{-0.883200in}}%
\pgfpathlineto{\pgfqpoint{-0.389765in}{-0.879733in}}%
\pgfpathlineto{\pgfqpoint{-0.387353in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{-0.384941in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{-0.382529in}{-0.889725in}}%
\pgfpathlineto{\pgfqpoint{-0.380117in}{-0.882981in}}%
\pgfpathlineto{\pgfqpoint{-0.377704in}{-0.879715in}}%
\pgfpathlineto{\pgfqpoint{-0.375292in}{-0.885443in}}%
\pgfpathlineto{\pgfqpoint{-0.372880in}{-0.886105in}}%
\pgfpathlineto{\pgfqpoint{-0.370468in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.368056in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-0.365643in}{-0.879559in}}%
\pgfpathlineto{\pgfqpoint{-0.363231in}{-0.880079in}}%
\pgfpathlineto{\pgfqpoint{-0.360819in}{-0.878207in}}%
\pgfpathlineto{\pgfqpoint{-0.358407in}{-0.879646in}}%
\pgfpathlineto{\pgfqpoint{-0.355995in}{-0.880205in}}%
\pgfpathlineto{\pgfqpoint{-0.353583in}{-0.880595in}}%
\pgfpathlineto{\pgfqpoint{-0.351170in}{-0.878728in}}%
\pgfpathlineto{\pgfqpoint{-0.348758in}{-0.882448in}}%
\pgfpathlineto{\pgfqpoint{-0.346346in}{-0.883523in}}%
\pgfpathlineto{\pgfqpoint{-0.343934in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{-0.341522in}{-0.881898in}}%
\pgfpathlineto{\pgfqpoint{-0.339109in}{-0.883057in}}%
\pgfpathlineto{\pgfqpoint{-0.336697in}{-0.893156in}}%
\pgfpathlineto{\pgfqpoint{-0.334285in}{-0.887053in}}%
\pgfpathlineto{\pgfqpoint{-0.331873in}{-0.883020in}}%
\pgfpathlineto{\pgfqpoint{-0.329461in}{-0.884021in}}%
\pgfpathlineto{\pgfqpoint{-0.327048in}{-0.879591in}}%
\pgfpathlineto{\pgfqpoint{-0.324636in}{-0.879538in}}%
\pgfpathlineto{\pgfqpoint{-0.322224in}{-0.878934in}}%
\pgfpathlineto{\pgfqpoint{-0.319812in}{-0.877677in}}%
\pgfpathlineto{\pgfqpoint{-0.317400in}{-0.878403in}}%
\pgfpathlineto{\pgfqpoint{-0.314988in}{-0.893687in}}%
\pgfpathlineto{\pgfqpoint{-0.312575in}{-0.897250in}}%
\pgfpathlineto{\pgfqpoint{-0.310163in}{-0.885982in}}%
\pgfpathlineto{\pgfqpoint{-0.307751in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.305339in}{-0.878022in}}%
\pgfpathlineto{\pgfqpoint{-0.302927in}{-0.879290in}}%
\pgfpathlineto{\pgfqpoint{-0.300514in}{-0.878992in}}%
\pgfpathlineto{\pgfqpoint{-0.298102in}{-0.878849in}}%
\pgfpathlineto{\pgfqpoint{-0.295690in}{-0.883107in}}%
\pgfpathlineto{\pgfqpoint{-0.293278in}{-0.887855in}}%
\pgfpathlineto{\pgfqpoint{-0.290866in}{-0.888024in}}%
\pgfpathlineto{\pgfqpoint{-0.288453in}{-0.889228in}}%
\pgfpathlineto{\pgfqpoint{-0.286041in}{-0.880145in}}%
\pgfpathlineto{\pgfqpoint{-0.283629in}{-0.884012in}}%
\pgfpathlineto{\pgfqpoint{-0.281217in}{-0.884629in}}%
\pgfpathlineto{\pgfqpoint{-0.278805in}{-0.881142in}}%
\pgfpathlineto{\pgfqpoint{-0.276393in}{-0.884953in}}%
\pgfpathlineto{\pgfqpoint{-0.273980in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{-0.271568in}{-0.888585in}}%
\pgfpathlineto{\pgfqpoint{-0.269156in}{-0.884547in}}%
\pgfpathlineto{\pgfqpoint{-0.266744in}{-0.884131in}}%
\pgfpathlineto{\pgfqpoint{-0.264332in}{-0.884167in}}%
\pgfpathlineto{\pgfqpoint{-0.261919in}{-0.883896in}}%
\pgfpathlineto{\pgfqpoint{-0.259507in}{-0.884501in}}%
\pgfpathlineto{\pgfqpoint{-0.257095in}{-0.883661in}}%
\pgfpathlineto{\pgfqpoint{-0.254683in}{-0.887246in}}%
\pgfpathlineto{\pgfqpoint{-0.252271in}{-0.889588in}}%
\pgfpathlineto{\pgfqpoint{-0.249858in}{-0.886451in}}%
\pgfpathlineto{\pgfqpoint{-0.247446in}{-0.888880in}}%
\pgfpathlineto{\pgfqpoint{-0.245034in}{-0.890060in}}%
\pgfpathlineto{\pgfqpoint{-0.242622in}{-0.890876in}}%
\pgfpathlineto{\pgfqpoint{-0.240210in}{-0.905492in}}%
\pgfpathlineto{\pgfqpoint{-0.237798in}{-0.897668in}}%
\pgfpathlineto{\pgfqpoint{-0.235385in}{-0.881973in}}%
\pgfpathlineto{\pgfqpoint{-0.232973in}{-0.883156in}}%
\pgfpathlineto{\pgfqpoint{-0.230561in}{-0.887166in}}%
\pgfpathlineto{\pgfqpoint{-0.228149in}{-0.885918in}}%
\pgfpathlineto{\pgfqpoint{-0.225737in}{-0.879949in}}%
\pgfpathlineto{\pgfqpoint{-0.223324in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.220912in}{-0.881236in}}%
\pgfpathlineto{\pgfqpoint{-0.218500in}{-0.889808in}}%
\pgfpathlineto{\pgfqpoint{-0.216088in}{-0.887445in}}%
\pgfpathlineto{\pgfqpoint{-0.213676in}{-0.881282in}}%
\pgfpathlineto{\pgfqpoint{-0.211263in}{-0.880987in}}%
\pgfpathlineto{\pgfqpoint{-0.208851in}{-0.887562in}}%
\pgfpathlineto{\pgfqpoint{-0.206439in}{-0.887516in}}%
\pgfpathlineto{\pgfqpoint{-0.204027in}{-0.882251in}}%
\pgfpathlineto{\pgfqpoint{-0.201615in}{-0.883157in}}%
\pgfpathlineto{\pgfqpoint{-0.199203in}{-0.887141in}}%
\pgfpathlineto{\pgfqpoint{-0.196790in}{-0.887521in}}%
\pgfpathlineto{\pgfqpoint{-0.194378in}{-0.886527in}}%
\pgfpathlineto{\pgfqpoint{-0.191966in}{-0.886021in}}%
\pgfpathlineto{\pgfqpoint{-0.189554in}{-0.884250in}}%
\pgfpathlineto{\pgfqpoint{-0.187142in}{-0.881494in}}%
\pgfpathlineto{\pgfqpoint{-0.184729in}{-0.880654in}}%
\pgfpathlineto{\pgfqpoint{-0.182317in}{-0.883999in}}%
\pgfpathlineto{\pgfqpoint{-0.179905in}{-0.889788in}}%
\pgfpathlineto{\pgfqpoint{-0.177493in}{-0.891211in}}%
\pgfpathlineto{\pgfqpoint{-0.175081in}{-0.896767in}}%
\pgfpathlineto{\pgfqpoint{-0.172668in}{-0.888245in}}%
\pgfpathlineto{\pgfqpoint{-0.170256in}{-0.884275in}}%
\pgfpathlineto{\pgfqpoint{-0.167844in}{-0.884116in}}%
\pgfpathlineto{\pgfqpoint{-0.165432in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{-0.163020in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{-0.160608in}{-0.881801in}}%
\pgfpathlineto{\pgfqpoint{-0.158195in}{-0.882560in}}%
\pgfpathlineto{\pgfqpoint{-0.155783in}{-0.883686in}}%
\pgfpathlineto{\pgfqpoint{-0.153371in}{-0.882536in}}%
\pgfpathlineto{\pgfqpoint{-0.150959in}{-0.888713in}}%
\pgfpathlineto{\pgfqpoint{-0.148547in}{-0.888435in}}%
\pgfpathlineto{\pgfqpoint{-0.146134in}{-0.881487in}}%
\pgfpathlineto{\pgfqpoint{-0.143722in}{-0.884179in}}%
\pgfpathlineto{\pgfqpoint{-0.141310in}{-0.882679in}}%
\pgfpathlineto{\pgfqpoint{-0.138898in}{-0.882411in}}%
\pgfpathlineto{\pgfqpoint{-0.136486in}{-0.886007in}}%
\pgfpathlineto{\pgfqpoint{-0.134073in}{-0.893854in}}%
\pgfpathlineto{\pgfqpoint{-0.131661in}{-0.885894in}}%
\pgfpathlineto{\pgfqpoint{-0.129249in}{-0.883190in}}%
\pgfpathlineto{\pgfqpoint{-0.126837in}{-0.887176in}}%
\pgfpathlineto{\pgfqpoint{-0.124425in}{-0.886446in}}%
\pgfpathlineto{\pgfqpoint{-0.122013in}{-0.884377in}}%
\pgfpathlineto{\pgfqpoint{-0.119600in}{-0.882995in}}%
\pgfpathlineto{\pgfqpoint{-0.117188in}{-0.886871in}}%
\pgfpathlineto{\pgfqpoint{-0.114776in}{-0.889848in}}%
\pgfpathlineto{\pgfqpoint{-0.112364in}{-0.887370in}}%
\pgfpathlineto{\pgfqpoint{-0.109952in}{-0.881615in}}%
\pgfpathlineto{\pgfqpoint{-0.107539in}{-0.880483in}}%
\pgfpathlineto{\pgfqpoint{-0.105127in}{-0.881744in}}%
\pgfpathlineto{\pgfqpoint{-0.102715in}{-0.881827in}}%
\pgfpathlineto{\pgfqpoint{-0.100303in}{-0.882076in}}%
\pgfpathlineto{\pgfqpoint{-0.097891in}{-0.880045in}}%
\pgfpathlineto{\pgfqpoint{-0.095478in}{-0.881420in}}%
\pgfpathlineto{\pgfqpoint{-0.093066in}{-0.881459in}}%
\pgfpathlineto{\pgfqpoint{-0.090654in}{-0.881610in}}%
\pgfpathlineto{\pgfqpoint{-0.088242in}{-0.881115in}}%
\pgfpathlineto{\pgfqpoint{-0.085830in}{-0.878629in}}%
\pgfpathlineto{\pgfqpoint{-0.083418in}{-0.879143in}}%
\pgfpathlineto{\pgfqpoint{-0.081005in}{-0.882419in}}%
\pgfpathlineto{\pgfqpoint{-0.078593in}{-0.880977in}}%
\pgfpathlineto{\pgfqpoint{-0.076181in}{-0.879008in}}%
\pgfpathlineto{\pgfqpoint{-0.073769in}{-0.880156in}}%
\pgfpathlineto{\pgfqpoint{-0.071357in}{-0.878684in}}%
\pgfpathlineto{\pgfqpoint{-0.068944in}{-0.877429in}}%
\pgfpathlineto{\pgfqpoint{-0.066532in}{-0.877829in}}%
\pgfpathlineto{\pgfqpoint{-0.064120in}{-0.879314in}}%
\pgfpathlineto{\pgfqpoint{-0.061708in}{-0.879848in}}%
\pgfpathlineto{\pgfqpoint{-0.059296in}{-0.883018in}}%
\pgfpathlineto{\pgfqpoint{-0.056883in}{-0.882897in}}%
\pgfpathlineto{\pgfqpoint{-0.054471in}{-0.878806in}}%
\pgfpathlineto{\pgfqpoint{-0.052059in}{-0.880647in}}%
\pgfpathlineto{\pgfqpoint{-0.049647in}{-0.882812in}}%
\pgfpathlineto{\pgfqpoint{-0.047235in}{-0.882335in}}%
\pgfpathlineto{\pgfqpoint{-0.044823in}{-0.881968in}}%
\pgfpathlineto{\pgfqpoint{-0.042410in}{-0.888218in}}%
\pgfpathlineto{\pgfqpoint{-0.039998in}{-0.890181in}}%
\pgfpathlineto{\pgfqpoint{-0.037586in}{-0.888524in}}%
\pgfpathlineto{\pgfqpoint{-0.035174in}{-0.887341in}}%
\pgfpathlineto{\pgfqpoint{-0.032762in}{-0.880462in}}%
\pgfpathlineto{\pgfqpoint{-0.030349in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{-0.027937in}{-0.876608in}}%
\pgfpathlineto{\pgfqpoint{-0.025525in}{-0.877742in}}%
\pgfpathlineto{\pgfqpoint{-0.023113in}{-0.879073in}}%
\pgfpathlineto{\pgfqpoint{-0.020701in}{-0.877031in}}%
\pgfpathlineto{\pgfqpoint{-0.018288in}{-0.878687in}}%
\pgfpathlineto{\pgfqpoint{-0.015876in}{-0.882690in}}%
\pgfpathlineto{\pgfqpoint{-0.013464in}{-0.883677in}}%
\pgfpathlineto{\pgfqpoint{-0.011052in}{-0.878796in}}%
\pgfpathlineto{\pgfqpoint{-0.008640in}{-0.882090in}}%
\pgfpathlineto{\pgfqpoint{-0.006228in}{-0.881669in}}%
\pgfpathlineto{\pgfqpoint{-0.003815in}{-0.876593in}}%
\pgfpathlineto{\pgfqpoint{-0.001403in}{-0.876900in}}%
\pgfpathlineto{\pgfqpoint{0.001009in}{-0.876435in}}%
\pgfpathlineto{\pgfqpoint{0.003421in}{-0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.005833in}{-0.885687in}}%
\pgfpathlineto{\pgfqpoint{0.008246in}{-0.879930in}}%
\pgfpathlineto{\pgfqpoint{0.010658in}{-0.879205in}}%
\pgfpathlineto{\pgfqpoint{0.013070in}{-0.883799in}}%
\pgfpathlineto{\pgfqpoint{0.015482in}{-0.884315in}}%
\pgfpathlineto{\pgfqpoint{0.017894in}{-0.879552in}}%
\pgfpathlineto{\pgfqpoint{0.020307in}{-0.882864in}}%
\pgfpathlineto{\pgfqpoint{0.022719in}{-0.880812in}}%
\pgfpathlineto{\pgfqpoint{0.025131in}{-0.880139in}}%
\pgfpathlineto{\pgfqpoint{0.027543in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{0.029955in}{-0.881719in}}%
\pgfpathlineto{\pgfqpoint{0.032367in}{-0.881713in}}%
\pgfpathlineto{\pgfqpoint{0.034780in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{0.037192in}{-0.885006in}}%
\pgfpathlineto{\pgfqpoint{0.039604in}{-0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.042016in}{-0.890141in}}%
\pgfpathlineto{\pgfqpoint{0.044428in}{-0.889626in}}%
\pgfpathlineto{\pgfqpoint{0.046841in}{-0.883578in}}%
\pgfpathlineto{\pgfqpoint{0.049253in}{-0.883044in}}%
\pgfpathlineto{\pgfqpoint{0.051665in}{-0.890545in}}%
\pgfpathlineto{\pgfqpoint{0.054077in}{-0.888150in}}%
\pgfpathlineto{\pgfqpoint{0.056489in}{-0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.058902in}{-0.884812in}}%
\pgfpathlineto{\pgfqpoint{0.061314in}{-0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.063726in}{-0.882297in}}%
\pgfpathlineto{\pgfqpoint{0.066138in}{-0.882598in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{-0.882865in}}%
\pgfpathlineto{\pgfqpoint{0.070962in}{-0.887467in}}%
\pgfpathlineto{\pgfqpoint{0.073375in}{-0.884814in}}%
\pgfpathlineto{\pgfqpoint{0.075787in}{-0.879865in}}%
\pgfpathlineto{\pgfqpoint{0.078199in}{-0.882579in}}%
\pgfpathlineto{\pgfqpoint{0.080611in}{-0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.083023in}{-0.896015in}}%
\pgfpathlineto{\pgfqpoint{0.085436in}{-0.886420in}}%
\pgfpathlineto{\pgfqpoint{0.087848in}{-0.885895in}}%
\pgfpathlineto{\pgfqpoint{0.090260in}{-0.885580in}}%
\pgfpathlineto{\pgfqpoint{0.092672in}{-0.884567in}}%
\pgfpathlineto{\pgfqpoint{0.095084in}{-0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.097497in}{-0.889944in}}%
\pgfpathlineto{\pgfqpoint{0.099909in}{-0.885111in}}%
\pgfpathlineto{\pgfqpoint{0.102321in}{-0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.104733in}{-0.890871in}}%
\pgfpathlineto{\pgfqpoint{0.107145in}{-0.881055in}}%
\pgfpathlineto{\pgfqpoint{0.109557in}{-0.880449in}}%
\pgfpathlineto{\pgfqpoint{0.111970in}{-0.881575in}}%
\pgfpathlineto{\pgfqpoint{0.114382in}{-0.883278in}}%
\pgfpathlineto{\pgfqpoint{0.116794in}{-0.884160in}}%
\pgfpathlineto{\pgfqpoint{0.119206in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.121618in}{-0.886302in}}%
\pgfpathlineto{\pgfqpoint{0.124031in}{-0.889045in}}%
\pgfpathlineto{\pgfqpoint{0.126443in}{-0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.128855in}{-0.883216in}}%
\pgfpathlineto{\pgfqpoint{0.131267in}{-0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.133679in}{-0.887555in}}%
\pgfpathlineto{\pgfqpoint{0.136092in}{-0.884709in}}%
\pgfpathlineto{\pgfqpoint{0.138504in}{-0.881693in}}%
\pgfpathlineto{\pgfqpoint{0.140916in}{-0.885858in}}%
\pgfpathlineto{\pgfqpoint{0.143328in}{-0.881982in}}%
\pgfpathlineto{\pgfqpoint{0.145740in}{-0.878807in}}%
\pgfpathlineto{\pgfqpoint{0.148152in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.150565in}{-0.886324in}}%
\pgfpathlineto{\pgfqpoint{0.152977in}{-0.893728in}}%
\pgfpathlineto{\pgfqpoint{0.155389in}{-0.895208in}}%
\pgfpathlineto{\pgfqpoint{0.157801in}{-0.889371in}}%
\pgfpathlineto{\pgfqpoint{0.160213in}{-0.885857in}}%
\pgfpathlineto{\pgfqpoint{0.162626in}{-0.893465in}}%
\pgfpathlineto{\pgfqpoint{0.165038in}{-0.898792in}}%
\pgfpathlineto{\pgfqpoint{0.167450in}{-0.892170in}}%
\pgfpathlineto{\pgfqpoint{0.169862in}{-0.884565in}}%
\pgfpathlineto{\pgfqpoint{0.172274in}{-0.890297in}}%
\pgfpathlineto{\pgfqpoint{0.174687in}{-0.893584in}}%
\pgfpathlineto{\pgfqpoint{0.177099in}{-0.889378in}}%
\pgfpathlineto{\pgfqpoint{0.179511in}{-0.886543in}}%
\pgfpathlineto{\pgfqpoint{0.181923in}{-0.894383in}}%
\pgfpathlineto{\pgfqpoint{0.184335in}{-0.886775in}}%
\pgfpathlineto{\pgfqpoint{0.186747in}{-0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.189160in}{-0.889525in}}%
\pgfpathlineto{\pgfqpoint{0.191572in}{-0.884887in}}%
\pgfpathlineto{\pgfqpoint{0.193984in}{-0.893485in}}%
\pgfpathlineto{\pgfqpoint{0.196396in}{-0.892664in}}%
\pgfpathlineto{\pgfqpoint{0.198808in}{-0.903410in}}%
\pgfpathlineto{\pgfqpoint{0.201221in}{-0.901834in}}%
\pgfpathlineto{\pgfqpoint{0.203633in}{-0.889112in}}%
\pgfpathlineto{\pgfqpoint{0.206045in}{-0.893924in}}%
\pgfpathlineto{\pgfqpoint{0.208457in}{-0.889490in}}%
\pgfpathlineto{\pgfqpoint{0.210869in}{-0.890019in}}%
\pgfpathlineto{\pgfqpoint{0.213282in}{-0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.215694in}{-0.895942in}}%
\pgfpathlineto{\pgfqpoint{0.218106in}{-0.891564in}}%
\pgfpathlineto{\pgfqpoint{0.220518in}{-0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.222930in}{-0.902162in}}%
\pgfpathlineto{\pgfqpoint{0.225342in}{-0.921508in}}%
\pgfpathlineto{\pgfqpoint{0.227755in}{-0.902428in}}%
\pgfpathlineto{\pgfqpoint{0.230167in}{-0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.232579in}{-0.902920in}}%
\pgfpathlineto{\pgfqpoint{0.234991in}{-0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.237403in}{-0.894216in}}%
\pgfpathlineto{\pgfqpoint{0.239816in}{-0.895258in}}%
\pgfpathlineto{\pgfqpoint{0.242228in}{-0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.244640in}{-0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.247052in}{-0.888187in}}%
\pgfpathlineto{\pgfqpoint{0.249464in}{-0.891621in}}%
\pgfpathlineto{\pgfqpoint{0.251877in}{-0.907295in}}%
\pgfpathlineto{\pgfqpoint{0.254289in}{-0.914411in}}%
\pgfpathlineto{\pgfqpoint{0.256701in}{-0.910419in}}%
\pgfpathlineto{\pgfqpoint{0.259113in}{-0.902473in}}%
\pgfpathlineto{\pgfqpoint{0.261525in}{-0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.263937in}{-0.902821in}}%
\pgfpathlineto{\pgfqpoint{0.266350in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{0.268762in}{-0.914929in}}%
\pgfpathlineto{\pgfqpoint{0.271174in}{-0.902375in}}%
\pgfpathlineto{\pgfqpoint{0.273586in}{-0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.275998in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{0.278411in}{-0.898951in}}%
\pgfpathlineto{\pgfqpoint{0.280823in}{-0.899232in}}%
\pgfpathlineto{\pgfqpoint{0.283235in}{-0.902323in}}%
\pgfpathlineto{\pgfqpoint{0.285647in}{-0.918550in}}%
\pgfpathlineto{\pgfqpoint{0.288059in}{-0.907410in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{-0.896166in}}%
\pgfpathlineto{\pgfqpoint{0.292884in}{-0.899701in}}%
\pgfpathlineto{\pgfqpoint{0.295296in}{-0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.297708in}{-0.893724in}}%
\pgfpathlineto{\pgfqpoint{0.300120in}{-0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.302532in}{-0.882603in}}%
\pgfpathlineto{\pgfqpoint{0.304945in}{-0.886039in}}%
\pgfpathlineto{\pgfqpoint{0.307357in}{-0.885954in}}%
\pgfpathlineto{\pgfqpoint{0.309769in}{-0.883985in}}%
\pgfpathlineto{\pgfqpoint{0.312181in}{-0.883569in}}%
\pgfpathlineto{\pgfqpoint{0.314593in}{-0.887063in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{-0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.319418in}{-0.887384in}}%
\pgfpathlineto{\pgfqpoint{0.321830in}{-0.883391in}}%
\pgfpathlineto{\pgfqpoint{0.324242in}{-0.883755in}}%
\pgfpathlineto{\pgfqpoint{0.326654in}{-0.885103in}}%
\pgfpathlineto{\pgfqpoint{0.329067in}{-0.882845in}}%
\pgfpathlineto{\pgfqpoint{0.331479in}{-0.883013in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{-0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.336303in}{-0.888754in}}%
\pgfpathlineto{\pgfqpoint{0.338715in}{-0.886803in}}%
\pgfpathlineto{\pgfqpoint{0.341127in}{-0.890652in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{-0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.345952in}{-0.887614in}}%
\pgfpathlineto{\pgfqpoint{0.348364in}{-0.890264in}}%
\pgfpathlineto{\pgfqpoint{0.350776in}{-0.886111in}}%
\pgfpathlineto{\pgfqpoint{0.353188in}{-0.883515in}}%
\pgfpathlineto{\pgfqpoint{0.355601in}{-0.884720in}}%
\pgfpathlineto{\pgfqpoint{0.358013in}{-0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{-0.890101in}}%
\pgfpathlineto{\pgfqpoint{0.362837in}{-0.889375in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.370074in}{-0.883953in}}%
\pgfpathlineto{\pgfqpoint{0.372486in}{-0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.374898in}{-0.884471in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{-0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.379722in}{-0.887468in}}%
\pgfpathlineto{\pgfqpoint{0.382135in}{-0.888112in}}%
\pgfpathlineto{\pgfqpoint{0.384547in}{-0.886065in}}%
\pgfpathlineto{\pgfqpoint{0.386959in}{-0.888787in}}%
\pgfpathlineto{\pgfqpoint{0.389371in}{-0.887030in}}%
\pgfpathlineto{\pgfqpoint{0.391783in}{-0.885514in}}%
\pgfpathlineto{\pgfqpoint{0.394196in}{-0.884978in}}%
\pgfpathlineto{\pgfqpoint{0.396608in}{-0.884068in}}%
\pgfpathlineto{\pgfqpoint{0.399020in}{-0.883818in}}%
\pgfpathlineto{\pgfqpoint{0.401432in}{-0.887954in}}%
\pgfpathlineto{\pgfqpoint{0.403844in}{-0.891267in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{-0.886050in}}%
\pgfpathlineto{\pgfqpoint{0.408669in}{-0.883253in}}%
\pgfpathlineto{\pgfqpoint{0.411081in}{-0.883299in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{-0.884430in}}%
\pgfpathlineto{\pgfqpoint{0.415905in}{-0.886122in}}%
\pgfpathlineto{\pgfqpoint{0.418317in}{-0.892385in}}%
\pgfpathlineto{\pgfqpoint{0.420730in}{-0.891803in}}%
\pgfpathlineto{\pgfqpoint{0.423142in}{-0.886495in}}%
\pgfpathlineto{\pgfqpoint{0.425554in}{-0.886068in}}%
\pgfpathlineto{\pgfqpoint{0.427966in}{-0.883457in}}%
\pgfpathlineto{\pgfqpoint{0.430378in}{-0.881143in}}%
\pgfpathlineto{\pgfqpoint{0.432791in}{-0.881154in}}%
\pgfpathlineto{\pgfqpoint{0.435203in}{-0.882946in}}%
\pgfpathlineto{\pgfqpoint{0.437615in}{-0.882117in}}%
\pgfpathlineto{\pgfqpoint{0.440027in}{-0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.442439in}{-0.890751in}}%
\pgfpathlineto{\pgfqpoint{0.444852in}{-0.888741in}}%
\pgfpathlineto{\pgfqpoint{0.447264in}{-0.884136in}}%
\pgfpathlineto{\pgfqpoint{0.449676in}{-0.882228in}}%
\pgfpathlineto{\pgfqpoint{0.452088in}{-0.884408in}}%
\pgfpathlineto{\pgfqpoint{0.454500in}{-0.882921in}}%
\pgfpathlineto{\pgfqpoint{0.456912in}{-0.878880in}}%
\pgfpathlineto{\pgfqpoint{0.459325in}{-0.878831in}}%
\pgfpathlineto{\pgfqpoint{0.461737in}{-0.879028in}}%
\pgfpathlineto{\pgfqpoint{0.464149in}{-0.884172in}}%
\pgfpathlineto{\pgfqpoint{0.466561in}{-0.884143in}}%
\pgfpathlineto{\pgfqpoint{0.468973in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.471386in}{-0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{-0.879787in}}%
\pgfpathlineto{\pgfqpoint{0.476210in}{-0.879029in}}%
\pgfpathlineto{\pgfqpoint{0.478622in}{-0.879478in}}%
\pgfpathlineto{\pgfqpoint{0.481034in}{-0.879259in}}%
\pgfpathlineto{\pgfqpoint{0.483447in}{-0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.485859in}{-0.879801in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{-0.890422in}}%
\pgfpathlineto{\pgfqpoint{0.490683in}{-0.897813in}}%
\pgfpathlineto{\pgfqpoint{0.493095in}{-0.891526in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{-0.880746in}}%
\pgfpathlineto{\pgfqpoint{0.497920in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{0.500332in}{-0.879818in}}%
\pgfpathlineto{\pgfqpoint{0.502744in}{-0.879323in}}%
\pgfpathlineto{\pgfqpoint{0.505156in}{-0.881368in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{-0.878978in}}%
\pgfpathlineto{\pgfqpoint{0.509981in}{-0.885370in}}%
\pgfpathlineto{\pgfqpoint{0.512393in}{-0.884322in}}%
\pgfpathlineto{\pgfqpoint{0.514805in}{-0.886092in}}%
\pgfpathlineto{\pgfqpoint{0.517217in}{-0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.519629in}{-0.882526in}}%
\pgfpathlineto{\pgfqpoint{0.522042in}{-0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.524454in}{-0.884082in}}%
\pgfpathlineto{\pgfqpoint{0.526866in}{-0.884122in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{-0.879548in}}%
\pgfpathlineto{\pgfqpoint{0.531690in}{-0.877298in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{-0.876937in}}%
\pgfpathlineto{\pgfqpoint{0.536515in}{-0.879566in}}%
\pgfpathlineto{\pgfqpoint{0.538927in}{-0.878468in}}%
\pgfpathlineto{\pgfqpoint{0.541339in}{-0.883857in}}%
\pgfpathlineto{\pgfqpoint{0.543751in}{-0.881862in}}%
\pgfpathlineto{\pgfqpoint{0.546163in}{-0.886019in}}%
\pgfpathlineto{\pgfqpoint{0.548576in}{-0.891660in}}%
\pgfpathlineto{\pgfqpoint{0.550988in}{-0.884166in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{-0.881302in}}%
\pgfpathlineto{\pgfqpoint{0.555812in}{-0.880187in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{-0.881506in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{-0.882781in}}%
\pgfpathlineto{\pgfqpoint{0.563049in}{-0.888564in}}%
\pgfpathlineto{\pgfqpoint{0.565461in}{-0.886656in}}%
\pgfpathlineto{\pgfqpoint{0.567873in}{-0.886745in}}%
\pgfpathlineto{\pgfqpoint{0.570285in}{-0.888237in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{-0.885483in}}%
\pgfpathlineto{\pgfqpoint{0.575110in}{-0.885748in}}%
\pgfpathlineto{\pgfqpoint{0.577522in}{-0.884053in}}%
\pgfpathlineto{\pgfqpoint{0.579934in}{-0.881207in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{-0.882182in}}%
\pgfpathlineto{\pgfqpoint{0.584758in}{-0.882766in}}%
\pgfpathlineto{\pgfqpoint{0.587171in}{-0.883011in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.591995in}{-0.882161in}}%
\pgfpathlineto{\pgfqpoint{0.594407in}{-0.882904in}}%
\pgfpathlineto{\pgfqpoint{0.596819in}{-0.884804in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{-0.884003in}}%
\pgfpathlineto{\pgfqpoint{0.601644in}{-0.882898in}}%
\pgfpathlineto{\pgfqpoint{0.604056in}{-0.882654in}}%
\pgfpathlineto{\pgfqpoint{0.606468in}{-0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.608880in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{0.611292in}{-0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{-0.885373in}}%
\pgfpathlineto{\pgfqpoint{0.616117in}{-0.886736in}}%
\pgfpathlineto{\pgfqpoint{0.618529in}{-0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.620941in}{-0.880381in}}%
\pgfpathlineto{\pgfqpoint{0.623353in}{-0.880719in}}%
\pgfpathlineto{\pgfqpoint{0.625766in}{-0.884857in}}%
\pgfpathlineto{\pgfqpoint{0.628178in}{-0.881021in}}%
\pgfpathlineto{\pgfqpoint{0.630590in}{-0.882191in}}%
\pgfpathlineto{\pgfqpoint{0.633002in}{-0.882982in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{-0.883470in}}%
\pgfpathlineto{\pgfqpoint{0.637827in}{-0.883258in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{-0.886750in}}%
\pgfpathlineto{\pgfqpoint{0.642651in}{-0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.645063in}{-0.879836in}}%
\pgfpathlineto{\pgfqpoint{0.647475in}{-0.879532in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{-0.884244in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{-0.887656in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{-0.879520in}}%
\pgfpathlineto{\pgfqpoint{0.657124in}{-0.883075in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-0.878648in}}%
\pgfpathlineto{\pgfqpoint{0.661948in}{-0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.664361in}{-0.876695in}}%
\pgfpathlineto{\pgfqpoint{0.666773in}{-0.882543in}}%
\pgfpathlineto{\pgfqpoint{0.669185in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{0.671597in}{-0.878548in}}%
\pgfpathlineto{\pgfqpoint{0.674009in}{-0.877233in}}%
\pgfpathlineto{\pgfqpoint{0.676422in}{-0.877986in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.881162in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{0.676422in}{-0.873629in}}%
\pgfpathlineto{\pgfqpoint{0.674009in}{-0.873140in}}%
\pgfpathlineto{\pgfqpoint{0.671597in}{-0.874055in}}%
\pgfpathlineto{\pgfqpoint{0.669185in}{-0.874251in}}%
\pgfpathlineto{\pgfqpoint{0.666773in}{-0.871376in}}%
\pgfpathlineto{\pgfqpoint{0.664361in}{-0.874229in}}%
\pgfpathlineto{\pgfqpoint{0.661948in}{-0.874777in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-0.874132in}}%
\pgfpathlineto{\pgfqpoint{0.657124in}{-0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{-0.875755in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{-0.875922in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{-0.875716in}}%
\pgfpathlineto{\pgfqpoint{0.647475in}{-0.876833in}}%
\pgfpathlineto{\pgfqpoint{0.645063in}{-0.876262in}}%
\pgfpathlineto{\pgfqpoint{0.642651in}{-0.874342in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{-0.876522in}}%
\pgfpathlineto{\pgfqpoint{0.637827in}{-0.875383in}}%
\pgfpathlineto{\pgfqpoint{0.635414in}{-0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.633002in}{-0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.630590in}{-0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.628178in}{-0.878095in}}%
\pgfpathlineto{\pgfqpoint{0.625766in}{-0.872548in}}%
\pgfpathlineto{\pgfqpoint{0.623353in}{-0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.620941in}{-0.876825in}}%
\pgfpathlineto{\pgfqpoint{0.618529in}{-0.878091in}}%
\pgfpathlineto{\pgfqpoint{0.616117in}{-0.875402in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{0.611292in}{-0.876537in}}%
\pgfpathlineto{\pgfqpoint{0.608880in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.606468in}{-0.874913in}}%
\pgfpathlineto{\pgfqpoint{0.604056in}{-0.873905in}}%
\pgfpathlineto{\pgfqpoint{0.601644in}{-0.874356in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{-0.875208in}}%
\pgfpathlineto{\pgfqpoint{0.596819in}{-0.874009in}}%
\pgfpathlineto{\pgfqpoint{0.594407in}{-0.872221in}}%
\pgfpathlineto{\pgfqpoint{0.591995in}{-0.872412in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.587171in}{-0.875114in}}%
\pgfpathlineto{\pgfqpoint{0.584758in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{-0.877499in}}%
\pgfpathlineto{\pgfqpoint{0.579934in}{-0.873560in}}%
\pgfpathlineto{\pgfqpoint{0.577522in}{-0.872164in}}%
\pgfpathlineto{\pgfqpoint{0.575110in}{-0.875223in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{-0.876234in}}%
\pgfpathlineto{\pgfqpoint{0.570285in}{-0.875707in}}%
\pgfpathlineto{\pgfqpoint{0.567873in}{-0.875952in}}%
\pgfpathlineto{\pgfqpoint{0.565461in}{-0.873329in}}%
\pgfpathlineto{\pgfqpoint{0.563049in}{-0.873318in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{-0.877906in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{-0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.555812in}{-0.874797in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{-0.873073in}}%
\pgfpathlineto{\pgfqpoint{0.550988in}{-0.872521in}}%
\pgfpathlineto{\pgfqpoint{0.548576in}{-0.874021in}}%
\pgfpathlineto{\pgfqpoint{0.546163in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.543751in}{-0.871874in}}%
\pgfpathlineto{\pgfqpoint{0.541339in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{0.538927in}{-0.872330in}}%
\pgfpathlineto{\pgfqpoint{0.536515in}{-0.871571in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.531690in}{-0.871961in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{-0.873412in}}%
\pgfpathlineto{\pgfqpoint{0.526866in}{-0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.524454in}{-0.872421in}}%
\pgfpathlineto{\pgfqpoint{0.522042in}{-0.871650in}}%
\pgfpathlineto{\pgfqpoint{0.519629in}{-0.870621in}}%
\pgfpathlineto{\pgfqpoint{0.517217in}{-0.869839in}}%
\pgfpathlineto{\pgfqpoint{0.514805in}{-0.871360in}}%
\pgfpathlineto{\pgfqpoint{0.512393in}{-0.871663in}}%
\pgfpathlineto{\pgfqpoint{0.509981in}{-0.869469in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{-0.873506in}}%
\pgfpathlineto{\pgfqpoint{0.505156in}{-0.871965in}}%
\pgfpathlineto{\pgfqpoint{0.502744in}{-0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.500332in}{-0.872534in}}%
\pgfpathlineto{\pgfqpoint{0.497920in}{-0.872184in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{-0.873352in}}%
\pgfpathlineto{\pgfqpoint{0.493095in}{-0.872235in}}%
\pgfpathlineto{\pgfqpoint{0.490683in}{-0.869146in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{-0.874465in}}%
\pgfpathlineto{\pgfqpoint{0.485859in}{-0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.483447in}{-0.873762in}}%
\pgfpathlineto{\pgfqpoint{0.481034in}{-0.873760in}}%
\pgfpathlineto{\pgfqpoint{0.478622in}{-0.871888in}}%
\pgfpathlineto{\pgfqpoint{0.476210in}{-0.870120in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{-0.871034in}}%
\pgfpathlineto{\pgfqpoint{0.471386in}{-0.872274in}}%
\pgfpathlineto{\pgfqpoint{0.468973in}{-0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.466561in}{-0.872037in}}%
\pgfpathlineto{\pgfqpoint{0.464149in}{-0.872633in}}%
\pgfpathlineto{\pgfqpoint{0.461737in}{-0.871960in}}%
\pgfpathlineto{\pgfqpoint{0.459325in}{-0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.456912in}{-0.871651in}}%
\pgfpathlineto{\pgfqpoint{0.454500in}{-0.871000in}}%
\pgfpathlineto{\pgfqpoint{0.452088in}{-0.871552in}}%
\pgfpathlineto{\pgfqpoint{0.449676in}{-0.871991in}}%
\pgfpathlineto{\pgfqpoint{0.447264in}{-0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.444852in}{-0.870958in}}%
\pgfpathlineto{\pgfqpoint{0.442439in}{-0.871215in}}%
\pgfpathlineto{\pgfqpoint{0.440027in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.437615in}{-0.872889in}}%
\pgfpathlineto{\pgfqpoint{0.435203in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.432791in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{0.430378in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{0.427966in}{-0.874249in}}%
\pgfpathlineto{\pgfqpoint{0.425554in}{-0.875291in}}%
\pgfpathlineto{\pgfqpoint{0.423142in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.420730in}{-0.872545in}}%
\pgfpathlineto{\pgfqpoint{0.418317in}{-0.871328in}}%
\pgfpathlineto{\pgfqpoint{0.415905in}{-0.874187in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{-0.872826in}}%
\pgfpathlineto{\pgfqpoint{0.411081in}{-0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.408669in}{-0.874203in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{-0.874375in}}%
\pgfpathlineto{\pgfqpoint{0.403844in}{-0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.401432in}{-0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.399020in}{-0.872050in}}%
\pgfpathlineto{\pgfqpoint{0.396608in}{-0.874453in}}%
\pgfpathlineto{\pgfqpoint{0.394196in}{-0.873513in}}%
\pgfpathlineto{\pgfqpoint{0.391783in}{-0.871474in}}%
\pgfpathlineto{\pgfqpoint{0.389371in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.386959in}{-0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.384547in}{-0.874255in}}%
\pgfpathlineto{\pgfqpoint{0.382135in}{-0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.379722in}{-0.874807in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.374898in}{-0.874359in}}%
\pgfpathlineto{\pgfqpoint{0.372486in}{-0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.370074in}{-0.874127in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{-0.871999in}}%
\pgfpathlineto{\pgfqpoint{0.362837in}{-0.871149in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{-0.871279in}}%
\pgfpathlineto{\pgfqpoint{0.358013in}{-0.874101in}}%
\pgfpathlineto{\pgfqpoint{0.355601in}{-0.874389in}}%
\pgfpathlineto{\pgfqpoint{0.353188in}{-0.874231in}}%
\pgfpathlineto{\pgfqpoint{0.350776in}{-0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.348364in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.345952in}{-0.873546in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{-0.873964in}}%
\pgfpathlineto{\pgfqpoint{0.341127in}{-0.869706in}}%
\pgfpathlineto{\pgfqpoint{0.338715in}{-0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.336303in}{-0.870249in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{-0.872266in}}%
\pgfpathlineto{\pgfqpoint{0.331479in}{-0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.329067in}{-0.874449in}}%
\pgfpathlineto{\pgfqpoint{0.326654in}{-0.872352in}}%
\pgfpathlineto{\pgfqpoint{0.324242in}{-0.871446in}}%
\pgfpathlineto{\pgfqpoint{0.321830in}{-0.873046in}}%
\pgfpathlineto{\pgfqpoint{0.319418in}{-0.875010in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{-0.874624in}}%
\pgfpathlineto{\pgfqpoint{0.314593in}{-0.871367in}}%
\pgfpathlineto{\pgfqpoint{0.312181in}{-0.871984in}}%
\pgfpathlineto{\pgfqpoint{0.309769in}{-0.872743in}}%
\pgfpathlineto{\pgfqpoint{0.307357in}{-0.873525in}}%
\pgfpathlineto{\pgfqpoint{0.304945in}{-0.874918in}}%
\pgfpathlineto{\pgfqpoint{0.302532in}{-0.875325in}}%
\pgfpathlineto{\pgfqpoint{0.300120in}{-0.871873in}}%
\pgfpathlineto{\pgfqpoint{0.297708in}{-0.867248in}}%
\pgfpathlineto{\pgfqpoint{0.295296in}{-0.866944in}}%
\pgfpathlineto{\pgfqpoint{0.292884in}{-0.871671in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.288059in}{-0.868604in}}%
\pgfpathlineto{\pgfqpoint{0.285647in}{-0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.283235in}{-0.867977in}}%
\pgfpathlineto{\pgfqpoint{0.280823in}{-0.870561in}}%
\pgfpathlineto{\pgfqpoint{0.278411in}{-0.868935in}}%
\pgfpathlineto{\pgfqpoint{0.275998in}{-0.864169in}}%
\pgfpathlineto{\pgfqpoint{0.273586in}{-0.864884in}}%
\pgfpathlineto{\pgfqpoint{0.271174in}{-0.864943in}}%
\pgfpathlineto{\pgfqpoint{0.268762in}{-0.860771in}}%
\pgfpathlineto{\pgfqpoint{0.266350in}{-0.862197in}}%
\pgfpathlineto{\pgfqpoint{0.263937in}{-0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.261525in}{-0.865872in}}%
\pgfpathlineto{\pgfqpoint{0.259113in}{-0.868636in}}%
\pgfpathlineto{\pgfqpoint{0.256701in}{-0.864184in}}%
\pgfpathlineto{\pgfqpoint{0.254289in}{-0.860435in}}%
\pgfpathlineto{\pgfqpoint{0.251877in}{-0.864531in}}%
\pgfpathlineto{\pgfqpoint{0.249464in}{-0.867654in}}%
\pgfpathlineto{\pgfqpoint{0.247052in}{-0.869543in}}%
\pgfpathlineto{\pgfqpoint{0.244640in}{-0.864551in}}%
\pgfpathlineto{\pgfqpoint{0.242228in}{-0.863367in}}%
\pgfpathlineto{\pgfqpoint{0.239816in}{-0.867542in}}%
\pgfpathlineto{\pgfqpoint{0.237403in}{-0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.234991in}{-0.870532in}}%
\pgfpathlineto{\pgfqpoint{0.232579in}{-0.864646in}}%
\pgfpathlineto{\pgfqpoint{0.230167in}{-0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.227755in}{-0.864614in}}%
\pgfpathlineto{\pgfqpoint{0.225342in}{-0.857718in}}%
\pgfpathlineto{\pgfqpoint{0.222930in}{-0.865040in}}%
\pgfpathlineto{\pgfqpoint{0.220518in}{-0.869420in}}%
\pgfpathlineto{\pgfqpoint{0.218106in}{-0.867904in}}%
\pgfpathlineto{\pgfqpoint{0.215694in}{-0.868734in}}%
\pgfpathlineto{\pgfqpoint{0.213282in}{-0.870529in}}%
\pgfpathlineto{\pgfqpoint{0.210869in}{-0.868421in}}%
\pgfpathlineto{\pgfqpoint{0.208457in}{-0.870046in}}%
\pgfpathlineto{\pgfqpoint{0.206045in}{-0.867825in}}%
\pgfpathlineto{\pgfqpoint{0.203633in}{-0.871309in}}%
\pgfpathlineto{\pgfqpoint{0.201221in}{-0.867362in}}%
\pgfpathlineto{\pgfqpoint{0.198808in}{-0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.196396in}{-0.870491in}}%
\pgfpathlineto{\pgfqpoint{0.193984in}{-0.870449in}}%
\pgfpathlineto{\pgfqpoint{0.191572in}{-0.872908in}}%
\pgfpathlineto{\pgfqpoint{0.189160in}{-0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.186747in}{-0.872219in}}%
\pgfpathlineto{\pgfqpoint{0.184335in}{-0.870802in}}%
\pgfpathlineto{\pgfqpoint{0.181923in}{-0.870714in}}%
\pgfpathlineto{\pgfqpoint{0.179511in}{-0.872264in}}%
\pgfpathlineto{\pgfqpoint{0.177099in}{-0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.174687in}{-0.873789in}}%
\pgfpathlineto{\pgfqpoint{0.172274in}{-0.871407in}}%
\pgfpathlineto{\pgfqpoint{0.169862in}{-0.871621in}}%
\pgfpathlineto{\pgfqpoint{0.167450in}{-0.872960in}}%
\pgfpathlineto{\pgfqpoint{0.165038in}{-0.872550in}}%
\pgfpathlineto{\pgfqpoint{0.162626in}{-0.871361in}}%
\pgfpathlineto{\pgfqpoint{0.160213in}{-0.874530in}}%
\pgfpathlineto{\pgfqpoint{0.157801in}{-0.876461in}}%
\pgfpathlineto{\pgfqpoint{0.155389in}{-0.876616in}}%
\pgfpathlineto{\pgfqpoint{0.152977in}{-0.873611in}}%
\pgfpathlineto{\pgfqpoint{0.150565in}{-0.872750in}}%
\pgfpathlineto{\pgfqpoint{0.148152in}{-0.872876in}}%
\pgfpathlineto{\pgfqpoint{0.145740in}{-0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.143328in}{-0.873124in}}%
\pgfpathlineto{\pgfqpoint{0.140916in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{0.138504in}{-0.873475in}}%
\pgfpathlineto{\pgfqpoint{0.136092in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{0.133679in}{-0.870899in}}%
\pgfpathlineto{\pgfqpoint{0.131267in}{-0.873984in}}%
\pgfpathlineto{\pgfqpoint{0.128855in}{-0.874420in}}%
\pgfpathlineto{\pgfqpoint{0.126443in}{-0.871603in}}%
\pgfpathlineto{\pgfqpoint{0.124031in}{-0.872425in}}%
\pgfpathlineto{\pgfqpoint{0.121618in}{-0.870370in}}%
\pgfpathlineto{\pgfqpoint{0.119206in}{-0.871654in}}%
\pgfpathlineto{\pgfqpoint{0.116794in}{-0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.114382in}{-0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.111970in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.109557in}{-0.873199in}}%
\pgfpathlineto{\pgfqpoint{0.107145in}{-0.873278in}}%
\pgfpathlineto{\pgfqpoint{0.104733in}{-0.870483in}}%
\pgfpathlineto{\pgfqpoint{0.102321in}{-0.872281in}}%
\pgfpathlineto{\pgfqpoint{0.099909in}{-0.876245in}}%
\pgfpathlineto{\pgfqpoint{0.097497in}{-0.878196in}}%
\pgfpathlineto{\pgfqpoint{0.095084in}{-0.874639in}}%
\pgfpathlineto{\pgfqpoint{0.092672in}{-0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.090260in}{-0.874298in}}%
\pgfpathlineto{\pgfqpoint{0.087848in}{-0.874414in}}%
\pgfpathlineto{\pgfqpoint{0.085436in}{-0.871739in}}%
\pgfpathlineto{\pgfqpoint{0.083023in}{-0.866156in}}%
\pgfpathlineto{\pgfqpoint{0.080611in}{-0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.078199in}{-0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.075787in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.073375in}{-0.868454in}}%
\pgfpathlineto{\pgfqpoint{0.070962in}{-0.868191in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{-0.870927in}}%
\pgfpathlineto{\pgfqpoint{0.066138in}{-0.871395in}}%
\pgfpathlineto{\pgfqpoint{0.063726in}{-0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.061314in}{-0.870668in}}%
\pgfpathlineto{\pgfqpoint{0.058902in}{-0.870100in}}%
\pgfpathlineto{\pgfqpoint{0.056489in}{-0.870888in}}%
\pgfpathlineto{\pgfqpoint{0.054077in}{-0.869882in}}%
\pgfpathlineto{\pgfqpoint{0.051665in}{-0.867465in}}%
\pgfpathlineto{\pgfqpoint{0.049253in}{-0.870567in}}%
\pgfpathlineto{\pgfqpoint{0.046841in}{-0.871751in}}%
\pgfpathlineto{\pgfqpoint{0.044428in}{-0.869114in}}%
\pgfpathlineto{\pgfqpoint{0.042016in}{-0.867709in}}%
\pgfpathlineto{\pgfqpoint{0.039604in}{-0.871604in}}%
\pgfpathlineto{\pgfqpoint{0.037192in}{-0.870940in}}%
\pgfpathlineto{\pgfqpoint{0.034780in}{-0.873100in}}%
\pgfpathlineto{\pgfqpoint{0.032367in}{-0.871392in}}%
\pgfpathlineto{\pgfqpoint{0.029955in}{-0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.027543in}{-0.872864in}}%
\pgfpathlineto{\pgfqpoint{0.025131in}{-0.873867in}}%
\pgfpathlineto{\pgfqpoint{0.022719in}{-0.874993in}}%
\pgfpathlineto{\pgfqpoint{0.020307in}{-0.873339in}}%
\pgfpathlineto{\pgfqpoint{0.017894in}{-0.872460in}}%
\pgfpathlineto{\pgfqpoint{0.015482in}{-0.870430in}}%
\pgfpathlineto{\pgfqpoint{0.013070in}{-0.870482in}}%
\pgfpathlineto{\pgfqpoint{0.010658in}{-0.872478in}}%
\pgfpathlineto{\pgfqpoint{0.008246in}{-0.872786in}}%
\pgfpathlineto{\pgfqpoint{0.005833in}{-0.871145in}}%
\pgfpathlineto{\pgfqpoint{0.003421in}{-0.871058in}}%
\pgfpathlineto{\pgfqpoint{0.001009in}{-0.871905in}}%
\pgfpathlineto{\pgfqpoint{-0.001403in}{-0.870995in}}%
\pgfpathlineto{\pgfqpoint{-0.003815in}{-0.873944in}}%
\pgfpathlineto{\pgfqpoint{-0.006228in}{-0.874635in}}%
\pgfpathlineto{\pgfqpoint{-0.008640in}{-0.874932in}}%
\pgfpathlineto{\pgfqpoint{-0.011052in}{-0.874726in}}%
\pgfpathlineto{\pgfqpoint{-0.013464in}{-0.872244in}}%
\pgfpathlineto{\pgfqpoint{-0.015876in}{-0.870760in}}%
\pgfpathlineto{\pgfqpoint{-0.018288in}{-0.872491in}}%
\pgfpathlineto{\pgfqpoint{-0.020701in}{-0.872351in}}%
\pgfpathlineto{\pgfqpoint{-0.023113in}{-0.873919in}}%
\pgfpathlineto{\pgfqpoint{-0.025525in}{-0.874976in}}%
\pgfpathlineto{\pgfqpoint{-0.027937in}{-0.873372in}}%
\pgfpathlineto{\pgfqpoint{-0.030349in}{-0.874575in}}%
\pgfpathlineto{\pgfqpoint{-0.032762in}{-0.875881in}}%
\pgfpathlineto{\pgfqpoint{-0.035174in}{-0.872528in}}%
\pgfpathlineto{\pgfqpoint{-0.037586in}{-0.872497in}}%
\pgfpathlineto{\pgfqpoint{-0.039998in}{-0.872490in}}%
\pgfpathlineto{\pgfqpoint{-0.042410in}{-0.871418in}}%
\pgfpathlineto{\pgfqpoint{-0.044823in}{-0.874113in}}%
\pgfpathlineto{\pgfqpoint{-0.047235in}{-0.870813in}}%
\pgfpathlineto{\pgfqpoint{-0.049647in}{-0.873068in}}%
\pgfpathlineto{\pgfqpoint{-0.052059in}{-0.874401in}}%
\pgfpathlineto{\pgfqpoint{-0.054471in}{-0.873849in}}%
\pgfpathlineto{\pgfqpoint{-0.056883in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{-0.059296in}{-0.875017in}}%
\pgfpathlineto{\pgfqpoint{-0.061708in}{-0.873304in}}%
\pgfpathlineto{\pgfqpoint{-0.064120in}{-0.873378in}}%
\pgfpathlineto{\pgfqpoint{-0.066532in}{-0.872641in}}%
\pgfpathlineto{\pgfqpoint{-0.068944in}{-0.873519in}}%
\pgfpathlineto{\pgfqpoint{-0.071357in}{-0.873717in}}%
\pgfpathlineto{\pgfqpoint{-0.073769in}{-0.874688in}}%
\pgfpathlineto{\pgfqpoint{-0.076181in}{-0.873690in}}%
\pgfpathlineto{\pgfqpoint{-0.078593in}{-0.873457in}}%
\pgfpathlineto{\pgfqpoint{-0.081005in}{-0.874789in}}%
\pgfpathlineto{\pgfqpoint{-0.083418in}{-0.874724in}}%
\pgfpathlineto{\pgfqpoint{-0.085830in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{-0.088242in}{-0.876817in}}%
\pgfpathlineto{\pgfqpoint{-0.090654in}{-0.875259in}}%
\pgfpathlineto{\pgfqpoint{-0.093066in}{-0.874963in}}%
\pgfpathlineto{\pgfqpoint{-0.095478in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{-0.097891in}{-0.874981in}}%
\pgfpathlineto{\pgfqpoint{-0.100303in}{-0.875138in}}%
\pgfpathlineto{\pgfqpoint{-0.102715in}{-0.876293in}}%
\pgfpathlineto{\pgfqpoint{-0.105127in}{-0.876881in}}%
\pgfpathlineto{\pgfqpoint{-0.107539in}{-0.876418in}}%
\pgfpathlineto{\pgfqpoint{-0.109952in}{-0.875242in}}%
\pgfpathlineto{\pgfqpoint{-0.112364in}{-0.875357in}}%
\pgfpathlineto{\pgfqpoint{-0.114776in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{-0.117188in}{-0.876754in}}%
\pgfpathlineto{\pgfqpoint{-0.119600in}{-0.877100in}}%
\pgfpathlineto{\pgfqpoint{-0.122013in}{-0.875522in}}%
\pgfpathlineto{\pgfqpoint{-0.124425in}{-0.873204in}}%
\pgfpathlineto{\pgfqpoint{-0.126837in}{-0.874855in}}%
\pgfpathlineto{\pgfqpoint{-0.129249in}{-0.876912in}}%
\pgfpathlineto{\pgfqpoint{-0.131661in}{-0.875986in}}%
\pgfpathlineto{\pgfqpoint{-0.134073in}{-0.874982in}}%
\pgfpathlineto{\pgfqpoint{-0.136486in}{-0.876506in}}%
\pgfpathlineto{\pgfqpoint{-0.138898in}{-0.876717in}}%
\pgfpathlineto{\pgfqpoint{-0.141310in}{-0.877364in}}%
\pgfpathlineto{\pgfqpoint{-0.143722in}{-0.875793in}}%
\pgfpathlineto{\pgfqpoint{-0.146134in}{-0.877313in}}%
\pgfpathlineto{\pgfqpoint{-0.148547in}{-0.875903in}}%
\pgfpathlineto{\pgfqpoint{-0.150959in}{-0.877366in}}%
\pgfpathlineto{\pgfqpoint{-0.153371in}{-0.876885in}}%
\pgfpathlineto{\pgfqpoint{-0.155783in}{-0.876929in}}%
\pgfpathlineto{\pgfqpoint{-0.158195in}{-0.877678in}}%
\pgfpathlineto{\pgfqpoint{-0.160608in}{-0.877274in}}%
\pgfpathlineto{\pgfqpoint{-0.163020in}{-0.875218in}}%
\pgfpathlineto{\pgfqpoint{-0.165432in}{-0.877412in}}%
\pgfpathlineto{\pgfqpoint{-0.167844in}{-0.877420in}}%
\pgfpathlineto{\pgfqpoint{-0.170256in}{-0.877405in}}%
\pgfpathlineto{\pgfqpoint{-0.172668in}{-0.874156in}}%
\pgfpathlineto{\pgfqpoint{-0.175081in}{-0.876604in}}%
\pgfpathlineto{\pgfqpoint{-0.177493in}{-0.877059in}}%
\pgfpathlineto{\pgfqpoint{-0.179905in}{-0.877823in}}%
\pgfpathlineto{\pgfqpoint{-0.182317in}{-0.878144in}}%
\pgfpathlineto{\pgfqpoint{-0.184729in}{-0.876235in}}%
\pgfpathlineto{\pgfqpoint{-0.187142in}{-0.876561in}}%
\pgfpathlineto{\pgfqpoint{-0.189554in}{-0.878922in}}%
\pgfpathlineto{\pgfqpoint{-0.191966in}{-0.878797in}}%
\pgfpathlineto{\pgfqpoint{-0.194378in}{-0.876780in}}%
\pgfpathlineto{\pgfqpoint{-0.196790in}{-0.876097in}}%
\pgfpathlineto{\pgfqpoint{-0.199203in}{-0.874735in}}%
\pgfpathlineto{\pgfqpoint{-0.201615in}{-0.874364in}}%
\pgfpathlineto{\pgfqpoint{-0.204027in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.206439in}{-0.874091in}}%
\pgfpathlineto{\pgfqpoint{-0.208851in}{-0.874417in}}%
\pgfpathlineto{\pgfqpoint{-0.211263in}{-0.876827in}}%
\pgfpathlineto{\pgfqpoint{-0.213676in}{-0.876727in}}%
\pgfpathlineto{\pgfqpoint{-0.216088in}{-0.873967in}}%
\pgfpathlineto{\pgfqpoint{-0.218500in}{-0.873554in}}%
\pgfpathlineto{\pgfqpoint{-0.220912in}{-0.876577in}}%
\pgfpathlineto{\pgfqpoint{-0.223324in}{-0.873962in}}%
\pgfpathlineto{\pgfqpoint{-0.225737in}{-0.875612in}}%
\pgfpathlineto{\pgfqpoint{-0.228149in}{-0.872981in}}%
\pgfpathlineto{\pgfqpoint{-0.230561in}{-0.873303in}}%
\pgfpathlineto{\pgfqpoint{-0.232973in}{-0.874171in}}%
\pgfpathlineto{\pgfqpoint{-0.235385in}{-0.873939in}}%
\pgfpathlineto{\pgfqpoint{-0.237798in}{-0.870825in}}%
\pgfpathlineto{\pgfqpoint{-0.240210in}{-0.866226in}}%
\pgfpathlineto{\pgfqpoint{-0.242622in}{-0.871363in}}%
\pgfpathlineto{\pgfqpoint{-0.245034in}{-0.875086in}}%
\pgfpathlineto{\pgfqpoint{-0.247446in}{-0.874550in}}%
\pgfpathlineto{\pgfqpoint{-0.249858in}{-0.872614in}}%
\pgfpathlineto{\pgfqpoint{-0.252271in}{-0.874025in}}%
\pgfpathlineto{\pgfqpoint{-0.254683in}{-0.873966in}}%
\pgfpathlineto{\pgfqpoint{-0.257095in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.259507in}{-0.876071in}}%
\pgfpathlineto{\pgfqpoint{-0.261919in}{-0.873343in}}%
\pgfpathlineto{\pgfqpoint{-0.264332in}{-0.876970in}}%
\pgfpathlineto{\pgfqpoint{-0.266744in}{-0.876812in}}%
\pgfpathlineto{\pgfqpoint{-0.269156in}{-0.873425in}}%
\pgfpathlineto{\pgfqpoint{-0.271568in}{-0.874311in}}%
\pgfpathlineto{\pgfqpoint{-0.273980in}{-0.874602in}}%
\pgfpathlineto{\pgfqpoint{-0.276393in}{-0.872102in}}%
\pgfpathlineto{\pgfqpoint{-0.278805in}{-0.872030in}}%
\pgfpathlineto{\pgfqpoint{-0.281217in}{-0.874383in}}%
\pgfpathlineto{\pgfqpoint{-0.283629in}{-0.875054in}}%
\pgfpathlineto{\pgfqpoint{-0.286041in}{-0.872941in}}%
\pgfpathlineto{\pgfqpoint{-0.288453in}{-0.871079in}}%
\pgfpathlineto{\pgfqpoint{-0.290866in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.293278in}{-0.874124in}}%
\pgfpathlineto{\pgfqpoint{-0.295690in}{-0.871397in}}%
\pgfpathlineto{\pgfqpoint{-0.298102in}{-0.872128in}}%
\pgfpathlineto{\pgfqpoint{-0.300514in}{-0.875685in}}%
\pgfpathlineto{\pgfqpoint{-0.302927in}{-0.875573in}}%
\pgfpathlineto{\pgfqpoint{-0.305339in}{-0.874007in}}%
\pgfpathlineto{\pgfqpoint{-0.307751in}{-0.873529in}}%
\pgfpathlineto{\pgfqpoint{-0.310163in}{-0.872189in}}%
\pgfpathlineto{\pgfqpoint{-0.312575in}{-0.870184in}}%
\pgfpathlineto{\pgfqpoint{-0.314988in}{-0.867097in}}%
\pgfpathlineto{\pgfqpoint{-0.317400in}{-0.872283in}}%
\pgfpathlineto{\pgfqpoint{-0.319812in}{-0.874455in}}%
\pgfpathlineto{\pgfqpoint{-0.322224in}{-0.875422in}}%
\pgfpathlineto{\pgfqpoint{-0.324636in}{-0.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.327048in}{-0.873722in}}%
\pgfpathlineto{\pgfqpoint{-0.329461in}{-0.870078in}}%
\pgfpathlineto{\pgfqpoint{-0.331873in}{-0.870282in}}%
\pgfpathlineto{\pgfqpoint{-0.334285in}{-0.870424in}}%
\pgfpathlineto{\pgfqpoint{-0.336697in}{-0.868858in}}%
\pgfpathlineto{\pgfqpoint{-0.339109in}{-0.874832in}}%
\pgfpathlineto{\pgfqpoint{-0.341522in}{-0.874093in}}%
\pgfpathlineto{\pgfqpoint{-0.343934in}{-0.874022in}}%
\pgfpathlineto{\pgfqpoint{-0.346346in}{-0.876792in}}%
\pgfpathlineto{\pgfqpoint{-0.348758in}{-0.876559in}}%
\pgfpathlineto{\pgfqpoint{-0.351170in}{-0.875977in}}%
\pgfpathlineto{\pgfqpoint{-0.353583in}{-0.874837in}}%
\pgfpathlineto{\pgfqpoint{-0.355995in}{-0.874571in}}%
\pgfpathlineto{\pgfqpoint{-0.358407in}{-0.873386in}}%
\pgfpathlineto{\pgfqpoint{-0.360819in}{-0.873431in}}%
\pgfpathlineto{\pgfqpoint{-0.363231in}{-0.872516in}}%
\pgfpathlineto{\pgfqpoint{-0.365643in}{-0.874608in}}%
\pgfpathlineto{\pgfqpoint{-0.368056in}{-0.872992in}}%
\pgfpathlineto{\pgfqpoint{-0.370468in}{-0.872051in}}%
\pgfpathlineto{\pgfqpoint{-0.372880in}{-0.870434in}}%
\pgfpathlineto{\pgfqpoint{-0.375292in}{-0.870474in}}%
\pgfpathlineto{\pgfqpoint{-0.377704in}{-0.872408in}}%
\pgfpathlineto{\pgfqpoint{-0.380117in}{-0.873194in}}%
\pgfpathlineto{\pgfqpoint{-0.382529in}{-0.870804in}}%
\pgfpathlineto{\pgfqpoint{-0.384941in}{-0.872649in}}%
\pgfpathlineto{\pgfqpoint{-0.387353in}{-0.875373in}}%
\pgfpathlineto{\pgfqpoint{-0.389765in}{-0.872309in}}%
\pgfpathlineto{\pgfqpoint{-0.392178in}{-0.874812in}}%
\pgfpathlineto{\pgfqpoint{-0.394590in}{-0.874360in}}%
\pgfpathlineto{\pgfqpoint{-0.397002in}{-0.872925in}}%
\pgfpathlineto{\pgfqpoint{-0.399414in}{-0.872645in}}%
\pgfpathlineto{\pgfqpoint{-0.401826in}{-0.873842in}}%
\pgfpathlineto{\pgfqpoint{-0.404238in}{-0.873755in}}%
\pgfpathlineto{\pgfqpoint{-0.406651in}{-0.873528in}}%
\pgfpathlineto{\pgfqpoint{-0.409063in}{-0.873531in}}%
\pgfpathlineto{\pgfqpoint{-0.411475in}{-0.874370in}}%
\pgfpathlineto{\pgfqpoint{-0.413887in}{-0.874978in}}%
\pgfpathlineto{\pgfqpoint{-0.416299in}{-0.873744in}}%
\pgfpathlineto{\pgfqpoint{-0.418712in}{-0.874881in}}%
\pgfpathlineto{\pgfqpoint{-0.421124in}{-0.875622in}}%
\pgfpathlineto{\pgfqpoint{-0.423536in}{-0.874831in}}%
\pgfpathlineto{\pgfqpoint{-0.425948in}{-0.876154in}}%
\pgfpathlineto{\pgfqpoint{-0.428360in}{-0.875706in}}%
\pgfpathlineto{\pgfqpoint{-0.430773in}{-0.874324in}}%
\pgfpathlineto{\pgfqpoint{-0.433185in}{-0.871883in}}%
\pgfpathlineto{\pgfqpoint{-0.435597in}{-0.875552in}}%
\pgfpathlineto{\pgfqpoint{-0.438009in}{-0.877041in}}%
\pgfpathlineto{\pgfqpoint{-0.440421in}{-0.876294in}}%
\pgfpathlineto{\pgfqpoint{-0.442833in}{-0.874706in}}%
\pgfpathlineto{\pgfqpoint{-0.445246in}{-0.875174in}}%
\pgfpathlineto{\pgfqpoint{-0.447658in}{-0.874816in}}%
\pgfpathlineto{\pgfqpoint{-0.450070in}{-0.876243in}}%
\pgfpathlineto{\pgfqpoint{-0.452482in}{-0.876583in}}%
\pgfpathlineto{\pgfqpoint{-0.454894in}{-0.870279in}}%
\pgfpathlineto{\pgfqpoint{-0.457307in}{-0.872790in}}%
\pgfpathlineto{\pgfqpoint{-0.459719in}{-0.873969in}}%
\pgfpathlineto{\pgfqpoint{-0.462131in}{-0.875228in}}%
\pgfpathlineto{\pgfqpoint{-0.464543in}{-0.874687in}}%
\pgfpathlineto{\pgfqpoint{-0.466955in}{-0.874158in}}%
\pgfpathlineto{\pgfqpoint{-0.469368in}{-0.873371in}}%
\pgfpathlineto{\pgfqpoint{-0.471780in}{-0.875983in}}%
\pgfpathlineto{\pgfqpoint{-0.474192in}{-0.874560in}}%
\pgfpathlineto{\pgfqpoint{-0.476604in}{-0.873681in}}%
\pgfpathlineto{\pgfqpoint{-0.479016in}{-0.875342in}}%
\pgfpathlineto{\pgfqpoint{-0.481428in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{-0.483841in}{-0.874623in}}%
\pgfpathlineto{\pgfqpoint{-0.486253in}{-0.874456in}}%
\pgfpathlineto{\pgfqpoint{-0.488665in}{-0.872630in}}%
\pgfpathlineto{\pgfqpoint{-0.491077in}{-0.873104in}}%
\pgfpathlineto{\pgfqpoint{-0.493489in}{-0.873048in}}%
\pgfpathlineto{\pgfqpoint{-0.495902in}{-0.872595in}}%
\pgfpathlineto{\pgfqpoint{-0.498314in}{-0.873365in}}%
\pgfpathlineto{\pgfqpoint{-0.500726in}{-0.873861in}}%
\pgfpathlineto{\pgfqpoint{-0.503138in}{-0.874214in}}%
\pgfpathlineto{\pgfqpoint{-0.505550in}{-0.873125in}}%
\pgfpathlineto{\pgfqpoint{-0.507963in}{-0.873916in}}%
\pgfpathlineto{\pgfqpoint{-0.510375in}{-0.872381in}}%
\pgfpathlineto{\pgfqpoint{-0.512787in}{-0.873725in}}%
\pgfpathlineto{\pgfqpoint{-0.515199in}{-0.875113in}}%
\pgfpathlineto{\pgfqpoint{-0.517611in}{-0.874760in}}%
\pgfpathlineto{\pgfqpoint{-0.520023in}{-0.873002in}}%
\pgfpathlineto{\pgfqpoint{-0.522436in}{-0.876156in}}%
\pgfpathlineto{\pgfqpoint{-0.524848in}{-0.874452in}}%
\pgfpathlineto{\pgfqpoint{-0.527260in}{-0.873754in}}%
\pgfpathlineto{\pgfqpoint{-0.529672in}{-0.875315in}}%
\pgfpathlineto{\pgfqpoint{-0.532084in}{-0.875506in}}%
\pgfpathlineto{\pgfqpoint{-0.534497in}{-0.873831in}}%
\pgfpathlineto{\pgfqpoint{-0.536909in}{-0.875781in}}%
\pgfpathlineto{\pgfqpoint{-0.539321in}{-0.874991in}}%
\pgfpathlineto{\pgfqpoint{-0.541733in}{-0.875006in}}%
\pgfpathlineto{\pgfqpoint{-0.544145in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.546558in}{-0.874800in}}%
\pgfpathlineto{\pgfqpoint{-0.548970in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.551382in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.553794in}{-0.876257in}}%
\pgfpathlineto{\pgfqpoint{-0.556206in}{-0.876481in}}%
\pgfpathlineto{\pgfqpoint{-0.558618in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.561031in}{-0.875419in}}%
\pgfpathlineto{\pgfqpoint{-0.563443in}{-0.872236in}}%
\pgfpathlineto{\pgfqpoint{-0.565855in}{-0.871901in}}%
\pgfpathlineto{\pgfqpoint{-0.568267in}{-0.867478in}}%
\pgfpathlineto{\pgfqpoint{-0.570679in}{-0.873112in}}%
\pgfpathlineto{\pgfqpoint{-0.573092in}{-0.876238in}}%
\pgfpathlineto{\pgfqpoint{-0.575504in}{-0.876518in}}%
\pgfpathlineto{\pgfqpoint{-0.577916in}{-0.874985in}}%
\pgfpathlineto{\pgfqpoint{-0.580328in}{-0.875614in}}%
\pgfpathlineto{\pgfqpoint{-0.582740in}{-0.875416in}}%
\pgfpathlineto{\pgfqpoint{-0.585153in}{-0.875775in}}%
\pgfpathlineto{\pgfqpoint{-0.587565in}{-0.874352in}}%
\pgfpathlineto{\pgfqpoint{-0.589977in}{-0.876162in}}%
\pgfpathlineto{\pgfqpoint{-0.592389in}{-0.876175in}}%
\pgfpathlineto{\pgfqpoint{-0.594801in}{-0.875873in}}%
\pgfpathlineto{\pgfqpoint{-0.597213in}{-0.873800in}}%
\pgfpathlineto{\pgfqpoint{-0.599626in}{-0.874261in}}%
\pgfpathlineto{\pgfqpoint{-0.602038in}{-0.875741in}}%
\pgfpathlineto{\pgfqpoint{-0.604450in}{-0.874400in}}%
\pgfpathlineto{\pgfqpoint{-0.606862in}{-0.875338in}}%
\pgfpathlineto{\pgfqpoint{-0.609274in}{-0.875287in}}%
\pgfpathlineto{\pgfqpoint{-0.611687in}{-0.876659in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-0.875019in}}%
\pgfpathlineto{\pgfqpoint{-0.616511in}{-0.875301in}}%
\pgfpathlineto{\pgfqpoint{-0.618923in}{-0.874425in}}%
\pgfpathlineto{\pgfqpoint{-0.621335in}{-0.875848in}}%
\pgfpathlineto{\pgfqpoint{-0.623748in}{-0.876975in}}%
\pgfpathlineto{\pgfqpoint{-0.626160in}{-0.876069in}}%
\pgfpathlineto{\pgfqpoint{-0.628572in}{-0.873552in}}%
\pgfpathlineto{\pgfqpoint{-0.630984in}{-0.871707in}}%
\pgfpathlineto{\pgfqpoint{-0.633396in}{-0.873139in}}%
\pgfpathlineto{\pgfqpoint{-0.635808in}{-0.873907in}}%
\pgfpathlineto{\pgfqpoint{-0.638221in}{-0.875130in}}%
\pgfpathlineto{\pgfqpoint{-0.640633in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{-0.643045in}{-0.875387in}}%
\pgfpathlineto{\pgfqpoint{-0.645457in}{-0.874557in}}%
\pgfpathlineto{\pgfqpoint{-0.647869in}{-0.873247in}}%
\pgfpathlineto{\pgfqpoint{-0.650282in}{-0.875414in}}%
\pgfpathlineto{\pgfqpoint{-0.652694in}{-0.877183in}}%
\pgfpathlineto{\pgfqpoint{-0.655106in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{-0.657518in}{-0.871472in}}%
\pgfpathlineto{\pgfqpoint{-0.659930in}{-0.873859in}}%
\pgfpathlineto{\pgfqpoint{-0.662343in}{-0.873514in}}%
\pgfpathlineto{\pgfqpoint{-0.664755in}{-0.874139in}}%
\pgfpathlineto{\pgfqpoint{-0.667167in}{-0.875536in}}%
\pgfpathlineto{\pgfqpoint{-0.669579in}{-0.874535in}}%
\pgfpathlineto{\pgfqpoint{-0.671991in}{-0.874737in}}%
\pgfpathlineto{\pgfqpoint{-0.674403in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{-0.676816in}{-0.873778in}}%
\pgfpathlineto{\pgfqpoint{-0.679228in}{-0.874678in}}%
\pgfpathlineto{\pgfqpoint{-0.681640in}{-0.874323in}}%
\pgfpathlineto{\pgfqpoint{-0.684052in}{-0.873922in}}%
\pgfpathlineto{\pgfqpoint{-0.686464in}{-0.873578in}}%
\pgfpathlineto{\pgfqpoint{-0.688877in}{-0.875411in}}%
\pgfpathlineto{\pgfqpoint{-0.691289in}{-0.876889in}}%
\pgfpathlineto{\pgfqpoint{-0.693701in}{-0.875088in}}%
\pgfpathlineto{\pgfqpoint{-0.696113in}{-0.876425in}}%
\pgfpathlineto{\pgfqpoint{-0.698525in}{-0.876140in}}%
\pgfpathlineto{\pgfqpoint{-0.700938in}{-0.876486in}}%
\pgfpathlineto{\pgfqpoint{-0.703350in}{-0.875662in}}%
\pgfpathlineto{\pgfqpoint{-0.705762in}{-0.876412in}}%
\pgfpathlineto{\pgfqpoint{-0.708174in}{-0.875975in}}%
\pgfpathlineto{\pgfqpoint{-0.710586in}{-0.874491in}}%
\pgfpathlineto{\pgfqpoint{-0.712998in}{-0.875314in}}%
\pgfpathlineto{\pgfqpoint{-0.715411in}{-0.875279in}}%
\pgfpathlineto{\pgfqpoint{-0.717823in}{-0.875541in}}%
\pgfpathlineto{\pgfqpoint{-0.720235in}{-0.876907in}}%
\pgfpathlineto{\pgfqpoint{-0.722647in}{-0.876373in}}%
\pgfpathlineto{\pgfqpoint{-0.725059in}{-0.875070in}}%
\pgfpathlineto{\pgfqpoint{-0.727472in}{-0.873080in}}%
\pgfpathlineto{\pgfqpoint{-0.729884in}{-0.873524in}}%
\pgfpathlineto{\pgfqpoint{-0.732296in}{-0.874382in}}%
\pgfpathlineto{\pgfqpoint{-0.734708in}{-0.874813in}}%
\pgfpathlineto{\pgfqpoint{-0.737120in}{-0.875024in}}%
\pgfpathlineto{\pgfqpoint{-0.739533in}{-0.876269in}}%
\pgfpathlineto{\pgfqpoint{-0.741945in}{-0.876264in}}%
\pgfpathlineto{\pgfqpoint{-0.744357in}{-0.875449in}}%
\pgfpathlineto{\pgfqpoint{-0.746769in}{-0.876531in}}%
\pgfpathlineto{\pgfqpoint{-0.749181in}{-0.875937in}}%
\pgfpathlineto{\pgfqpoint{-0.751593in}{-0.875575in}}%
\pgfpathlineto{\pgfqpoint{-0.754006in}{-0.876259in}}%
\pgfpathlineto{\pgfqpoint{-0.756418in}{-0.875845in}}%
\pgfpathlineto{\pgfqpoint{-0.758830in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{-0.761242in}{-0.875889in}}%
\pgfpathlineto{\pgfqpoint{-0.763654in}{-0.875611in}}%
\pgfpathlineto{\pgfqpoint{-0.766067in}{-0.876946in}}%
\pgfpathlineto{\pgfqpoint{-0.768479in}{-0.877705in}}%
\pgfpathlineto{\pgfqpoint{-0.770891in}{-0.876828in}}%
\pgfpathlineto{\pgfqpoint{-0.773303in}{-0.876932in}}%
\pgfpathlineto{\pgfqpoint{-0.775715in}{-0.877932in}}%
\pgfpathlineto{\pgfqpoint{-0.778128in}{-0.877588in}}%
\pgfpathlineto{\pgfqpoint{-0.780540in}{-0.875955in}}%
\pgfpathlineto{\pgfqpoint{-0.782952in}{-0.876753in}}%
\pgfpathlineto{\pgfqpoint{-0.785364in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.787776in}{-0.878522in}}%
\pgfpathlineto{\pgfqpoint{-0.790188in}{-0.875855in}}%
\pgfpathlineto{\pgfqpoint{-0.792601in}{-0.875264in}}%
\pgfpathlineto{\pgfqpoint{-0.795013in}{-0.878525in}}%
\pgfpathlineto{\pgfqpoint{-0.797425in}{-0.878194in}}%
\pgfpathlineto{\pgfqpoint{-0.799837in}{-0.877531in}}%
\pgfpathlineto{\pgfqpoint{-0.802249in}{-0.877035in}}%
\pgfpathlineto{\pgfqpoint{-0.804662in}{-0.877926in}}%
\pgfpathlineto{\pgfqpoint{-0.807074in}{-0.876052in}}%
\pgfpathlineto{\pgfqpoint{-0.809486in}{-0.876563in}}%
\pgfpathlineto{\pgfqpoint{-0.811898in}{-0.876195in}}%
\pgfpathlineto{\pgfqpoint{-0.814310in}{-0.876554in}}%
\pgfpathlineto{\pgfqpoint{-0.816723in}{-0.875545in}}%
\pgfpathlineto{\pgfqpoint{-0.819135in}{-0.876898in}}%
\pgfpathlineto{\pgfqpoint{-0.821547in}{-0.877453in}}%
\pgfpathlineto{\pgfqpoint{-0.823959in}{-0.879024in}}%
\pgfpathlineto{\pgfqpoint{-0.826371in}{-0.884380in}}%
\pgfpathlineto{\pgfqpoint{-0.828783in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.831196in}{-0.876711in}}%
\pgfpathlineto{\pgfqpoint{-0.833608in}{-0.877025in}}%
\pgfpathlineto{\pgfqpoint{-0.836020in}{-0.877156in}}%
\pgfpathlineto{\pgfqpoint{-0.838432in}{-0.877380in}}%
\pgfpathlineto{\pgfqpoint{-0.840844in}{-0.876756in}}%
\pgfpathlineto{\pgfqpoint{-0.843257in}{-0.877281in}}%
\pgfpathlineto{\pgfqpoint{-0.845669in}{-0.875160in}}%
\pgfpathlineto{\pgfqpoint{-0.848081in}{-0.874908in}}%
\pgfpathlineto{\pgfqpoint{-0.850493in}{-0.875172in}}%
\pgfpathlineto{\pgfqpoint{-0.852905in}{-0.876680in}}%
\pgfpathlineto{\pgfqpoint{-0.855318in}{-0.874077in}}%
\pgfpathlineto{\pgfqpoint{-0.857730in}{-0.875847in}}%
\pgfpathlineto{\pgfqpoint{-0.860142in}{-0.874297in}}%
\pgfpathlineto{\pgfqpoint{-0.862554in}{-0.874867in}}%
\pgfpathlineto{\pgfqpoint{-0.864966in}{-0.876240in}}%
\pgfpathlineto{\pgfqpoint{-0.867378in}{-0.877816in}}%
\pgfpathlineto{\pgfqpoint{-0.869791in}{-0.875181in}}%
\pgfpathlineto{\pgfqpoint{-0.872203in}{-0.872343in}}%
\pgfpathlineto{\pgfqpoint{-0.874615in}{-0.877036in}}%
\pgfpathlineto{\pgfqpoint{-0.877027in}{-0.874689in}}%
\pgfpathlineto{\pgfqpoint{-0.879439in}{-0.875529in}}%
\pgfpathlineto{\pgfqpoint{-0.881852in}{-0.877186in}}%
\pgfpathlineto{\pgfqpoint{-0.884264in}{-0.876980in}}%
\pgfpathlineto{\pgfqpoint{-0.886676in}{-0.877708in}}%
\pgfpathlineto{\pgfqpoint{-0.889088in}{-0.878101in}}%
\pgfpathlineto{\pgfqpoint{-0.891500in}{-0.877597in}}%
\pgfpathlineto{\pgfqpoint{-0.893913in}{-0.876392in}}%
\pgfpathlineto{\pgfqpoint{-0.896325in}{-0.875884in}}%
\pgfpathlineto{\pgfqpoint{-0.898737in}{-0.874174in}}%
\pgfpathlineto{\pgfqpoint{-0.901149in}{-0.874482in}}%
\pgfpathlineto{\pgfqpoint{-0.903561in}{-0.874520in}}%
\pgfpathlineto{\pgfqpoint{-0.905973in}{-0.875758in}}%
\pgfpathlineto{\pgfqpoint{-0.908386in}{-0.876681in}}%
\pgfpathlineto{\pgfqpoint{-0.910798in}{-0.876863in}}%
\pgfpathlineto{\pgfqpoint{-0.913210in}{-0.875951in}}%
\pgfpathlineto{\pgfqpoint{-0.915622in}{-0.875761in}}%
\pgfpathlineto{\pgfqpoint{-0.918034in}{-0.875789in}}%
\pgfpathlineto{\pgfqpoint{-0.920447in}{-0.876216in}}%
\pgfpathlineto{\pgfqpoint{-0.922859in}{-0.876955in}}%
\pgfpathlineto{\pgfqpoint{-0.925271in}{-0.875604in}}%
\pgfpathlineto{\pgfqpoint{-0.927683in}{-0.876263in}}%
\pgfpathlineto{\pgfqpoint{-0.930095in}{-0.874701in}}%
\pgfpathlineto{\pgfqpoint{-0.932508in}{-0.874820in}}%
\pgfpathlineto{\pgfqpoint{-0.934920in}{-0.874643in}}%
\pgfpathlineto{\pgfqpoint{-0.937332in}{-0.874269in}}%
\pgfpathlineto{\pgfqpoint{-0.939744in}{-0.876337in}}%
\pgfpathlineto{\pgfqpoint{-0.942156in}{-0.874972in}}%
\pgfpathlineto{\pgfqpoint{-0.944568in}{-0.873882in}}%
\pgfpathlineto{\pgfqpoint{-0.946981in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{-0.949393in}{-0.871811in}}%
\pgfpathlineto{\pgfqpoint{-0.951805in}{-0.872455in}}%
\pgfpathlineto{\pgfqpoint{-0.954217in}{-0.874419in}}%
\pgfpathlineto{\pgfqpoint{-0.956629in}{-0.874554in}}%
\pgfpathlineto{\pgfqpoint{-0.959042in}{-0.875684in}}%
\pgfpathlineto{\pgfqpoint{-0.961454in}{-0.875945in}}%
\pgfpathlineto{\pgfqpoint{-0.963866in}{-0.874819in}}%
\pgfpathlineto{\pgfqpoint{-0.966278in}{-0.874339in}}%
\pgfpathlineto{\pgfqpoint{-0.968690in}{-0.875450in}}%
\pgfpathlineto{\pgfqpoint{-0.971103in}{-0.877562in}}%
\pgfpathlineto{\pgfqpoint{-0.973515in}{-0.876334in}}%
\pgfpathlineto{\pgfqpoint{-0.975927in}{-0.878183in}}%
\pgfpathlineto{\pgfqpoint{-0.978339in}{-0.878895in}}%
\pgfpathlineto{\pgfqpoint{-0.980751in}{-0.873281in}}%
\pgfpathlineto{\pgfqpoint{-0.983163in}{-0.875115in}}%
\pgfpathlineto{\pgfqpoint{-0.985576in}{-0.878160in}}%
\pgfpathlineto{\pgfqpoint{-0.987988in}{-0.877251in}}%
\pgfpathlineto{\pgfqpoint{-0.990400in}{-0.879268in}}%
\pgfpathlineto{\pgfqpoint{-0.992812in}{-0.878138in}}%
\pgfpathlineto{\pgfqpoint{-0.995224in}{-0.878491in}}%
\pgfpathlineto{\pgfqpoint{-0.997637in}{-0.877317in}}%
\pgfpathlineto{\pgfqpoint{-1.000049in}{-0.878083in}}%
\pgfpathlineto{\pgfqpoint{-1.002461in}{-0.878555in}}%
\pgfpathlineto{\pgfqpoint{-1.004873in}{-0.877204in}}%
\pgfpathlineto{\pgfqpoint{-1.007285in}{-0.875970in}}%
\pgfpathlineto{\pgfqpoint{-1.009698in}{-0.876152in}}%
\pgfpathlineto{\pgfqpoint{-1.012110in}{-0.875329in}}%
\pgfpathlineto{\pgfqpoint{-1.014522in}{-0.875356in}}%
\pgfpathlineto{\pgfqpoint{-1.016934in}{-0.877369in}}%
\pgfpathlineto{\pgfqpoint{-1.019346in}{-0.876089in}}%
\pgfpathlineto{\pgfqpoint{-1.021758in}{-0.877508in}}%
\pgfpathlineto{\pgfqpoint{-1.024171in}{-0.878283in}}%
\pgfpathlineto{\pgfqpoint{-1.026583in}{-0.876602in}}%
\pgfpathlineto{\pgfqpoint{-1.028995in}{-0.878428in}}%
\pgfpathlineto{\pgfqpoint{-1.031407in}{-0.877750in}}%
\pgfpathlineto{\pgfqpoint{-1.033819in}{-0.878771in}}%
\pgfpathlineto{\pgfqpoint{-1.036232in}{-0.880135in}}%
\pgfpathlineto{\pgfqpoint{-1.038644in}{-0.879978in}}%
\pgfpathlineto{\pgfqpoint{-1.041056in}{-0.877460in}}%
\pgfpathlineto{\pgfqpoint{-1.043468in}{-0.876797in}}%
\pgfpathlineto{\pgfqpoint{-1.045880in}{-0.877363in}}%
\pgfpathlineto{\pgfqpoint{-1.048293in}{-0.875939in}}%
\pgfpathlineto{\pgfqpoint{-1.050705in}{-0.877727in}}%
\pgfpathlineto{\pgfqpoint{-1.053117in}{-0.876943in}}%
\pgfpathlineto{\pgfqpoint{-1.055529in}{-0.878552in}}%
\pgfpathlineto{\pgfqpoint{-1.057941in}{-0.883038in}}%
\pgfpathlineto{\pgfqpoint{-1.060353in}{-0.884417in}}%
\pgfpathlineto{\pgfqpoint{-1.062766in}{-0.882198in}}%
\pgfpathlineto{\pgfqpoint{-1.065178in}{-0.879948in}}%
\pgfpathlineto{\pgfqpoint{-1.067590in}{-0.877468in}}%
\pgfpathlineto{\pgfqpoint{-1.070002in}{-0.876652in}}%
\pgfpathlineto{\pgfqpoint{-1.072414in}{-0.877226in}}%
\pgfpathlineto{\pgfqpoint{-1.074827in}{-0.879666in}}%
\pgfpathlineto{\pgfqpoint{-1.077239in}{-0.878008in}}%
\pgfpathlineto{\pgfqpoint{-1.079651in}{-0.877659in}}%
\pgfpathlineto{\pgfqpoint{-1.082063in}{-0.874873in}}%
\pgfpathlineto{\pgfqpoint{-1.084475in}{-0.875306in}}%
\pgfpathlineto{\pgfqpoint{-1.086888in}{-0.876632in}}%
\pgfpathlineto{\pgfqpoint{-1.089300in}{-0.872707in}}%
\pgfpathlineto{\pgfqpoint{-1.091712in}{-0.874335in}}%
\pgfpathlineto{\pgfqpoint{-1.094124in}{-0.878693in}}%
\pgfpathlineto{\pgfqpoint{-1.096536in}{-0.880910in}}%
\pgfpathlineto{\pgfqpoint{-1.098948in}{-0.880033in}}%
\pgfpathlineto{\pgfqpoint{-1.101361in}{-0.878997in}}%
\pgfpathlineto{\pgfqpoint{-1.103773in}{-0.882593in}}%
\pgfpathlineto{\pgfqpoint{-1.106185in}{-0.881894in}}%
\pgfpathlineto{\pgfqpoint{-1.108597in}{-0.884365in}}%
\pgfpathlineto{\pgfqpoint{-1.111009in}{-0.884719in}}%
\pgfpathlineto{\pgfqpoint{-1.113422in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-1.115834in}{-0.876279in}}%
\pgfpathlineto{\pgfqpoint{-1.118246in}{-0.881178in}}%
\pgfpathlineto{\pgfqpoint{-1.120658in}{-0.881782in}}%
\pgfpathlineto{\pgfqpoint{-1.123070in}{-0.874466in}}%
\pgfpathlineto{\pgfqpoint{-1.125483in}{-0.879243in}}%
\pgfpathlineto{\pgfqpoint{-1.127895in}{-0.885975in}}%
\pgfpathlineto{\pgfqpoint{-1.130307in}{-0.882940in}}%
\pgfpathlineto{\pgfqpoint{-1.132719in}{-0.883372in}}%
\pgfpathlineto{\pgfqpoint{-1.135131in}{-0.880356in}}%
\pgfpathlineto{\pgfqpoint{-1.137543in}{-0.880729in}}%
\pgfpathlineto{\pgfqpoint{-1.139956in}{-0.882133in}}%
\pgfpathlineto{\pgfqpoint{-1.142368in}{-0.886865in}}%
\pgfpathlineto{\pgfqpoint{-1.144780in}{-0.884585in}}%
\pgfpathlineto{\pgfqpoint{-1.147192in}{-0.883844in}}%
\pgfpathlineto{\pgfqpoint{-1.149604in}{-0.886292in}}%
\pgfpathlineto{\pgfqpoint{-1.152017in}{-0.877083in}}%
\pgfpathlineto{\pgfqpoint{-1.154429in}{-0.880117in}}%
\pgfpathlineto{\pgfqpoint{-1.156841in}{-0.888736in}}%
\pgfpathlineto{\pgfqpoint{-1.159253in}{-0.879804in}}%
\pgfpathlineto{\pgfqpoint{-1.161665in}{-0.885841in}}%
\pgfpathlineto{\pgfqpoint{-1.164078in}{-0.889252in}}%
\pgfpathlineto{\pgfqpoint{-1.166490in}{-0.887683in}}%
\pgfpathlineto{\pgfqpoint{-1.168902in}{-0.887773in}}%
\pgfpathlineto{\pgfqpoint{-1.171314in}{-0.883597in}}%
\pgfpathlineto{\pgfqpoint{-1.173726in}{-0.888914in}}%
\pgfpathlineto{\pgfqpoint{-1.176138in}{-0.893567in}}%
\pgfpathlineto{\pgfqpoint{-1.178551in}{-0.901244in}}%
\pgfpathlineto{\pgfqpoint{-1.180963in}{-0.894907in}}%
\pgfpathlineto{\pgfqpoint{-1.183375in}{-0.899096in}}%
\pgfpathlineto{\pgfqpoint{-1.185787in}{-0.904418in}}%
\pgfpathlineto{\pgfqpoint{-1.188199in}{-0.897288in}}%
\pgfpathlineto{\pgfqpoint{-1.190612in}{-0.903450in}}%
\pgfpathlineto{\pgfqpoint{-1.193024in}{-0.906420in}}%
\pgfpathlineto{\pgfqpoint{-1.195436in}{-0.907266in}}%
\pgfpathlineto{\pgfqpoint{-1.197848in}{-0.906140in}}%
\pgfpathlineto{\pgfqpoint{-1.200260in}{-0.916520in}}%
\pgfpathlineto{\pgfqpoint{-1.202673in}{-0.922926in}}%
\pgfpathlineto{\pgfqpoint{-1.205085in}{-0.917183in}}%
\pgfpathlineto{\pgfqpoint{-1.207497in}{-0.905994in}}%
\pgfpathlineto{\pgfqpoint{-1.209909in}{-0.916171in}}%
\pgfpathlineto{\pgfqpoint{-1.212321in}{-0.932155in}}%
\pgfpathlineto{\pgfqpoint{-1.214733in}{-0.931670in}}%
\pgfpathlineto{\pgfqpoint{-1.217146in}{-0.920185in}}%
\pgfpathlineto{\pgfqpoint{-1.219558in}{-0.904133in}}%
\pgfpathlineto{\pgfqpoint{-1.221970in}{-0.912548in}}%
\pgfpathlineto{\pgfqpoint{-1.224382in}{-0.923387in}}%
\pgfpathlineto{\pgfqpoint{-1.226794in}{-0.930456in}}%
\pgfpathlineto{\pgfqpoint{-1.229207in}{-0.936754in}}%
\pgfpathlineto{\pgfqpoint{-1.231619in}{-0.956865in}}%
\pgfpathlineto{\pgfqpoint{-1.234031in}{-1.051423in}}%
\pgfpathlineto{\pgfqpoint{-1.236443in}{-1.143675in}}%
\pgfpathlineto{\pgfqpoint{-1.238855in}{-1.393414in}}%
\pgfpathlineto{\pgfqpoint{-1.241268in}{-1.644895in}}%
\pgfpathlineto{\pgfqpoint{-1.243680in}{-1.822149in}}%
\pgfpathlineto{\pgfqpoint{-1.246092in}{-1.986236in}}%
\pgfpathlineto{\pgfqpoint{-1.248504in}{-2.056351in}}%
\pgfpathlineto{\pgfqpoint{-1.248504in}{-2.056351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245822in}{-2.207085in}}%
\pgfpathlineto{\pgfqpoint{-1.245822in}{-2.213663in}}%
\pgfpathlineto{\pgfqpoint{-1.240727in}{-2.159979in}}%
\pgfpathlineto{\pgfqpoint{-1.235633in}{-2.061472in}}%
\pgfpathlineto{\pgfqpoint{-1.230538in}{-1.977305in}}%
\pgfpathlineto{\pgfqpoint{-1.225444in}{-1.912926in}}%
\pgfpathlineto{\pgfqpoint{-1.220349in}{-1.892347in}}%
\pgfpathlineto{\pgfqpoint{-1.215254in}{-1.831343in}}%
\pgfpathlineto{\pgfqpoint{-1.210160in}{-1.803123in}}%
\pgfpathlineto{\pgfqpoint{-1.205065in}{-1.765732in}}%
\pgfpathlineto{\pgfqpoint{-1.199971in}{-1.731787in}}%
\pgfpathlineto{\pgfqpoint{-1.194876in}{-1.729381in}}%
\pgfpathlineto{\pgfqpoint{-1.189782in}{-1.709861in}}%
\pgfpathlineto{\pgfqpoint{-1.184687in}{-1.656306in}}%
\pgfpathlineto{\pgfqpoint{-1.179593in}{-1.634910in}}%
\pgfpathlineto{\pgfqpoint{-1.174498in}{-1.654709in}}%
\pgfpathlineto{\pgfqpoint{-1.169404in}{-1.606518in}}%
\pgfpathlineto{\pgfqpoint{-1.164309in}{-1.607584in}}%
\pgfpathlineto{\pgfqpoint{-1.159215in}{-1.568951in}}%
\pgfpathlineto{\pgfqpoint{-1.154120in}{-1.579141in}}%
\pgfpathlineto{\pgfqpoint{-1.149025in}{-1.558436in}}%
\pgfpathlineto{\pgfqpoint{-1.143931in}{-1.523122in}}%
\pgfpathlineto{\pgfqpoint{-1.138836in}{-1.515265in}}%
\pgfpathlineto{\pgfqpoint{-1.133742in}{-1.473708in}}%
\pgfpathlineto{\pgfqpoint{-1.128647in}{-1.446889in}}%
\pgfpathlineto{\pgfqpoint{-1.123553in}{-1.500238in}}%
\pgfpathlineto{\pgfqpoint{-1.118458in}{-1.424485in}}%
\pgfpathlineto{\pgfqpoint{-1.113364in}{-1.404100in}}%
\pgfpathlineto{\pgfqpoint{-1.108269in}{-1.400783in}}%
\pgfpathlineto{\pgfqpoint{-1.103175in}{-1.404609in}}%
\pgfpathlineto{\pgfqpoint{-1.098080in}{-1.415392in}}%
\pgfpathlineto{\pgfqpoint{-1.092986in}{-1.407462in}}%
\pgfpathlineto{\pgfqpoint{-1.087891in}{-1.364495in}}%
\pgfpathlineto{\pgfqpoint{-1.082796in}{-1.354718in}}%
\pgfpathlineto{\pgfqpoint{-1.077702in}{-1.333053in}}%
\pgfpathlineto{\pgfqpoint{-1.072607in}{-1.294748in}}%
\pgfpathlineto{\pgfqpoint{-1.067513in}{-1.313538in}}%
\pgfpathlineto{\pgfqpoint{-1.062418in}{-1.337596in}}%
\pgfpathlineto{\pgfqpoint{-1.057324in}{-1.301449in}}%
\pgfpathlineto{\pgfqpoint{-1.052229in}{-1.267916in}}%
\pgfpathlineto{\pgfqpoint{-1.047135in}{-1.286374in}}%
\pgfpathlineto{\pgfqpoint{-1.042040in}{-1.292114in}}%
\pgfpathlineto{\pgfqpoint{-1.036946in}{-1.302280in}}%
\pgfpathlineto{\pgfqpoint{-1.031851in}{-1.350108in}}%
\pgfpathlineto{\pgfqpoint{-1.026757in}{-1.391829in}}%
\pgfpathlineto{\pgfqpoint{-1.021662in}{-1.347860in}}%
\pgfpathlineto{\pgfqpoint{-1.016567in}{-1.304584in}}%
\pgfpathlineto{\pgfqpoint{-1.011473in}{-1.316007in}}%
\pgfpathlineto{\pgfqpoint{-1.006378in}{-1.337114in}}%
\pgfpathlineto{\pgfqpoint{-1.001284in}{-1.304316in}}%
\pgfpathlineto{\pgfqpoint{-0.996189in}{-1.309992in}}%
\pgfpathlineto{\pgfqpoint{-0.991095in}{-1.302640in}}%
\pgfpathlineto{\pgfqpoint{-0.986000in}{-1.321165in}}%
\pgfpathlineto{\pgfqpoint{-0.980906in}{-1.266904in}}%
\pgfpathlineto{\pgfqpoint{-0.975811in}{-1.283864in}}%
\pgfpathlineto{\pgfqpoint{-0.970717in}{-1.315527in}}%
\pgfpathlineto{\pgfqpoint{-0.965622in}{-1.270284in}}%
\pgfpathlineto{\pgfqpoint{-0.960527in}{-1.343918in}}%
\pgfpathlineto{\pgfqpoint{-0.955433in}{-1.328368in}}%
\pgfpathlineto{\pgfqpoint{-0.950338in}{-1.277320in}}%
\pgfpathlineto{\pgfqpoint{-0.945244in}{-1.322933in}}%
\pgfpathlineto{\pgfqpoint{-0.940149in}{-1.309027in}}%
\pgfpathlineto{\pgfqpoint{-0.935055in}{-1.272380in}}%
\pgfpathlineto{\pgfqpoint{-0.929960in}{-1.325510in}}%
\pgfpathlineto{\pgfqpoint{-0.924866in}{-1.328336in}}%
\pgfpathlineto{\pgfqpoint{-0.919771in}{-1.297089in}}%
\pgfpathlineto{\pgfqpoint{-0.914677in}{-1.277712in}}%
\pgfpathlineto{\pgfqpoint{-0.909582in}{-1.280331in}}%
\pgfpathlineto{\pgfqpoint{-0.904488in}{-1.278996in}}%
\pgfpathlineto{\pgfqpoint{-0.899393in}{-1.260390in}}%
\pgfpathlineto{\pgfqpoint{-0.894298in}{-1.259110in}}%
\pgfpathlineto{\pgfqpoint{-0.889204in}{-1.268179in}}%
\pgfpathlineto{\pgfqpoint{-0.884109in}{-1.253980in}}%
\pgfpathlineto{\pgfqpoint{-0.879015in}{-1.254681in}}%
\pgfpathlineto{\pgfqpoint{-0.873920in}{-1.270617in}}%
\pgfpathlineto{\pgfqpoint{-0.868826in}{-1.263398in}}%
\pgfpathlineto{\pgfqpoint{-0.863731in}{-1.235380in}}%
\pgfpathlineto{\pgfqpoint{-0.858637in}{-1.236016in}}%
\pgfpathlineto{\pgfqpoint{-0.853542in}{-1.273049in}}%
\pgfpathlineto{\pgfqpoint{-0.848448in}{-1.275252in}}%
\pgfpathlineto{\pgfqpoint{-0.843353in}{-1.284175in}}%
\pgfpathlineto{\pgfqpoint{-0.838259in}{-1.271012in}}%
\pgfpathlineto{\pgfqpoint{-0.833164in}{-1.238604in}}%
\pgfpathlineto{\pgfqpoint{-0.828069in}{-1.237783in}}%
\pgfpathlineto{\pgfqpoint{-0.822975in}{-1.306344in}}%
\pgfpathlineto{\pgfqpoint{-0.817880in}{-1.252621in}}%
\pgfpathlineto{\pgfqpoint{-0.812786in}{-1.263515in}}%
\pgfpathlineto{\pgfqpoint{-0.807691in}{-1.255457in}}%
\pgfpathlineto{\pgfqpoint{-0.802597in}{-1.241751in}}%
\pgfpathlineto{\pgfqpoint{-0.797502in}{-1.223194in}}%
\pgfpathlineto{\pgfqpoint{-0.792408in}{-1.260439in}}%
\pgfpathlineto{\pgfqpoint{-0.787313in}{-1.224304in}}%
\pgfpathlineto{\pgfqpoint{-0.782219in}{-1.260862in}}%
\pgfpathlineto{\pgfqpoint{-0.777124in}{-1.272341in}}%
\pgfpathlineto{\pgfqpoint{-0.772030in}{-1.246526in}}%
\pgfpathlineto{\pgfqpoint{-0.766935in}{-1.239963in}}%
\pgfpathlineto{\pgfqpoint{-0.761840in}{-1.241120in}}%
\pgfpathlineto{\pgfqpoint{-0.756746in}{-1.233802in}}%
\pgfpathlineto{\pgfqpoint{-0.751651in}{-1.251471in}}%
\pgfpathlineto{\pgfqpoint{-0.746557in}{-1.221819in}}%
\pgfpathlineto{\pgfqpoint{-0.741462in}{-1.236869in}}%
\pgfpathlineto{\pgfqpoint{-0.736368in}{-1.230354in}}%
\pgfpathlineto{\pgfqpoint{-0.731273in}{-1.260466in}}%
\pgfpathlineto{\pgfqpoint{-0.726179in}{-1.241300in}}%
\pgfpathlineto{\pgfqpoint{-0.721084in}{-1.222971in}}%
\pgfpathlineto{\pgfqpoint{-0.715990in}{-1.216561in}}%
\pgfpathlineto{\pgfqpoint{-0.710895in}{-1.250604in}}%
\pgfpathlineto{\pgfqpoint{-0.705800in}{-1.185421in}}%
\pgfpathlineto{\pgfqpoint{-0.700706in}{-1.187121in}}%
\pgfpathlineto{\pgfqpoint{-0.695611in}{-1.196097in}}%
\pgfpathlineto{\pgfqpoint{-0.690517in}{-1.205058in}}%
\pgfpathlineto{\pgfqpoint{-0.685422in}{-1.188282in}}%
\pgfpathlineto{\pgfqpoint{-0.680328in}{-1.264564in}}%
\pgfpathlineto{\pgfqpoint{-0.675233in}{-1.241984in}}%
\pgfpathlineto{\pgfqpoint{-0.670139in}{-1.251385in}}%
\pgfpathlineto{\pgfqpoint{-0.665044in}{-1.259258in}}%
\pgfpathlineto{\pgfqpoint{-0.659950in}{-1.205156in}}%
\pgfpathlineto{\pgfqpoint{-0.654855in}{-1.223502in}}%
\pgfpathlineto{\pgfqpoint{-0.649761in}{-1.231246in}}%
\pgfpathlineto{\pgfqpoint{-0.644666in}{-1.210875in}}%
\pgfpathlineto{\pgfqpoint{-0.639571in}{-1.202119in}}%
\pgfpathlineto{\pgfqpoint{-0.634477in}{-1.231019in}}%
\pgfpathlineto{\pgfqpoint{-0.629382in}{-1.233280in}}%
\pgfpathlineto{\pgfqpoint{-0.624288in}{-1.212715in}}%
\pgfpathlineto{\pgfqpoint{-0.619193in}{-1.205495in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-1.279161in}}%
\pgfpathlineto{\pgfqpoint{-0.609004in}{-1.204939in}}%
\pgfpathlineto{\pgfqpoint{-0.603910in}{-1.179486in}}%
\pgfpathlineto{\pgfqpoint{-0.598815in}{-1.170863in}}%
\pgfpathlineto{\pgfqpoint{-0.593721in}{-1.248143in}}%
\pgfpathlineto{\pgfqpoint{-0.588626in}{-1.193232in}}%
\pgfpathlineto{\pgfqpoint{-0.583532in}{-1.219202in}}%
\pgfpathlineto{\pgfqpoint{-0.578437in}{-1.195663in}}%
\pgfpathlineto{\pgfqpoint{-0.573342in}{-1.200902in}}%
\pgfpathlineto{\pgfqpoint{-0.568248in}{-1.194928in}}%
\pgfpathlineto{\pgfqpoint{-0.563153in}{-1.172487in}}%
\pgfpathlineto{\pgfqpoint{-0.558059in}{-1.197545in}}%
\pgfpathlineto{\pgfqpoint{-0.552964in}{-1.198195in}}%
\pgfpathlineto{\pgfqpoint{-0.547870in}{-1.167842in}}%
\pgfpathlineto{\pgfqpoint{-0.542775in}{-1.200897in}}%
\pgfpathlineto{\pgfqpoint{-0.537681in}{-1.188719in}}%
\pgfpathlineto{\pgfqpoint{-0.532586in}{-1.166364in}}%
\pgfpathlineto{\pgfqpoint{-0.527492in}{-1.238676in}}%
\pgfpathlineto{\pgfqpoint{-0.522397in}{-1.195794in}}%
\pgfpathlineto{\pgfqpoint{-0.517303in}{-1.171332in}}%
\pgfpathlineto{\pgfqpoint{-0.512208in}{-1.201657in}}%
\pgfpathlineto{\pgfqpoint{-0.507113in}{-1.176565in}}%
\pgfpathlineto{\pgfqpoint{-0.502019in}{-1.204335in}}%
\pgfpathlineto{\pgfqpoint{-0.496924in}{-1.224822in}}%
\pgfpathlineto{\pgfqpoint{-0.491830in}{-1.230544in}}%
\pgfpathlineto{\pgfqpoint{-0.486735in}{-1.179960in}}%
\pgfpathlineto{\pgfqpoint{-0.481641in}{-1.203927in}}%
\pgfpathlineto{\pgfqpoint{-0.476546in}{-1.209022in}}%
\pgfpathlineto{\pgfqpoint{-0.471452in}{-1.182629in}}%
\pgfpathlineto{\pgfqpoint{-0.466357in}{-1.192270in}}%
\pgfpathlineto{\pgfqpoint{-0.461263in}{-1.192962in}}%
\pgfpathlineto{\pgfqpoint{-0.456168in}{-1.210477in}}%
\pgfpathlineto{\pgfqpoint{-0.451073in}{-1.172515in}}%
\pgfpathlineto{\pgfqpoint{-0.445979in}{-1.192947in}}%
\pgfpathlineto{\pgfqpoint{-0.440884in}{-1.208093in}}%
\pgfpathlineto{\pgfqpoint{-0.435790in}{-1.187780in}}%
\pgfpathlineto{\pgfqpoint{-0.430695in}{-1.174220in}}%
\pgfpathlineto{\pgfqpoint{-0.425601in}{-1.205700in}}%
\pgfpathlineto{\pgfqpoint{-0.420506in}{-1.214410in}}%
\pgfpathlineto{\pgfqpoint{-0.415412in}{-1.179992in}}%
\pgfpathlineto{\pgfqpoint{-0.410317in}{-1.224495in}}%
\pgfpathlineto{\pgfqpoint{-0.405223in}{-1.152401in}}%
\pgfpathlineto{\pgfqpoint{-0.400128in}{-1.180371in}}%
\pgfpathlineto{\pgfqpoint{-0.395034in}{-1.200751in}}%
\pgfpathlineto{\pgfqpoint{-0.389939in}{-1.234851in}}%
\pgfpathlineto{\pgfqpoint{-0.384844in}{-1.212395in}}%
\pgfpathlineto{\pgfqpoint{-0.379750in}{-1.207006in}}%
\pgfpathlineto{\pgfqpoint{-0.374655in}{-1.184636in}}%
\pgfpathlineto{\pgfqpoint{-0.369561in}{-1.181988in}}%
\pgfpathlineto{\pgfqpoint{-0.364466in}{-1.145077in}}%
\pgfpathlineto{\pgfqpoint{-0.359372in}{-1.196201in}}%
\pgfpathlineto{\pgfqpoint{-0.354277in}{-1.215778in}}%
\pgfpathlineto{\pgfqpoint{-0.349183in}{-1.220333in}}%
\pgfpathlineto{\pgfqpoint{-0.344088in}{-1.236179in}}%
\pgfpathlineto{\pgfqpoint{-0.338994in}{-1.208809in}}%
\pgfpathlineto{\pgfqpoint{-0.333899in}{-1.171973in}}%
\pgfpathlineto{\pgfqpoint{-0.328805in}{-1.197219in}}%
\pgfpathlineto{\pgfqpoint{-0.323710in}{-1.205214in}}%
\pgfpathlineto{\pgfqpoint{-0.318615in}{-1.169354in}}%
\pgfpathlineto{\pgfqpoint{-0.313521in}{-1.203159in}}%
\pgfpathlineto{\pgfqpoint{-0.308426in}{-1.217602in}}%
\pgfpathlineto{\pgfqpoint{-0.303332in}{-1.216826in}}%
\pgfpathlineto{\pgfqpoint{-0.298237in}{-1.179196in}}%
\pgfpathlineto{\pgfqpoint{-0.293143in}{-1.184212in}}%
\pgfpathlineto{\pgfqpoint{-0.288048in}{-1.182396in}}%
\pgfpathlineto{\pgfqpoint{-0.282954in}{-1.214068in}}%
\pgfpathlineto{\pgfqpoint{-0.277859in}{-1.206981in}}%
\pgfpathlineto{\pgfqpoint{-0.272765in}{-1.194685in}}%
\pgfpathlineto{\pgfqpoint{-0.267670in}{-1.219260in}}%
\pgfpathlineto{\pgfqpoint{-0.262576in}{-1.210355in}}%
\pgfpathlineto{\pgfqpoint{-0.257481in}{-1.189128in}}%
\pgfpathlineto{\pgfqpoint{-0.252386in}{-1.178780in}}%
\pgfpathlineto{\pgfqpoint{-0.247292in}{-1.176921in}}%
\pgfpathlineto{\pgfqpoint{-0.242197in}{-1.185205in}}%
\pgfpathlineto{\pgfqpoint{-0.237103in}{-1.179612in}}%
\pgfpathlineto{\pgfqpoint{-0.232008in}{-1.207329in}}%
\pgfpathlineto{\pgfqpoint{-0.226914in}{-1.197342in}}%
\pgfpathlineto{\pgfqpoint{-0.221819in}{-1.217494in}}%
\pgfpathlineto{\pgfqpoint{-0.216725in}{-1.169184in}}%
\pgfpathlineto{\pgfqpoint{-0.211630in}{-1.226537in}}%
\pgfpathlineto{\pgfqpoint{-0.206536in}{-1.235313in}}%
\pgfpathlineto{\pgfqpoint{-0.201441in}{-1.207538in}}%
\pgfpathlineto{\pgfqpoint{-0.196346in}{-1.279231in}}%
\pgfpathlineto{\pgfqpoint{-0.191252in}{-1.176587in}}%
\pgfpathlineto{\pgfqpoint{-0.186157in}{-1.229716in}}%
\pgfpathlineto{\pgfqpoint{-0.181063in}{-1.171458in}}%
\pgfpathlineto{\pgfqpoint{-0.175968in}{-1.237363in}}%
\pgfpathlineto{\pgfqpoint{-0.170874in}{-1.186170in}}%
\pgfpathlineto{\pgfqpoint{-0.165779in}{-1.234260in}}%
\pgfpathlineto{\pgfqpoint{-0.160685in}{-1.178598in}}%
\pgfpathlineto{\pgfqpoint{-0.155590in}{-1.240276in}}%
\pgfpathlineto{\pgfqpoint{-0.150496in}{-1.242397in}}%
\pgfpathlineto{\pgfqpoint{-0.145401in}{-1.216799in}}%
\pgfpathlineto{\pgfqpoint{-0.140307in}{-1.221194in}}%
\pgfpathlineto{\pgfqpoint{-0.135212in}{-1.181541in}}%
\pgfpathlineto{\pgfqpoint{-0.130117in}{-1.213320in}}%
\pgfpathlineto{\pgfqpoint{-0.125023in}{-1.204355in}}%
\pgfpathlineto{\pgfqpoint{-0.119928in}{-1.216369in}}%
\pgfpathlineto{\pgfqpoint{-0.114834in}{-1.170443in}}%
\pgfpathlineto{\pgfqpoint{-0.109739in}{-1.211035in}}%
\pgfpathlineto{\pgfqpoint{-0.104645in}{-1.241636in}}%
\pgfpathlineto{\pgfqpoint{-0.099550in}{-1.193185in}}%
\pgfpathlineto{\pgfqpoint{-0.094456in}{-1.221475in}}%
\pgfpathlineto{\pgfqpoint{-0.089361in}{-1.180595in}}%
\pgfpathlineto{\pgfqpoint{-0.084267in}{-1.242694in}}%
\pgfpathlineto{\pgfqpoint{-0.079172in}{-1.200491in}}%
\pgfpathlineto{\pgfqpoint{-0.074078in}{-1.158935in}}%
\pgfpathlineto{\pgfqpoint{-0.068983in}{-1.166514in}}%
\pgfpathlineto{\pgfqpoint{-0.063888in}{-1.196274in}}%
\pgfpathlineto{\pgfqpoint{-0.058794in}{-1.194781in}}%
\pgfpathlineto{\pgfqpoint{-0.053699in}{-1.203249in}}%
\pgfpathlineto{\pgfqpoint{-0.048605in}{-1.184015in}}%
\pgfpathlineto{\pgfqpoint{-0.043510in}{-1.204631in}}%
\pgfpathlineto{\pgfqpoint{-0.038416in}{-1.183761in}}%
\pgfpathlineto{\pgfqpoint{-0.033321in}{-1.197651in}}%
\pgfpathlineto{\pgfqpoint{-0.028227in}{-1.237561in}}%
\pgfpathlineto{\pgfqpoint{-0.023132in}{-1.193766in}}%
\pgfpathlineto{\pgfqpoint{-0.018038in}{-1.181185in}}%
\pgfpathlineto{\pgfqpoint{-0.012943in}{-1.189742in}}%
\pgfpathlineto{\pgfqpoint{-0.007849in}{-1.170850in}}%
\pgfpathlineto{\pgfqpoint{-0.002754in}{-1.177179in}}%
\pgfpathlineto{\pgfqpoint{0.002341in}{-1.158296in}}%
\pgfpathlineto{\pgfqpoint{0.007435in}{-1.159469in}}%
\pgfpathlineto{\pgfqpoint{0.012530in}{-1.196056in}}%
\pgfpathlineto{\pgfqpoint{0.017624in}{-1.180457in}}%
\pgfpathlineto{\pgfqpoint{0.022719in}{-1.201849in}}%
\pgfpathlineto{\pgfqpoint{0.027813in}{-1.203397in}}%
\pgfpathlineto{\pgfqpoint{0.032908in}{-1.214495in}}%
\pgfpathlineto{\pgfqpoint{0.038002in}{-1.193649in}}%
\pgfpathlineto{\pgfqpoint{0.043097in}{-1.231588in}}%
\pgfpathlineto{\pgfqpoint{0.048191in}{-1.184794in}}%
\pgfpathlineto{\pgfqpoint{0.053286in}{-1.143868in}}%
\pgfpathlineto{\pgfqpoint{0.058381in}{-1.186731in}}%
\pgfpathlineto{\pgfqpoint{0.063475in}{-1.173539in}}%
\pgfpathlineto{\pgfqpoint{0.068570in}{-1.186624in}}%
\pgfpathlineto{\pgfqpoint{0.073664in}{-1.181401in}}%
\pgfpathlineto{\pgfqpoint{0.078759in}{-1.168961in}}%
\pgfpathlineto{\pgfqpoint{0.083853in}{-1.202196in}}%
\pgfpathlineto{\pgfqpoint{0.088948in}{-1.183285in}}%
\pgfpathlineto{\pgfqpoint{0.094042in}{-1.185703in}}%
\pgfpathlineto{\pgfqpoint{0.099137in}{-1.201182in}}%
\pgfpathlineto{\pgfqpoint{0.104231in}{-1.203386in}}%
\pgfpathlineto{\pgfqpoint{0.109326in}{-1.143917in}}%
\pgfpathlineto{\pgfqpoint{0.114420in}{-1.199107in}}%
\pgfpathlineto{\pgfqpoint{0.119515in}{-1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.124610in}{-1.171180in}}%
\pgfpathlineto{\pgfqpoint{0.129704in}{-1.194716in}}%
\pgfpathlineto{\pgfqpoint{0.134799in}{-1.202162in}}%
\pgfpathlineto{\pgfqpoint{0.139893in}{-1.180063in}}%
\pgfpathlineto{\pgfqpoint{0.144988in}{-1.187568in}}%
\pgfpathlineto{\pgfqpoint{0.150082in}{-1.176190in}}%
\pgfpathlineto{\pgfqpoint{0.155177in}{-1.193251in}}%
\pgfpathlineto{\pgfqpoint{0.160271in}{-1.153974in}}%
\pgfpathlineto{\pgfqpoint{0.165366in}{-1.241291in}}%
\pgfpathlineto{\pgfqpoint{0.170460in}{-1.193635in}}%
\pgfpathlineto{\pgfqpoint{0.175555in}{-1.156996in}}%
\pgfpathlineto{\pgfqpoint{0.180649in}{-1.176436in}}%
\pgfpathlineto{\pgfqpoint{0.185744in}{-1.150510in}}%
\pgfpathlineto{\pgfqpoint{0.190839in}{-1.184807in}}%
\pgfpathlineto{\pgfqpoint{0.195933in}{-1.171290in}}%
\pgfpathlineto{\pgfqpoint{0.201028in}{-1.164306in}}%
\pgfpathlineto{\pgfqpoint{0.206122in}{-1.145035in}}%
\pgfpathlineto{\pgfqpoint{0.211217in}{-1.160231in}}%
\pgfpathlineto{\pgfqpoint{0.216311in}{-1.147282in}}%
\pgfpathlineto{\pgfqpoint{0.221406in}{-1.174477in}}%
\pgfpathlineto{\pgfqpoint{0.226500in}{-1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.231595in}{-1.159253in}}%
\pgfpathlineto{\pgfqpoint{0.236689in}{-1.165019in}}%
\pgfpathlineto{\pgfqpoint{0.241784in}{-1.179597in}}%
\pgfpathlineto{\pgfqpoint{0.246878in}{-1.150521in}}%
\pgfpathlineto{\pgfqpoint{0.251973in}{-1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.257068in}{-1.168741in}}%
\pgfpathlineto{\pgfqpoint{0.262162in}{-1.148040in}}%
\pgfpathlineto{\pgfqpoint{0.267257in}{-1.142321in}}%
\pgfpathlineto{\pgfqpoint{0.272351in}{-1.186474in}}%
\pgfpathlineto{\pgfqpoint{0.277446in}{-1.175302in}}%
\pgfpathlineto{\pgfqpoint{0.282540in}{-1.202385in}}%
\pgfpathlineto{\pgfqpoint{0.287635in}{-1.152749in}}%
\pgfpathlineto{\pgfqpoint{0.292729in}{-1.183192in}}%
\pgfpathlineto{\pgfqpoint{0.297824in}{-1.193874in}}%
\pgfpathlineto{\pgfqpoint{0.302918in}{-1.148836in}}%
\pgfpathlineto{\pgfqpoint{0.308013in}{-1.187355in}}%
\pgfpathlineto{\pgfqpoint{0.313108in}{-1.204160in}}%
\pgfpathlineto{\pgfqpoint{0.318202in}{-1.222196in}}%
\pgfpathlineto{\pgfqpoint{0.323297in}{-1.190695in}}%
\pgfpathlineto{\pgfqpoint{0.328391in}{-1.226491in}}%
\pgfpathlineto{\pgfqpoint{0.333486in}{-1.195345in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{-1.175234in}}%
\pgfpathlineto{\pgfqpoint{0.343675in}{-1.201117in}}%
\pgfpathlineto{\pgfqpoint{0.348769in}{-1.161463in}}%
\pgfpathlineto{\pgfqpoint{0.353864in}{-1.205297in}}%
\pgfpathlineto{\pgfqpoint{0.358958in}{-1.168913in}}%
\pgfpathlineto{\pgfqpoint{0.364053in}{-1.217435in}}%
\pgfpathlineto{\pgfqpoint{0.369147in}{-1.143869in}}%
\pgfpathlineto{\pgfqpoint{0.374242in}{-1.156864in}}%
\pgfpathlineto{\pgfqpoint{0.379337in}{-1.184922in}}%
\pgfpathlineto{\pgfqpoint{0.384431in}{-1.203389in}}%
\pgfpathlineto{\pgfqpoint{0.389526in}{-1.160384in}}%
\pgfpathlineto{\pgfqpoint{0.394620in}{-1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.399715in}{-1.138710in}}%
\pgfpathlineto{\pgfqpoint{0.404809in}{-1.156057in}}%
\pgfpathlineto{\pgfqpoint{0.409904in}{-1.216749in}}%
\pgfpathlineto{\pgfqpoint{0.414998in}{-1.195042in}}%
\pgfpathlineto{\pgfqpoint{0.420093in}{-1.209774in}}%
\pgfpathlineto{\pgfqpoint{0.425187in}{-1.169112in}}%
\pgfpathlineto{\pgfqpoint{0.430282in}{-1.191600in}}%
\pgfpathlineto{\pgfqpoint{0.435376in}{-1.174680in}}%
\pgfpathlineto{\pgfqpoint{0.440471in}{-1.167956in}}%
\pgfpathlineto{\pgfqpoint{0.445566in}{-1.193930in}}%
\pgfpathlineto{\pgfqpoint{0.450660in}{-1.135963in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{-1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.460849in}{-1.171839in}}%
\pgfpathlineto{\pgfqpoint{0.465944in}{-1.177857in}}%
\pgfpathlineto{\pgfqpoint{0.471038in}{-1.155368in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{-1.187321in}}%
\pgfpathlineto{\pgfqpoint{0.481227in}{-1.191976in}}%
\pgfpathlineto{\pgfqpoint{0.486322in}{-1.174804in}}%
\pgfpathlineto{\pgfqpoint{0.491416in}{-1.146644in}}%
\pgfpathlineto{\pgfqpoint{0.496511in}{-1.163357in}}%
\pgfpathlineto{\pgfqpoint{0.501605in}{-1.151771in}}%
\pgfpathlineto{\pgfqpoint{0.506700in}{-1.199009in}}%
\pgfpathlineto{\pgfqpoint{0.511795in}{-1.230415in}}%
\pgfpathlineto{\pgfqpoint{0.516889in}{-1.192643in}}%
\pgfpathlineto{\pgfqpoint{0.521984in}{-1.181756in}}%
\pgfpathlineto{\pgfqpoint{0.527078in}{-1.238338in}}%
\pgfpathlineto{\pgfqpoint{0.532173in}{-1.160911in}}%
\pgfpathlineto{\pgfqpoint{0.537267in}{-1.201806in}}%
\pgfpathlineto{\pgfqpoint{0.542362in}{-1.182292in}}%
\pgfpathlineto{\pgfqpoint{0.547456in}{-1.145476in}}%
\pgfpathlineto{\pgfqpoint{0.552551in}{-1.187350in}}%
\pgfpathlineto{\pgfqpoint{0.557645in}{-1.163622in}}%
\pgfpathlineto{\pgfqpoint{0.562740in}{-1.184030in}}%
\pgfpathlineto{\pgfqpoint{0.567835in}{-1.181715in}}%
\pgfpathlineto{\pgfqpoint{0.572929in}{-1.187002in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{-1.238040in}}%
\pgfpathlineto{\pgfqpoint{0.583118in}{-1.228906in}}%
\pgfpathlineto{\pgfqpoint{0.588213in}{-1.169414in}}%
\pgfpathlineto{\pgfqpoint{0.593307in}{-1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{-1.224469in}}%
\pgfpathlineto{\pgfqpoint{0.603496in}{-1.156428in}}%
\pgfpathlineto{\pgfqpoint{0.608591in}{-1.221177in}}%
\pgfpathlineto{\pgfqpoint{0.613685in}{-1.208285in}}%
\pgfpathlineto{\pgfqpoint{0.618780in}{-1.178128in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{-1.240587in}}%
\pgfpathlineto{\pgfqpoint{0.628969in}{-1.204016in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{-1.209224in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{-1.209202in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{-1.182122in}}%
\pgfpathlineto{\pgfqpoint{0.649347in}{-1.184610in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{-1.221754in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-1.191964in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{-1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{-1.205888in}}%
\pgfpathlineto{\pgfqpoint{0.674820in}{-1.218803in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{-1.243187in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{-1.045382in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{-1.045382in}}%
\pgfpathlineto{\pgfqpoint{0.674820in}{-1.039561in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{-1.061309in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{-1.056851in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-1.055990in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{-1.057240in}}%
\pgfpathlineto{\pgfqpoint{0.649347in}{-1.032683in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{-1.076466in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{-1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{-1.029126in}}%
\pgfpathlineto{\pgfqpoint{0.628969in}{-1.004466in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{-1.067214in}}%
\pgfpathlineto{\pgfqpoint{0.618780in}{-1.035769in}}%
\pgfpathlineto{\pgfqpoint{0.613685in}{-1.068995in}}%
\pgfpathlineto{\pgfqpoint{0.608591in}{-1.042696in}}%
\pgfpathlineto{\pgfqpoint{0.603496in}{-1.035646in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{-1.068943in}}%
\pgfpathlineto{\pgfqpoint{0.593307in}{-1.049722in}}%
\pgfpathlineto{\pgfqpoint{0.588213in}{-1.042906in}}%
\pgfpathlineto{\pgfqpoint{0.583118in}{-1.098823in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{-1.057522in}}%
\pgfpathlineto{\pgfqpoint{0.572929in}{-1.048603in}}%
\pgfpathlineto{\pgfqpoint{0.567835in}{-1.057978in}}%
\pgfpathlineto{\pgfqpoint{0.562740in}{-1.074605in}}%
\pgfpathlineto{\pgfqpoint{0.557645in}{-1.078431in}}%
\pgfpathlineto{\pgfqpoint{0.552551in}{-1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.547456in}{-1.063327in}}%
\pgfpathlineto{\pgfqpoint{0.542362in}{-1.043419in}}%
\pgfpathlineto{\pgfqpoint{0.537267in}{-1.009774in}}%
\pgfpathlineto{\pgfqpoint{0.532173in}{-1.088684in}}%
\pgfpathlineto{\pgfqpoint{0.527078in}{-1.061034in}}%
\pgfpathlineto{\pgfqpoint{0.521984in}{-1.073991in}}%
\pgfpathlineto{\pgfqpoint{0.516889in}{-1.075552in}}%
\pgfpathlineto{\pgfqpoint{0.511795in}{-1.060868in}}%
\pgfpathlineto{\pgfqpoint{0.506700in}{-1.047078in}}%
\pgfpathlineto{\pgfqpoint{0.501605in}{-1.041454in}}%
\pgfpathlineto{\pgfqpoint{0.496511in}{-1.047480in}}%
\pgfpathlineto{\pgfqpoint{0.491416in}{-1.026309in}}%
\pgfpathlineto{\pgfqpoint{0.486322in}{-1.067238in}}%
\pgfpathlineto{\pgfqpoint{0.481227in}{-1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{-1.076949in}}%
\pgfpathlineto{\pgfqpoint{0.471038in}{-1.051793in}}%
\pgfpathlineto{\pgfqpoint{0.465944in}{-1.076129in}}%
\pgfpathlineto{\pgfqpoint{0.460849in}{-1.087336in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{-1.110693in}}%
\pgfpathlineto{\pgfqpoint{0.450660in}{-1.050083in}}%
\pgfpathlineto{\pgfqpoint{0.445566in}{-1.050597in}}%
\pgfpathlineto{\pgfqpoint{0.440471in}{-1.080912in}}%
\pgfpathlineto{\pgfqpoint{0.435376in}{-1.034400in}}%
\pgfpathlineto{\pgfqpoint{0.430282in}{-1.049853in}}%
\pgfpathlineto{\pgfqpoint{0.425187in}{-1.051970in}}%
\pgfpathlineto{\pgfqpoint{0.420093in}{-1.062219in}}%
\pgfpathlineto{\pgfqpoint{0.414998in}{-1.045230in}}%
\pgfpathlineto{\pgfqpoint{0.409904in}{-1.033028in}}%
\pgfpathlineto{\pgfqpoint{0.404809in}{-1.083645in}}%
\pgfpathlineto{\pgfqpoint{0.399715in}{-1.053669in}}%
\pgfpathlineto{\pgfqpoint{0.394620in}{-1.088892in}}%
\pgfpathlineto{\pgfqpoint{0.389526in}{-1.060880in}}%
\pgfpathlineto{\pgfqpoint{0.384431in}{-1.074949in}}%
\pgfpathlineto{\pgfqpoint{0.379337in}{-1.057022in}}%
\pgfpathlineto{\pgfqpoint{0.374242in}{-1.038752in}}%
\pgfpathlineto{\pgfqpoint{0.369147in}{-1.046163in}}%
\pgfpathlineto{\pgfqpoint{0.364053in}{-1.052245in}}%
\pgfpathlineto{\pgfqpoint{0.358958in}{-1.086934in}}%
\pgfpathlineto{\pgfqpoint{0.353864in}{-1.056827in}}%
\pgfpathlineto{\pgfqpoint{0.348769in}{-1.043287in}}%
\pgfpathlineto{\pgfqpoint{0.343675in}{-1.038377in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{-1.066684in}}%
\pgfpathlineto{\pgfqpoint{0.333486in}{-1.057916in}}%
\pgfpathlineto{\pgfqpoint{0.328391in}{-1.095372in}}%
\pgfpathlineto{\pgfqpoint{0.323297in}{-1.015112in}}%
\pgfpathlineto{\pgfqpoint{0.318202in}{-1.063609in}}%
\pgfpathlineto{\pgfqpoint{0.313108in}{-1.043221in}}%
\pgfpathlineto{\pgfqpoint{0.308013in}{-1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.302918in}{-1.085905in}}%
\pgfpathlineto{\pgfqpoint{0.297824in}{-1.063404in}}%
\pgfpathlineto{\pgfqpoint{0.292729in}{-1.057832in}}%
\pgfpathlineto{\pgfqpoint{0.287635in}{-1.058563in}}%
\pgfpathlineto{\pgfqpoint{0.282540in}{-1.050194in}}%
\pgfpathlineto{\pgfqpoint{0.277446in}{-1.058006in}}%
\pgfpathlineto{\pgfqpoint{0.272351in}{-1.063088in}}%
\pgfpathlineto{\pgfqpoint{0.267257in}{-1.076682in}}%
\pgfpathlineto{\pgfqpoint{0.262162in}{-1.048230in}}%
\pgfpathlineto{\pgfqpoint{0.257068in}{-1.073351in}}%
\pgfpathlineto{\pgfqpoint{0.251973in}{-1.057919in}}%
\pgfpathlineto{\pgfqpoint{0.246878in}{-1.061470in}}%
\pgfpathlineto{\pgfqpoint{0.241784in}{-1.056641in}}%
\pgfpathlineto{\pgfqpoint{0.236689in}{-1.075590in}}%
\pgfpathlineto{\pgfqpoint{0.231595in}{-1.065584in}}%
\pgfpathlineto{\pgfqpoint{0.226500in}{-1.053372in}}%
\pgfpathlineto{\pgfqpoint{0.221406in}{-1.031906in}}%
\pgfpathlineto{\pgfqpoint{0.216311in}{-1.101830in}}%
\pgfpathlineto{\pgfqpoint{0.211217in}{-1.008435in}}%
\pgfpathlineto{\pgfqpoint{0.206122in}{-1.039229in}}%
\pgfpathlineto{\pgfqpoint{0.201028in}{-1.070668in}}%
\pgfpathlineto{\pgfqpoint{0.195933in}{-1.050933in}}%
\pgfpathlineto{\pgfqpoint{0.190839in}{-1.069093in}}%
\pgfpathlineto{\pgfqpoint{0.185744in}{-1.048917in}}%
\pgfpathlineto{\pgfqpoint{0.180649in}{-1.057859in}}%
\pgfpathlineto{\pgfqpoint{0.175555in}{-1.052112in}}%
\pgfpathlineto{\pgfqpoint{0.170460in}{-1.100924in}}%
\pgfpathlineto{\pgfqpoint{0.165366in}{-1.080971in}}%
\pgfpathlineto{\pgfqpoint{0.160271in}{-1.055254in}}%
\pgfpathlineto{\pgfqpoint{0.155177in}{-1.088522in}}%
\pgfpathlineto{\pgfqpoint{0.150082in}{-1.089701in}}%
\pgfpathlineto{\pgfqpoint{0.144988in}{-1.076900in}}%
\pgfpathlineto{\pgfqpoint{0.139893in}{-1.112044in}}%
\pgfpathlineto{\pgfqpoint{0.134799in}{-1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.129704in}{-1.071482in}}%
\pgfpathlineto{\pgfqpoint{0.124610in}{-1.054975in}}%
\pgfpathlineto{\pgfqpoint{0.119515in}{-1.048137in}}%
\pgfpathlineto{\pgfqpoint{0.114420in}{-1.087217in}}%
\pgfpathlineto{\pgfqpoint{0.109326in}{-1.067664in}}%
\pgfpathlineto{\pgfqpoint{0.104231in}{-1.077218in}}%
\pgfpathlineto{\pgfqpoint{0.099137in}{-1.044872in}}%
\pgfpathlineto{\pgfqpoint{0.094042in}{-1.049107in}}%
\pgfpathlineto{\pgfqpoint{0.088948in}{-1.052925in}}%
\pgfpathlineto{\pgfqpoint{0.083853in}{-1.050515in}}%
\pgfpathlineto{\pgfqpoint{0.078759in}{-1.044729in}}%
\pgfpathlineto{\pgfqpoint{0.073664in}{-1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.068570in}{-1.087792in}}%
\pgfpathlineto{\pgfqpoint{0.063475in}{-1.045247in}}%
\pgfpathlineto{\pgfqpoint{0.058381in}{-1.073359in}}%
\pgfpathlineto{\pgfqpoint{0.053286in}{-1.055253in}}%
\pgfpathlineto{\pgfqpoint{0.048191in}{-1.072313in}}%
\pgfpathlineto{\pgfqpoint{0.043097in}{-1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.038002in}{-1.035215in}}%
\pgfpathlineto{\pgfqpoint{0.032908in}{-1.093504in}}%
\pgfpathlineto{\pgfqpoint{0.027813in}{-1.088969in}}%
\pgfpathlineto{\pgfqpoint{0.022719in}{-1.072702in}}%
\pgfpathlineto{\pgfqpoint{0.017624in}{-1.076857in}}%
\pgfpathlineto{\pgfqpoint{0.012530in}{-1.092161in}}%
\pgfpathlineto{\pgfqpoint{0.007435in}{-1.070347in}}%
\pgfpathlineto{\pgfqpoint{0.002341in}{-1.061659in}}%
\pgfpathlineto{\pgfqpoint{-0.002754in}{-1.090569in}}%
\pgfpathlineto{\pgfqpoint{-0.007849in}{-1.098272in}}%
\pgfpathlineto{\pgfqpoint{-0.012943in}{-1.055638in}}%
\pgfpathlineto{\pgfqpoint{-0.018038in}{-1.070798in}}%
\pgfpathlineto{\pgfqpoint{-0.023132in}{-1.092555in}}%
\pgfpathlineto{\pgfqpoint{-0.028227in}{-1.065850in}}%
\pgfpathlineto{\pgfqpoint{-0.033321in}{-1.046702in}}%
\pgfpathlineto{\pgfqpoint{-0.038416in}{-1.041193in}}%
\pgfpathlineto{\pgfqpoint{-0.043510in}{-1.044689in}}%
\pgfpathlineto{\pgfqpoint{-0.048605in}{-1.052580in}}%
\pgfpathlineto{\pgfqpoint{-0.053699in}{-1.091757in}}%
\pgfpathlineto{\pgfqpoint{-0.058794in}{-1.086151in}}%
\pgfpathlineto{\pgfqpoint{-0.063888in}{-1.042008in}}%
\pgfpathlineto{\pgfqpoint{-0.068983in}{-1.083701in}}%
\pgfpathlineto{\pgfqpoint{-0.074078in}{-1.034468in}}%
\pgfpathlineto{\pgfqpoint{-0.079172in}{-1.056343in}}%
\pgfpathlineto{\pgfqpoint{-0.084267in}{-1.078262in}}%
\pgfpathlineto{\pgfqpoint{-0.089361in}{-1.065286in}}%
\pgfpathlineto{\pgfqpoint{-0.094456in}{-1.048953in}}%
\pgfpathlineto{\pgfqpoint{-0.099550in}{-1.029623in}}%
\pgfpathlineto{\pgfqpoint{-0.104645in}{-1.111566in}}%
\pgfpathlineto{\pgfqpoint{-0.109739in}{-1.063363in}}%
\pgfpathlineto{\pgfqpoint{-0.114834in}{-1.094921in}}%
\pgfpathlineto{\pgfqpoint{-0.119928in}{-1.072501in}}%
\pgfpathlineto{\pgfqpoint{-0.125023in}{-1.066750in}}%
\pgfpathlineto{\pgfqpoint{-0.130117in}{-1.067308in}}%
\pgfpathlineto{\pgfqpoint{-0.135212in}{-1.051676in}}%
\pgfpathlineto{\pgfqpoint{-0.140307in}{-1.069059in}}%
\pgfpathlineto{\pgfqpoint{-0.145401in}{-1.100568in}}%
\pgfpathlineto{\pgfqpoint{-0.150496in}{-1.093892in}}%
\pgfpathlineto{\pgfqpoint{-0.155590in}{-1.072348in}}%
\pgfpathlineto{\pgfqpoint{-0.160685in}{-1.089480in}}%
\pgfpathlineto{\pgfqpoint{-0.165779in}{-1.070812in}}%
\pgfpathlineto{\pgfqpoint{-0.170874in}{-1.080055in}}%
\pgfpathlineto{\pgfqpoint{-0.175968in}{-1.060889in}}%
\pgfpathlineto{\pgfqpoint{-0.181063in}{-1.083882in}}%
\pgfpathlineto{\pgfqpoint{-0.186157in}{-1.048242in}}%
\pgfpathlineto{\pgfqpoint{-0.191252in}{-1.074517in}}%
\pgfpathlineto{\pgfqpoint{-0.196346in}{-1.080509in}}%
\pgfpathlineto{\pgfqpoint{-0.201441in}{-1.054131in}}%
\pgfpathlineto{\pgfqpoint{-0.206536in}{-1.087764in}}%
\pgfpathlineto{\pgfqpoint{-0.211630in}{-1.090888in}}%
\pgfpathlineto{\pgfqpoint{-0.216725in}{-1.104989in}}%
\pgfpathlineto{\pgfqpoint{-0.221819in}{-1.105918in}}%
\pgfpathlineto{\pgfqpoint{-0.226914in}{-1.081674in}}%
\pgfpathlineto{\pgfqpoint{-0.232008in}{-1.114988in}}%
\pgfpathlineto{\pgfqpoint{-0.237103in}{-1.076264in}}%
\pgfpathlineto{\pgfqpoint{-0.242197in}{-1.101044in}}%
\pgfpathlineto{\pgfqpoint{-0.247292in}{-1.097394in}}%
\pgfpathlineto{\pgfqpoint{-0.252386in}{-1.054035in}}%
\pgfpathlineto{\pgfqpoint{-0.257481in}{-1.099723in}}%
\pgfpathlineto{\pgfqpoint{-0.262576in}{-1.122868in}}%
\pgfpathlineto{\pgfqpoint{-0.267670in}{-1.134376in}}%
\pgfpathlineto{\pgfqpoint{-0.272765in}{-1.048541in}}%
\pgfpathlineto{\pgfqpoint{-0.277859in}{-1.041746in}}%
\pgfpathlineto{\pgfqpoint{-0.282954in}{-1.095495in}}%
\pgfpathlineto{\pgfqpoint{-0.288048in}{-1.075092in}}%
\pgfpathlineto{\pgfqpoint{-0.293143in}{-1.085127in}}%
\pgfpathlineto{\pgfqpoint{-0.298237in}{-1.059121in}}%
\pgfpathlineto{\pgfqpoint{-0.303332in}{-1.097844in}}%
\pgfpathlineto{\pgfqpoint{-0.308426in}{-1.083202in}}%
\pgfpathlineto{\pgfqpoint{-0.313521in}{-1.109974in}}%
\pgfpathlineto{\pgfqpoint{-0.318615in}{-1.108575in}}%
\pgfpathlineto{\pgfqpoint{-0.323710in}{-1.075325in}}%
\pgfpathlineto{\pgfqpoint{-0.328805in}{-1.112191in}}%
\pgfpathlineto{\pgfqpoint{-0.333899in}{-1.120976in}}%
\pgfpathlineto{\pgfqpoint{-0.338994in}{-1.117819in}}%
\pgfpathlineto{\pgfqpoint{-0.344088in}{-1.086714in}}%
\pgfpathlineto{\pgfqpoint{-0.349183in}{-1.073965in}}%
\pgfpathlineto{\pgfqpoint{-0.354277in}{-1.067058in}}%
\pgfpathlineto{\pgfqpoint{-0.359372in}{-1.132656in}}%
\pgfpathlineto{\pgfqpoint{-0.364466in}{-1.081769in}}%
\pgfpathlineto{\pgfqpoint{-0.369561in}{-1.109505in}}%
\pgfpathlineto{\pgfqpoint{-0.374655in}{-1.126015in}}%
\pgfpathlineto{\pgfqpoint{-0.379750in}{-1.093567in}}%
\pgfpathlineto{\pgfqpoint{-0.384844in}{-1.056462in}}%
\pgfpathlineto{\pgfqpoint{-0.389939in}{-1.063108in}}%
\pgfpathlineto{\pgfqpoint{-0.395034in}{-1.082084in}}%
\pgfpathlineto{\pgfqpoint{-0.400128in}{-1.119036in}}%
\pgfpathlineto{\pgfqpoint{-0.405223in}{-1.088574in}}%
\pgfpathlineto{\pgfqpoint{-0.410317in}{-1.106531in}}%
\pgfpathlineto{\pgfqpoint{-0.415412in}{-1.116717in}}%
\pgfpathlineto{\pgfqpoint{-0.420506in}{-1.104284in}}%
\pgfpathlineto{\pgfqpoint{-0.425601in}{-1.093586in}}%
\pgfpathlineto{\pgfqpoint{-0.430695in}{-1.078966in}}%
\pgfpathlineto{\pgfqpoint{-0.435790in}{-1.096671in}}%
\pgfpathlineto{\pgfqpoint{-0.440884in}{-1.110783in}}%
\pgfpathlineto{\pgfqpoint{-0.445979in}{-1.102256in}}%
\pgfpathlineto{\pgfqpoint{-0.451073in}{-1.081375in}}%
\pgfpathlineto{\pgfqpoint{-0.456168in}{-1.099741in}}%
\pgfpathlineto{\pgfqpoint{-0.461263in}{-1.093855in}}%
\pgfpathlineto{\pgfqpoint{-0.466357in}{-1.066924in}}%
\pgfpathlineto{\pgfqpoint{-0.471452in}{-1.141886in}}%
\pgfpathlineto{\pgfqpoint{-0.476546in}{-1.068379in}}%
\pgfpathlineto{\pgfqpoint{-0.481641in}{-1.075005in}}%
\pgfpathlineto{\pgfqpoint{-0.486735in}{-1.090888in}}%
\pgfpathlineto{\pgfqpoint{-0.491830in}{-1.113015in}}%
\pgfpathlineto{\pgfqpoint{-0.496924in}{-1.127555in}}%
\pgfpathlineto{\pgfqpoint{-0.502019in}{-1.103266in}}%
\pgfpathlineto{\pgfqpoint{-0.507113in}{-1.104564in}}%
\pgfpathlineto{\pgfqpoint{-0.512208in}{-1.099710in}}%
\pgfpathlineto{\pgfqpoint{-0.517303in}{-1.079162in}}%
\pgfpathlineto{\pgfqpoint{-0.522397in}{-1.139523in}}%
\pgfpathlineto{\pgfqpoint{-0.527492in}{-1.131596in}}%
\pgfpathlineto{\pgfqpoint{-0.532586in}{-1.104235in}}%
\pgfpathlineto{\pgfqpoint{-0.537681in}{-1.119931in}}%
\pgfpathlineto{\pgfqpoint{-0.542775in}{-1.056571in}}%
\pgfpathlineto{\pgfqpoint{-0.547870in}{-1.096686in}}%
\pgfpathlineto{\pgfqpoint{-0.552964in}{-1.111865in}}%
\pgfpathlineto{\pgfqpoint{-0.558059in}{-1.110531in}}%
\pgfpathlineto{\pgfqpoint{-0.563153in}{-1.110307in}}%
\pgfpathlineto{\pgfqpoint{-0.568248in}{-1.078440in}}%
\pgfpathlineto{\pgfqpoint{-0.573342in}{-1.167500in}}%
\pgfpathlineto{\pgfqpoint{-0.578437in}{-1.120711in}}%
\pgfpathlineto{\pgfqpoint{-0.583532in}{-1.127074in}}%
\pgfpathlineto{\pgfqpoint{-0.588626in}{-1.121687in}}%
\pgfpathlineto{\pgfqpoint{-0.593721in}{-1.112615in}}%
\pgfpathlineto{\pgfqpoint{-0.598815in}{-1.114028in}}%
\pgfpathlineto{\pgfqpoint{-0.603910in}{-1.105933in}}%
\pgfpathlineto{\pgfqpoint{-0.609004in}{-1.137246in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-1.073705in}}%
\pgfpathlineto{\pgfqpoint{-0.619193in}{-1.081733in}}%
\pgfpathlineto{\pgfqpoint{-0.624288in}{-1.111596in}}%
\pgfpathlineto{\pgfqpoint{-0.629382in}{-1.098567in}}%
\pgfpathlineto{\pgfqpoint{-0.634477in}{-1.109337in}}%
\pgfpathlineto{\pgfqpoint{-0.639571in}{-1.102433in}}%
\pgfpathlineto{\pgfqpoint{-0.644666in}{-1.084569in}}%
\pgfpathlineto{\pgfqpoint{-0.649761in}{-1.101763in}}%
\pgfpathlineto{\pgfqpoint{-0.654855in}{-1.071561in}}%
\pgfpathlineto{\pgfqpoint{-0.659950in}{-1.142901in}}%
\pgfpathlineto{\pgfqpoint{-0.665044in}{-1.114782in}}%
\pgfpathlineto{\pgfqpoint{-0.670139in}{-1.101909in}}%
\pgfpathlineto{\pgfqpoint{-0.675233in}{-1.076154in}}%
\pgfpathlineto{\pgfqpoint{-0.680328in}{-1.087301in}}%
\pgfpathlineto{\pgfqpoint{-0.685422in}{-1.152703in}}%
\pgfpathlineto{\pgfqpoint{-0.690517in}{-1.101763in}}%
\pgfpathlineto{\pgfqpoint{-0.695611in}{-1.102128in}}%
\pgfpathlineto{\pgfqpoint{-0.700706in}{-1.091243in}}%
\pgfpathlineto{\pgfqpoint{-0.705800in}{-1.082041in}}%
\pgfpathlineto{\pgfqpoint{-0.710895in}{-1.080406in}}%
\pgfpathlineto{\pgfqpoint{-0.715990in}{-1.128052in}}%
\pgfpathlineto{\pgfqpoint{-0.721084in}{-1.165891in}}%
\pgfpathlineto{\pgfqpoint{-0.726179in}{-1.102686in}}%
\pgfpathlineto{\pgfqpoint{-0.731273in}{-1.110473in}}%
\pgfpathlineto{\pgfqpoint{-0.736368in}{-1.090209in}}%
\pgfpathlineto{\pgfqpoint{-0.741462in}{-1.115973in}}%
\pgfpathlineto{\pgfqpoint{-0.746557in}{-1.121392in}}%
\pgfpathlineto{\pgfqpoint{-0.751651in}{-1.118641in}}%
\pgfpathlineto{\pgfqpoint{-0.756746in}{-1.085627in}}%
\pgfpathlineto{\pgfqpoint{-0.761840in}{-1.124778in}}%
\pgfpathlineto{\pgfqpoint{-0.766935in}{-1.105708in}}%
\pgfpathlineto{\pgfqpoint{-0.772030in}{-1.180194in}}%
\pgfpathlineto{\pgfqpoint{-0.777124in}{-1.164744in}}%
\pgfpathlineto{\pgfqpoint{-0.782219in}{-1.159988in}}%
\pgfpathlineto{\pgfqpoint{-0.787313in}{-1.160204in}}%
\pgfpathlineto{\pgfqpoint{-0.792408in}{-1.138724in}}%
\pgfpathlineto{\pgfqpoint{-0.797502in}{-1.133304in}}%
\pgfpathlineto{\pgfqpoint{-0.802597in}{-1.120886in}}%
\pgfpathlineto{\pgfqpoint{-0.807691in}{-1.089976in}}%
\pgfpathlineto{\pgfqpoint{-0.812786in}{-1.175293in}}%
\pgfpathlineto{\pgfqpoint{-0.817880in}{-1.161846in}}%
\pgfpathlineto{\pgfqpoint{-0.822975in}{-1.129974in}}%
\pgfpathlineto{\pgfqpoint{-0.828069in}{-1.169329in}}%
\pgfpathlineto{\pgfqpoint{-0.833164in}{-1.123002in}}%
\pgfpathlineto{\pgfqpoint{-0.838259in}{-1.119497in}}%
\pgfpathlineto{\pgfqpoint{-0.843353in}{-1.106035in}}%
\pgfpathlineto{\pgfqpoint{-0.848448in}{-1.173783in}}%
\pgfpathlineto{\pgfqpoint{-0.853542in}{-1.146789in}}%
\pgfpathlineto{\pgfqpoint{-0.858637in}{-1.151416in}}%
\pgfpathlineto{\pgfqpoint{-0.863731in}{-1.171552in}}%
\pgfpathlineto{\pgfqpoint{-0.868826in}{-1.150834in}}%
\pgfpathlineto{\pgfqpoint{-0.873920in}{-1.153726in}}%
\pgfpathlineto{\pgfqpoint{-0.879015in}{-1.168333in}}%
\pgfpathlineto{\pgfqpoint{-0.884109in}{-1.157840in}}%
\pgfpathlineto{\pgfqpoint{-0.889204in}{-1.132970in}}%
\pgfpathlineto{\pgfqpoint{-0.894298in}{-1.148989in}}%
\pgfpathlineto{\pgfqpoint{-0.899393in}{-1.145939in}}%
\pgfpathlineto{\pgfqpoint{-0.904488in}{-1.177764in}}%
\pgfpathlineto{\pgfqpoint{-0.909582in}{-1.142922in}}%
\pgfpathlineto{\pgfqpoint{-0.914677in}{-1.189799in}}%
\pgfpathlineto{\pgfqpoint{-0.919771in}{-1.219166in}}%
\pgfpathlineto{\pgfqpoint{-0.924866in}{-1.147217in}}%
\pgfpathlineto{\pgfqpoint{-0.929960in}{-1.166135in}}%
\pgfpathlineto{\pgfqpoint{-0.935055in}{-1.172401in}}%
\pgfpathlineto{\pgfqpoint{-0.940149in}{-1.220116in}}%
\pgfpathlineto{\pgfqpoint{-0.945244in}{-1.224139in}}%
\pgfpathlineto{\pgfqpoint{-0.950338in}{-1.186306in}}%
\pgfpathlineto{\pgfqpoint{-0.955433in}{-1.218957in}}%
\pgfpathlineto{\pgfqpoint{-0.960527in}{-1.196022in}}%
\pgfpathlineto{\pgfqpoint{-0.965622in}{-1.186784in}}%
\pgfpathlineto{\pgfqpoint{-0.970717in}{-1.252321in}}%
\pgfpathlineto{\pgfqpoint{-0.975811in}{-1.207980in}}%
\pgfpathlineto{\pgfqpoint{-0.980906in}{-1.197307in}}%
\pgfpathlineto{\pgfqpoint{-0.986000in}{-1.211425in}}%
\pgfpathlineto{\pgfqpoint{-0.991095in}{-1.223246in}}%
\pgfpathlineto{\pgfqpoint{-0.996189in}{-1.208973in}}%
\pgfpathlineto{\pgfqpoint{-1.001284in}{-1.190121in}}%
\pgfpathlineto{\pgfqpoint{-1.006378in}{-1.256426in}}%
\pgfpathlineto{\pgfqpoint{-1.011473in}{-1.205046in}}%
\pgfpathlineto{\pgfqpoint{-1.016567in}{-1.193932in}}%
\pgfpathlineto{\pgfqpoint{-1.021662in}{-1.201264in}}%
\pgfpathlineto{\pgfqpoint{-1.026757in}{-1.209389in}}%
\pgfpathlineto{\pgfqpoint{-1.031851in}{-1.233212in}}%
\pgfpathlineto{\pgfqpoint{-1.036946in}{-1.250813in}}%
\pgfpathlineto{\pgfqpoint{-1.042040in}{-1.227418in}}%
\pgfpathlineto{\pgfqpoint{-1.047135in}{-1.235252in}}%
\pgfpathlineto{\pgfqpoint{-1.052229in}{-1.223167in}}%
\pgfpathlineto{\pgfqpoint{-1.057324in}{-1.231717in}}%
\pgfpathlineto{\pgfqpoint{-1.062418in}{-1.232985in}}%
\pgfpathlineto{\pgfqpoint{-1.067513in}{-1.207583in}}%
\pgfpathlineto{\pgfqpoint{-1.072607in}{-1.254920in}}%
\pgfpathlineto{\pgfqpoint{-1.077702in}{-1.258679in}}%
\pgfpathlineto{\pgfqpoint{-1.082796in}{-1.223346in}}%
\pgfpathlineto{\pgfqpoint{-1.087891in}{-1.253345in}}%
\pgfpathlineto{\pgfqpoint{-1.092986in}{-1.247906in}}%
\pgfpathlineto{\pgfqpoint{-1.098080in}{-1.246842in}}%
\pgfpathlineto{\pgfqpoint{-1.103175in}{-1.273783in}}%
\pgfpathlineto{\pgfqpoint{-1.108269in}{-1.303815in}}%
\pgfpathlineto{\pgfqpoint{-1.113364in}{-1.288533in}}%
\pgfpathlineto{\pgfqpoint{-1.118458in}{-1.331258in}}%
\pgfpathlineto{\pgfqpoint{-1.123553in}{-1.378750in}}%
\pgfpathlineto{\pgfqpoint{-1.128647in}{-1.349303in}}%
\pgfpathlineto{\pgfqpoint{-1.133742in}{-1.360305in}}%
\pgfpathlineto{\pgfqpoint{-1.138836in}{-1.436409in}}%
\pgfpathlineto{\pgfqpoint{-1.143931in}{-1.424306in}}%
\pgfpathlineto{\pgfqpoint{-1.149025in}{-1.415154in}}%
\pgfpathlineto{\pgfqpoint{-1.154120in}{-1.455794in}}%
\pgfpathlineto{\pgfqpoint{-1.159215in}{-1.455014in}}%
\pgfpathlineto{\pgfqpoint{-1.164309in}{-1.473388in}}%
\pgfpathlineto{\pgfqpoint{-1.169404in}{-1.500449in}}%
\pgfpathlineto{\pgfqpoint{-1.174498in}{-1.527804in}}%
\pgfpathlineto{\pgfqpoint{-1.179593in}{-1.529439in}}%
\pgfpathlineto{\pgfqpoint{-1.184687in}{-1.587932in}}%
\pgfpathlineto{\pgfqpoint{-1.189782in}{-1.625875in}}%
\pgfpathlineto{\pgfqpoint{-1.194876in}{-1.654859in}}%
\pgfpathlineto{\pgfqpoint{-1.199971in}{-1.643051in}}%
\pgfpathlineto{\pgfqpoint{-1.205065in}{-1.664936in}}%
\pgfpathlineto{\pgfqpoint{-1.210160in}{-1.693703in}}%
\pgfpathlineto{\pgfqpoint{-1.215254in}{-1.751795in}}%
\pgfpathlineto{\pgfqpoint{-1.220349in}{-1.815222in}}%
\pgfpathlineto{\pgfqpoint{-1.225444in}{-1.844470in}}%
\pgfpathlineto{\pgfqpoint{-1.230538in}{-1.934562in}}%
\pgfpathlineto{\pgfqpoint{-1.235633in}{-2.041161in}}%
\pgfpathlineto{\pgfqpoint{-1.240727in}{-2.146425in}}%
\pgfpathlineto{\pgfqpoint{-1.245822in}{-2.207085in}}%
\pgfpathlineto{\pgfqpoint{-1.245822in}{-2.207085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.248504in}{-2.106632in}}%
\pgfpathlineto{\pgfqpoint{-1.246092in}{-2.062485in}}%
\pgfpathlineto{\pgfqpoint{-1.241268in}{-1.816145in}}%
\pgfpathlineto{\pgfqpoint{-1.234031in}{-1.269714in}}%
\pgfpathlineto{\pgfqpoint{-1.231619in}{-1.159218in}}%
\pgfpathlineto{\pgfqpoint{-1.229207in}{-1.106259in}}%
\pgfpathlineto{\pgfqpoint{-1.224382in}{-1.089843in}}%
\pgfpathlineto{\pgfqpoint{-1.219558in}{-1.031638in}}%
\pgfpathlineto{\pgfqpoint{-1.209909in}{-0.945840in}}%
\pgfpathlineto{\pgfqpoint{-1.207497in}{-0.934816in}}%
\pgfpathlineto{\pgfqpoint{-1.205085in}{-0.934633in}}%
\pgfpathlineto{\pgfqpoint{-1.202673in}{-0.937882in}}%
\pgfpathlineto{\pgfqpoint{-1.200260in}{-0.932039in}}%
\pgfpathlineto{\pgfqpoint{-1.197848in}{-0.921650in}}%
\pgfpathlineto{\pgfqpoint{-1.195436in}{-0.918960in}}%
\pgfpathlineto{\pgfqpoint{-1.193024in}{-0.918101in}}%
\pgfpathlineto{\pgfqpoint{-1.190612in}{-0.912333in}}%
\pgfpathlineto{\pgfqpoint{-1.188199in}{-0.914180in}}%
\pgfpathlineto{\pgfqpoint{-1.185787in}{-0.923212in}}%
\pgfpathlineto{\pgfqpoint{-1.183375in}{-0.908961in}}%
\pgfpathlineto{\pgfqpoint{-1.180963in}{-0.902876in}}%
\pgfpathlineto{\pgfqpoint{-1.178551in}{-0.908700in}}%
\pgfpathlineto{\pgfqpoint{-1.176138in}{-0.909447in}}%
\pgfpathlineto{\pgfqpoint{-1.171314in}{-0.902482in}}%
\pgfpathlineto{\pgfqpoint{-1.168902in}{-0.901725in}}%
\pgfpathlineto{\pgfqpoint{-1.166490in}{-0.897599in}}%
\pgfpathlineto{\pgfqpoint{-1.161665in}{-0.907801in}}%
\pgfpathlineto{\pgfqpoint{-1.159253in}{-0.905502in}}%
\pgfpathlineto{\pgfqpoint{-1.156841in}{-0.901279in}}%
\pgfpathlineto{\pgfqpoint{-1.154429in}{-0.899773in}}%
\pgfpathlineto{\pgfqpoint{-1.152017in}{-0.902816in}}%
\pgfpathlineto{\pgfqpoint{-1.147192in}{-0.904342in}}%
\pgfpathlineto{\pgfqpoint{-1.144780in}{-0.902491in}}%
\pgfpathlineto{\pgfqpoint{-1.139956in}{-0.890821in}}%
\pgfpathlineto{\pgfqpoint{-1.137543in}{-0.891569in}}%
\pgfpathlineto{\pgfqpoint{-1.135131in}{-0.889841in}}%
\pgfpathlineto{\pgfqpoint{-1.132719in}{-0.892702in}}%
\pgfpathlineto{\pgfqpoint{-1.130307in}{-0.892488in}}%
\pgfpathlineto{\pgfqpoint{-1.127895in}{-0.893500in}}%
\pgfpathlineto{\pgfqpoint{-1.125483in}{-0.901740in}}%
\pgfpathlineto{\pgfqpoint{-1.123070in}{-0.904500in}}%
\pgfpathlineto{\pgfqpoint{-1.120658in}{-0.896128in}}%
\pgfpathlineto{\pgfqpoint{-1.118246in}{-0.894105in}}%
\pgfpathlineto{\pgfqpoint{-1.115834in}{-0.890425in}}%
\pgfpathlineto{\pgfqpoint{-1.113422in}{-0.890355in}}%
\pgfpathlineto{\pgfqpoint{-1.111009in}{-0.894950in}}%
\pgfpathlineto{\pgfqpoint{-1.106185in}{-0.886541in}}%
\pgfpathlineto{\pgfqpoint{-1.101361in}{-0.894558in}}%
\pgfpathlineto{\pgfqpoint{-1.094124in}{-0.885803in}}%
\pgfpathlineto{\pgfqpoint{-1.089300in}{-0.890804in}}%
\pgfpathlineto{\pgfqpoint{-1.084475in}{-0.885917in}}%
\pgfpathlineto{\pgfqpoint{-1.082063in}{-0.890197in}}%
\pgfpathlineto{\pgfqpoint{-1.079651in}{-0.887082in}}%
\pgfpathlineto{\pgfqpoint{-1.077239in}{-0.886742in}}%
\pgfpathlineto{\pgfqpoint{-1.074827in}{-0.894825in}}%
\pgfpathlineto{\pgfqpoint{-1.070002in}{-0.889025in}}%
\pgfpathlineto{\pgfqpoint{-1.067590in}{-0.889053in}}%
\pgfpathlineto{\pgfqpoint{-1.065178in}{-0.886026in}}%
\pgfpathlineto{\pgfqpoint{-1.060353in}{-0.891280in}}%
\pgfpathlineto{\pgfqpoint{-1.057941in}{-0.890680in}}%
\pgfpathlineto{\pgfqpoint{-1.055529in}{-0.884015in}}%
\pgfpathlineto{\pgfqpoint{-1.053117in}{-0.882649in}}%
\pgfpathlineto{\pgfqpoint{-1.050705in}{-0.884782in}}%
\pgfpathlineto{\pgfqpoint{-1.048293in}{-0.883087in}}%
\pgfpathlineto{\pgfqpoint{-1.045880in}{-0.883702in}}%
\pgfpathlineto{\pgfqpoint{-1.043468in}{-0.882006in}}%
\pgfpathlineto{\pgfqpoint{-1.036232in}{-0.887860in}}%
\pgfpathlineto{\pgfqpoint{-1.033819in}{-0.889218in}}%
\pgfpathlineto{\pgfqpoint{-1.028995in}{-0.882730in}}%
\pgfpathlineto{\pgfqpoint{-1.026583in}{-0.881049in}}%
\pgfpathlineto{\pgfqpoint{-1.024171in}{-0.884368in}}%
\pgfpathlineto{\pgfqpoint{-1.021758in}{-0.884768in}}%
\pgfpathlineto{\pgfqpoint{-1.019346in}{-0.883294in}}%
\pgfpathlineto{\pgfqpoint{-1.014522in}{-0.882732in}}%
\pgfpathlineto{\pgfqpoint{-1.012110in}{-0.881476in}}%
\pgfpathlineto{\pgfqpoint{-1.009698in}{-0.883122in}}%
\pgfpathlineto{\pgfqpoint{-1.007285in}{-0.883408in}}%
\pgfpathlineto{\pgfqpoint{-1.004873in}{-0.882567in}}%
\pgfpathlineto{\pgfqpoint{-1.002461in}{-0.884123in}}%
\pgfpathlineto{\pgfqpoint{-1.000049in}{-0.881830in}}%
\pgfpathlineto{\pgfqpoint{-0.992812in}{-0.882398in}}%
\pgfpathlineto{\pgfqpoint{-0.990400in}{-0.885485in}}%
\pgfpathlineto{\pgfqpoint{-0.985576in}{-0.882021in}}%
\pgfpathlineto{\pgfqpoint{-0.983163in}{-0.886288in}}%
\pgfpathlineto{\pgfqpoint{-0.980751in}{-0.885044in}}%
\pgfpathlineto{\pgfqpoint{-0.978339in}{-0.881923in}}%
\pgfpathlineto{\pgfqpoint{-0.966278in}{-0.878664in}}%
\pgfpathlineto{\pgfqpoint{-0.963866in}{-0.880957in}}%
\pgfpathlineto{\pgfqpoint{-0.956629in}{-0.879437in}}%
\pgfpathlineto{\pgfqpoint{-0.954217in}{-0.877354in}}%
\pgfpathlineto{\pgfqpoint{-0.949393in}{-0.878475in}}%
\pgfpathlineto{\pgfqpoint{-0.946981in}{-0.878800in}}%
\pgfpathlineto{\pgfqpoint{-0.944568in}{-0.880962in}}%
\pgfpathlineto{\pgfqpoint{-0.942156in}{-0.880551in}}%
\pgfpathlineto{\pgfqpoint{-0.937332in}{-0.877437in}}%
\pgfpathlineto{\pgfqpoint{-0.932508in}{-0.880412in}}%
\pgfpathlineto{\pgfqpoint{-0.922859in}{-0.879109in}}%
\pgfpathlineto{\pgfqpoint{-0.915622in}{-0.879867in}}%
\pgfpathlineto{\pgfqpoint{-0.910798in}{-0.879002in}}%
\pgfpathlineto{\pgfqpoint{-0.905973in}{-0.883701in}}%
\pgfpathlineto{\pgfqpoint{-0.898737in}{-0.882960in}}%
\pgfpathlineto{\pgfqpoint{-0.896325in}{-0.879459in}}%
\pgfpathlineto{\pgfqpoint{-0.891500in}{-0.882336in}}%
\pgfpathlineto{\pgfqpoint{-0.889088in}{-0.880526in}}%
\pgfpathlineto{\pgfqpoint{-0.884264in}{-0.883165in}}%
\pgfpathlineto{\pgfqpoint{-0.881852in}{-0.885278in}}%
\pgfpathlineto{\pgfqpoint{-0.879439in}{-0.883876in}}%
\pgfpathlineto{\pgfqpoint{-0.877027in}{-0.880254in}}%
\pgfpathlineto{\pgfqpoint{-0.874615in}{-0.879470in}}%
\pgfpathlineto{\pgfqpoint{-0.869791in}{-0.880732in}}%
\pgfpathlineto{\pgfqpoint{-0.867378in}{-0.883260in}}%
\pgfpathlineto{\pgfqpoint{-0.864966in}{-0.882156in}}%
\pgfpathlineto{\pgfqpoint{-0.862554in}{-0.878502in}}%
\pgfpathlineto{\pgfqpoint{-0.857730in}{-0.881625in}}%
\pgfpathlineto{\pgfqpoint{-0.852905in}{-0.878600in}}%
\pgfpathlineto{\pgfqpoint{-0.848081in}{-0.878561in}}%
\pgfpathlineto{\pgfqpoint{-0.845669in}{-0.879185in}}%
\pgfpathlineto{\pgfqpoint{-0.843257in}{-0.881478in}}%
\pgfpathlineto{\pgfqpoint{-0.838432in}{-0.879412in}}%
\pgfpathlineto{\pgfqpoint{-0.831196in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{-0.828783in}{-0.882697in}}%
\pgfpathlineto{\pgfqpoint{-0.826371in}{-0.888650in}}%
\pgfpathlineto{\pgfqpoint{-0.823959in}{-0.882307in}}%
\pgfpathlineto{\pgfqpoint{-0.819135in}{-0.879046in}}%
\pgfpathlineto{\pgfqpoint{-0.816723in}{-0.878086in}}%
\pgfpathlineto{\pgfqpoint{-0.811898in}{-0.881193in}}%
\pgfpathlineto{\pgfqpoint{-0.809486in}{-0.879601in}}%
\pgfpathlineto{\pgfqpoint{-0.807074in}{-0.879735in}}%
\pgfpathlineto{\pgfqpoint{-0.804662in}{-0.881336in}}%
\pgfpathlineto{\pgfqpoint{-0.802249in}{-0.879895in}}%
\pgfpathlineto{\pgfqpoint{-0.797425in}{-0.882968in}}%
\pgfpathlineto{\pgfqpoint{-0.792601in}{-0.879936in}}%
\pgfpathlineto{\pgfqpoint{-0.790188in}{-0.881018in}}%
\pgfpathlineto{\pgfqpoint{-0.770891in}{-0.878959in}}%
\pgfpathlineto{\pgfqpoint{-0.758830in}{-0.881013in}}%
\pgfpathlineto{\pgfqpoint{-0.756418in}{-0.878405in}}%
\pgfpathlineto{\pgfqpoint{-0.749181in}{-0.878142in}}%
\pgfpathlineto{\pgfqpoint{-0.746769in}{-0.880359in}}%
\pgfpathlineto{\pgfqpoint{-0.744357in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{-0.741945in}{-0.878321in}}%
\pgfpathlineto{\pgfqpoint{-0.737120in}{-0.878126in}}%
\pgfpathlineto{\pgfqpoint{-0.734708in}{-0.877788in}}%
\pgfpathlineto{\pgfqpoint{-0.732296in}{-0.879454in}}%
\pgfpathlineto{\pgfqpoint{-0.729884in}{-0.878803in}}%
\pgfpathlineto{\pgfqpoint{-0.727472in}{-0.876740in}}%
\pgfpathlineto{\pgfqpoint{-0.725059in}{-0.878230in}}%
\pgfpathlineto{\pgfqpoint{-0.703350in}{-0.877839in}}%
\pgfpathlineto{\pgfqpoint{-0.700938in}{-0.880942in}}%
\pgfpathlineto{\pgfqpoint{-0.698525in}{-0.881598in}}%
\pgfpathlineto{\pgfqpoint{-0.693701in}{-0.877808in}}%
\pgfpathlineto{\pgfqpoint{-0.688877in}{-0.878338in}}%
\pgfpathlineto{\pgfqpoint{-0.686464in}{-0.877044in}}%
\pgfpathlineto{\pgfqpoint{-0.684052in}{-0.877692in}}%
\pgfpathlineto{\pgfqpoint{-0.676816in}{-0.876539in}}%
\pgfpathlineto{\pgfqpoint{-0.671991in}{-0.876865in}}%
\pgfpathlineto{\pgfqpoint{-0.667167in}{-0.878681in}}%
\pgfpathlineto{\pgfqpoint{-0.664755in}{-0.877046in}}%
\pgfpathlineto{\pgfqpoint{-0.659930in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.655106in}{-0.879586in}}%
\pgfpathlineto{\pgfqpoint{-0.650282in}{-0.877579in}}%
\pgfpathlineto{\pgfqpoint{-0.645457in}{-0.879557in}}%
\pgfpathlineto{\pgfqpoint{-0.640633in}{-0.877053in}}%
\pgfpathlineto{\pgfqpoint{-0.638221in}{-0.878783in}}%
\pgfpathlineto{\pgfqpoint{-0.635808in}{-0.882240in}}%
\pgfpathlineto{\pgfqpoint{-0.630984in}{-0.879128in}}%
\pgfpathlineto{\pgfqpoint{-0.628572in}{-0.881562in}}%
\pgfpathlineto{\pgfqpoint{-0.626160in}{-0.881266in}}%
\pgfpathlineto{\pgfqpoint{-0.623748in}{-0.878106in}}%
\pgfpathlineto{\pgfqpoint{-0.618923in}{-0.878092in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-0.878536in}}%
\pgfpathlineto{\pgfqpoint{-0.611687in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{-0.609274in}{-0.877674in}}%
\pgfpathlineto{\pgfqpoint{-0.606862in}{-0.878727in}}%
\pgfpathlineto{\pgfqpoint{-0.604450in}{-0.877877in}}%
\pgfpathlineto{\pgfqpoint{-0.602038in}{-0.878288in}}%
\pgfpathlineto{\pgfqpoint{-0.599626in}{-0.880083in}}%
\pgfpathlineto{\pgfqpoint{-0.597213in}{-0.879542in}}%
\pgfpathlineto{\pgfqpoint{-0.592389in}{-0.879811in}}%
\pgfpathlineto{\pgfqpoint{-0.589977in}{-0.877672in}}%
\pgfpathlineto{\pgfqpoint{-0.587565in}{-0.880405in}}%
\pgfpathlineto{\pgfqpoint{-0.582740in}{-0.877886in}}%
\pgfpathlineto{\pgfqpoint{-0.580328in}{-0.880198in}}%
\pgfpathlineto{\pgfqpoint{-0.570679in}{-0.881616in}}%
\pgfpathlineto{\pgfqpoint{-0.568267in}{-0.885724in}}%
\pgfpathlineto{\pgfqpoint{-0.563443in}{-0.879496in}}%
\pgfpathlineto{\pgfqpoint{-0.561031in}{-0.877514in}}%
\pgfpathlineto{\pgfqpoint{-0.558618in}{-0.878586in}}%
\pgfpathlineto{\pgfqpoint{-0.551382in}{-0.877489in}}%
\pgfpathlineto{\pgfqpoint{-0.548970in}{-0.881471in}}%
\pgfpathlineto{\pgfqpoint{-0.544145in}{-0.876476in}}%
\pgfpathlineto{\pgfqpoint{-0.536909in}{-0.878133in}}%
\pgfpathlineto{\pgfqpoint{-0.534497in}{-0.876694in}}%
\pgfpathlineto{\pgfqpoint{-0.529672in}{-0.879438in}}%
\pgfpathlineto{\pgfqpoint{-0.527260in}{-0.877704in}}%
\pgfpathlineto{\pgfqpoint{-0.515199in}{-0.876442in}}%
\pgfpathlineto{\pgfqpoint{-0.510375in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.505550in}{-0.876456in}}%
\pgfpathlineto{\pgfqpoint{-0.500726in}{-0.878572in}}%
\pgfpathlineto{\pgfqpoint{-0.498314in}{-0.876835in}}%
\pgfpathlineto{\pgfqpoint{-0.495902in}{-0.877543in}}%
\pgfpathlineto{\pgfqpoint{-0.488665in}{-0.875507in}}%
\pgfpathlineto{\pgfqpoint{-0.479016in}{-0.879655in}}%
\pgfpathlineto{\pgfqpoint{-0.476604in}{-0.878442in}}%
\pgfpathlineto{\pgfqpoint{-0.464543in}{-0.882078in}}%
\pgfpathlineto{\pgfqpoint{-0.442833in}{-0.877197in}}%
\pgfpathlineto{\pgfqpoint{-0.433185in}{-0.882629in}}%
\pgfpathlineto{\pgfqpoint{-0.428360in}{-0.879838in}}%
\pgfpathlineto{\pgfqpoint{-0.423536in}{-0.878762in}}%
\pgfpathlineto{\pgfqpoint{-0.421124in}{-0.880231in}}%
\pgfpathlineto{\pgfqpoint{-0.409063in}{-0.877142in}}%
\pgfpathlineto{\pgfqpoint{-0.406651in}{-0.877520in}}%
\pgfpathlineto{\pgfqpoint{-0.404238in}{-0.876511in}}%
\pgfpathlineto{\pgfqpoint{-0.401826in}{-0.878273in}}%
\pgfpathlineto{\pgfqpoint{-0.399414in}{-0.877856in}}%
\pgfpathlineto{\pgfqpoint{-0.397002in}{-0.876147in}}%
\pgfpathlineto{\pgfqpoint{-0.392178in}{-0.879006in}}%
\pgfpathlineto{\pgfqpoint{-0.389765in}{-0.876021in}}%
\pgfpathlineto{\pgfqpoint{-0.382529in}{-0.880264in}}%
\pgfpathlineto{\pgfqpoint{-0.377704in}{-0.876061in}}%
\pgfpathlineto{\pgfqpoint{-0.375292in}{-0.877958in}}%
\pgfpathlineto{\pgfqpoint{-0.372880in}{-0.878269in}}%
\pgfpathlineto{\pgfqpoint{-0.368056in}{-0.876564in}}%
\pgfpathlineto{\pgfqpoint{-0.365643in}{-0.877084in}}%
\pgfpathlineto{\pgfqpoint{-0.360819in}{-0.875819in}}%
\pgfpathlineto{\pgfqpoint{-0.353583in}{-0.877716in}}%
\pgfpathlineto{\pgfqpoint{-0.351170in}{-0.877353in}}%
\pgfpathlineto{\pgfqpoint{-0.348758in}{-0.879504in}}%
\pgfpathlineto{\pgfqpoint{-0.346346in}{-0.880157in}}%
\pgfpathlineto{\pgfqpoint{-0.343934in}{-0.877349in}}%
\pgfpathlineto{\pgfqpoint{-0.339109in}{-0.878945in}}%
\pgfpathlineto{\pgfqpoint{-0.336697in}{-0.881007in}}%
\pgfpathlineto{\pgfqpoint{-0.331873in}{-0.876651in}}%
\pgfpathlineto{\pgfqpoint{-0.322224in}{-0.877178in}}%
\pgfpathlineto{\pgfqpoint{-0.317400in}{-0.875343in}}%
\pgfpathlineto{\pgfqpoint{-0.312575in}{-0.883717in}}%
\pgfpathlineto{\pgfqpoint{-0.307751in}{-0.875745in}}%
\pgfpathlineto{\pgfqpoint{-0.305339in}{-0.876015in}}%
\pgfpathlineto{\pgfqpoint{-0.302927in}{-0.877431in}}%
\pgfpathlineto{\pgfqpoint{-0.300514in}{-0.877339in}}%
\pgfpathlineto{\pgfqpoint{-0.298102in}{-0.875489in}}%
\pgfpathlineto{\pgfqpoint{-0.295690in}{-0.877252in}}%
\pgfpathlineto{\pgfqpoint{-0.293278in}{-0.880989in}}%
\pgfpathlineto{\pgfqpoint{-0.290866in}{-0.881556in}}%
\pgfpathlineto{\pgfqpoint{-0.288453in}{-0.880153in}}%
\pgfpathlineto{\pgfqpoint{-0.286041in}{-0.876543in}}%
\pgfpathlineto{\pgfqpoint{-0.283629in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.281217in}{-0.879506in}}%
\pgfpathlineto{\pgfqpoint{-0.278805in}{-0.876586in}}%
\pgfpathlineto{\pgfqpoint{-0.271568in}{-0.881448in}}%
\pgfpathlineto{\pgfqpoint{-0.269156in}{-0.878986in}}%
\pgfpathlineto{\pgfqpoint{-0.266744in}{-0.880471in}}%
\pgfpathlineto{\pgfqpoint{-0.264332in}{-0.880569in}}%
\pgfpathlineto{\pgfqpoint{-0.261919in}{-0.878620in}}%
\pgfpathlineto{\pgfqpoint{-0.259507in}{-0.880286in}}%
\pgfpathlineto{\pgfqpoint{-0.257095in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{-0.252271in}{-0.881807in}}%
\pgfpathlineto{\pgfqpoint{-0.249858in}{-0.879533in}}%
\pgfpathlineto{\pgfqpoint{-0.245034in}{-0.882573in}}%
\pgfpathlineto{\pgfqpoint{-0.242622in}{-0.881120in}}%
\pgfpathlineto{\pgfqpoint{-0.240210in}{-0.885859in}}%
\pgfpathlineto{\pgfqpoint{-0.237798in}{-0.884247in}}%
\pgfpathlineto{\pgfqpoint{-0.235385in}{-0.877956in}}%
\pgfpathlineto{\pgfqpoint{-0.228149in}{-0.879450in}}%
\pgfpathlineto{\pgfqpoint{-0.223324in}{-0.877391in}}%
\pgfpathlineto{\pgfqpoint{-0.216088in}{-0.880706in}}%
\pgfpathlineto{\pgfqpoint{-0.213676in}{-0.879004in}}%
\pgfpathlineto{\pgfqpoint{-0.211263in}{-0.878907in}}%
\pgfpathlineto{\pgfqpoint{-0.208851in}{-0.880990in}}%
\pgfpathlineto{\pgfqpoint{-0.206439in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{-0.204027in}{-0.878739in}}%
\pgfpathlineto{\pgfqpoint{-0.201615in}{-0.878760in}}%
\pgfpathlineto{\pgfqpoint{-0.196790in}{-0.881809in}}%
\pgfpathlineto{\pgfqpoint{-0.189554in}{-0.881586in}}%
\pgfpathlineto{\pgfqpoint{-0.187142in}{-0.879027in}}%
\pgfpathlineto{\pgfqpoint{-0.184729in}{-0.878444in}}%
\pgfpathlineto{\pgfqpoint{-0.179905in}{-0.883805in}}%
\pgfpathlineto{\pgfqpoint{-0.177493in}{-0.884135in}}%
\pgfpathlineto{\pgfqpoint{-0.175081in}{-0.886686in}}%
\pgfpathlineto{\pgfqpoint{-0.172668in}{-0.881201in}}%
\pgfpathlineto{\pgfqpoint{-0.158195in}{-0.880119in}}%
\pgfpathlineto{\pgfqpoint{-0.153371in}{-0.879711in}}%
\pgfpathlineto{\pgfqpoint{-0.150959in}{-0.883039in}}%
\pgfpathlineto{\pgfqpoint{-0.148547in}{-0.882169in}}%
\pgfpathlineto{\pgfqpoint{-0.146134in}{-0.879400in}}%
\pgfpathlineto{\pgfqpoint{-0.141310in}{-0.880022in}}%
\pgfpathlineto{\pgfqpoint{-0.138898in}{-0.879564in}}%
\pgfpathlineto{\pgfqpoint{-0.136486in}{-0.881257in}}%
\pgfpathlineto{\pgfqpoint{-0.134073in}{-0.884418in}}%
\pgfpathlineto{\pgfqpoint{-0.131661in}{-0.880940in}}%
\pgfpathlineto{\pgfqpoint{-0.129249in}{-0.880051in}}%
\pgfpathlineto{\pgfqpoint{-0.126837in}{-0.881016in}}%
\pgfpathlineto{\pgfqpoint{-0.124425in}{-0.879825in}}%
\pgfpathlineto{\pgfqpoint{-0.119600in}{-0.880047in}}%
\pgfpathlineto{\pgfqpoint{-0.114776in}{-0.883550in}}%
\pgfpathlineto{\pgfqpoint{-0.107539in}{-0.878450in}}%
\pgfpathlineto{\pgfqpoint{-0.102715in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{-0.093066in}{-0.878211in}}%
\pgfpathlineto{\pgfqpoint{-0.088242in}{-0.878966in}}%
\pgfpathlineto{\pgfqpoint{-0.085830in}{-0.877024in}}%
\pgfpathlineto{\pgfqpoint{-0.083418in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.081005in}{-0.878604in}}%
\pgfpathlineto{\pgfqpoint{-0.076181in}{-0.876349in}}%
\pgfpathlineto{\pgfqpoint{-0.073769in}{-0.877422in}}%
\pgfpathlineto{\pgfqpoint{-0.068944in}{-0.875474in}}%
\pgfpathlineto{\pgfqpoint{-0.066532in}{-0.875235in}}%
\pgfpathlineto{\pgfqpoint{-0.059296in}{-0.879018in}}%
\pgfpathlineto{\pgfqpoint{-0.056883in}{-0.878378in}}%
\pgfpathlineto{\pgfqpoint{-0.054471in}{-0.876328in}}%
\pgfpathlineto{\pgfqpoint{-0.049647in}{-0.877940in}}%
\pgfpathlineto{\pgfqpoint{-0.047235in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{-0.039998in}{-0.881335in}}%
\pgfpathlineto{\pgfqpoint{-0.032762in}{-0.878172in}}%
\pgfpathlineto{\pgfqpoint{-0.027937in}{-0.874990in}}%
\pgfpathlineto{\pgfqpoint{-0.023113in}{-0.876496in}}%
\pgfpathlineto{\pgfqpoint{-0.020701in}{-0.874691in}}%
\pgfpathlineto{\pgfqpoint{-0.013464in}{-0.877960in}}%
\pgfpathlineto{\pgfqpoint{-0.011052in}{-0.876761in}}%
\pgfpathlineto{\pgfqpoint{-0.008640in}{-0.878511in}}%
\pgfpathlineto{\pgfqpoint{-0.006228in}{-0.878152in}}%
\pgfpathlineto{\pgfqpoint{-0.001403in}{-0.873948in}}%
\pgfpathlineto{\pgfqpoint{0.001009in}{-0.874170in}}%
\pgfpathlineto{\pgfqpoint{0.003421in}{-0.877696in}}%
\pgfpathlineto{\pgfqpoint{0.005833in}{-0.878416in}}%
\pgfpathlineto{\pgfqpoint{0.008246in}{-0.876358in}}%
\pgfpathlineto{\pgfqpoint{0.010658in}{-0.875841in}}%
\pgfpathlineto{\pgfqpoint{0.015482in}{-0.877373in}}%
\pgfpathlineto{\pgfqpoint{0.017894in}{-0.876006in}}%
\pgfpathlineto{\pgfqpoint{0.020307in}{-0.878102in}}%
\pgfpathlineto{\pgfqpoint{0.034780in}{-0.876951in}}%
\pgfpathlineto{\pgfqpoint{0.037192in}{-0.877973in}}%
\pgfpathlineto{\pgfqpoint{0.039604in}{-0.874717in}}%
\pgfpathlineto{\pgfqpoint{0.042016in}{-0.878925in}}%
\pgfpathlineto{\pgfqpoint{0.044428in}{-0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.049253in}{-0.876805in}}%
\pgfpathlineto{\pgfqpoint{0.051665in}{-0.879005in}}%
\pgfpathlineto{\pgfqpoint{0.054077in}{-0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.056489in}{-0.876184in}}%
\pgfpathlineto{\pgfqpoint{0.058902in}{-0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.066138in}{-0.876997in}}%
\pgfpathlineto{\pgfqpoint{0.078199in}{-0.876657in}}%
\pgfpathlineto{\pgfqpoint{0.080611in}{-0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.083023in}{-0.881085in}}%
\pgfpathlineto{\pgfqpoint{0.085436in}{-0.879079in}}%
\pgfpathlineto{\pgfqpoint{0.087848in}{-0.880155in}}%
\pgfpathlineto{\pgfqpoint{0.090260in}{-0.879939in}}%
\pgfpathlineto{\pgfqpoint{0.092672in}{-0.878408in}}%
\pgfpathlineto{\pgfqpoint{0.095084in}{-0.882641in}}%
\pgfpathlineto{\pgfqpoint{0.097497in}{-0.884070in}}%
\pgfpathlineto{\pgfqpoint{0.099909in}{-0.880678in}}%
\pgfpathlineto{\pgfqpoint{0.102321in}{-0.882669in}}%
\pgfpathlineto{\pgfqpoint{0.104733in}{-0.880677in}}%
\pgfpathlineto{\pgfqpoint{0.107145in}{-0.877166in}}%
\pgfpathlineto{\pgfqpoint{0.111970in}{-0.877341in}}%
\pgfpathlineto{\pgfqpoint{0.114382in}{-0.877550in}}%
\pgfpathlineto{\pgfqpoint{0.116794in}{-0.878904in}}%
\pgfpathlineto{\pgfqpoint{0.119206in}{-0.877062in}}%
\pgfpathlineto{\pgfqpoint{0.124031in}{-0.880735in}}%
\pgfpathlineto{\pgfqpoint{0.126443in}{-0.877717in}}%
\pgfpathlineto{\pgfqpoint{0.131267in}{-0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.138504in}{-0.877584in}}%
\pgfpathlineto{\pgfqpoint{0.140916in}{-0.879244in}}%
\pgfpathlineto{\pgfqpoint{0.145740in}{-0.876268in}}%
\pgfpathlineto{\pgfqpoint{0.148152in}{-0.879274in}}%
\pgfpathlineto{\pgfqpoint{0.150565in}{-0.879537in}}%
\pgfpathlineto{\pgfqpoint{0.155389in}{-0.885912in}}%
\pgfpathlineto{\pgfqpoint{0.160213in}{-0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.165038in}{-0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.169862in}{-0.878093in}}%
\pgfpathlineto{\pgfqpoint{0.174687in}{-0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.177099in}{-0.880627in}}%
\pgfpathlineto{\pgfqpoint{0.179511in}{-0.879404in}}%
\pgfpathlineto{\pgfqpoint{0.181923in}{-0.882549in}}%
\pgfpathlineto{\pgfqpoint{0.184335in}{-0.878788in}}%
\pgfpathlineto{\pgfqpoint{0.189160in}{-0.880722in}}%
\pgfpathlineto{\pgfqpoint{0.191572in}{-0.878897in}}%
\pgfpathlineto{\pgfqpoint{0.193984in}{-0.881967in}}%
\pgfpathlineto{\pgfqpoint{0.196396in}{-0.881577in}}%
\pgfpathlineto{\pgfqpoint{0.198808in}{-0.885388in}}%
\pgfpathlineto{\pgfqpoint{0.201221in}{-0.884598in}}%
\pgfpathlineto{\pgfqpoint{0.203633in}{-0.880211in}}%
\pgfpathlineto{\pgfqpoint{0.206045in}{-0.880874in}}%
\pgfpathlineto{\pgfqpoint{0.210869in}{-0.879220in}}%
\pgfpathlineto{\pgfqpoint{0.213282in}{-0.883585in}}%
\pgfpathlineto{\pgfqpoint{0.215694in}{-0.882338in}}%
\pgfpathlineto{\pgfqpoint{0.218106in}{-0.879734in}}%
\pgfpathlineto{\pgfqpoint{0.220518in}{-0.879030in}}%
\pgfpathlineto{\pgfqpoint{0.225342in}{-0.889613in}}%
\pgfpathlineto{\pgfqpoint{0.227755in}{-0.883521in}}%
\pgfpathlineto{\pgfqpoint{0.230167in}{-0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.232579in}{-0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.234991in}{-0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.237403in}{-0.881351in}}%
\pgfpathlineto{\pgfqpoint{0.239816in}{-0.881400in}}%
\pgfpathlineto{\pgfqpoint{0.242228in}{-0.883181in}}%
\pgfpathlineto{\pgfqpoint{0.244640in}{-0.882671in}}%
\pgfpathlineto{\pgfqpoint{0.247052in}{-0.878865in}}%
\pgfpathlineto{\pgfqpoint{0.249464in}{-0.879638in}}%
\pgfpathlineto{\pgfqpoint{0.251877in}{-0.885913in}}%
\pgfpathlineto{\pgfqpoint{0.254289in}{-0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.256701in}{-0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.261525in}{-0.884648in}}%
\pgfpathlineto{\pgfqpoint{0.263937in}{-0.884474in}}%
\pgfpathlineto{\pgfqpoint{0.266350in}{-0.887372in}}%
\pgfpathlineto{\pgfqpoint{0.268762in}{-0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.271174in}{-0.883659in}}%
\pgfpathlineto{\pgfqpoint{0.278411in}{-0.883943in}}%
\pgfpathlineto{\pgfqpoint{0.283235in}{-0.885150in}}%
\pgfpathlineto{\pgfqpoint{0.285647in}{-0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{-0.884633in}}%
\pgfpathlineto{\pgfqpoint{0.292884in}{-0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.295296in}{-0.884065in}}%
\pgfpathlineto{\pgfqpoint{0.300120in}{-0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.304945in}{-0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.312181in}{-0.877777in}}%
\pgfpathlineto{\pgfqpoint{0.314593in}{-0.879215in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{-0.882315in}}%
\pgfpathlineto{\pgfqpoint{0.319418in}{-0.881197in}}%
\pgfpathlineto{\pgfqpoint{0.321830in}{-0.878219in}}%
\pgfpathlineto{\pgfqpoint{0.324242in}{-0.877601in}}%
\pgfpathlineto{\pgfqpoint{0.329067in}{-0.878647in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{-0.878909in}}%
\pgfpathlineto{\pgfqpoint{0.343540in}{-0.880290in}}%
\pgfpathlineto{\pgfqpoint{0.348364in}{-0.881455in}}%
\pgfpathlineto{\pgfqpoint{0.353188in}{-0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.355601in}{-0.879555in}}%
\pgfpathlineto{\pgfqpoint{0.358013in}{-0.878851in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{-0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.362837in}{-0.880262in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{-0.877296in}}%
\pgfpathlineto{\pgfqpoint{0.367662in}{-0.879251in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{-0.878936in}}%
\pgfpathlineto{\pgfqpoint{0.379722in}{-0.881137in}}%
\pgfpathlineto{\pgfqpoint{0.382135in}{-0.881662in}}%
\pgfpathlineto{\pgfqpoint{0.384547in}{-0.880160in}}%
\pgfpathlineto{\pgfqpoint{0.386959in}{-0.881341in}}%
\pgfpathlineto{\pgfqpoint{0.391783in}{-0.878494in}}%
\pgfpathlineto{\pgfqpoint{0.396608in}{-0.879260in}}%
\pgfpathlineto{\pgfqpoint{0.399020in}{-0.877934in}}%
\pgfpathlineto{\pgfqpoint{0.401432in}{-0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.403844in}{-0.881829in}}%
\pgfpathlineto{\pgfqpoint{0.411081in}{-0.877424in}}%
\pgfpathlineto{\pgfqpoint{0.420730in}{-0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.423142in}{-0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.425554in}{-0.880680in}}%
\pgfpathlineto{\pgfqpoint{0.430378in}{-0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.437615in}{-0.877503in}}%
\pgfpathlineto{\pgfqpoint{0.440027in}{-0.878070in}}%
\pgfpathlineto{\pgfqpoint{0.442439in}{-0.880983in}}%
\pgfpathlineto{\pgfqpoint{0.449676in}{-0.877109in}}%
\pgfpathlineto{\pgfqpoint{0.452088in}{-0.877980in}}%
\pgfpathlineto{\pgfqpoint{0.459325in}{-0.876001in}}%
\pgfpathlineto{\pgfqpoint{0.461737in}{-0.875494in}}%
\pgfpathlineto{\pgfqpoint{0.464149in}{-0.878402in}}%
\pgfpathlineto{\pgfqpoint{0.466561in}{-0.878090in}}%
\pgfpathlineto{\pgfqpoint{0.468973in}{-0.875668in}}%
\pgfpathlineto{\pgfqpoint{0.471386in}{-0.876342in}}%
\pgfpathlineto{\pgfqpoint{0.476210in}{-0.874574in}}%
\pgfpathlineto{\pgfqpoint{0.481034in}{-0.876510in}}%
\pgfpathlineto{\pgfqpoint{0.485859in}{-0.876432in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{-0.882444in}}%
\pgfpathlineto{\pgfqpoint{0.490683in}{-0.883479in}}%
\pgfpathlineto{\pgfqpoint{0.493095in}{-0.881881in}}%
\pgfpathlineto{\pgfqpoint{0.495507in}{-0.877049in}}%
\pgfpathlineto{\pgfqpoint{0.497920in}{-0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.500332in}{-0.876176in}}%
\pgfpathlineto{\pgfqpoint{0.502744in}{-0.875723in}}%
\pgfpathlineto{\pgfqpoint{0.505156in}{-0.876667in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{-0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.514805in}{-0.878726in}}%
\pgfpathlineto{\pgfqpoint{0.517217in}{-0.876854in}}%
\pgfpathlineto{\pgfqpoint{0.519629in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.522042in}{-0.878256in}}%
\pgfpathlineto{\pgfqpoint{0.526866in}{-0.878526in}}%
\pgfpathlineto{\pgfqpoint{0.531690in}{-0.874630in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{-0.874243in}}%
\pgfpathlineto{\pgfqpoint{0.536515in}{-0.875568in}}%
\pgfpathlineto{\pgfqpoint{0.538927in}{-0.875399in}}%
\pgfpathlineto{\pgfqpoint{0.541339in}{-0.878186in}}%
\pgfpathlineto{\pgfqpoint{0.543751in}{-0.876868in}}%
\pgfpathlineto{\pgfqpoint{0.548576in}{-0.882840in}}%
\pgfpathlineto{\pgfqpoint{0.550988in}{-0.878344in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{-0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{-0.878345in}}%
\pgfpathlineto{\pgfqpoint{0.563049in}{-0.880941in}}%
\pgfpathlineto{\pgfqpoint{0.565461in}{-0.879992in}}%
\pgfpathlineto{\pgfqpoint{0.570285in}{-0.881972in}}%
\pgfpathlineto{\pgfqpoint{0.579934in}{-0.877383in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{-0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.594407in}{-0.877563in}}%
\pgfpathlineto{\pgfqpoint{0.596819in}{-0.879406in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{-0.879605in}}%
\pgfpathlineto{\pgfqpoint{0.604056in}{-0.878279in}}%
\pgfpathlineto{\pgfqpoint{0.606468in}{-0.879104in}}%
\pgfpathlineto{\pgfqpoint{0.608880in}{-0.878043in}}%
\pgfpathlineto{\pgfqpoint{0.611292in}{-0.878447in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{-0.880854in}}%
\pgfpathlineto{\pgfqpoint{0.616117in}{-0.881069in}}%
\pgfpathlineto{\pgfqpoint{0.618529in}{-0.879107in}}%
\pgfpathlineto{\pgfqpoint{0.625766in}{-0.878703in}}%
\pgfpathlineto{\pgfqpoint{0.628178in}{-0.879558in}}%
\pgfpathlineto{\pgfqpoint{0.630590in}{-0.879060in}}%
\pgfpathlineto{\pgfqpoint{0.633002in}{-0.879833in}}%
\pgfpathlineto{\pgfqpoint{0.637827in}{-0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.640239in}{-0.881636in}}%
\pgfpathlineto{\pgfqpoint{0.647475in}{-0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{-0.881789in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{-0.877638in}}%
\pgfpathlineto{\pgfqpoint{0.657124in}{-0.877841in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-0.876390in}}%
\pgfpathlineto{\pgfqpoint{0.661948in}{-0.876555in}}%
\pgfpathlineto{\pgfqpoint{0.664361in}{-0.875462in}}%
\pgfpathlineto{\pgfqpoint{0.669185in}{-0.879233in}}%
\pgfpathlineto{\pgfqpoint{0.671597in}{-0.876302in}}%
\pgfpathlineto{\pgfqpoint{0.674009in}{-0.875187in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.876815in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-0.876815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.250916in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.245822in}{-2.210374in}}%
\pgfpathlineto{\pgfqpoint{-1.240727in}{-2.153202in}}%
\pgfpathlineto{\pgfqpoint{-1.230538in}{-1.955933in}}%
\pgfpathlineto{\pgfqpoint{-1.225444in}{-1.878698in}}%
\pgfpathlineto{\pgfqpoint{-1.220349in}{-1.853785in}}%
\pgfpathlineto{\pgfqpoint{-1.215254in}{-1.791569in}}%
\pgfpathlineto{\pgfqpoint{-1.210160in}{-1.748413in}}%
\pgfpathlineto{\pgfqpoint{-1.199971in}{-1.687419in}}%
\pgfpathlineto{\pgfqpoint{-1.194876in}{-1.692120in}}%
\pgfpathlineto{\pgfqpoint{-1.189782in}{-1.667868in}}%
\pgfpathlineto{\pgfqpoint{-1.179593in}{-1.582175in}}%
\pgfpathlineto{\pgfqpoint{-1.174498in}{-1.591256in}}%
\pgfpathlineto{\pgfqpoint{-1.169404in}{-1.553484in}}%
\pgfpathlineto{\pgfqpoint{-1.164309in}{-1.540486in}}%
\pgfpathlineto{\pgfqpoint{-1.159215in}{-1.511983in}}%
\pgfpathlineto{\pgfqpoint{-1.154120in}{-1.517468in}}%
\pgfpathlineto{\pgfqpoint{-1.149025in}{-1.486795in}}%
\pgfpathlineto{\pgfqpoint{-1.143931in}{-1.473714in}}%
\pgfpathlineto{\pgfqpoint{-1.138836in}{-1.475837in}}%
\pgfpathlineto{\pgfqpoint{-1.133742in}{-1.417007in}}%
\pgfpathlineto{\pgfqpoint{-1.128647in}{-1.398096in}}%
\pgfpathlineto{\pgfqpoint{-1.123553in}{-1.439494in}}%
\pgfpathlineto{\pgfqpoint{-1.118458in}{-1.377871in}}%
\pgfpathlineto{\pgfqpoint{-1.113364in}{-1.346316in}}%
\pgfpathlineto{\pgfqpoint{-1.108269in}{-1.352299in}}%
\pgfpathlineto{\pgfqpoint{-1.103175in}{-1.339196in}}%
\pgfpathlineto{\pgfqpoint{-1.098080in}{-1.331117in}}%
\pgfpathlineto{\pgfqpoint{-1.092986in}{-1.327684in}}%
\pgfpathlineto{\pgfqpoint{-1.082796in}{-1.289032in}}%
\pgfpathlineto{\pgfqpoint{-1.077702in}{-1.295866in}}%
\pgfpathlineto{\pgfqpoint{-1.072607in}{-1.274834in}}%
\pgfpathlineto{\pgfqpoint{-1.067513in}{-1.260561in}}%
\pgfpathlineto{\pgfqpoint{-1.062418in}{-1.285291in}}%
\pgfpathlineto{\pgfqpoint{-1.052229in}{-1.245542in}}%
\pgfpathlineto{\pgfqpoint{-1.047135in}{-1.260813in}}%
\pgfpathlineto{\pgfqpoint{-1.042040in}{-1.259766in}}%
\pgfpathlineto{\pgfqpoint{-1.031851in}{-1.291660in}}%
\pgfpathlineto{\pgfqpoint{-1.026757in}{-1.300609in}}%
\pgfpathlineto{\pgfqpoint{-1.016567in}{-1.249258in}}%
\pgfpathlineto{\pgfqpoint{-1.011473in}{-1.260527in}}%
\pgfpathlineto{\pgfqpoint{-1.006378in}{-1.296770in}}%
\pgfpathlineto{\pgfqpoint{-1.001284in}{-1.247218in}}%
\pgfpathlineto{\pgfqpoint{-0.996189in}{-1.259483in}}%
\pgfpathlineto{\pgfqpoint{-0.986000in}{-1.266295in}}%
\pgfpathlineto{\pgfqpoint{-0.980906in}{-1.232105in}}%
\pgfpathlineto{\pgfqpoint{-0.975811in}{-1.245922in}}%
\pgfpathlineto{\pgfqpoint{-0.970717in}{-1.283924in}}%
\pgfpathlineto{\pgfqpoint{-0.965622in}{-1.228534in}}%
\pgfpathlineto{\pgfqpoint{-0.960527in}{-1.269970in}}%
\pgfpathlineto{\pgfqpoint{-0.955433in}{-1.273662in}}%
\pgfpathlineto{\pgfqpoint{-0.950338in}{-1.231813in}}%
\pgfpathlineto{\pgfqpoint{-0.945244in}{-1.273536in}}%
\pgfpathlineto{\pgfqpoint{-0.940149in}{-1.264571in}}%
\pgfpathlineto{\pgfqpoint{-0.935055in}{-1.222390in}}%
\pgfpathlineto{\pgfqpoint{-0.929960in}{-1.245823in}}%
\pgfpathlineto{\pgfqpoint{-0.924866in}{-1.237777in}}%
\pgfpathlineto{\pgfqpoint{-0.919771in}{-1.258127in}}%
\pgfpathlineto{\pgfqpoint{-0.909582in}{-1.211626in}}%
\pgfpathlineto{\pgfqpoint{-0.904488in}{-1.228380in}}%
\pgfpathlineto{\pgfqpoint{-0.899393in}{-1.203165in}}%
\pgfpathlineto{\pgfqpoint{-0.894298in}{-1.204049in}}%
\pgfpathlineto{\pgfqpoint{-0.889204in}{-1.200575in}}%
\pgfpathlineto{\pgfqpoint{-0.879015in}{-1.211507in}}%
\pgfpathlineto{\pgfqpoint{-0.873920in}{-1.212172in}}%
\pgfpathlineto{\pgfqpoint{-0.863731in}{-1.203466in}}%
\pgfpathlineto{\pgfqpoint{-0.858637in}{-1.193716in}}%
\pgfpathlineto{\pgfqpoint{-0.848448in}{-1.224517in}}%
\pgfpathlineto{\pgfqpoint{-0.843353in}{-1.195105in}}%
\pgfpathlineto{\pgfqpoint{-0.838259in}{-1.195254in}}%
\pgfpathlineto{\pgfqpoint{-0.833164in}{-1.180803in}}%
\pgfpathlineto{\pgfqpoint{-0.828069in}{-1.203556in}}%
\pgfpathlineto{\pgfqpoint{-0.822975in}{-1.218159in}}%
\pgfpathlineto{\pgfqpoint{-0.817880in}{-1.207234in}}%
\pgfpathlineto{\pgfqpoint{-0.812786in}{-1.219404in}}%
\pgfpathlineto{\pgfqpoint{-0.807691in}{-1.172716in}}%
\pgfpathlineto{\pgfqpoint{-0.802597in}{-1.181318in}}%
\pgfpathlineto{\pgfqpoint{-0.797502in}{-1.178249in}}%
\pgfpathlineto{\pgfqpoint{-0.792408in}{-1.199581in}}%
\pgfpathlineto{\pgfqpoint{-0.787313in}{-1.192254in}}%
\pgfpathlineto{\pgfqpoint{-0.782219in}{-1.210425in}}%
\pgfpathlineto{\pgfqpoint{-0.777124in}{-1.218542in}}%
\pgfpathlineto{\pgfqpoint{-0.772030in}{-1.213360in}}%
\pgfpathlineto{\pgfqpoint{-0.766935in}{-1.172835in}}%
\pgfpathlineto{\pgfqpoint{-0.761840in}{-1.182949in}}%
\pgfpathlineto{\pgfqpoint{-0.756746in}{-1.159714in}}%
\pgfpathlineto{\pgfqpoint{-0.751651in}{-1.185056in}}%
\pgfpathlineto{\pgfqpoint{-0.746557in}{-1.171606in}}%
\pgfpathlineto{\pgfqpoint{-0.741462in}{-1.176421in}}%
\pgfpathlineto{\pgfqpoint{-0.736368in}{-1.160282in}}%
\pgfpathlineto{\pgfqpoint{-0.731273in}{-1.185469in}}%
\pgfpathlineto{\pgfqpoint{-0.726179in}{-1.171993in}}%
\pgfpathlineto{\pgfqpoint{-0.721084in}{-1.194431in}}%
\pgfpathlineto{\pgfqpoint{-0.715990in}{-1.172307in}}%
\pgfpathlineto{\pgfqpoint{-0.710895in}{-1.165505in}}%
\pgfpathlineto{\pgfqpoint{-0.705800in}{-1.133731in}}%
\pgfpathlineto{\pgfqpoint{-0.700706in}{-1.139182in}}%
\pgfpathlineto{\pgfqpoint{-0.695611in}{-1.149113in}}%
\pgfpathlineto{\pgfqpoint{-0.690517in}{-1.153411in}}%
\pgfpathlineto{\pgfqpoint{-0.685422in}{-1.170492in}}%
\pgfpathlineto{\pgfqpoint{-0.680328in}{-1.175932in}}%
\pgfpathlineto{\pgfqpoint{-0.675233in}{-1.159069in}}%
\pgfpathlineto{\pgfqpoint{-0.670139in}{-1.176647in}}%
\pgfpathlineto{\pgfqpoint{-0.665044in}{-1.187020in}}%
\pgfpathlineto{\pgfqpoint{-0.659950in}{-1.174029in}}%
\pgfpathlineto{\pgfqpoint{-0.654855in}{-1.147531in}}%
\pgfpathlineto{\pgfqpoint{-0.649761in}{-1.166505in}}%
\pgfpathlineto{\pgfqpoint{-0.644666in}{-1.147722in}}%
\pgfpathlineto{\pgfqpoint{-0.639571in}{-1.152276in}}%
\pgfpathlineto{\pgfqpoint{-0.634477in}{-1.170178in}}%
\pgfpathlineto{\pgfqpoint{-0.624288in}{-1.162156in}}%
\pgfpathlineto{\pgfqpoint{-0.619193in}{-1.143614in}}%
\pgfpathlineto{\pgfqpoint{-0.614099in}{-1.176433in}}%
\pgfpathlineto{\pgfqpoint{-0.609004in}{-1.171092in}}%
\pgfpathlineto{\pgfqpoint{-0.603910in}{-1.142709in}}%
\pgfpathlineto{\pgfqpoint{-0.598815in}{-1.142446in}}%
\pgfpathlineto{\pgfqpoint{-0.593721in}{-1.180379in}}%
\pgfpathlineto{\pgfqpoint{-0.588626in}{-1.157459in}}%
\pgfpathlineto{\pgfqpoint{-0.583532in}{-1.173138in}}%
\pgfpathlineto{\pgfqpoint{-0.578437in}{-1.158187in}}%
\pgfpathlineto{\pgfqpoint{-0.573342in}{-1.184201in}}%
\pgfpathlineto{\pgfqpoint{-0.568248in}{-1.136684in}}%
\pgfpathlineto{\pgfqpoint{-0.563153in}{-1.141397in}}%
\pgfpathlineto{\pgfqpoint{-0.558059in}{-1.154038in}}%
\pgfpathlineto{\pgfqpoint{-0.552964in}{-1.155030in}}%
\pgfpathlineto{\pgfqpoint{-0.547870in}{-1.132264in}}%
\pgfpathlineto{\pgfqpoint{-0.542775in}{-1.128734in}}%
\pgfpathlineto{\pgfqpoint{-0.537681in}{-1.154325in}}%
\pgfpathlineto{\pgfqpoint{-0.532586in}{-1.135300in}}%
\pgfpathlineto{\pgfqpoint{-0.527492in}{-1.185136in}}%
\pgfpathlineto{\pgfqpoint{-0.522397in}{-1.167658in}}%
\pgfpathlineto{\pgfqpoint{-0.517303in}{-1.125247in}}%
\pgfpathlineto{\pgfqpoint{-0.512208in}{-1.150683in}}%
\pgfpathlineto{\pgfqpoint{-0.507113in}{-1.140564in}}%
\pgfpathlineto{\pgfqpoint{-0.502019in}{-1.153801in}}%
\pgfpathlineto{\pgfqpoint{-0.496924in}{-1.176189in}}%
\pgfpathlineto{\pgfqpoint{-0.491830in}{-1.171780in}}%
\pgfpathlineto{\pgfqpoint{-0.486735in}{-1.135424in}}%
\pgfpathlineto{\pgfqpoint{-0.481641in}{-1.139466in}}%
\pgfpathlineto{\pgfqpoint{-0.476546in}{-1.138700in}}%
\pgfpathlineto{\pgfqpoint{-0.471452in}{-1.162257in}}%
\pgfpathlineto{\pgfqpoint{-0.466357in}{-1.129597in}}%
\pgfpathlineto{\pgfqpoint{-0.456168in}{-1.155109in}}%
\pgfpathlineto{\pgfqpoint{-0.451073in}{-1.126945in}}%
\pgfpathlineto{\pgfqpoint{-0.445979in}{-1.147602in}}%
\pgfpathlineto{\pgfqpoint{-0.440884in}{-1.159438in}}%
\pgfpathlineto{\pgfqpoint{-0.430695in}{-1.126593in}}%
\pgfpathlineto{\pgfqpoint{-0.425601in}{-1.149643in}}%
\pgfpathlineto{\pgfqpoint{-0.420506in}{-1.159347in}}%
\pgfpathlineto{\pgfqpoint{-0.415412in}{-1.148354in}}%
\pgfpathlineto{\pgfqpoint{-0.410317in}{-1.165513in}}%
\pgfpathlineto{\pgfqpoint{-0.405223in}{-1.120487in}}%
\pgfpathlineto{\pgfqpoint{-0.400128in}{-1.149703in}}%
\pgfpathlineto{\pgfqpoint{-0.395034in}{-1.141418in}}%
\pgfpathlineto{\pgfqpoint{-0.389939in}{-1.148980in}}%
\pgfpathlineto{\pgfqpoint{-0.384844in}{-1.134429in}}%
\pgfpathlineto{\pgfqpoint{-0.379750in}{-1.150287in}}%
\pgfpathlineto{\pgfqpoint{-0.374655in}{-1.155326in}}%
\pgfpathlineto{\pgfqpoint{-0.369561in}{-1.145747in}}%
\pgfpathlineto{\pgfqpoint{-0.364466in}{-1.113423in}}%
\pgfpathlineto{\pgfqpoint{-0.359372in}{-1.164429in}}%
\pgfpathlineto{\pgfqpoint{-0.354277in}{-1.141418in}}%
\pgfpathlineto{\pgfqpoint{-0.349183in}{-1.147149in}}%
\pgfpathlineto{\pgfqpoint{-0.344088in}{-1.161446in}}%
\pgfpathlineto{\pgfqpoint{-0.338994in}{-1.163314in}}%
\pgfpathlineto{\pgfqpoint{-0.333899in}{-1.146474in}}%
\pgfpathlineto{\pgfqpoint{-0.328805in}{-1.154705in}}%
\pgfpathlineto{\pgfqpoint{-0.323710in}{-1.140269in}}%
\pgfpathlineto{\pgfqpoint{-0.318615in}{-1.138965in}}%
\pgfpathlineto{\pgfqpoint{-0.313521in}{-1.156566in}}%
\pgfpathlineto{\pgfqpoint{-0.308426in}{-1.150402in}}%
\pgfpathlineto{\pgfqpoint{-0.303332in}{-1.157335in}}%
\pgfpathlineto{\pgfqpoint{-0.298237in}{-1.119158in}}%
\pgfpathlineto{\pgfqpoint{-0.293143in}{-1.134669in}}%
\pgfpathlineto{\pgfqpoint{-0.288048in}{-1.128744in}}%
\pgfpathlineto{\pgfqpoint{-0.282954in}{-1.154781in}}%
\pgfpathlineto{\pgfqpoint{-0.277859in}{-1.124363in}}%
\pgfpathlineto{\pgfqpoint{-0.272765in}{-1.121613in}}%
\pgfpathlineto{\pgfqpoint{-0.267670in}{-1.176818in}}%
\pgfpathlineto{\pgfqpoint{-0.262576in}{-1.166611in}}%
\pgfpathlineto{\pgfqpoint{-0.257481in}{-1.144425in}}%
\pgfpathlineto{\pgfqpoint{-0.252386in}{-1.116407in}}%
\pgfpathlineto{\pgfqpoint{-0.247292in}{-1.137157in}}%
\pgfpathlineto{\pgfqpoint{-0.242197in}{-1.143124in}}%
\pgfpathlineto{\pgfqpoint{-0.237103in}{-1.127938in}}%
\pgfpathlineto{\pgfqpoint{-0.232008in}{-1.161159in}}%
\pgfpathlineto{\pgfqpoint{-0.226914in}{-1.139508in}}%
\pgfpathlineto{\pgfqpoint{-0.221819in}{-1.161706in}}%
\pgfpathlineto{\pgfqpoint{-0.216725in}{-1.137086in}}%
\pgfpathlineto{\pgfqpoint{-0.211630in}{-1.158713in}}%
\pgfpathlineto{\pgfqpoint{-0.206536in}{-1.161538in}}%
\pgfpathlineto{\pgfqpoint{-0.201441in}{-1.130835in}}%
\pgfpathlineto{\pgfqpoint{-0.196346in}{-1.179870in}}%
\pgfpathlineto{\pgfqpoint{-0.191252in}{-1.125552in}}%
\pgfpathlineto{\pgfqpoint{-0.186157in}{-1.138979in}}%
\pgfpathlineto{\pgfqpoint{-0.181063in}{-1.127670in}}%
\pgfpathlineto{\pgfqpoint{-0.175968in}{-1.149126in}}%
\pgfpathlineto{\pgfqpoint{-0.170874in}{-1.133112in}}%
\pgfpathlineto{\pgfqpoint{-0.165779in}{-1.152536in}}%
\pgfpathlineto{\pgfqpoint{-0.160685in}{-1.134039in}}%
\pgfpathlineto{\pgfqpoint{-0.155590in}{-1.156312in}}%
\pgfpathlineto{\pgfqpoint{-0.150496in}{-1.168145in}}%
\pgfpathlineto{\pgfqpoint{-0.145401in}{-1.158684in}}%
\pgfpathlineto{\pgfqpoint{-0.140307in}{-1.145127in}}%
\pgfpathlineto{\pgfqpoint{-0.135212in}{-1.116609in}}%
\pgfpathlineto{\pgfqpoint{-0.130117in}{-1.140314in}}%
\pgfpathlineto{\pgfqpoint{-0.125023in}{-1.135553in}}%
\pgfpathlineto{\pgfqpoint{-0.119928in}{-1.144435in}}%
\pgfpathlineto{\pgfqpoint{-0.114834in}{-1.132682in}}%
\pgfpathlineto{\pgfqpoint{-0.109739in}{-1.137199in}}%
\pgfpathlineto{\pgfqpoint{-0.104645in}{-1.176601in}}%
\pgfpathlineto{\pgfqpoint{-0.099550in}{-1.111404in}}%
\pgfpathlineto{\pgfqpoint{-0.094456in}{-1.135214in}}%
\pgfpathlineto{\pgfqpoint{-0.089361in}{-1.122941in}}%
\pgfpathlineto{\pgfqpoint{-0.084267in}{-1.160478in}}%
\pgfpathlineto{\pgfqpoint{-0.074078in}{-1.096701in}}%
\pgfpathlineto{\pgfqpoint{-0.068983in}{-1.125107in}}%
\pgfpathlineto{\pgfqpoint{-0.063888in}{-1.119141in}}%
\pgfpathlineto{\pgfqpoint{-0.058794in}{-1.140466in}}%
\pgfpathlineto{\pgfqpoint{-0.053699in}{-1.147503in}}%
\pgfpathlineto{\pgfqpoint{-0.048605in}{-1.118297in}}%
\pgfpathlineto{\pgfqpoint{-0.043510in}{-1.124660in}}%
\pgfpathlineto{\pgfqpoint{-0.038416in}{-1.112477in}}%
\pgfpathlineto{\pgfqpoint{-0.033321in}{-1.122177in}}%
\pgfpathlineto{\pgfqpoint{-0.028227in}{-1.151706in}}%
\pgfpathlineto{\pgfqpoint{-0.023132in}{-1.143161in}}%
\pgfpathlineto{\pgfqpoint{-0.018038in}{-1.125991in}}%
\pgfpathlineto{\pgfqpoint{-0.012943in}{-1.122690in}}%
\pgfpathlineto{\pgfqpoint{-0.007849in}{-1.134561in}}%
\pgfpathlineto{\pgfqpoint{-0.002754in}{-1.133874in}}%
\pgfpathlineto{\pgfqpoint{0.002341in}{-1.109978in}}%
\pgfpathlineto{\pgfqpoint{0.007435in}{-1.114908in}}%
\pgfpathlineto{\pgfqpoint{0.012530in}{-1.144109in}}%
\pgfpathlineto{\pgfqpoint{0.017624in}{-1.128657in}}%
\pgfpathlineto{\pgfqpoint{0.032908in}{-1.153999in}}%
\pgfpathlineto{\pgfqpoint{0.038002in}{-1.114432in}}%
\pgfpathlineto{\pgfqpoint{0.043097in}{-1.155963in}}%
\pgfpathlineto{\pgfqpoint{0.053286in}{-1.099561in}}%
\pgfpathlineto{\pgfqpoint{0.058381in}{-1.130045in}}%
\pgfpathlineto{\pgfqpoint{0.063475in}{-1.109393in}}%
\pgfpathlineto{\pgfqpoint{0.068570in}{-1.137208in}}%
\pgfpathlineto{\pgfqpoint{0.073664in}{-1.117804in}}%
\pgfpathlineto{\pgfqpoint{0.078759in}{-1.106845in}}%
\pgfpathlineto{\pgfqpoint{0.083853in}{-1.126356in}}%
\pgfpathlineto{\pgfqpoint{0.088948in}{-1.118105in}}%
\pgfpathlineto{\pgfqpoint{0.094042in}{-1.117405in}}%
\pgfpathlineto{\pgfqpoint{0.099137in}{-1.123027in}}%
\pgfpathlineto{\pgfqpoint{0.104231in}{-1.140302in}}%
\pgfpathlineto{\pgfqpoint{0.109326in}{-1.105790in}}%
\pgfpathlineto{\pgfqpoint{0.114420in}{-1.143162in}}%
\pgfpathlineto{\pgfqpoint{0.119515in}{-1.121530in}}%
\pgfpathlineto{\pgfqpoint{0.124610in}{-1.113077in}}%
\pgfpathlineto{\pgfqpoint{0.129704in}{-1.133099in}}%
\pgfpathlineto{\pgfqpoint{0.134799in}{-1.121666in}}%
\pgfpathlineto{\pgfqpoint{0.139893in}{-1.146054in}}%
\pgfpathlineto{\pgfqpoint{0.144988in}{-1.132234in}}%
\pgfpathlineto{\pgfqpoint{0.150082in}{-1.132946in}}%
\pgfpathlineto{\pgfqpoint{0.155177in}{-1.140887in}}%
\pgfpathlineto{\pgfqpoint{0.160271in}{-1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.165366in}{-1.161131in}}%
\pgfpathlineto{\pgfqpoint{0.170460in}{-1.147279in}}%
\pgfpathlineto{\pgfqpoint{0.175555in}{-1.104554in}}%
\pgfpathlineto{\pgfqpoint{0.180649in}{-1.117147in}}%
\pgfpathlineto{\pgfqpoint{0.185744in}{-1.099713in}}%
\pgfpathlineto{\pgfqpoint{0.190839in}{-1.126950in}}%
\pgfpathlineto{\pgfqpoint{0.195933in}{-1.111111in}}%
\pgfpathlineto{\pgfqpoint{0.201028in}{-1.117487in}}%
\pgfpathlineto{\pgfqpoint{0.206122in}{-1.092132in}}%
\pgfpathlineto{\pgfqpoint{0.211217in}{-1.084333in}}%
\pgfpathlineto{\pgfqpoint{0.216311in}{-1.124556in}}%
\pgfpathlineto{\pgfqpoint{0.221406in}{-1.103192in}}%
\pgfpathlineto{\pgfqpoint{0.226500in}{-1.103009in}}%
\pgfpathlineto{\pgfqpoint{0.236689in}{-1.120305in}}%
\pgfpathlineto{\pgfqpoint{0.241784in}{-1.118119in}}%
\pgfpathlineto{\pgfqpoint{0.246878in}{-1.105996in}}%
\pgfpathlineto{\pgfqpoint{0.251973in}{-1.109857in}}%
\pgfpathlineto{\pgfqpoint{0.257068in}{-1.121046in}}%
\pgfpathlineto{\pgfqpoint{0.262162in}{-1.098135in}}%
\pgfpathlineto{\pgfqpoint{0.267257in}{-1.109501in}}%
\pgfpathlineto{\pgfqpoint{0.272351in}{-1.124781in}}%
\pgfpathlineto{\pgfqpoint{0.277446in}{-1.116654in}}%
\pgfpathlineto{\pgfqpoint{0.282540in}{-1.126290in}}%
\pgfpathlineto{\pgfqpoint{0.287635in}{-1.105656in}}%
\pgfpathlineto{\pgfqpoint{0.292729in}{-1.120512in}}%
\pgfpathlineto{\pgfqpoint{0.297824in}{-1.128639in}}%
\pgfpathlineto{\pgfqpoint{0.302918in}{-1.117370in}}%
\pgfpathlineto{\pgfqpoint{0.308013in}{-1.113130in}}%
\pgfpathlineto{\pgfqpoint{0.313108in}{-1.123690in}}%
\pgfpathlineto{\pgfqpoint{0.318202in}{-1.142903in}}%
\pgfpathlineto{\pgfqpoint{0.323297in}{-1.102903in}}%
\pgfpathlineto{\pgfqpoint{0.328391in}{-1.160932in}}%
\pgfpathlineto{\pgfqpoint{0.333486in}{-1.126630in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{-1.120959in}}%
\pgfpathlineto{\pgfqpoint{0.343675in}{-1.119747in}}%
\pgfpathlineto{\pgfqpoint{0.348769in}{-1.102375in}}%
\pgfpathlineto{\pgfqpoint{0.353864in}{-1.131062in}}%
\pgfpathlineto{\pgfqpoint{0.358958in}{-1.127923in}}%
\pgfpathlineto{\pgfqpoint{0.364053in}{-1.134840in}}%
\pgfpathlineto{\pgfqpoint{0.369147in}{-1.095016in}}%
\pgfpathlineto{\pgfqpoint{0.374242in}{-1.097808in}}%
\pgfpathlineto{\pgfqpoint{0.384431in}{-1.139169in}}%
\pgfpathlineto{\pgfqpoint{0.389526in}{-1.110632in}}%
\pgfpathlineto{\pgfqpoint{0.394620in}{-1.131009in}}%
\pgfpathlineto{\pgfqpoint{0.399715in}{-1.096190in}}%
\pgfpathlineto{\pgfqpoint{0.404809in}{-1.119851in}}%
\pgfpathlineto{\pgfqpoint{0.409904in}{-1.124889in}}%
\pgfpathlineto{\pgfqpoint{0.414998in}{-1.120136in}}%
\pgfpathlineto{\pgfqpoint{0.420093in}{-1.135996in}}%
\pgfpathlineto{\pgfqpoint{0.425187in}{-1.110541in}}%
\pgfpathlineto{\pgfqpoint{0.430282in}{-1.120726in}}%
\pgfpathlineto{\pgfqpoint{0.435376in}{-1.104540in}}%
\pgfpathlineto{\pgfqpoint{0.440471in}{-1.124434in}}%
\pgfpathlineto{\pgfqpoint{0.445566in}{-1.122264in}}%
\pgfpathlineto{\pgfqpoint{0.450660in}{-1.093023in}}%
\pgfpathlineto{\pgfqpoint{0.455755in}{-1.145551in}}%
\pgfpathlineto{\pgfqpoint{0.460849in}{-1.129588in}}%
\pgfpathlineto{\pgfqpoint{0.465944in}{-1.126993in}}%
\pgfpathlineto{\pgfqpoint{0.471038in}{-1.103581in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{-1.132135in}}%
\pgfpathlineto{\pgfqpoint{0.481227in}{-1.117570in}}%
\pgfpathlineto{\pgfqpoint{0.486322in}{-1.121021in}}%
\pgfpathlineto{\pgfqpoint{0.491416in}{-1.086476in}}%
\pgfpathlineto{\pgfqpoint{0.496511in}{-1.105418in}}%
\pgfpathlineto{\pgfqpoint{0.501605in}{-1.096613in}}%
\pgfpathlineto{\pgfqpoint{0.511795in}{-1.145641in}}%
\pgfpathlineto{\pgfqpoint{0.516889in}{-1.134097in}}%
\pgfpathlineto{\pgfqpoint{0.521984in}{-1.127873in}}%
\pgfpathlineto{\pgfqpoint{0.527078in}{-1.149686in}}%
\pgfpathlineto{\pgfqpoint{0.532173in}{-1.124797in}}%
\pgfpathlineto{\pgfqpoint{0.537267in}{-1.105790in}}%
\pgfpathlineto{\pgfqpoint{0.542362in}{-1.112855in}}%
\pgfpathlineto{\pgfqpoint{0.547456in}{-1.104402in}}%
\pgfpathlineto{\pgfqpoint{0.552551in}{-1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.557645in}{-1.121027in}}%
\pgfpathlineto{\pgfqpoint{0.562740in}{-1.129318in}}%
\pgfpathlineto{\pgfqpoint{0.567835in}{-1.119847in}}%
\pgfpathlineto{\pgfqpoint{0.572929in}{-1.117802in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{-1.147781in}}%
\pgfpathlineto{\pgfqpoint{0.583118in}{-1.163865in}}%
\pgfpathlineto{\pgfqpoint{0.588213in}{-1.106160in}}%
\pgfpathlineto{\pgfqpoint{0.593307in}{-1.113086in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{-1.146706in}}%
\pgfpathlineto{\pgfqpoint{0.603496in}{-1.096037in}}%
\pgfpathlineto{\pgfqpoint{0.608591in}{-1.131936in}}%
\pgfpathlineto{\pgfqpoint{0.613685in}{-1.138640in}}%
\pgfpathlineto{\pgfqpoint{0.618780in}{-1.106948in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{-1.153901in}}%
\pgfpathlineto{\pgfqpoint{0.628969in}{-1.104241in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{-1.119175in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{-1.138421in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{-1.129294in}}%
\pgfpathlineto{\pgfqpoint{0.649347in}{-1.108646in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{-1.139497in}}%
\pgfpathlineto{\pgfqpoint{0.659536in}{-1.123977in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{-1.117121in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{-1.133599in}}%
\pgfpathlineto{\pgfqpoint{0.674820in}{-1.129182in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{-1.144285in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{-1.144285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-1.250916in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250916in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.678834in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065621in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308713in}{0.050000in}}{\pgfqpoint{1.308713in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.308713in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308713in}{0.191204in}}{\pgfqpoint{1.292046in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.065621in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048954in}{0.191204in}}{\pgfqpoint{0.048954in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.048954in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048954in}{0.050000in}}{\pgfqpoint{0.065621in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.065621in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082288in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.165621in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.248954in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315621in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863514in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.946847in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.030181in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096847in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/legend_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.977096in}{0.241143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.977096in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.977096in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.241143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{9.248333in}}%
\pgfpathlineto{\pgfqpoint{6.448548in}{9.248333in}}%
\pgfpathlineto{\pgfqpoint{6.448548in}{5.552333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674002in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{6.674002in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674002in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237639in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{7.237639in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.237639in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.801275in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{7.801275in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.801275in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.364911in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{8.364911in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.364911in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{8.928548in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.928548in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.492184in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{9.492184in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.492184in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.055820in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{10.055820in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.055820in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.619457in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{10.619457in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.619457in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.183093in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{11.183093in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.183093in,y=5.420389in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{5.720333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{5.720333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=5.667527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{6.140333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{6.140333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=6.087527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{6.560333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{6.560333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=6.507527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{6.980333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{6.980333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=6.927527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{7.400333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{7.400333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=7.347527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{7.820333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{7.820333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=7.767527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{8.240333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{8.240333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=8.187527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{8.660333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{8.660333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=8.607527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{9.080333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{9.080333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046233in, y=9.027527in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674002in}{5.720333in}}%
\pgfpathlineto{\pgfqpoint{8.928548in}{7.400333in}}%
\pgfpathlineto{\pgfqpoint{11.183093in}{9.080333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530000,0.660000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674002in}{5.720333in}}%
\pgfpathlineto{\pgfqpoint{8.928548in}{7.400333in}}%
\pgfpathlineto{\pgfqpoint{11.183093in}{9.080333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.448548in}{5.552333in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674002in}{5.720333in}}%
\pgfpathlineto{\pgfqpoint{8.928548in}{7.400333in}}%
\pgfpathlineto{\pgfqpoint{11.183093in}{9.080333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{6.448548in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.408548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{5.552333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{5.552333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448548in}{9.248333in}}%
\pgfpathlineto{\pgfqpoint{11.408548in}{9.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063335in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{2.913761in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.930428in}{0.050000in}}{\pgfqpoint{2.930428in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{2.930428in}{0.174537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.930428in}{0.191204in}}{\pgfqpoint{2.913761in}{0.191204in}}%
\pgfpathlineto{\pgfqpoint{0.063335in}{0.191204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.046668in}{0.191204in}}{\pgfqpoint{0.046668in}{0.174537in}}%
\pgfpathlineto{\pgfqpoint{0.046668in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.046668in}{0.050000in}}{\pgfqpoint{0.063335in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.063335in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080001in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.163335in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{0.246668in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313335in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Optimal unrestricted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.530000,0.660000,0.420000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242394in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.325728in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{1.409061in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475728in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Optimal restricted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.490000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313351in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.396685in}{0.128704in}}%
\pgfpathlineto{\pgfqpoint{2.480018in}{0.128704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546685in,y=0.099537in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Projected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131592in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378084in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780183in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780183in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182282in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182282in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584381in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584381in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986480in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986480in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182282in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.324164in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.324164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.295229in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.504504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285492in, y=0.475569in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.684844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=0.655909in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.865184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=0.836249in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.045524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=1.016589in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.225864in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234567in, y=1.196929in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.406204in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.406204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183642in, y=1.377269in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.586544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183642in, y=1.557609in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.385853in}{0.404596in}}{\pgfqpoint{1.993942in}{1.393929in}}{%
\pgfpathmoveto{\pgfqpoint{0.385853in}{0.443592in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.404596in}}%
\pgfpathlineto{\pgfqpoint{0.393621in}{0.426843in}}%
\pgfpathlineto{\pgfqpoint{0.401390in}{0.444119in}}%
\pgfpathlineto{\pgfqpoint{0.409159in}{0.466544in}}%
\pgfpathlineto{\pgfqpoint{0.416927in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{0.424696in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{0.432464in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{0.440233in}{0.549479in}}%
\pgfpathlineto{\pgfqpoint{0.448001in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{0.455770in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{0.463538in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{0.471307in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{0.486844in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{0.494613in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{0.502381in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{0.510150in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{0.517918in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.742904in}}%
\pgfpathlineto{\pgfqpoint{0.533455in}{0.746695in}}%
\pgfpathlineto{\pgfqpoint{0.541224in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{0.548992in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{0.556761in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{0.794392in}}%
\pgfpathlineto{\pgfqpoint{0.572298in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{0.580067in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{0.587835in}{0.850679in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{0.888427in}}%
\pgfpathlineto{\pgfqpoint{0.603372in}{0.777581in}}%
\pgfpathlineto{\pgfqpoint{0.611141in}{0.835643in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{0.634446in}{0.911887in}}%
\pgfpathlineto{\pgfqpoint{0.642215in}{0.883164in}}%
\pgfpathlineto{\pgfqpoint{0.649984in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{0.657752in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{0.665521in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{0.681058in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{0.696595in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{0.993011in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{0.719900in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{0.727669in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{0.735438in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{0.743206in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{0.750975in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{0.766512in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{0.789817in}{1.124461in}}%
\pgfpathlineto{\pgfqpoint{0.797586in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{0.813123in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.148266in}}%
\pgfpathlineto{\pgfqpoint{0.828660in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.150503in}}%
\pgfpathlineto{\pgfqpoint{0.844197in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{0.851966in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{0.867503in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{0.875271in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.172898in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{1.109084in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{0.906346in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{1.199158in}}%
\pgfpathlineto{\pgfqpoint{0.929651in}{1.188779in}}%
\pgfpathlineto{\pgfqpoint{0.937420in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{0.945188in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{0.960725in}{1.247733in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{0.976263in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{0.984031in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{0.991800in}{1.172478in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.007337in}{1.212018in}}%
\pgfpathlineto{\pgfqpoint{1.015105in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{1.030642in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{1.038411in}{1.201108in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.141827in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.190299in}}%
\pgfpathlineto{\pgfqpoint{1.061717in}{1.148667in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{1.077254in}{1.104299in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{1.092791in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.100559in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{1.157098in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{1.113238in}}%
\pgfpathlineto{\pgfqpoint{1.123865in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.131634in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{1.139402in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{1.154939in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{1.193782in}{1.157805in}}%
\pgfpathlineto{\pgfqpoint{1.201550in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{1.209319in}{1.166455in}}%
\pgfpathlineto{\pgfqpoint{1.217088in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{1.224856in}{1.215192in}}%
\pgfpathlineto{\pgfqpoint{1.232625in}{1.167260in}}%
\pgfpathlineto{\pgfqpoint{1.240393in}{1.163063in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{1.148714in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.159096in}}%
\pgfpathlineto{\pgfqpoint{1.287005in}{1.195929in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{1.310310in}{1.179419in}}%
\pgfpathlineto{\pgfqpoint{1.318079in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{1.341384in}{1.132900in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{1.364690in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{1.372459in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{1.380227in}{1.166362in}}%
\pgfpathlineto{\pgfqpoint{1.387996in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{1.403533in}{1.212247in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.169836in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{1.175725in}}%
\pgfpathlineto{\pgfqpoint{1.434607in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{1.442376in}{1.197469in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.198191in}}%
\pgfpathlineto{\pgfqpoint{1.457913in}{1.229336in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{1.239894in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.496755in}{1.216034in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{1.512292in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{1.520061in}{1.185816in}}%
\pgfpathlineto{\pgfqpoint{1.527830in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.162553in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{1.566672in}{1.170135in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.187886in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{1.136542in}}%
\pgfpathlineto{\pgfqpoint{1.589978in}{1.165162in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.174416in}}%
\pgfpathlineto{\pgfqpoint{1.605515in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{1.613284in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{1.621052in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{1.628821in}{1.199562in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{1.224020in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{1.215395in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{1.667663in}{1.212107in}}%
\pgfpathlineto{\pgfqpoint{1.675432in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.683201in}{1.206212in}}%
\pgfpathlineto{\pgfqpoint{1.690969in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{1.212850in}}%
\pgfpathlineto{\pgfqpoint{1.706506in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{1.216510in}}%
\pgfpathlineto{\pgfqpoint{1.722043in}{1.158054in}}%
\pgfpathlineto{\pgfqpoint{1.729812in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{1.737580in}{1.235821in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.186468in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{1.207415in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{1.768655in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{1.776423in}{1.217831in}}%
\pgfpathlineto{\pgfqpoint{1.784192in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{1.183418in}}%
\pgfpathlineto{\pgfqpoint{1.799729in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{1.807497in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.815266in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.823034in}{1.201642in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{1.838571in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{1.170530in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.186001in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{1.877414in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{1.885183in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{1.892951in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.159808in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{1.179455in}}%
\pgfpathlineto{\pgfqpoint{1.916257in}{1.197771in}}%
\pgfpathlineto{\pgfqpoint{1.924026in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{1.931794in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{1.939563in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{1.947331in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{1.955100in}{1.170149in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{1.986174in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{1.986174in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.356090in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{1.955100in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{1.947331in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{1.939563in}{1.365407in}}%
\pgfpathlineto{\pgfqpoint{1.931794in}{1.355385in}}%
\pgfpathlineto{\pgfqpoint{1.924026in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{1.916257in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.365949in}}%
\pgfpathlineto{\pgfqpoint{1.892951in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{1.885183in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{1.877414in}{1.379612in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{1.373987in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.391126in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{1.366589in}}%
\pgfpathlineto{\pgfqpoint{1.838571in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.347852in}}%
\pgfpathlineto{\pgfqpoint{1.823034in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{1.815266in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{1.807497in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{1.799729in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{1.784192in}{1.297542in}}%
\pgfpathlineto{\pgfqpoint{1.776423in}{1.358625in}}%
\pgfpathlineto{\pgfqpoint{1.768655in}{1.392747in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.349647in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{1.737580in}{1.346955in}}%
\pgfpathlineto{\pgfqpoint{1.729812in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{1.722043in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{1.706506in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{1.690969in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{1.683201in}{1.351134in}}%
\pgfpathlineto{\pgfqpoint{1.675432in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{1.667663in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{1.310547in}}%
\pgfpathlineto{\pgfqpoint{1.628821in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{1.621052in}{1.321762in}}%
\pgfpathlineto{\pgfqpoint{1.613284in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{1.605515in}{1.309528in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.589978in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{1.364700in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{1.566672in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{1.361030in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.367072in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{1.367089in}}%
\pgfpathlineto{\pgfqpoint{1.527830in}{1.326096in}}%
\pgfpathlineto{\pgfqpoint{1.520061in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.512292in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{1.344286in}}%
\pgfpathlineto{\pgfqpoint{1.496755in}{1.337427in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{1.346511in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{1.355878in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{1.383163in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{1.457913in}{1.366437in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.357081in}}%
\pgfpathlineto{\pgfqpoint{1.442376in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.434607in}{1.359214in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{1.361529in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.328542in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{1.403533in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{1.336376in}}%
\pgfpathlineto{\pgfqpoint{1.387996in}{1.366213in}}%
\pgfpathlineto{\pgfqpoint{1.380227in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{1.372459in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{1.364690in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{1.310856in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{1.341384in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.343465in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{1.318079in}{1.338252in}}%
\pgfpathlineto{\pgfqpoint{1.310310in}{1.317557in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{1.287005in}{1.324934in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{1.331819in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.319032in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{1.240393in}{1.303964in}}%
\pgfpathlineto{\pgfqpoint{1.232625in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{1.224856in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.217088in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.209319in}{1.336067in}}%
\pgfpathlineto{\pgfqpoint{1.201550in}{1.364963in}}%
\pgfpathlineto{\pgfqpoint{1.193782in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{1.154939in}{1.313891in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{1.139402in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{1.131634in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.123865in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{1.100559in}{1.304216in}}%
\pgfpathlineto{\pgfqpoint{1.092791in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{1.325817in}}%
\pgfpathlineto{\pgfqpoint{1.077254in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.343308in}}%
\pgfpathlineto{\pgfqpoint{1.061717in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.038411in}{1.354456in}}%
\pgfpathlineto{\pgfqpoint{1.030642in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{1.015105in}{1.330186in}}%
\pgfpathlineto{\pgfqpoint{1.007337in}{1.320350in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{0.991800in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{0.984031in}{1.327638in}}%
\pgfpathlineto{\pgfqpoint{0.976263in}{1.337332in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{0.960725in}{1.332503in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{0.945188in}{1.323635in}}%
\pgfpathlineto{\pgfqpoint{0.937420in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{0.929651in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{1.359157in}}%
\pgfpathlineto{\pgfqpoint{0.906346in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{0.875271in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{0.867503in}{1.299219in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.274872in}}%
\pgfpathlineto{\pgfqpoint{0.851966in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{0.844197in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{0.828660in}{1.263998in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{0.813123in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{0.797586in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{0.789817in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{1.282905in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{0.766512in}{1.197961in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{0.750975in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{0.743206in}{1.213796in}}%
\pgfpathlineto{\pgfqpoint{0.735438in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{0.727669in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{0.719900in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.161968in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{0.696595in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{0.681058in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.665521in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{0.657752in}{1.081691in}}%
\pgfpathlineto{\pgfqpoint{0.649984in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{0.642215in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{0.634446in}{1.059478in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{0.611141in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{0.603372in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{0.587835in}{0.962076in}}%
\pgfpathlineto{\pgfqpoint{0.580067in}{0.920542in}}%
\pgfpathlineto{\pgfqpoint{0.572298in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{0.556761in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{0.548992in}{0.958505in}}%
\pgfpathlineto{\pgfqpoint{0.541224in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{0.533455in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.517918in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{0.510150in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{0.502381in}{0.799568in}}%
\pgfpathlineto{\pgfqpoint{0.494613in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{0.486844in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{0.471307in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{0.463538in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{0.455770in}{0.646035in}}%
\pgfpathlineto{\pgfqpoint{0.448001in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{0.440233in}{0.629395in}}%
\pgfpathlineto{\pgfqpoint{0.432464in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{0.424696in}{0.571146in}}%
\pgfpathlineto{\pgfqpoint{0.416927in}{0.563546in}}%
\pgfpathlineto{\pgfqpoint{0.409159in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{0.401390in}{0.479377in}}%
\pgfpathlineto{\pgfqpoint{0.393621in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.443592in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.443592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380095in}{0.331289in}}{\pgfqpoint{1.986480in}{1.674913in}}{%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.331289in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.344027in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.428184in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.520509in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.581631in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.061472in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.073116in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.120332in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.129173in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.201152in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.170451in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.200841in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.203316in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.214554in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.167575in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.238716in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.240182in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.211259in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.201790in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.194993in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.195052in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.212814in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.251728in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.234303in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.212711in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.228934in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.211480in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.252338in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.257088in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.235838in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.248493in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.254870in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.226963in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.236913in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.282235in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.297129in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.325257in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.290057in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.310731in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.288763in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.277021in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.240317in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.294062in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.303555in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.318471in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.318389in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.326992in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.301249in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.294381in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.396453in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.344173in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.329598in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.353637in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.374981in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.354152in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.315670in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.310203in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.348547in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.371632in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.355843in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.347096in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.320815in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.345006in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.309893in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.316568in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.360423in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.342284in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.350718in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.373258in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.346537in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.350200in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.328952in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.327946in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.315112in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.312111in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.329533in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.336699in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.350235in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.372201in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.395461in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.404001in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.365532in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.373185in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.354778in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.341202in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.350421in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.389999in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.411495in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.405805in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.371043in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.415048in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.385359in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.356095in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.348560in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.366407in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.378770in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.375220in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.382932in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.407733in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.359886in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.362283in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.387616in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.360335in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.412681in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.426353in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.402696in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.342732in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.388632in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.395228in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.418724in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.420832in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.415376in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.414890in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.369755in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.380290in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.387077in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.421807in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.381253in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.428873in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.408774in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.385908in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.414073in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.424090in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.446666in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.427205in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.449585in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.438237in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.395193in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.405708in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.457284in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.394502in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.384846in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.384473in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.280996in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.144461in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.001985in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.097612in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.266140in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.271095in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.298160in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.308854in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.294842in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.436402in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.456377in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.454965in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.457948in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.439886in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.436649in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.431325in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.446646in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.451446in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.467760in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.468391in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.477071in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.431683in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.468546in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.445138in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.456890in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.451946in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.468528in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.450115in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.462949in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.457261in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.429232in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.447559in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.456686in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.443432in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.445999in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.444790in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.456241in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.434019in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.464508in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.428377in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.454869in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.450118in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.477510in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.436734in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.443135in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.446874in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.465664in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.440969in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.459826in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.456575in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.467692in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.455631in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.301973in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.468075in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.464934in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.466391in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.460755in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.440403in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.442364in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.423010in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.336682in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.382304in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.408831in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.405776in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.384957in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.387907in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.404832in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.426969in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.386267in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.394991in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.400313in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.415369in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.429278in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.441842in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.446062in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.441057in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.407264in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.426605in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.310600in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.371766in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.418704in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.400959in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.389500in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.400893in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.399328in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.399108in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.421228in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.450802in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.447700in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.440183in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.420873in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.446606in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.428067in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.446762in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.444206in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.438192in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.449930in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.444141in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.426252in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.451249in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.433245in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.431178in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.428374in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.450210in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.431063in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.438898in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.421199in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.457672in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.434665in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.440981in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.437894in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.447122in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.465919in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.443968in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.459711in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.456553in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.451158in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.442884in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.439350in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.445601in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.422759in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.435940in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.468973in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.443108in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.395885in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.449589in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.424741in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.444426in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.468462in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.419185in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.434785in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.434608in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.457771in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.443324in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.458890in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.447916in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.453391in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.457269in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.455420in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.455854in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.429599in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.459412in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.434039in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.513538in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.507072in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.525814in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.519127in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.509093in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.510648in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.505543in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.527084in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.528425in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.505568in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.521734in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.515295in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.500088in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.519358in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.518943in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.512723in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.524781in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.505660in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.516426in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.520309in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.530281in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.523015in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.545360in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.547163in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.500831in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.523602in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.501374in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.504753in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.520754in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.511718in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.509726in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.506513in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.512813in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.507665in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.518771in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.508067in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.502478in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.514124in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.513704in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.524017in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.508697in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.521660in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.490124in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.500484in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.515648in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.517080in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.532509in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.504480in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.506847in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.515694in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.507441in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.494542in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.525321in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.521965in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.524088in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.506884in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.507503in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.531469in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.520417in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.511837in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.491620in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.502883in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.508818in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.518788in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.524612in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.500825in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.516305in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.509627in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.504989in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.540343in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.506773in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.511347in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.502291in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.514992in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.526916in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.502609in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.554177in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.532637in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.526977in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.524236in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.527268in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.536726in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.517514in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.512126in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.520793in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.533472in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.519099in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.521774in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.525426in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.521124in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.506478in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.520335in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.524791in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.500642in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.537147in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.515348in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.503896in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.492531in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.512335in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.506494in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.501646in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.515488in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.521946in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.535433in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.531047in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.507710in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.521148in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.564677in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.501258in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.506621in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.519470in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.505934in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.511529in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.503451in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.511406in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.515927in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.515104in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.502492in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.522948in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.515643in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.505273in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.512081in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.515150in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.524536in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.573311in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.500241in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.516380in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.509278in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.503024in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.509816in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.500894in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.506208in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.529255in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.512943in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.511042in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.495123in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.518907in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.501554in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.507372in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.513206in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.494806in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.499362in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.501701in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.490196in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.501307in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.492528in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.500822in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.497513in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.495730in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.495668in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.500381in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.496159in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.503187in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.504097in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.500818in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.488801in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.506857in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.486774in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.496299in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.490016in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.486321in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.503703in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.512884in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.510931in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.509000in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.498068in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.494537in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.499362in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.488566in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.488313in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.499466in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.498188in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.513529in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.510197in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.498865in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.493539in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.496059in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.487007in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.502097in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.490499in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.493372in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.499100in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.504651in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.508034in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.498687in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.510443in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.523370in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.540990in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.543877in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.553892in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.526845in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.533730in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.603086in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.615382in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.534804in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.509169in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.492170in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.485577in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.489475in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.493621in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.518039in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.500839in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.495224in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.490741in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.495358in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.485760in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.487234in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.476095in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.493213in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.511039in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.500434in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.468623in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.486201in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.469694in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.481442in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.506082in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.513351in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.480205in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.490642in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.493272in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.489854in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.483628in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.488158in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.495831in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.499163in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.502066in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.480781in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.511046in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.501093in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.511357in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.490349in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.489775in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.487513in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.509203in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.513795in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.490596in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.495089in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.478858in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.503412in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.497743in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.476371in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.501805in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.506867in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.489363in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.477948in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.497926in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.516575in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.500230in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.498175in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.476553in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.504079in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.508275in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.506980in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.487559in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.487812in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.503774in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.465210in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.487326in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.486303in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.462163in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.492608in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.482498in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.493896in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.478902in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.490451in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.506320in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.513728in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.510685in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.489097in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.490277in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.501676in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.510609in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.497332in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.506203in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.496562in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.516595in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.512263in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.520604in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.506721in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.491257in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.499702in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.531442in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.478751in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.485261in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.492784in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.464772in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.471058in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.476733in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.484165in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.490002in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.482031in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.498801in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.482806in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.497256in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.470591in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.455559in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.492996in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.468284in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.476840in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.485986in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.487677in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.469946in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.483694in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.493709in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.482328in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.491255in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.487762in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.505969in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.507482in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.489100in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.492739in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.488376in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.466235in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.434417in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.433574in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.445910in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.459249in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.454680in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.457505in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.465168in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.416686in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.405898in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.404538in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.438088in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.435099in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.409096in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{1.383810in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.397525in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.302668in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{1.326614in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.178734in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.470395in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.368059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380095in}{0.375635in}}{\pgfqpoint{1.986480in}{1.697127in}}{%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.546611in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.420458in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.397937in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.412536in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.375635in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.391188in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{0.458546in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{0.633125in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{0.656152in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.701455in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{0.742621in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{0.803042in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{0.804211in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{0.918250in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{0.999481in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.106811in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.216703in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.221395in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.190671in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.205688in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.343459in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.302826in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.283594in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.290699in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.302286in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.409904in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.411005in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.421607in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.431056in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.403263in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.409620in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.429114in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.423002in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.403590in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.405915in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.415305in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.414907in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.410360in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.399002in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.404717in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.424270in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.380322in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.406645in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.391417in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.385671in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.409027in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.393613in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.437340in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.393808in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.401345in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.433152in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.423802in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.430165in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.431992in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.434153in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.443034in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.447880in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.447623in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.440900in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.438029in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.431538in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.443274in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.430124in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.386390in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.392175in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.414536in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.427355in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.436219in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.469432in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.426709in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.449697in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.425408in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.428439in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.444606in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.451595in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.452725in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.442874in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.463098in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.450080in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.475778in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.444423in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.450053in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.457604in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.462444in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.461227in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.467142in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.471038in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.468967in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.457502in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.450989in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.453162in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.448543in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.463086in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.470715in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.447748in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.445117in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.450834in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.461394in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.460745in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.448407in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.462852in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.464036in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.467577in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.462345in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.457111in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.444403in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.452729in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.467111in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.470166in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.462147in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.468051in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.460799in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.461104in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.448253in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.451983in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.463952in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.464669in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.471997in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.478038in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.462142in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.448567in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.448972in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.457976in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.472629in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.468280in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.468214in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.476398in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.473460in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.466068in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.457740in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.475576in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.463436in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.468798in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.469048in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.474800in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.471587in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.462133in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.462464in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.466093in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.474912in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.471206in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.466189in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.465907in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.472011in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.460482in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.465001in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.458457in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.462561in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.478020in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.470561in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.476322in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.470012in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.476179in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.467139in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.453858in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.460327in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.468293in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.452920in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.458192in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.476229in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.467986in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.472353in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.466399in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.470093in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.461861in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.466634in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.476098in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.475484in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.477375in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.473426in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.471967in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.472548in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.475560in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.476621in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.477288in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.468360in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.463121in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.473606in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.468899in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.469257in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.473625in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.474182in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.457477in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.457939in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.464464in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.469332in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.472137in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.476099in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.464129in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.464104in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.476221in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.476877in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.470685in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.476903in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.457883in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.471434in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.471861in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.477069in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.476570in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.476860in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.468875in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.475383in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.473386in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.469660in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.477808in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.473806in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.478497in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.483184in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.484251in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.482578in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.483792in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.483967in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.477186in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.485360in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.485311in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.484024in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.481229in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.480515in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.480319in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.483774in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.484837in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.485304in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.486270in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.485696in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.486255in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.480618in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.475217in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.471025in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.483307in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.481052in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.484827in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.472428in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.475695in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.476131in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.478249in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.481571in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.485767in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.479441in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.479601in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.479350in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.479451in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.484223in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.479957in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.476812in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.481273in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.486154in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.476179in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.475252in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.455653in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.481433in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.472309in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.332719in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.259206in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.392078in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.425809in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.444373in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.472539in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.471690in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.475829in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.467774in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.470855in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.469761in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.472474in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.473553in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.475276in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.462596in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.462252in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.482223in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.477321in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.477308in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.474479in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.473402in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.472964in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.467601in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.470622in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.469733in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.469501in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.475071in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.475950in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.483126in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.479131in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.478612in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.484112in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.480249in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.479722in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.479552in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.476898in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.471179in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.480693in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.479473in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.471015in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.471250in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.474892in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.477788in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.464915in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.463605in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.476285in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.481581in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.481257in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.466579in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.443108in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.584281in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.586034in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.588715in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.589845in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.597349in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.599782in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.594144in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.580810in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.590031in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.598650in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.595804in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.591921in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.583382in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.583639in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.584394in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.583539in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.585917in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.585669in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.591071in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.590732in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.583275in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.581562in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.580718in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.580752in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.583929in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.585076in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.584801in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.585588in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.585877in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.583763in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.584869in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.587356in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.583877in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.585857in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.582816in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.580596in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.583441in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.581276in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.580504in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.580572in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.582034in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.579669in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.582202in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.584323in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.583229in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.582608in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.583378in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.586131in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.585025in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.580920in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.586037in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.583524in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.579605in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.580061in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.582672in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.584695in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.571949in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.584039in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.595928in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.602976in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.621332in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.652692in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.679923in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.590437in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.586125in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.585790in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.581671in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.581494in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.585538in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.585186in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.585997in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.590900in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.578831in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.584854in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.584440in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.581757in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.580263in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.582561in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.580128in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.583200in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.582118in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.583178in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.584266in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.582792in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.583706in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.579969in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.581367in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.583084in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.584991in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.578706in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.577049in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.578183in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.581225in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.583190in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.580709in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.582621in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.575546in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.579792in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.584715in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.586466in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.586530in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.581021in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.583536in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.581514in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.580785in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.579055in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.579973in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.579599in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.579201in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.582132in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.582773in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.580202in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.584945in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.584072in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.582102in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.583601in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.578268in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.579992in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.581443in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.585749in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.579412in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.577955in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.578309in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.578714in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.583794in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.581976in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.580823in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.583905in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.582188in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.583114in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.579395in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.584471in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.588353in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.587741in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.584813in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.587012in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.583207in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.587094in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.582927in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.583390in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.581222in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.581188in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.584614in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.580822in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.588459in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.587596in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.583394in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.578440in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.580088in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.583412in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.579325in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.585206in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.582090in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.581498in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.583918in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.584937in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.587091in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.581956in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.586299in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.586644in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.585011in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.575836in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.579184in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.584842in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.587413in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.583305in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.581063in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.579003in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.584204in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.583015in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.583207in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.581594in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.580540in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.583612in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.585537in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.582755in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.586241in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.583204in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.578199in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.585095in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.581801in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.581549in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.588045in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.587653in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.587517in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.579563in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.581735in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.581118in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.586066in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.586005in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.584434in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.581741in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.582369in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.582424in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.581341in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.586218in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.584352in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.584920in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.584878in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.581722in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.585398in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.584176in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.580935in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.581255in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.581901in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.585230in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.581443in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.583518in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.580562in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.580661in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.582524in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.580477in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.582300in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.587616in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.580277in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.585790in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.584489in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.590391in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.596842in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.592097in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.584381in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.580478in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.581960in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.584250in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.589132in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.585280in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.590081in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.588970in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.589544in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.585281in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.582806in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.584834in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.583806in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.587498in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.587176in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.588775in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.590943in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.591320in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.594069in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.591868in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.588680in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.591771in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.589546in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.585661in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.581228in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.578903in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.582467in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.580437in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.590742in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.591194in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.591687in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.586588in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.577837in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.584144in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.590671in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.585846in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.582829in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.587875in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.584015in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.581406in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.583744in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.586902in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.590481in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.591728in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.594835in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.594432in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.586423in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.583767in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.584215in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.584766in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.581101in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.582794in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.586116in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.595458in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.592845in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.588701in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.583262in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.594235in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.584890in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.590770in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.589412in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.590763in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.584109in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.595423in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.607844in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.588483in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.585355in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.582380in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.582721in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.579260in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.574984in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.574479in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.580733in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.582340in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.580462in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.579439in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.569535in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.577225in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.595750in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.599798in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.598203in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.593094in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.589896in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.593903in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.585471in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.580446in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.590296in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.594811in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.592226in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.589922in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.597902in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.595265in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.577643in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.587104in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.588308in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.582146in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.576975in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.568363in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.573123in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.577602in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.592740in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.570881in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.581719in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.579628in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.561015in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.602297in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.615594in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.627197in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.633879in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.638442in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.642019in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.625668in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.609169in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.606044in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.611116in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.628449in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.651603in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.623125in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.624288in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.625078in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.625495in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.610592in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.614418in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.598090in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.580744in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.605967in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.663040in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.689206in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.691179in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.662851in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.581438in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.515142in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.960032in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.546611in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.546611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380095in}{0.313002in}}{\pgfqpoint{1.986480in}{1.260844in}}{%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.499485in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.342064in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.375538in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.504192in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.614159in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{0.669032in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.703196in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{0.713638in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{0.736815in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{0.614247in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.509740in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{0.462778in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{0.435633in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{0.415699in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{0.393808in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{0.375592in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{0.380820in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{0.396329in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{0.431424in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{0.469516in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{0.480048in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{0.476818in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{0.460164in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{0.439839in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{0.416943in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.398549in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{0.394117in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{0.388478in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{0.374130in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{0.371816in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{0.374373in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{0.408608in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{0.421301in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{0.434591in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{0.426700in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{0.429878in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{0.430538in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{0.459587in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{0.448549in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{0.428987in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{0.402707in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{0.392323in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{0.394166in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{0.396773in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{0.400457in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{0.402017in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{0.400456in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{0.401126in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{0.403074in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{0.401666in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{0.397457in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{0.397308in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{0.393486in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{0.390400in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{0.393346in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{0.395495in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{0.393932in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{0.398919in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{0.389511in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{0.384954in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{0.382800in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{0.369610in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{0.365286in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{0.356322in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{0.352552in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{0.355149in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{0.361463in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{0.361042in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{0.360601in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{0.363239in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{0.366511in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{0.370144in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{0.371049in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{0.370822in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{0.370453in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{0.373097in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{0.368009in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{0.359302in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{0.349755in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{0.347737in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{0.341022in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{0.347150in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{0.403377in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{0.485251in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{0.487946in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{0.491205in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.474167in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{0.446928in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{0.374757in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{0.357773in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{0.341297in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{0.318105in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.313002in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{0.315294in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{0.319129in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{0.328229in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{0.337858in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{0.347058in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{0.358638in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{0.376424in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{0.380409in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{0.377731in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{0.370446in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{0.358248in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{0.359609in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.363146in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{0.373488in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{0.404364in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{0.419854in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{0.434410in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{0.445600in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{0.435078in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{0.424008in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{0.415885in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{0.407164in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{0.407738in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.414346in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{0.416008in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{0.410868in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{0.404872in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{0.394338in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{0.383398in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{0.371646in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{0.363266in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{0.365815in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{0.374493in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{0.392087in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{0.404956in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{0.405708in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{0.398729in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{0.377605in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{0.362745in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{0.351295in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{0.350543in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{0.353006in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{0.352248in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{0.352234in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{0.348393in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{0.353538in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{0.362620in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{0.371375in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{0.385485in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{0.389674in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{0.387588in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{0.388231in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{0.388985in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.389271in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{0.390235in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{0.387731in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{0.395998in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.402202in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{0.417201in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{0.415488in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{0.416530in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{0.411217in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{0.408958in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{0.413391in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{0.421131in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.435907in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.446473in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{0.447656in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{0.411737in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{0.406813in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{0.412629in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{0.423516in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.436124in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{0.445387in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{0.439490in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{0.434526in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{0.424477in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{0.411855in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{0.403911in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{0.399811in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{0.398961in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{0.391251in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{0.393002in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{0.398315in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{0.407371in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{0.397692in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.401866in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.398865in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{0.391295in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{0.392915in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{0.390580in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{0.391545in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{0.394537in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.400094in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{0.407779in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{0.412006in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{0.413495in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{0.397888in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{0.394252in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{0.385900in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{0.390041in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{0.397807in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.410963in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{0.416065in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{0.420164in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{0.421572in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{0.410718in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.400461in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{0.402565in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{0.393690in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{0.389258in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{0.400552in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{0.415360in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{0.438196in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{0.452184in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{0.453943in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.453208in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{0.456370in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{0.457367in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{0.456665in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.469112in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{0.465050in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{0.453127in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{0.440028in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.408931in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.391991in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{0.386116in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{0.378449in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{0.379658in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{0.392084in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{0.422261in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.429570in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{0.419997in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{0.421152in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{0.412277in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{0.397469in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{0.389584in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.391672in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{0.401302in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.398903in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{0.403520in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.405914in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{0.471882in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{0.474443in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{0.479137in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{0.475624in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{0.474232in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{0.480615in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{0.470484in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.449885in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{0.428257in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.417419in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{0.424389in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.439798in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{0.452490in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{0.447435in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{0.440559in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{0.442343in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{0.435747in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{0.426979in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{0.413447in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.403620in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{0.405386in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.404577in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{0.404432in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{0.407657in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{0.406394in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{0.403406in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.404078in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{0.413383in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{0.407916in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{0.410565in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{0.407201in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{0.415124in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{0.477094in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.473489in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{0.473259in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{0.480967in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{0.477756in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.473253in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{0.471908in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{0.450124in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{0.435518in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{0.415070in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.397366in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.406468in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{0.414534in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{0.422286in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.428181in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{0.421855in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{0.429696in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{0.434150in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{0.434786in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{0.432649in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.426048in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.425581in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{0.416871in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{0.408889in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.403290in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{0.391467in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{0.392379in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{0.399512in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.404871in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{0.406938in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{0.402992in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{0.405441in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{0.410730in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{0.411318in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.409624in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.406286in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{0.405568in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{0.402792in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.404864in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{0.404810in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{0.399862in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.401006in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{0.399686in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{0.399957in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.401331in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{0.400071in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.395157in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{0.389259in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.384478in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{0.382595in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{0.384302in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{0.392006in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{0.393311in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{0.392549in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{0.394883in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.400324in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{0.407250in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{0.404115in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{0.398669in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{0.390099in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{0.384767in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{0.382161in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{0.380532in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{0.387747in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{0.388417in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{0.386012in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{0.385666in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{0.386352in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{0.388368in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{0.474430in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{0.476790in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{0.476238in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{0.431068in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{0.407974in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{0.392692in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.400994in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{0.411180in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{0.406153in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.403916in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{0.389602in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{0.383844in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{0.384483in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{0.383358in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{0.384891in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{0.386540in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{0.386472in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{0.403359in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{0.402714in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{0.422763in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{0.453864in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{0.462698in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{0.470461in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{0.466590in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{0.471948in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{0.464716in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{0.470685in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{0.430416in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{0.410206in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{0.400016in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{0.410538in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{0.434035in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{0.465356in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{0.468456in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{0.457716in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{0.453833in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{0.446633in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{0.421750in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{0.422475in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{0.412003in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{0.405289in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{0.408292in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{0.398081in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{0.406967in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{0.405497in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{0.409943in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{0.410296in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{0.439776in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{0.456133in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.466328in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.473817in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.467509in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{0.465270in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{0.473868in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{0.475175in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{0.481047in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.483001in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{0.481459in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{0.474515in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{0.477498in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.474853in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{0.460125in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{0.420234in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{0.409090in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{0.416080in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{0.422329in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{0.432317in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{0.431961in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{0.434460in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.434606in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{0.437316in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{0.433444in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{0.428315in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{0.429743in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{0.429023in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{0.424401in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{0.408203in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{0.400334in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{0.399731in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{0.403876in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{0.401312in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{0.409804in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{0.414432in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{0.419814in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.422120in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{0.428062in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{0.427370in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{0.420569in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{0.412760in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{0.426722in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{0.439907in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{0.453000in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{0.458536in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{0.451021in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{0.444511in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{0.442067in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{0.445556in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{0.450232in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{0.449419in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{0.437600in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{0.412554in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{0.391814in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.384135in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{0.395264in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{0.407740in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{0.422772in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{0.429989in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{0.432176in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{0.432154in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{0.435042in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{0.436692in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{0.433866in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{0.418992in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.403520in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{0.393199in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{0.388620in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{0.397332in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.404926in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{0.408544in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.410056in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{0.408758in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{0.411690in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{0.412138in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{0.409053in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.410502in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{0.411957in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{0.411796in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.413919in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{0.411700in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{0.402287in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{0.407655in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{0.407145in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.413176in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.409471in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{0.407941in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{0.410491in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{0.409438in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{0.420087in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{0.414244in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{0.406233in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{0.396979in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{0.383103in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{0.383730in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{0.392785in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{0.403604in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{0.412064in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{0.418424in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.423023in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{0.427831in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.429279in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{0.429511in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{0.420865in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{0.401673in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.394633in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{0.391513in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{0.384704in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{0.386335in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{0.386055in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.384470in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.383916in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.381262in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{0.377060in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{0.389452in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{0.433733in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{0.455644in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.464198in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{0.458024in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{0.454228in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{0.449097in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{0.447504in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{0.453398in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{0.457390in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{0.456934in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{0.455442in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{0.440445in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.417488in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.406530in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{0.389101in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{0.384685in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{0.392651in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{0.393718in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{0.405170in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{0.419310in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.425285in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{0.428316in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{0.430008in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{0.423793in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{0.414083in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{0.392850in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{0.393573in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.394171in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.401301in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{0.403445in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{0.402911in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{0.408515in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{0.406722in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{0.410968in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.407120in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{0.420725in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{0.435618in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{0.451791in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.461384in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{0.461663in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.461634in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.459031in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{0.466583in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{0.465239in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{0.463371in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{0.462538in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{0.453435in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{0.436950in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{0.397156in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{0.393884in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{0.401831in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{0.425261in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{0.433401in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{0.440012in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{0.442777in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{0.444888in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{0.443525in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{0.437760in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{0.434391in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{0.429901in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{0.423300in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{0.419152in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{0.408511in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{0.404287in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.414195in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.415422in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.418843in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{0.418692in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{0.417547in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.412124in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{0.407923in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{0.406116in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{0.407308in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{0.405924in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{0.408703in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{0.408571in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{0.408797in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{0.405476in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{0.406594in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.405598in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{0.406082in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{0.409772in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{0.408767in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{0.403974in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{0.402664in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{0.401671in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{0.392448in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{0.393753in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{0.387261in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.388961in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{0.384940in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{0.387897in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.393893in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{0.414105in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{0.417890in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{0.411275in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{0.402633in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{0.395050in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{0.389934in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{0.393161in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{0.391562in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{0.389470in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{0.383974in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{0.381679in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{0.382161in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{0.385705in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{0.393247in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{0.405024in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{0.406720in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{0.412601in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.410412in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{0.420448in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{0.438649in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.450817in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{0.468081in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{0.378734in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.394233in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{0.398630in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{0.407991in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{0.404483in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{0.385843in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{0.377438in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{0.374786in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{0.372207in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{0.385353in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{0.416641in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{0.426952in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{0.419582in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{0.408892in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{0.401671in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{0.420607in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{0.437946in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{0.456895in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.466531in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{0.467701in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{0.463985in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{0.465727in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{0.462842in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{0.464226in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{0.466797in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{0.461155in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{0.458883in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{0.465720in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{0.452065in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{0.409911in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{0.386651in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{0.394336in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{0.404302in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{0.419000in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{0.427937in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{0.434937in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{0.437979in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{0.437634in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{0.439330in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{0.438215in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{0.437405in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{0.436291in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{0.434095in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{0.416148in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{0.406825in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{0.397547in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{0.392687in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.404298in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{0.413162in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.411447in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{0.411901in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.410481in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{0.407816in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.407237in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{0.404715in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{0.558742in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{0.550299in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{0.541992in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.543751in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{0.546355in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.541540in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{0.549825in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{0.552804in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{0.556325in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{0.553370in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{0.535455in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{0.542260in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{0.539263in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.538412in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{0.534637in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{0.534196in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{0.536808in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{0.533646in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{0.534472in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{0.528816in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{0.535587in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{0.554289in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{0.553629in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{0.561287in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{0.557237in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{0.545902in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{0.540475in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{0.536952in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{0.535804in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{0.547344in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{0.549652in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{0.525950in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{0.537844in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.558660in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{0.568325in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{0.565342in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{0.563742in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{0.551511in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{0.566130in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{0.573090in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{0.552633in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{0.555108in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{0.551471in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{0.554590in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{0.550095in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{0.547678in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{0.544536in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{0.551413in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{0.561491in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{0.573017in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{0.563124in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{0.551994in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{0.541438in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{0.543551in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{0.544198in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{0.544812in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{0.546742in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{0.541779in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.546501in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{0.555044in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{0.550120in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{0.536543in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{0.525909in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{0.539988in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{0.552081in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{0.542810in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{0.541591in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{0.544267in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.546630in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{0.544555in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{0.545542in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{0.538093in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{0.546147in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{0.549545in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{0.540436in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{0.547201in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{0.558132in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{0.554546in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{0.558843in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{0.562690in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{0.573275in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{0.568085in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{0.562596in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{0.540033in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.530366in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{0.529489in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.536384in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{0.546937in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{0.560063in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{0.551495in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.542914in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{0.540189in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{0.535930in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{0.537103in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{0.537933in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{0.537164in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{0.534646in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{0.533604in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.538950in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.541289in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{0.545944in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{0.553160in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{0.543060in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{0.545588in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{0.547928in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{0.547491in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.538578in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{0.547061in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{0.546921in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{0.556586in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{0.552837in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{0.556536in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.558006in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{0.553108in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{0.551657in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{0.543832in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{0.552522in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{0.555050in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{0.542177in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{0.529834in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.532334in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{0.560883in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{0.578021in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{0.574564in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.549510in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{0.546390in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{0.539828in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{0.534479in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{0.520597in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.533785in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{0.557156in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{0.551103in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{0.543654in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{0.536773in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{0.538742in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{0.541642in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{0.539484in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{0.541265in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{0.539556in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.532590in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{0.550091in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.556984in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{0.550561in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{0.560078in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.548691in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{0.557471in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{0.560433in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.557728in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{0.549351in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{0.549890in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{0.550417in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.547454in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{0.545933in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{0.532331in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{0.514373in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{0.519760in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{0.516050in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{0.522640in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.543280in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{0.542875in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{0.542648in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{0.531201in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{0.540748in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{0.541595in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{0.542480in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{0.553198in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{0.521490in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{0.529906in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{0.542954in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{0.564622in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.579787in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{0.600276in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{0.614011in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{0.609406in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{0.616964in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{0.594934in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{0.584113in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{0.601353in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.604074in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{0.598749in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{0.606692in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{0.581284in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{0.585637in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{0.584798in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.587186in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{0.578833in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{0.584928in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{0.604234in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{0.627191in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{0.632411in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{0.627682in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{0.625909in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{0.629464in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.621540in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{0.596636in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{0.615088in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{0.620169in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{0.627548in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{0.611161in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{0.614726in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{0.610151in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{0.597205in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{0.589244in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{0.592966in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{0.590691in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{0.655048in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{0.642249in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{0.608265in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{0.605452in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.616751in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{0.638717in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{0.625847in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{0.624560in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{0.639080in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.640117in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{0.636042in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{0.633749in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{0.645141in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{0.647907in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{0.645891in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{0.652810in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{0.621091in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{0.626084in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{0.633589in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{0.625468in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{0.624768in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{0.622882in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.601443in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.595906in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{0.581179in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{0.573383in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{0.580738in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.577274in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{0.580919in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{0.623368in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{0.645603in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{0.635937in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{0.646433in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{0.630204in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{0.629192in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{0.638851in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{0.630748in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{0.602795in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{0.593084in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.573624in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{0.590453in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{0.574798in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.563567in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{0.572803in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{0.581635in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{0.589955in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{0.592326in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{0.585630in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{0.593948in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.603085in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{0.623196in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{0.650166in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.649320in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{0.649963in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{0.647377in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{0.636846in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.621913in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{0.644127in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.626135in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{0.623525in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{0.620419in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.624356in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{0.623802in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.603493in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{0.611225in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{0.601885in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{0.640752in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{0.642961in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{0.641763in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{0.630546in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{0.618523in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{0.629019in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{0.627825in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{0.631989in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{0.621142in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{0.631568in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{0.576043in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.580909in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{0.584853in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{0.591671in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{0.565522in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.570935in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{0.592481in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{0.613018in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{0.616346in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{0.609321in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{0.612124in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{0.624307in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{0.623931in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{0.637158in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{0.637566in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{0.629943in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{0.618394in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{0.618538in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{0.612816in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{0.623163in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{0.622991in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{0.633096in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{0.640458in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{0.637457in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{0.633738in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{0.630909in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{0.634717in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{0.615628in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{0.619317in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{0.618474in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{0.619216in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{0.635257in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{0.627705in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{0.624803in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{0.589991in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{0.582485in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{0.592470in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{0.611454in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{0.645431in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{0.707097in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{0.718646in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{0.685146in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{0.676700in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{0.678221in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{0.679770in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{0.676090in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{0.672639in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{0.630763in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{0.620597in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{0.585437in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{0.572686in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{0.565339in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{0.572233in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{0.575174in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{0.572221in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{0.581647in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{0.602313in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{0.625821in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{0.699246in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{0.862718in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{0.962904in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.083036in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.123778in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.216995in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.222024in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.260844in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.250703in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{1.260484in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.022612in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.904964in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.680755in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.553584in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.499485in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.499485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.380095in}{0.398891in}}{\pgfqpoint{1.986480in}{1.555161in}}{%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.398891in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.415070in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.457220in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.549761in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.828459in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{0.994212in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.183104in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{1.192437in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.200429in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.248934in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{1.419047in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.450328in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.471177in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.470506in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.500775in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.507879in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.494990in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.498709in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.498513in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.510842in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.505229in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.517968in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.518131in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.515723in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.516619in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.495959in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.508208in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.514828in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.525374in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.516842in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.514780in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.520621in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.520641in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.516286in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.516962in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.519183in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.526896in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.527895in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.524795in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.526394in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.521682in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.521460in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.517829in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.524244in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.528545in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.526705in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.531820in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.527161in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.530095in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.520372in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.531485in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.528174in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.534349in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.532268in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.534207in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.529828in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.524877in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.530335in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.523432in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.528605in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.529739in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.528146in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.533428in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.528742in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.533360in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.534046in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.533197in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.532011in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.533088in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.534771in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.532982in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.532289in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.532879in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.529830in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.533509in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.532770in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.531681in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.531088in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.530879in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.534472in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.534726in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.533433in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.535022in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.531604in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.531294in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.534237in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.531301in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.534975in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.534427in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.533426in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.535317in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.530526in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.529052in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.534877in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.536234in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.536226in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.533743in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.535373in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.534498in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.533495in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.531697in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.535372in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.533162in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.525921in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.535547in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.533764in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.534376in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.533447in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.531256in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.536059in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.533336in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.531075in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.532712in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.526324in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.529317in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.535677in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.535647in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.528714in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.531922in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.535593in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.534898in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.535572in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.533674in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.535520in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.532408in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.533113in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.535324in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.536494in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.528384in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.525726in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.531696in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.528852in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.532933in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.531022in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.531744in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.532389in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.532728in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.536083in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.534661in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.533984in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.535891in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.526675in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.532677in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.530486in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.535211in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.535723in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.535260in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.535646in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.535148in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.534801in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.533152in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.534728in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.533641in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.523622in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.535694in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.535742in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.537398in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.519978in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.530006in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.528340in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.527118in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.535201in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.531211in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.527690in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.531283in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.526797in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.527428in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.512643in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.528953in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.530063in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.534230in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.528642in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.533327in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.528637in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.534001in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.526620in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.525352in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.527993in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.531526in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.531628in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.533052in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.532946in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.533184in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.529984in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.523000in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.529594in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.531435in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.532665in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.529216in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.533778in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.533482in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.535290in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.533898in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.533177in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.536213in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.536502in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.536393in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.533579in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.536401in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.538349in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.537340in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.536155in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.537973in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.536499in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.532058in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.533470in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.533845in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.538363in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.538089in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.531473in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.530269in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.531950in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.535207in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.535377in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.533805in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.534616in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.532621in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.531048in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.532498in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.528685in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.535450in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.524199in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.530365in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.531266in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.530782in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.523709in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.525655in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.534392in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.534931in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.532413in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.531629in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.533133in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.527281in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.531920in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.530521in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.530117in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.526990in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.531267in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.523241in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.529507in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.530981in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.524060in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.514495in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.515898in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.527221in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.522938in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.527641in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.515607in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.498389in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.515370in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.515866in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.527089in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.521751in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.516827in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.528044in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.524988in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.511039in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.504705in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.508258in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.514483in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.504244in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.515437in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.515463in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.510936in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.520942in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.523117in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.532201in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.529956in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.530032in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.532154in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.526425in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.531988in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.530789in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.532649in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.527539in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.525850in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.529443in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.528554in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.526195in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.529892in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.531129in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.526341in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.533022in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.527684in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.528684in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.529932in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.527510in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.530423in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.531710in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.528252in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.525303in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.532435in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.532394in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.533447in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.527551in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.531407in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.531643in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.535520in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.535990in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.535918in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.526055in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.519477in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.525073in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.534666in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.534113in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.531887in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.538057in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.533673in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.529973in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.531623in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.532855in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.527709in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.529407in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.533388in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.534905in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.533408in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.532751in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.532968in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.532397in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.534828in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.529335in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.534992in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.531008in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.534421in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.532431in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.535477in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.535747in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.531554in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.532594in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.536815in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.536623in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.537793in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.537123in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.534296in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.540447in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.543006in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.540466in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.538960in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.539143in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.538149in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.540366in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.538425in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.539440in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.538282in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.538953in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{1.541962in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.537029in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.538412in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.539316in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.539858in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.540755in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.539595in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.539234in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.537556in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.541062in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.542304in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.538682in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.539151in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.538933in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.541268in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.541277in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.539616in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.539961in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.541991in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.541194in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.544703in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.541110in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.542341in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.542286in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.542241in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.540884in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.542206in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.542153in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{1.801514in}{1.542761in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.542849in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.541829in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.540703in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.541715in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.540490in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.540336in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.542406in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.540268in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.541104in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.542918in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.539953in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.539811in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.540580in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.540324in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.540830in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.541877in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.540702in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{1.542965in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.544009in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.540271in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.542943in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.541519in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.539772in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.546031in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.545178in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.548784in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.548731in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.544637in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.550133in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.546418in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.548996in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.555161in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.548645in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.546096in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.545357in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.545636in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.543065in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.546576in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.543793in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.541642in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.542523in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.542255in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.543516in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.543595in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.542216in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.542561in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.542978in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.541961in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.540199in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.538480in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.541890in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.543367in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.543431in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.540297in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.542608in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.543801in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.538672in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.536936in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.540301in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.542683in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.542202in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.543636in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.544141in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.543726in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.542672in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.542803in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.541686in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.541682in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.540788in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.543802in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.543344in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.543554in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.542138in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.541229in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.542008in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.540570in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.541224in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.541880in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.540026in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.539408in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.538163in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.539658in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.538519in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.539316in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.541378in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.539909in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.538903in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.538440in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.538252in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.537676in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.538103in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.538063in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.537640in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.538352in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.538681in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.538391in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.536401in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.538804in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.540016in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.540347in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.540589in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.538243in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.540700in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.539236in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.541577in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.543017in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.541903in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.538947in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.538827in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.541255in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.538168in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.540393in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.539702in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.540664in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.546814in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.539876in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.543979in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.543853in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.538185in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.538393in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.538911in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.541177in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.541991in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.542405in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.543809in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.543515in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.539448in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{1.091810in}{1.540350in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.541090in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.541088in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.539800in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.539227in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.539931in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.539289in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.537964in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.538629in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.539625in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.539577in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.540264in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.541518in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.541235in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.540480in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.540915in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.539680in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.539994in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{0.985253in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.540268in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.540821in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.539408in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.542240in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.542539in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.541460in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.539234in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.539410in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.538746in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.540438in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.539525in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.538304in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.539764in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.542711in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.540343in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.539436in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.540175in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.539807in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.539303in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.540015in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.540868in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.539415in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.538099in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.539702in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.538458in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.539191in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.540233in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.539299in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.538651in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.538946in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.539269in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.539028in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.538989in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.538930in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.536643in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.536938in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.537528in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.537969in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.538389in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.538091in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.531432in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{1.537978in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.538218in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.537751in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.539638in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.538676in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.539619in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.537968in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.540057in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.537835in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.538018in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.537469in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.540516in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.539106in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.538122in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.538934in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.539103in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.539078in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.538698in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.539243in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.540047in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.540099in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.540775in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.540212in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.542045in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.540297in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.539942in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.541310in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.537777in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.536988in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.536673in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.537718in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.538917in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.539488in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.539464in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.537672in}}%
\pgfpathlineto{\pgfqpoint{0.571092in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.537548in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.537333in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.535211in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.535350in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.537591in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.538945in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.532627in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.531399in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.535377in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.538310in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.535627in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.537103in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.537414in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.540372in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.536494in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.536223in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.533023in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.538642in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.534282in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.540255in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.532330in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.529220in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.531250in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.537927in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.535226in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.528413in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.532130in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.527397in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.518335in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.511064in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.512066in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.502238in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{0.410252in}{1.488913in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.499566in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.496716in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.382766in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{0.388137in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.854582in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.550792in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{0.380095in}{0.488390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385853in}{0.424094in}}%
\pgfpathlineto{\pgfqpoint{0.393621in}{0.439715in}}%
\pgfpathlineto{\pgfqpoint{0.401390in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.409159in}{0.496223in}}%
\pgfpathlineto{\pgfqpoint{0.416927in}{0.524880in}}%
\pgfpathlineto{\pgfqpoint{0.424696in}{0.532235in}}%
\pgfpathlineto{\pgfqpoint{0.432464in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{0.440233in}{0.589437in}}%
\pgfpathlineto{\pgfqpoint{0.448001in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{0.455770in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{0.463538in}{0.626072in}}%
\pgfpathlineto{\pgfqpoint{0.471307in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{0.486844in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{0.494613in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{0.502381in}{0.747234in}}%
\pgfpathlineto{\pgfqpoint{0.510150in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{0.517918in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.790708in}}%
\pgfpathlineto{\pgfqpoint{0.533455in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{0.541224in}{0.829121in}}%
\pgfpathlineto{\pgfqpoint{0.548992in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{0.556761in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{0.572298in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{0.580067in}{0.867492in}}%
\pgfpathlineto{\pgfqpoint{0.587835in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{0.603372in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.944565in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{0.634446in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{0.642215in}{0.992030in}}%
\pgfpathlineto{\pgfqpoint{0.649984in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{0.657752in}{1.035659in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{0.681058in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{0.696595in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{0.704363in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{0.719900in}{1.111898in}}%
\pgfpathlineto{\pgfqpoint{0.727669in}{1.112939in}}%
\pgfpathlineto{\pgfqpoint{0.735438in}{1.132265in}}%
\pgfpathlineto{\pgfqpoint{0.743206in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{0.750975in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{0.766512in}{1.109669in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{1.164871in}}%
\pgfpathlineto{\pgfqpoint{0.797586in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{0.813123in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{0.828660in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.210084in}}%
\pgfpathlineto{\pgfqpoint{0.844197in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{0.851966in}{1.220176in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.217412in}}%
\pgfpathlineto{\pgfqpoint{0.867503in}{1.212599in}}%
\pgfpathlineto{\pgfqpoint{0.875271in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{0.890809in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{0.906346in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{1.252489in}}%
\pgfpathlineto{\pgfqpoint{0.929651in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{0.937420in}{1.259868in}}%
\pgfpathlineto{\pgfqpoint{0.945188in}{1.254625in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{0.960725in}{1.290118in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.250233in}}%
\pgfpathlineto{\pgfqpoint{0.976263in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{0.984031in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{0.991800in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{1.007337in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{1.030642in}{1.269619in}}%
\pgfpathlineto{\pgfqpoint{1.038411in}{1.277782in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{1.061717in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{1.077254in}{1.232904in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.092791in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{1.100559in}{1.228150in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{1.123865in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{1.131634in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{1.139402in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{1.154939in}{1.236589in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.259859in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.193782in}{1.258673in}}%
\pgfpathlineto{\pgfqpoint{1.201550in}{1.251773in}}%
\pgfpathlineto{\pgfqpoint{1.209319in}{1.251261in}}%
\pgfpathlineto{\pgfqpoint{1.217088in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{1.224856in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{1.232625in}{1.256517in}}%
\pgfpathlineto{\pgfqpoint{1.240393in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{1.287005in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.249157in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{1.310310in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.318079in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.238681in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.254725in}}%
\pgfpathlineto{\pgfqpoint{1.341384in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.258119in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.364690in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{1.372459in}{1.240541in}}%
\pgfpathlineto{\pgfqpoint{1.380227in}{1.251003in}}%
\pgfpathlineto{\pgfqpoint{1.387996in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{1.403533in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{1.263744in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{1.434607in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{1.442376in}{1.277220in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.277636in}}%
\pgfpathlineto{\pgfqpoint{1.457913in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{1.473450in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.496755in}{1.276730in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{1.512292in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{1.520061in}{1.277890in}}%
\pgfpathlineto{\pgfqpoint{1.527830in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{1.566672in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{1.250621in}}%
\pgfpathlineto{\pgfqpoint{1.589978in}{1.260530in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.605515in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.613284in}{1.247846in}}%
\pgfpathlineto{\pgfqpoint{1.621052in}{1.267049in}}%
\pgfpathlineto{\pgfqpoint{1.628821in}{1.266604in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{1.644358in}{1.256865in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.667663in}{1.285724in}}%
\pgfpathlineto{\pgfqpoint{1.675432in}{1.271765in}}%
\pgfpathlineto{\pgfqpoint{1.683201in}{1.278673in}}%
\pgfpathlineto{\pgfqpoint{1.690969in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{1.706506in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{1.260387in}}%
\pgfpathlineto{\pgfqpoint{1.722043in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{1.729812in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{1.737580in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.277095in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{1.279780in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{1.768655in}{1.262810in}}%
\pgfpathlineto{\pgfqpoint{1.776423in}{1.288228in}}%
\pgfpathlineto{\pgfqpoint{1.784192in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{1.272949in}}%
\pgfpathlineto{\pgfqpoint{1.799729in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{1.807497in}{1.258302in}}%
\pgfpathlineto{\pgfqpoint{1.815266in}{1.256032in}}%
\pgfpathlineto{\pgfqpoint{1.823034in}{1.272197in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.261271in}}%
\pgfpathlineto{\pgfqpoint{1.838571in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{1.268559in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.288563in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{1.877414in}{1.300884in}}%
\pgfpathlineto{\pgfqpoint{1.892951in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{1.262878in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{1.263694in}}%
\pgfpathlineto{\pgfqpoint{1.916257in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{1.924026in}{1.266438in}}%
\pgfpathlineto{\pgfqpoint{1.931794in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{1.939563in}{1.300230in}}%
\pgfpathlineto{\pgfqpoint{1.947331in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{1.955100in}{1.278150in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{1.986174in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.275365in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.275365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.353832in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.343566in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.407211in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.082351in}}%
\pgfpathlineto{\pgfqpoint{0.402210in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{1.086067in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{1.106258in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.222878in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{0.424326in}{1.216007in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.244780in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.250025in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.235172in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.283925in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.324822in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.318587in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.339220in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.298788in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.338360in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.322216in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.353366in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.331479in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.323616in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.354128in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.336581in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.373261in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.347653in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.359481in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.364152in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.373221in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.347667in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.349097in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.339206in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.372504in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.374576in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.331364in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.363870in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.352598in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.392085in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.382386in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{1.357116in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{0.607281in}{1.387586in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.391962in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.401403in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.385995in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.398492in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.397489in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.395874in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.416346in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.396860in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.443855in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.409847in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.420707in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.415914in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.404709in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.422445in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.416777in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.415865in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.411007in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.421143in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.415143in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.420878in}}%
\pgfpathlineto{\pgfqpoint{0.711826in}{1.434098in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.430031in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.418097in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.427330in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.428571in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.413810in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.411061in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.417805in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.432359in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.414810in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.427861in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.404745in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.415332in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.411519in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.414606in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.422436in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.419351in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.433957in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.441016in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.454873in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.431654in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.421870in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.456933in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.442613in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.440335in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.450531in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.436694in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.461649in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.451412in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.446137in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.444874in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.451172in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.443143in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.418834in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.477043in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.477370in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.441477in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.472045in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.473087in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.450598in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.455151in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.458910in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{1.457824in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.457334in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.436215in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.444943in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.472282in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.441988in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.442143in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.438508in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.466956in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.401121in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.422971in}}%
\pgfpathlineto{\pgfqpoint{1.127999in}{1.431368in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.421980in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.421070in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.448425in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.478681in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.467304in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.463778in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.485443in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.477668in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.473714in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.462432in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.458638in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.487617in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.493227in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.459059in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{1.469813in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.459228in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.469933in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.477502in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.483846in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.482715in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.477559in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{1.483068in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.479332in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.476177in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.473410in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.484299in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.492010in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{1.491570in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.472053in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.489037in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.474266in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.488353in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.485112in}}%
\pgfpathlineto{\pgfqpoint{1.371268in}{1.493408in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.466985in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{1.481946in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.437642in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.466492in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.475098in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.435695in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.452213in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.451697in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.465130in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.465336in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.454888in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{1.514013in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.468806in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.463162in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.469119in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.459834in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.470665in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.470119in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.468081in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.462583in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.466642in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.471691in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.466622in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.467669in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.472493in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{1.606496in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.459727in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.467006in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.476840in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.472451in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.460726in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.462931in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.484193in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{1.473849in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.463137in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.470055in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.475511in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.482893in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.474823in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.464260in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.482677in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.466367in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.466427in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.488845in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{1.489722in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.484546in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.485960in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.491165in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.487485in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.470735in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.481810in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.481533in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.481680in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.473933in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.483740in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.467930in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.477974in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{1.851776in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.487863in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.502824in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.458481in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.486865in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.489964in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.473971in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.472661in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.489412in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.472057in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.469776in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.486305in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.486253in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.499031in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.480573in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.484906in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.483559in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.469346in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.477960in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.475738in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.485654in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.478331in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.478331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.483534in}}%
\pgfpathlineto{\pgfqpoint{0.384116in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.536419in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.675610in}}%
\pgfpathlineto{\pgfqpoint{0.394168in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.356389in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.384300in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.387698in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.407396in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.394769in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.401637in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.400341in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.405778in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.424437in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.432619in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.474332in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.454497in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.462806in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.464668in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{0.506756in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{0.510777in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{1.498209in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{1.492878in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.495669in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{1.492330in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{1.501833in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.506624in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.501893in}}%
\pgfpathlineto{\pgfqpoint{0.552997in}{1.500721in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.499362in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.493655in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.506275in}}%
\pgfpathlineto{\pgfqpoint{0.579134in}{1.501824in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.488948in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{1.506503in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{0.619344in}{1.498546in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.500336in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{1.502303in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{1.495829in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.502132in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.507802in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{1.507575in}}%
\pgfpathlineto{\pgfqpoint{0.669606in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.508756in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{1.513442in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{1.510122in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{1.508929in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.510003in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.507611in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.497117in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.502133in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.510188in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.512860in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.519101in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.510994in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.509290in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.506104in}}%
\pgfpathlineto{\pgfqpoint{0.754047in}{1.519254in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.518890in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.515004in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.513560in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.511949in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{1.512675in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{1.513975in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{1.515388in}}%
\pgfpathlineto{\pgfqpoint{0.786215in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.518400in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.509866in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{1.517301in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{1.523556in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.523240in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.517308in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.519597in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{1.516522in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{1.514483in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.519486in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.516641in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{1.526900in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.527506in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.520072in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.522321in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{1.522321in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{1.516833in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.521640in}}%
\pgfpathlineto{\pgfqpoint{0.884729in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.524790in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.518325in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.520835in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.520174in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{0.922928in}{1.526934in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.519808in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.525970in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.523749in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.516033in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.527333in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{1.526986in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{1.527625in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.523104in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{1.527125in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.529062in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{1.515586in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.523436in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{1.526130in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.526765in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{1.528337in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.520241in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{1.523506in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.524081in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.522049in}}%
\pgfpathlineto{\pgfqpoint{1.073715in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{1.075726in}{1.524805in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{1.527578in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.522640in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.526813in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{1.522902in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.525959in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.526075in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{1.125988in}{1.522701in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{1.525443in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.520158in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.526365in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{1.529808in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.523956in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.528711in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.528242in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.523928in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.520219in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.529894in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{1.524257in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.529855in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.529023in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.524768in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{1.530993in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.527855in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.524929in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{1.526915in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.529058in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.529940in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.527221in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.529318in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{1.405447in}{1.530504in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{1.529999in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.522436in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.529046in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.529145in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.528154in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.529891in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{1.479835in}{1.527913in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{1.526212in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.530494in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.530507in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.531831in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{1.528533in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.531657in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.530913in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.533912in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.531950in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.533857in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.530455in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.533685in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.529537in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.532765in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.527187in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{1.620570in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.526609in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.530418in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.529929in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.527632in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.532401in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.534361in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.531934in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.529789in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.532284in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{1.700989in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{1.709031in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.531358in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.529482in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.461470in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.514392in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.528550in}}%
\pgfpathlineto{\pgfqpoint{1.765325in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.530019in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{1.525652in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.526834in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{1.523970in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.523474in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.528084in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.529789in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.528684in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.527010in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.833682in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.526826in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.531533in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{1.527206in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{1.530793in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.529255in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{1.900028in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.530866in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.528046in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{1.529626in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.529411in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.527339in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.531364in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.531066in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.532770in}}%
\pgfpathlineto{\pgfqpoint{1.956322in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{1.525751in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.531964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.420775in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.464561in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{0.983790in}}%
\pgfpathlineto{\pgfqpoint{0.398189in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{0.992904in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{0.406231in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{0.412263in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{0.426336in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{0.669022in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{0.584727in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{0.565824in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{0.546320in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{0.521095in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{0.468557in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{0.516456in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{0.514047in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{0.481212in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{0.480025in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{0.483305in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{0.488661in}{0.487100in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{0.486680in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{0.484206in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{0.496703in}{0.482166in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{0.514798in}{0.513500in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{0.498024in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{0.495640in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{0.526861in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.536913in}{0.513924in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{0.523761in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{0.530647in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{0.555008in}{0.534033in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{0.561039in}{0.527764in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{0.541837in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{0.514707in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{0.488241in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{0.491288in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{0.484580in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.468693in}}%
\pgfpathlineto{\pgfqpoint{0.591197in}{0.468489in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{0.489371in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{0.492230in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{0.497820in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{0.499442in}}%
\pgfpathlineto{\pgfqpoint{0.609291in}{0.494881in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{0.484474in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.487853in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{0.495149in}}%
\pgfpathlineto{\pgfqpoint{0.621354in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{0.531948in}}%
\pgfpathlineto{\pgfqpoint{0.627386in}{0.528559in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{0.516563in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{0.637438in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.518170in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{0.516049in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{0.522633in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{0.522792in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{0.649501in}{0.516536in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{0.493012in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{0.492835in}}%
\pgfpathlineto{\pgfqpoint{0.659553in}{0.500345in}}%
\pgfpathlineto{\pgfqpoint{0.663574in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{0.512971in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{0.492868in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{0.487229in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.681669in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{0.483393in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{0.484877in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{0.508765in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{0.512899in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{0.707805in}{0.510152in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.511819in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{0.516719in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{0.719868in}{0.513781in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{0.503421in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{0.503644in}}%
\pgfpathlineto{\pgfqpoint{0.735952in}{0.500162in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{0.498741in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.508517in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{0.513521in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{0.510651in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{0.497557in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{0.498764in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{0.766110in}{0.510436in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{0.513912in}}%
\pgfpathlineto{\pgfqpoint{0.772141in}{0.509728in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{0.516849in}}%
\pgfpathlineto{\pgfqpoint{0.776162in}{0.517412in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{0.511467in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{0.784204in}{0.509560in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{0.511632in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{0.509653in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{0.519520in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{0.522297in}}%
\pgfpathlineto{\pgfqpoint{0.820393in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.520329in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{0.506302in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.501977in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{0.500238in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{0.495314in}}%
\pgfpathlineto{\pgfqpoint{0.840498in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{0.541400in}}%
\pgfpathlineto{\pgfqpoint{0.850550in}{0.541832in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.545912in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{0.547110in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{0.545400in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{0.546734in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{0.543518in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{0.531777in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.517533in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{0.511255in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{0.511892in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.516593in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{0.528422in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{0.527442in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{0.522423in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{0.902823in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{0.524112in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{0.526843in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{0.520947in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.521631in}}%
\pgfpathlineto{\pgfqpoint{0.916897in}{0.528752in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{0.528756in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{0.533385in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.517857in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{0.932981in}{0.521906in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{0.535534in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.500850in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{0.530269in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{0.959117in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{0.529962in}}%
\pgfpathlineto{\pgfqpoint{0.965149in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.539541in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.977212in}{0.517795in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{0.981233in}{0.528509in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{0.530141in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{0.527045in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{0.521166in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.528636in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{0.536869in}}%
\pgfpathlineto{\pgfqpoint{0.997316in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{0.525908in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{0.509326in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{0.531523in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.526806in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{0.527089in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{0.531622in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{0.531030in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.525264in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{0.511753in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{0.505299in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{1.039537in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{1.049589in}{0.532098in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{0.530127in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{0.533119in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{0.514990in}}%
\pgfpathlineto{\pgfqpoint{1.065673in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{0.515314in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.530846in}}%
\pgfpathlineto{\pgfqpoint{1.077736in}{0.529720in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{0.525267in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{0.526674in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{0.518482in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{0.518543in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.522491in}}%
\pgfpathlineto{\pgfqpoint{1.103873in}{0.521561in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{0.518597in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{0.517127in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{0.519519in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{0.512315in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.510660in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{0.516014in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{0.511945in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{0.516039in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.508538in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{0.506351in}}%
\pgfpathlineto{\pgfqpoint{1.142072in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{1.146093in}{0.504506in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{0.515489in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{0.513688in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{0.512308in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{0.543404in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{1.190324in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.510028in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{0.505453in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{0.503354in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{0.501434in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{0.501043in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{0.521034in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.544549in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{0.546529in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{0.539691in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{0.539887in}}%
\pgfpathlineto{\pgfqpoint{1.232544in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{1.236565in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{1.238576in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{0.550329in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{0.547394in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{0.541890in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{0.524055in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{0.518864in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{0.521649in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{0.518274in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{0.516097in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.516658in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{0.504709in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{0.503274in}}%
\pgfpathlineto{\pgfqpoint{1.284817in}{0.506420in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{0.507250in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{0.504746in}}%
\pgfpathlineto{\pgfqpoint{1.290849in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{0.493425in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{0.494220in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.536762in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{0.533311in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{0.536636in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{0.534002in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{0.532786in}}%
\pgfpathlineto{\pgfqpoint{1.329048in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.533871in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{0.514643in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{0.503476in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{0.506890in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.533823in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{0.522771in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{0.525477in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{0.502213in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{0.510502in}}%
\pgfpathlineto{\pgfqpoint{1.391373in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{0.512523in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{0.492596in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{0.478314in}}%
\pgfpathlineto{\pgfqpoint{1.407457in}{0.483808in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{0.498674in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{0.498854in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{0.500202in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{0.494018in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{0.495913in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{0.495083in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{0.467344in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.463707in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{0.465190in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{0.473509in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{0.472181in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{0.480770in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{0.483112in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{0.490487in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{0.494853in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{0.491878in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.480624in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{0.477004in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.476808in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{0.474737in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.477459in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{0.487227in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.480684in}}%
\pgfpathlineto{\pgfqpoint{1.483856in}{0.476976in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{0.490922in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{0.488183in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.476039in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.471030in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{0.474461in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{0.478787in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{0.477943in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{0.463379in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{0.473871in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{0.480380in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{0.479605in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{0.469511in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.469481in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{0.475119in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.475010in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{0.477547in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{0.477672in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{0.475687in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{0.477201in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.552213in}{0.465698in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{0.467851in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.466990in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{0.475812in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{0.508263in}}%
\pgfpathlineto{\pgfqpoint{1.576339in}{0.493929in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{0.493665in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{0.501277in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{0.502960in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{1.602475in}{0.474618in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{0.470320in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.481931in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{0.488968in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{0.467649in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{0.471928in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{0.470684in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{0.478914in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.494939in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{0.504227in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.508564in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{0.510446in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{0.506760in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{0.497364in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.498302in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{0.484407in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{0.487452in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{0.493976in}}%
\pgfpathlineto{\pgfqpoint{1.703000in}{0.500455in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{0.487951in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{0.482649in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{0.473302in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{0.474914in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{0.476987in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.485516in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.478248in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{0.473853in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{0.473748in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{0.474842in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{0.481925in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{0.470689in}}%
\pgfpathlineto{\pgfqpoint{1.759294in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{0.471009in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{0.476050in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{0.473931in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{0.474930in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{1.781409in}{0.472051in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{1.785430in}{0.477786in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{0.482672in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{0.480091in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{0.479426in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{0.480131in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.475645in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{0.482784in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{0.480685in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{0.470702in}}%
\pgfpathlineto{\pgfqpoint{1.815588in}{0.474134in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{0.482326in}}%
\pgfpathlineto{\pgfqpoint{1.821619in}{0.481935in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{0.466836in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{0.490450in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{0.490463in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{0.484067in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.489592in}}%
\pgfpathlineto{\pgfqpoint{1.847755in}{0.497016in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{0.464193in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{0.472479in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{0.471540in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{0.467672in}}%
\pgfpathlineto{\pgfqpoint{1.875902in}{0.469290in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{0.472614in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{0.478764in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{0.488964in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{0.491624in}}%
\pgfpathlineto{\pgfqpoint{1.887965in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{0.492855in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.502401in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{0.498816in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{0.501268in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{0.496325in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{0.500717in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{0.501575in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{0.500600in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{0.502054in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{0.502491in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{0.488044in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{0.479337in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{0.478094in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{0.478661in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{0.481416in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{0.481696in}}%
\pgfpathlineto{\pgfqpoint{1.942249in}{0.487963in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{0.491262in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{0.489949in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{0.493667in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{0.495462in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{0.493732in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{0.472397in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{0.471256in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{0.481619in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{0.480484in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{0.477075in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.477116in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{0.474904in}}%
\pgfpathlineto{\pgfqpoint{1.984469in}{0.481729in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.480904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378084in}{0.270062in}}{\pgfqpoint{1.608395in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380095in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{0.382105in}{0.482931in}}%
\pgfpathlineto{\pgfqpoint{0.386126in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{0.396179in}{1.333962in}}%
\pgfpathlineto{\pgfqpoint{0.400200in}{1.348573in}}%
\pgfpathlineto{\pgfqpoint{0.404221in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{0.414273in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{0.416284in}{1.486707in}}%
\pgfpathlineto{\pgfqpoint{0.418294in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{0.422315in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{0.428347in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{0.430357in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{0.432368in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{0.434378in}{1.509555in}}%
\pgfpathlineto{\pgfqpoint{0.436389in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{0.444431in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{1.515995in}}%
\pgfpathlineto{\pgfqpoint{0.448452in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{0.452473in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{0.454483in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{0.456494in}{1.516392in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{0.462525in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{0.464536in}{1.513666in}}%
\pgfpathlineto{\pgfqpoint{0.466546in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{0.470567in}{1.525700in}}%
\pgfpathlineto{\pgfqpoint{0.472578in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{0.474588in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{0.476599in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{0.480620in}{1.523316in}}%
\pgfpathlineto{\pgfqpoint{0.482630in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{0.484640in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{0.486651in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{0.492682in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{0.494693in}{1.522025in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.529509in}}%
\pgfpathlineto{\pgfqpoint{0.502735in}{1.522374in}}%
\pgfpathlineto{\pgfqpoint{0.508766in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{0.512787in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{0.516808in}{1.530065in}}%
\pgfpathlineto{\pgfqpoint{0.518819in}{1.526255in}}%
\pgfpathlineto{\pgfqpoint{0.520829in}{1.529027in}}%
\pgfpathlineto{\pgfqpoint{0.522840in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{0.524850in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{0.528871in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{0.530882in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{0.532892in}{1.529967in}}%
\pgfpathlineto{\pgfqpoint{0.538924in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{1.531758in}}%
\pgfpathlineto{\pgfqpoint{0.542945in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.531074in}}%
\pgfpathlineto{\pgfqpoint{0.546966in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{0.548976in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{0.550987in}{1.533545in}}%
\pgfpathlineto{\pgfqpoint{0.557018in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{0.559029in}{1.527127in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.532900in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{1.534396in}}%
\pgfpathlineto{\pgfqpoint{0.567071in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{0.569081in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{0.577123in}{1.534016in}}%
\pgfpathlineto{\pgfqpoint{0.581144in}{1.532297in}}%
\pgfpathlineto{\pgfqpoint{0.583155in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{0.585165in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{0.587176in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{0.593207in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{1.530449in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{0.601249in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{1.530841in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{1.536519in}}%
\pgfpathlineto{\pgfqpoint{0.617333in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{0.625375in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{0.631407in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{0.635428in}{1.534840in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{1.534964in}}%
\pgfpathlineto{\pgfqpoint{0.651511in}{1.536124in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.535449in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{0.665585in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{0.671616in}{1.532697in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{0.677648in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{0.679658in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{0.687700in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{0.689711in}{1.535104in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{1.535375in}}%
\pgfpathlineto{\pgfqpoint{0.695742in}{1.534679in}}%
\pgfpathlineto{\pgfqpoint{0.697753in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{0.699763in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{1.536576in}}%
\pgfpathlineto{\pgfqpoint{0.713837in}{1.536611in}}%
\pgfpathlineto{\pgfqpoint{0.715847in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{0.717858in}{1.534015in}}%
\pgfpathlineto{\pgfqpoint{0.721879in}{1.535854in}}%
\pgfpathlineto{\pgfqpoint{0.727910in}{1.534827in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{0.731931in}{1.527632in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.534268in}}%
\pgfpathlineto{\pgfqpoint{0.746005in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{0.748015in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{0.752036in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{1.535388in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{0.778173in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{0.802299in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{0.806320in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{1.537299in}}%
\pgfpathlineto{\pgfqpoint{0.810341in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{0.814362in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{0.816372in}{1.536906in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{1.534492in}}%
\pgfpathlineto{\pgfqpoint{0.838487in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.537282in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{1.537937in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{1.537960in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{1.537146in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{0.878697in}{1.537485in}}%
\pgfpathlineto{\pgfqpoint{0.882718in}{1.535724in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{0.888750in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{0.898802in}{1.534204in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.537016in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{0.908855in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.536854in}}%
\pgfpathlineto{\pgfqpoint{0.920918in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{0.924939in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.535498in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{1.537403in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.534970in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.535154in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{1.533892in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{1.530236in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.535779in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.537543in}}%
\pgfpathlineto{\pgfqpoint{0.955096in}{1.536589in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{0.963138in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{0.973191in}{1.536992in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{0.979222in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{1.537564in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{1.007369in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{1.537439in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{1.535125in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.537537in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.538435in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.536867in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.537239in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.538759in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{1.095831in}{1.538872in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.535095in}}%
\pgfpathlineto{\pgfqpoint{1.105883in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{1.536871in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.538389in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{1.132020in}{1.535190in}}%
\pgfpathlineto{\pgfqpoint{1.134030in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.536270in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{1.144083in}{1.538311in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.156145in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{1.164187in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{1.176250in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.538407in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.535770in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{1.536559in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.535509in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{1.220481in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{1.537150in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.535820in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{1.240586in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{1.536216in}}%
\pgfpathlineto{\pgfqpoint{1.244607in}{1.536303in}}%
\pgfpathlineto{\pgfqpoint{1.246618in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.534615in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{1.536452in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.533721in}}%
\pgfpathlineto{\pgfqpoint{1.262702in}{1.533919in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.536196in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{1.534262in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.535224in}}%
\pgfpathlineto{\pgfqpoint{1.292859in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.532625in}}%
\pgfpathlineto{\pgfqpoint{1.296880in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{1.308943in}{1.531399in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{1.318996in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.331058in}{1.536710in}}%
\pgfpathlineto{\pgfqpoint{1.335079in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.536251in}}%
\pgfpathlineto{\pgfqpoint{1.349153in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.351163in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.536573in}}%
\pgfpathlineto{\pgfqpoint{1.357195in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.539358in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.536774in}}%
\pgfpathlineto{\pgfqpoint{1.375289in}{1.538599in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.537164in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{1.538380in}}%
\pgfpathlineto{\pgfqpoint{1.387352in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.536958in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.537146in}}%
\pgfpathlineto{\pgfqpoint{1.411478in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.536656in}}%
\pgfpathlineto{\pgfqpoint{1.415499in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{1.419520in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{1.425552in}{1.536740in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{1.537669in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{1.437615in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.540032in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.536287in}}%
\pgfpathlineto{\pgfqpoint{1.457720in}{1.535891in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{1.536216in}}%
\pgfpathlineto{\pgfqpoint{1.465762in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.538727in}}%
\pgfpathlineto{\pgfqpoint{1.469783in}{1.537594in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{1.538003in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{1.538306in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.534365in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{1.495919in}{1.535385in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.531708in}}%
\pgfpathlineto{\pgfqpoint{1.503961in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{1.505971in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.538157in}}%
\pgfpathlineto{\pgfqpoint{1.518034in}{1.536306in}}%
\pgfpathlineto{\pgfqpoint{1.520045in}{1.537946in}}%
\pgfpathlineto{\pgfqpoint{1.524066in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{1.526076in}{1.537362in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{1.535603in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{1.542160in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{1.544171in}{1.535977in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.535742in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{1.554223in}{1.535158in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{1.570307in}{1.535861in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{1.578349in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.580360in}{1.536312in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{1.586391in}{1.530535in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{1.590412in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{1.598454in}{1.532139in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{1.536193in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.616549in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{1.532500in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{1.626601in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{1.628612in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{1.630622in}{1.530068in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.528724in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{1.638664in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.528344in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{1.652738in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.530270in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.534905in}}%
\pgfpathlineto{\pgfqpoint{1.680884in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{1.682895in}{1.536030in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.533270in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.536916in}}%
\pgfpathlineto{\pgfqpoint{1.690937in}{1.537466in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{1.707021in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{1.713052in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{1.715063in}{1.536333in}}%
\pgfpathlineto{\pgfqpoint{1.717073in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{1.536353in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{1.725115in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{1.535997in}}%
\pgfpathlineto{\pgfqpoint{1.735168in}{1.536277in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.533851in}}%
\pgfpathlineto{\pgfqpoint{1.741199in}{1.535188in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{1.534137in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{1.537169in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{1.757283in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.537623in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.534805in}}%
\pgfpathlineto{\pgfqpoint{1.775378in}{1.534726in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{1.789451in}{1.534455in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{1.537903in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.539341in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{1.536753in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.537030in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{1.813577in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.538506in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.533156in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.532234in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.533657in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.538380in}}%
\pgfpathlineto{\pgfqpoint{1.855797in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{1.859818in}{1.536643in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{1.869871in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.536945in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.538118in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{1.879923in}{1.536805in}}%
\pgfpathlineto{\pgfqpoint{1.881934in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{1.536803in}}%
\pgfpathlineto{\pgfqpoint{1.889976in}{1.534493in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{1.896007in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.537659in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.535472in}}%
\pgfpathlineto{\pgfqpoint{1.916112in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{1.535859in}}%
\pgfpathlineto{\pgfqpoint{1.922144in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{1.930186in}{1.536712in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.534379in}}%
\pgfpathlineto{\pgfqpoint{1.938228in}{1.536574in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.537747in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.535724in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{1.952301in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{1.966375in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{1.968385in}{1.537252in}}%
\pgfpathlineto{\pgfqpoint{1.970396in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{1.974417in}{1.539369in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{1.982459in}{1.539614in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.538165in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.538165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.378084in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378084in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410239in}{0.342701in}}{\pgfqpoint{1.993921in}{1.417722in}}{%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.343801in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.342701in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.358701in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.368683in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.395239in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.415104in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.456158in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.700133in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.933575in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.131036in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.157075in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.244096in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.146258in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.174022in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.119715in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.081308in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.093325in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.153246in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.149948in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.186186in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.196003in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.203761in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.123684in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.196202in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.140802in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.192397in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.206571in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.173649in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.134545in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.169725in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.380206in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.363599in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.357715in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.344068in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.372145in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.368170in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.351633in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.369873in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.307014in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.358519in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.376547in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.310850in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.357077in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.351206in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.331064in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.334811in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.307496in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.314644in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.195618in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.171354in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.994046in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.722176in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.533724in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.519945in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.432446in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.332342in}}{\pgfqpoint{1.986571in}{1.738474in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.353335in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.402350in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.438117in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.483282in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.796084in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.958370in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.163915in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.134234in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.169976in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.083103in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.195715in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.141858in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.172463in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.209899in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.267971in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.241930in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.335069in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.298369in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.290953in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.284104in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.233478in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.291395in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.275014in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.253912in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.285110in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.259072in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.298234in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.383719in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.353717in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.405224in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.366389in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.370623in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.363899in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.371288in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.393768in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.372768in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.397424in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.423477in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.448548in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.410172in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.444642in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.450014in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.441867in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.476800in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.428988in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.408479in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.395343in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.403790in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.402952in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.313807in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.450464in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.478461in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.517920in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.483029in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.498426in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.455357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.431037in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.440062in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.456376in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.495074in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.496308in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.392704in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.459771in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.463406in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.489911in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.451741in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.463775in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.475695in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.498177in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.401857in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.388368in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.509264in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.496804in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.510131in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.471971in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.492612in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.544972in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.559343in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.553837in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.556400in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.539404in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.518480in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.555478in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.587290in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.572091in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.552561in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.564625in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.563445in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.529723in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.536873in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.539358in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.542343in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.571176in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.593888in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.564327in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.568882in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.536115in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.563698in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571481in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.516841in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.540340in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.562722in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.518069in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.574132in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.526579in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.547672in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.556352in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.544283in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.542356in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.539585in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.517273in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.528403in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.554643in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.559318in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.522197in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.518972in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.558140in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.537771in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.537613in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.545383in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.581425in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.529126in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.514732in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.529673in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.509032in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.527125in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.486990in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.549687in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.498407in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.507532in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.535838in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.507587in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.506139in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.516568in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.543298in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.532105in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.537090in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.533012in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.561157in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.554040in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.531720in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.521779in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.523135in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.525855in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.557968in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.571022in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.538633in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.553793in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.570415in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.530837in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.599115in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.539507in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.558232in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.518477in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.516529in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.525839in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.541855in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.553620in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.543853in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.536030in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.587987in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.484116in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.519096in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.553232in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.456119in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.506699in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.439448in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.481362in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.505683in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.417506in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.410173in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.773227in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.548124in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.378066in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.302866in}}{\pgfqpoint{1.986571in}{1.759010in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.353966in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.343419in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.302866in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.368655in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.435111in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.596415in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.713751in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.788652in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.921121in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.130578in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.102884in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.342288in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.378014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.303923in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.331322in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.502507in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.458142in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.526639in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.541387in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.198689in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.644568in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.635538in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.596991in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.583317in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.611457in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.621080in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.597303in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.606036in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.600193in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.569621in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.584784in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.594969in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.593651in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.583279in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.594122in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.689646in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.648512in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.638032in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.706758in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.709005in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.658161in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.593189in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.513650in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.118414in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.006279in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.174966in}}{\pgfqpoint{1.986571in}{1.243438in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.309486in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.345687in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.353706in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.426846in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.488293in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.506655in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.513598in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.427361in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.346074in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.304953in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.246078in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.207362in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.174966in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.181655in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.194237in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.238290in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.294807in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.283281in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.240186in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.218399in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.246222in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.272245in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.278297in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.276427in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.282518in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.278104in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.282699in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.290060in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.292850in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.318795in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.308068in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.311034in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.320480in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.317879in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.309259in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.298647in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.295693in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.286791in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.263129in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.260119in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.289764in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.304524in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.414190in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.456843in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.430410in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.409456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.396682in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.399374in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.406493in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.379153in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.450784in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.466034in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.672893in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.552659in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.669818in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.444434in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.329951in}}{\pgfqpoint{1.986571in}{1.599990in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.353372in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.441981in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.512799in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.554742in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.572670in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.564453in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.598472in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.587542in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.357967in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.359276in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.375929in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.400564in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.418968in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.532487in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.612027in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.654110in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.663093in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.948853in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.141068in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.251890in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.226665in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.273377in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.226657in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.235467in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.250314in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.229782in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.220582in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.249441in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.303763in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.265361in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.251770in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.263086in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.280711in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.587788in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.998963in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.383142in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.376912in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.430905in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.400842in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.405093in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.413350in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.475649in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.361831in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.395061in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.666700in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.371817in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.382200in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.359357in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.357307in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451111in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/text/solved_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410239in}{0.342701in}}{\pgfqpoint{1.993921in}{1.417722in}}{%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.343801in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.342701in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.358701in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.368683in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.395239in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.415104in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.456158in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.700133in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.933575in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.131036in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.157075in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.244096in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.146258in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.174022in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.119715in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.081308in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.093325in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.153246in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.149948in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.186186in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.196003in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.203761in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.123684in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.196202in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.140802in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.192397in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.206571in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.173649in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.134545in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.169725in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.380206in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.363599in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.357715in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.344068in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.372145in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.368170in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.351633in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.369873in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.307014in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.358519in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.376547in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.310850in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.357077in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.351206in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.331064in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.334811in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.307496in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.314644in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.195618in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.171354in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.994046in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.722176in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.533724in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.519945in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.432446in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.332342in}}{\pgfqpoint{1.986571in}{1.738474in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.353335in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.402350in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.438117in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.483282in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.796084in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.958370in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.163915in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.134234in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.169976in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.083103in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.195715in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.141858in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.172463in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.209899in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.267971in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.241930in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.335069in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.298369in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.290953in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.284104in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.233478in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.291395in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.275014in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.253912in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.285110in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.259072in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.298234in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.383719in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.353717in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.405224in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.366389in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.370623in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.363899in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.371288in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.393768in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.372768in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.397424in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.423477in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.448548in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.410172in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.444642in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.450014in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.441867in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.476800in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.428988in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.408479in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.395343in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.403790in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.402952in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.313807in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.450464in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.478461in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.517920in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.483029in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.498426in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.455357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.431037in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.440062in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.456376in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.495074in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.496308in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.392704in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.459771in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.463406in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.489911in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.451741in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.463775in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.475695in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.498177in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.401857in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.388368in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.509264in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.496804in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.510131in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.471971in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.492612in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.544972in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.559343in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.553837in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.556400in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.539404in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.518480in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.555478in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.587290in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.572091in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.552561in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.564625in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.563445in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.529723in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.536873in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.539358in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.542343in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.571176in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.593888in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.564327in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.568882in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.536115in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.563698in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571481in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.516841in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.540340in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.562722in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.518069in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.574132in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.526579in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.547672in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.556352in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.544283in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.542356in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.539585in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.517273in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.528403in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.554643in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.559318in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.522197in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.518972in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.558140in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.537771in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.537613in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.545383in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.581425in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.529126in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.514732in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.529673in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.509032in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.527125in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.486990in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.549687in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.498407in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.507532in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.535838in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.507587in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.506139in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.516568in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.543298in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.532105in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.537090in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.533012in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.561157in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.554040in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.531720in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.521779in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.523135in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.525855in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.557968in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.571022in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.538633in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.553793in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.570415in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.530837in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.599115in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.539507in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.558232in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.518477in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.516529in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.525839in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.541855in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.553620in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.543853in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.536030in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.587987in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.484116in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.519096in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.553232in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.456119in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.506699in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.439448in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.481362in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.505683in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.417506in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.410173in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.773227in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.548124in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.378066in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.302866in}}{\pgfqpoint{1.986571in}{1.759010in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.353966in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.343419in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.302866in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.368655in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.435111in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.596415in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.713751in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.788652in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.921121in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.130578in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.102884in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.342288in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.378014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.303923in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.331322in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.502507in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.458142in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.526639in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.541387in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.198689in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.644568in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.635538in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.596991in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.583317in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.611457in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.621080in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.597303in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.606036in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.600193in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.569621in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.584784in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.594969in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.593651in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.583279in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.594122in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.689646in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.648512in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.638032in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.706758in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.709005in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.658161in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.593189in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.513650in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.118414in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.006279in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.174966in}}{\pgfqpoint{1.986571in}{1.243438in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.309486in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.345687in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.353706in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.426846in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.488293in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.506655in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.513598in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.427361in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.346074in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.304953in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.246078in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.207362in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.174966in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.181655in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.194237in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.238290in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.294807in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.283281in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.240186in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.218399in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.246222in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.272245in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.278297in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.276427in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.282518in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.278104in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.282699in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.290060in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.292850in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.318795in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.308068in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.311034in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.320480in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.317879in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.309259in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.298647in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.295693in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.286791in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.263129in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.260119in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.289764in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.304524in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.414190in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.456843in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.430410in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.409456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.396682in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.399374in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.406493in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.379153in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.450784in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.466034in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.672893in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.552659in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.669818in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.444434in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.329951in}}{\pgfqpoint{1.986571in}{1.599990in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.353372in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.441981in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.512799in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.554742in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.572670in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.564453in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.598472in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.587542in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.552941,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.357967in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.359276in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.375929in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.400564in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.418968in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.532487in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.612027in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.654110in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.663093in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.948853in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.141068in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.251890in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.226665in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.273377in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.226657in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.235467in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.250314in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.229782in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.220582in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.249441in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.303763in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.265361in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.251770in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.263086in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.280711in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.576471,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.587788in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.998963in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.383142in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.376912in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.430905in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.400842in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.405093in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.413350in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.475649in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.572549,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.361831in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.395061in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.666700in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.371817in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.382200in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.359357in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.376471,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.357307in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451111in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.624562in}{2.719548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.624562in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911277in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515400in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{1.515400in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515400in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119524in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{2.119524in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119524in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723648in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{2.723648in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723648in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327772in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{3.327772in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327772in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931896in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{3.931896in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931896in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536020in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536020in,y=0.302469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723648in,y=0.148148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541288in, y=2.577098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094137in, y=2.369358in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091128in, y=2.161619in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.953879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PPO-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554406in, y=1.746140in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107255in, y=1.538400in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104246in, y=1.330661in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Masking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.013117in, y=1.122921in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont TD3-Projection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111383in, y=0.915182in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DQN-Masked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271030in, y=0.707442in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532029in, y=0.499703in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361174in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{2.361174in}{2.532582in}}%
\pgfpathlineto{\pgfqpoint{3.573197in}{2.532582in}}%
\pgfpathlineto{\pgfqpoint{3.573197in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{2.361174in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{2.361174in}{2.698774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.863808,0.573152,0.307811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.324843in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.324843in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.491034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700011,0.614790,0.283088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020774in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.020774in}{2.117103in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{2.117103in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.020774in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.020774in}{2.283295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.557477,0.647041,0.274583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{2.075555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283041,0.688949,0.403705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198235in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.198235in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.353042in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.353042in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.198235in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.198235in}{1.867816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291162,0.676022,0.595274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100065in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{1.160478in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{1.160478in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.660076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300347,0.669923,0.691845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005671in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{1.452337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.330051,0.675771,0.827604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100065in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.254872in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.254872in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.244597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664302,0.674349,0.921603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066083in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{1.036858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.842867,0.584940,0.909929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{1.043429in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{1.043429in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{0.829118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909719,0.562724,0.786889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.621379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361174in}{2.615678in}}%
\pgfpathlineto{\pgfqpoint{2.225246in}{2.615678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573197in}{2.615678in}}%
\pgfpathlineto{\pgfqpoint{3.977205in}{2.615678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225246in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{2.225246in}{2.574130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977205in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{3.977205in}{2.574130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.407938in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.407938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.407938in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.407938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.449486in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.366390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.449486in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.366390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016998in}{2.407938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062307in}{2.407938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020774in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{2.200199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{2.200199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016998in}{2.241747in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{2.158651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{2.241747in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{2.158651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{1.992459in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{1.992459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077411in}{1.992459in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.992459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{2.034007in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{1.950911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077411in}{2.034007in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.950911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198235in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.784720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353042in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{1.364369in}{1.784720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092514in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364369in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{1.364369in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158442in}{1.784720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100065in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.576980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160478in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{1.198235in}{1.576980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092514in}{1.618528in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.535432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198235in}{1.618528in}}%
\pgfpathlineto{\pgfqpoint{1.198235in}{1.535432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005671in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{1.369241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.137823in}{1.369241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001895in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{1.327693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137823in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{1.137823in}{1.327693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100065in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.161501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254872in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{1.161501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077411in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288854in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{1.288854in}{1.119953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877875in}{1.161501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066083in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{0.953762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092514in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{1.122720in}{0.953762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{0.912214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122720in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.122720in}{0.912214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{0.746022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043429in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.746022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016998in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{0.704474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.704474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137823in}{0.746022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.538283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.538283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.496735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.496735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859576in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{2.859576in}{2.532582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{2.324843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{2.283295in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{2.117103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069859in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.069859in}{1.909364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281302in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.281302in}{1.701624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130271in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.130271in}{1.493885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039653in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.039653in}{1.286145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137823in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.137823in}{1.078406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084962in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.084962in}{0.870666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032101in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{0.662927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911277in}{0.434413in}}{\pgfqpoint{3.624743in}{2.285135in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047204in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{1.047204in}{0.455187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536020in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{0.434413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911277in}{2.719548in}}%
\pgfpathlineto{\pgfqpoint{4.536020in}{2.719548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/allowed_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735665in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735665in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509468in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509468in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.010146in}}{\pgfqpoint{1.896370in}{1.493743in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.061238in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.204016in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.388934in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.401699in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.415450in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.413542in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.420206in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.419079in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.402474in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.418721in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.428051in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.422612in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.411802in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.416938in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.414076in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.415094in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.423554in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.411568in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.427578in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.433713in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.445074in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.436346in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.434804in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.439675in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.440800in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.439303in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.437439in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.430841in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.428486in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.421731in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.423446in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.427418in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.431334in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.429242in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.427131in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.431027in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.433710in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.429957in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.424199in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.429049in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.431794in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.421825in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.427313in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.430579in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.429629in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.435576in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.432176in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.432089in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.430468in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.426526in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.431654in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.432704in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.426371in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.424484in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.426324in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.425383in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.434736in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.424046in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.436333in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.434790in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.430140in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.430814in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.427618in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.411267in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.421527in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.429672in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.422315in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.432130in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.425953in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.421831in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.423558in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.429369in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.414953in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.420973in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.424500in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.425174in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.423681in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.415703in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.423192in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.408363in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.413258in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.424645in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.426897in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.425112in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.423905in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.422172in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.420050in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.422906in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.423651in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.419637in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.427514in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.393960in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.418618in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.426067in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.424800in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.428539in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.428812in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.423442in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.423754in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.420490in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.430480in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.430616in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.428474in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.426385in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.423114in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.417507in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.426910in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.432039in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.427468in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.420096in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.426938in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.418433in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.427708in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.421742in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.427836in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.421663in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.420600in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.417886in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.393554in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.391266in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.412439in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.427075in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.423283in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.418524in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.425372in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.418510in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.420089in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.420553in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.399294in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.419075in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.415968in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.404269in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.415064in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.419461in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.411643in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.418595in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.415966in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.418046in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.421005in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.417227in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.420826in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.413973in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.414521in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.424338in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.412725in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.414756in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.412955in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.411608in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.406222in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.409014in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.408239in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.408214in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.407614in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.418221in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.414788in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.408924in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.410564in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.410218in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.402988in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.401555in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.404596in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.411263in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.409187in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.405939in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.409751in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.413131in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.410281in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.416209in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.420032in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.415937in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.414468in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.407934in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.408670in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.474066in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.464160in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.477972in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.471851in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.472463in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.473136in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.466866in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.468183in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.474182in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.477110in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.474701in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.473240in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.472625in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.471686in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.461149in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.472696in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.468795in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.469709in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.468798in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.470947in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.473691in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.469084in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.466626in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.469864in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.466166in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.468382in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.464826in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.465363in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.475314in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.471907in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.471387in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.475989in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.474524in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.468780in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.476201in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.477296in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.461153in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.472824in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.460898in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.469563in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.463512in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.471029in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.473293in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.464789in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.468835in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.463512in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.467790in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.461531in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.467810in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.474496in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.469420in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.469151in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.470590in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.469028in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.460966in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.465206in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.469754in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.451819in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.454372in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.463629in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.460926in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.469599in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.466508in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.458527in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.456670in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.477504in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.460045in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.454316in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.460392in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.459202in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.460139in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.451363in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.451202in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.459472in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.455640in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.459843in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.457183in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.448637in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.450701in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.454454in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.453680in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.456232in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.453014in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.461930in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.459081in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.460477in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.458165in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.460809in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.462758in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.456101in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.456988in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.459933in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.461298in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.460822in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.462400in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.460528in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.459258in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.465300in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.464603in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.486667in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.467269in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.467189in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.467635in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.461979in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.452330in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.464945in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.465048in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.459236in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.459949in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.463173in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.454424in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.463223in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.458539in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.458494in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.465174in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.463506in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.460948in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.459593in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.462437in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.456607in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.459186in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.454448in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.459103in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.465031in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.464461in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.452892in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.462589in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.460073in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.452366in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.459024in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.452019in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.455125in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.465930in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.465653in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.459943in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.457505in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.457633in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.456362in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.454858in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.450578in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.450715in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.454758in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.457548in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.456704in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.461450in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.469257in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.453515in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.459199in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.458377in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.456469in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.455958in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.474853in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.468375in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.459687in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.460267in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.466205in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.457059in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.456481in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.456614in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.449424in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.454105in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.459756in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.451880in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.450032in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.452204in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.458349in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.458388in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.460537in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.446312in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.440919in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.437609in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.134479in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.173735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.263382in}}{\pgfqpoint{1.896370in}{1.459166in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.279909in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.361965in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.369788in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.384655in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.390917in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.414724in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.404586in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.412818in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.419004in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.426344in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.430443in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.417687in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.426714in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.422048in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.432667in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.432223in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.432985in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.430969in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.437306in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.435433in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.437553in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.440196in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.431546in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.428809in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.432761in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.431347in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.431550in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.426916in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.428248in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.433723in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.433756in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.429434in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.431121in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.430677in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.428365in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.428249in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.434664in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.431728in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.432144in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.429388in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.431056in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.413218in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.425587in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.432798in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.425546in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.427161in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.422318in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.434960in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.435666in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.422431in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.426684in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.433392in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.426058in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.429230in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.428805in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.432906in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.429065in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.429369in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.437273in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.427159in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.426000in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.427659in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.426989in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.427551in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.432385in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.432008in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.422920in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.427233in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.424346in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.426511in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.423146in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.429364in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.429775in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.426306in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.433020in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.429433in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.434299in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.430185in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.418000in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.427426in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.429728in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.429756in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.429185in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.428998in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.423606in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.425233in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.424556in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.426776in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.430011in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.429950in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.427886in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.429067in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.429893in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.426701in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.429756in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.430895in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.416686in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.420739in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.417085in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.429502in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.413559in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.422473in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.428244in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.424547in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.419834in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.428247in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.426724in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.419908in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.418337in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.424352in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.426430in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.424772in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.422890in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.423225in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.420891in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.421133in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.428056in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.423129in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.433810in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.420658in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.424105in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.423400in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.420747in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.429348in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.420930in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.425142in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.428779in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.427149in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.426486in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.430524in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.422157in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.426533in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.422083in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.426931in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.423303in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.430069in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.429796in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.424209in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.422070in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.421110in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.424895in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.425233in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.424855in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.428155in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.426921in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.423132in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.428609in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.423223in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.430597in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.423185in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.423381in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.420098in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.429466in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.424327in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.424980in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.422932in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.420260in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.422038in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.417352in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.431188in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.432469in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.425532in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.423009in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.428661in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.418509in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.421494in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.422318in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.422319in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.422247in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.422494in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.429270in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.446410in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.432155in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.434613in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.437673in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.435403in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.443578in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.439258in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.429491in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.438046in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.431929in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.432822in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.436623in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.438424in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.440380in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.445723in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.445697in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.434880in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.432163in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.432484in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.438344in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.432807in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.442342in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.437747in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.439684in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.440171in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.439378in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.436591in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.435569in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.435324in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.439436in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.440410in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.438998in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.442990in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.443060in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.437802in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.437290in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.438330in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.431486in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.436454in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.440830in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.438116in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.443029in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.443861in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.438038in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.445086in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.443384in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.434717in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.430617in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.441128in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.442112in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.439859in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.432761in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.438370in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.443995in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.447408in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.439585in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.432513in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.439824in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.438947in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.437097in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.443418in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.443269in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.443138in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.436168in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.441518in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.443305in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.436148in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.435559in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.444046in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.432318in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.437252in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.435894in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.440380in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.433428in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.443600in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.436312in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.442009in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.440324in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.436774in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.438407in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.442692in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.440234in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.438057in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.446408in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.447962in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.437575in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.436844in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.440511in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.438180in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.440847in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.442818in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.441456in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.438565in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.436200in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.439238in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.436443in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.444778in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.439872in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.441250in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.437442in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.435456in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.437924in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.439371in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.434737in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.438139in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.444990in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.445421in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.441636in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.439370in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.441342in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.438976in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.436604in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.435658in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.441761in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.446389in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.448187in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.443921in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.437893in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.439401in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.442794in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.441227in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.447962in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.445930in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.444944in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.442743in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.440807in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.444845in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.441857in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.439847in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.439493in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.438443in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.446447in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.442688in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.439286in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.442721in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.445553in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.449347in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.443679in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.448857in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.444237in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.451105in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.446611in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.445900in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.444691in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.452484in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.448591in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.456002in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.443935in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.453219in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.440407in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.425847in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.444166in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.441459in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.426049in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.417833in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.408748in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.398625in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.390751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.036927in}}{\pgfqpoint{1.896370in}{1.494364in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.149255in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.216076in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.211555in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.257546in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.322430in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.355369in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.360538in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.362480in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.396909in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.420190in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.414965in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.410706in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.422991in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.412466in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.412560in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.406896in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.400303in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.408078in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.406442in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.405267in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.413450in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.419100in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.411032in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.418474in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.419082in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.411490in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.412249in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.336635in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.348165in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.345812in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.342610in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.340310in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.408598in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.410811in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.412666in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.412463in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.411662in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.418010in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.417919in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.418838in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.412190in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.411029in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.413299in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.408965in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.412273in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.409824in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.414300in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.418835in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.409876in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.409345in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.407496in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.418193in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.425356in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.418611in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.418057in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.414103in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.413984in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.411903in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.418527in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.421707in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.426914in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.410306in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.412024in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.412564in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.419528in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.427838in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.410642in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.419913in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.413338in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.410410in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.415383in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.418707in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.415150in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.417600in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.410402in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.417014in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.417511in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.414960in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.413239in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.411211in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.404898in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.407629in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.414436in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.404966in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.406375in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.404501in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.403842in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.406119in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.406390in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.396977in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.401728in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.404417in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.402750in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.407287in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.411211in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.406274in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.408689in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.406960in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.402227in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.403549in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.406181in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.404763in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.402284in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.401943in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.404802in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.399890in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.407749in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.407903in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.416959in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.410809in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.414904in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.413395in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.406398in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.407043in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.403949in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.399396in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.404128in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.402703in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.409315in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.403046in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.421913in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.419207in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.417487in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.413229in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.415892in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.414921in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.416089in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.415389in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.417618in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.415687in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.413970in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.414465in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.417254in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.419342in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.420276in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.408757in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.418598in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.408553in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.419246in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.426740in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.421532in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.421076in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.419091in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.428346in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.413771in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.414922in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.414648in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.412521in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.417079in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.415094in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.416045in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.417263in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.413421in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.416385in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.412160in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.417438in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.419212in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.413649in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.419816in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.424738in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.420388in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.417494in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.421692in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.414539in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.410424in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.416439in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.414349in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.413654in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.412460in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.417996in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.415493in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.418526in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.422567in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.426986in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.423617in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.417041in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.386169in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.392518in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.394003in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.386095in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.385059in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.388694in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.382289in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.387488in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.390092in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.419779in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.417098in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.413797in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.414924in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.411455in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.417085in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.416833in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.410533in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.418397in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.414169in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.417344in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.411441in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.405961in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.414979in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.418312in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.417101in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.408305in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.409390in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.406483in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.406261in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.409136in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.410253in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.409031in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.420344in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.420660in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.418188in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.414741in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.416975in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.416294in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.407624in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.409050in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.400830in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.433037in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.422803in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.429069in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.431713in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.438829in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.423246in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.429735in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.432475in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.428680in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.426402in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.430364in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.426889in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.433608in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.425784in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.427994in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.429908in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.427023in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.430038in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.423485in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.423167in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.426085in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.431478in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.433273in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.435092in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.436239in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.433471in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.443773in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.438262in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.430610in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.430502in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.434064in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.429093in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.434218in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.430043in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.422802in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.428421in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.425716in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.424002in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.426123in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.436919in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.430301in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.429833in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.432193in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.436304in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.430456in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.434032in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.431014in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.430356in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.423703in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.429072in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.432040in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.430431in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.431742in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.430247in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.433561in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.432038in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.428064in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.432974in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.433391in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.437549in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.438897in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.435797in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.442488in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.436318in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.439633in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.434258in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.436080in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.428516in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.429875in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.434968in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.430781in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.435163in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.427975in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.436437in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.424983in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.422595in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.431557in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.429744in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.425278in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.425949in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.421857in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.424812in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.426513in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.423663in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.425143in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.431538in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.432739in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.432051in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.431680in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.434369in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.437188in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.436140in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.427316in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.430978in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.437635in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.434414in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.436094in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.429225in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.424951in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.440365in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.436339in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.424754in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.438055in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.433774in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.428419in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.426769in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.430252in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.426935in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.432780in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.435781in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.441206in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.425949in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.431903in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.433878in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.433986in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.432584in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.432748in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.438251in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.438257in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.432574in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.430390in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.426694in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.437863in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.435976in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.441783in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.432692in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.435239in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.432346in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.432782in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.440457in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.434683in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.430649in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.431054in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.432385in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.428575in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.435597in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.451698in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.457978in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.431955in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.436890in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.438316in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.431193in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.438353in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.429239in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.430434in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.437185in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.435847in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.432529in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.437782in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.442490in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.442941in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.445993in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.451280in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.445658in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.446662in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.455332in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.494364in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.486748in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.429084in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.301156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{0.966211in}}{\pgfqpoint{1.896370in}{1.532139in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{0.966211in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.021474in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.097358in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.119122in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.120173in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.162946in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.214609in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.219068in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.222712in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.227486in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.226111in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.241490in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.253171in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.272326in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.269325in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.266191in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.265321in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.263042in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.255963in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.259328in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.262403in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.265413in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.268785in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.267227in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.263769in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.263607in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.270148in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.267546in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.272673in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.273461in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.271648in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.269953in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.260888in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.266434in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.272407in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.270802in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.269762in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.269123in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.269717in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.271900in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.245326in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.246033in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.243413in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.248207in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.266406in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.259093in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.260270in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.265364in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.274862in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.279281in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.270251in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.263741in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.253027in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.255794in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.260350in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.258590in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.263170in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.270241in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.266669in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.264289in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.256959in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.255683in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.253966in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.247007in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.252473in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.251883in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.253198in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.252629in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.252037in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.252470in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.252207in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.262783in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.255097in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.253614in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.250650in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.247179in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.249597in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.247326in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.254223in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.252841in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.246137in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.250473in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.243513in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.245020in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.244873in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.247423in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.249276in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.254976in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.255163in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.248663in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.248200in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.247925in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.247743in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.249476in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.249501in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.251485in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.244173in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.250559in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.243649in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.241375in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.247945in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.251903in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.249726in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.242493in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.247331in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.243153in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.246747in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.252077in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.255637in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.247623in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.246964in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.250469in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.247665in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.250297in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.255240in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.253891in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.256063in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.252301in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.248469in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.249800in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.245765in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.237919in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.248740in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.248033in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.246159in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.240211in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.241687in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.239000in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.241215in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.233161in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.236325in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.231421in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.227247in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.218890in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.215472in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.223941in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.222643in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.222584in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.222049in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.217029in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.218087in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.221493in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.217419in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.212157in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.215933in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.217826in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.218695in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.219300in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.216904in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.207734in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.211725in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.216130in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.213880in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.213054in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.214753in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.216947in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.218088in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.214588in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.212877in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.214588in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.217648in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.219460in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.215457in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.216395in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.219161in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.221348in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.215241in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.214320in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.212845in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.214053in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.217855in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.217126in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.217643in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.219362in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.249117in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.218657in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.218752in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.217451in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.211551in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.214721in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.212593in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.210870in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.213024in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.210235in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.209907in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.209651in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.214947in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.211420in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.208586in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.214594in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.215609in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.213402in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.215891in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.213097in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.211014in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.209138in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.211711in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.211364in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.209534in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.207261in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.213663in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.209503in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.211348in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.208555in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.208855in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.507195in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.515566in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.513643in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.521061in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.520984in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.516792in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.509592in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.509057in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.502524in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.505674in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.504612in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.503947in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.508406in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.511232in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.507605in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.519227in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.519670in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.507133in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.509161in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.505581in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.508042in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.512243in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.513600in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.512866in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.504328in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.503627in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.506149in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.495693in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.503449in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.507054in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.506897in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.509840in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.507751in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.506058in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.501500in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.499937in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.505433in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.501756in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.501422in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.494647in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.498768in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.510175in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.505044in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.510190in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.510196in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.507491in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.512814in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.503886in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.505449in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.501371in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.513054in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.516821in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.511619in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.512165in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.517050in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.513986in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.509169in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.505971in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.506721in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.505870in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.504845in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.507040in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.506030in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.500587in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.500319in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.505629in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.506534in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.507430in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.502179in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.505721in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.516882in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.508633in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.506879in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.508683in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.511740in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.511064in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.503344in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.507333in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.506444in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.503219in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.504101in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.503147in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.497117in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.495593in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.498709in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.493221in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.493042in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.498082in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.500357in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.494711in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.497476in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.495164in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.488019in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.499256in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.497158in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.504237in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.495834in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.498216in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.495136in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.494096in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.481335in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.501132in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.488617in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.488916in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.485720in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.494203in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.494543in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.500418in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.502079in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.495839in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.494503in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.488241in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.487806in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.487651in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.494953in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.490977in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.489365in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.490830in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.491493in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.492358in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.487450in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.494415in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.487812in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.497661in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.494469in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.498865in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.493460in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.490460in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.499018in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.497397in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.493593in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.491969in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.490082in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.492881in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.500160in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.498788in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.498694in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.502849in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.501939in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.487616in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.492045in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.492419in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.499117in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.495452in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.489280in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.494363in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.492753in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.494373in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.490929in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.499254in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.497790in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.487286in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.484380in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.491610in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.488495in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.494170in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.501325in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.490359in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.492853in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.497867in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.484685in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.489659in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.490343in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.495015in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.491259in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.489775in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.493186in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.491684in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.490612in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.494530in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.488323in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.489001in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.490354in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.491184in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.485560in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.484405in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.496490in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.496032in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.500859in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.500512in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.491724in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.495899in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.485636in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.483751in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.489676in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.492497in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.478369in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.485305in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.495648in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.484088in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.494728in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.487998in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.487608in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.488359in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.487429in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.483371in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.482638in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.484230in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.490222in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.492171in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.485708in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.488435in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.473936in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.472690in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.476500in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.480226in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.477239in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.471386in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.472938in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.473493in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.475973in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.475826in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.479451in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.486741in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.485404in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.475609in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.480741in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.469999in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.473633in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.471534in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.472536in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.478069in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.478746in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.477164in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.468409in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.479465in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.485404in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.494114in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.462623in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.532139in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.477174in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.264124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.367833in}}{\pgfqpoint{1.896370in}{1.477431in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.408943in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.407485in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.414600in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.421365in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.446951in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.451386in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.457183in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.443917in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.455301in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.450846in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.444949in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.454366in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.456250in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.446918in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.449554in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.451241in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.444506in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.449453in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.448463in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.453677in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.443403in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.451476in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.448546in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.441109in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.453324in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.454187in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.458331in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.452087in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.451483in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.443775in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.456342in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.442998in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.454704in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.451823in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.446031in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.448960in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.446846in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.451396in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.452204in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.452221in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.447886in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.442361in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.446837in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.454951in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.446433in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.455857in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.457422in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.449151in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.451406in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.449894in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.446440in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.449230in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.448571in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.449304in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.450278in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.446213in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.445730in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.449369in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.454357in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.460206in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.453520in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.446774in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.446056in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.446077in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.454639in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.456183in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.458196in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.453494in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.457025in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.461647in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.449283in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.452180in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.452808in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.443165in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.451540in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.453477in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.449961in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.447495in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.440966in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.451443in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.446832in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.450116in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.456519in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.455349in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.458378in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.450787in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.451453in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.456068in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.456305in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.447424in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.446411in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.461139in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.446633in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.441504in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.448530in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.456167in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.448793in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.453530in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.444874in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.449534in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.462924in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.463206in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.458118in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.451073in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.446222in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.442491in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.460013in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.443451in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.449210in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.457321in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.447124in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.448049in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.446290in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.451238in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.464621in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.453645in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.451979in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.455752in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.452739in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.447091in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.444155in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.445731in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.447696in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.456623in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.449117in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.450052in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.449841in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.450401in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.447753in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.449324in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.450949in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.451746in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.456870in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.452583in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.458659in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.447200in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.456734in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.447574in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.447465in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.450589in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.449027in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.455983in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.455713in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.449542in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.456592in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.449326in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.451413in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.454457in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.451897in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.451358in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.456561in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.442518in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.451973in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.449116in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.450204in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.452410in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.448238in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.441791in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.431764in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.443906in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.448587in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.452098in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.455755in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.471708in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.464113in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.476465in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.471920in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.450070in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.455582in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.451086in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.457696in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.462923in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.460930in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.461229in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.463282in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.458468in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.456843in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.460726in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.458170in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.466680in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.459885in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.463380in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.465777in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.459234in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.457647in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.464350in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.462784in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.460078in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.467832in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.460496in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.463865in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.459439in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.455372in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.459548in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.455390in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.468465in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.461097in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.461360in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.461135in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.459417in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.459208in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.463502in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.461413in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.459727in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.464369in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.461341in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.459818in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.467703in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.468251in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.464744in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.460758in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.460464in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.459475in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.465210in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.468878in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.464875in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.456013in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.460427in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.464955in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.465060in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.460385in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.465940in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.466155in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.465139in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.469526in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.465682in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.468571in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.463572in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.470801in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.466274in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.460552in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.463713in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.460971in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.458857in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.464685in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.458811in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.458349in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.463779in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.465787in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.458756in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.458746in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.475754in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.468019in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.465346in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.458656in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.463950in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.462186in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.461441in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.458988in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.470073in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.469004in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.458306in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.457225in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.455851in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.457154in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.464142in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.464794in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.467263in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.462264in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.463239in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.462793in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.465246in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.461933in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.460802in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.463324in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.461278in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.462765in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.462393in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.461508in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.462973in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.461273in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.462781in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.458502in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.463942in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.468311in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.467582in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.465985in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.469875in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.465580in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.456655in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.459862in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.464338in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.468650in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.464415in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.460243in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.465269in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.461390in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.459765in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.469967in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.456685in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.471793in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.457613in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.455098in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.457888in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.463903in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.460323in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.460647in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.470274in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.459211in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.472213in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.463436in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.458344in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.462075in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.457599in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.463097in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.462672in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.460130in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.459935in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.460445in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.451944in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.462615in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.463957in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.466371in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.455178in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.464060in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.467116in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.460450in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.456685in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.467446in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.463849in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.471171in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.458108in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.448910in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.453631in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.463955in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.457963in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.458919in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.459323in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.463212in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.456149in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.462979in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.463853in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.465853in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.454973in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.459264in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.468000in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.469737in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.466548in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.470657in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.463319in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.461076in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.467883in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.465499in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.464534in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.458462in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.458980in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.464466in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.465955in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.455550in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.455504in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.463214in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.463550in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.437996in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.423818in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.385378in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.388853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.072312in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.439308in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.435922in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.436283in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.430356in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.427244in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.435429in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.435094in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.443212in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.437146in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.436072in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.439966in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.441214in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.438509in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.443708in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.443783in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.439645in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.449060in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.452205in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.448103in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.448384in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.447492in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.444824in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.440378in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.448381in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.451136in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.445102in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.449251in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.448794in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.437166in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.441763in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.445305in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.443359in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.441254in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.440979in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.441905in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.442421in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.437469in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.442080in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.448012in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.441898in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.446936in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.446988in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.443373in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.445203in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.446471in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.445992in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.443992in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.448120in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.446041in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.442237in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.439908in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.443146in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.444853in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.439517in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.438122in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.440137in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.444549in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.437149in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.436676in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.440410in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.436986in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.436258in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.445509in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.441374in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.442438in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.439117in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.441660in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.442948in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.435824in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.444209in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.439601in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.441246in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.442639in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.441983in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.437836in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.444549in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.437695in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.442260in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.439876in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.443155in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.438601in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.435775in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.443852in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.444613in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.443702in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.446394in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.442069in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.433829in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.433859in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.437815in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.432849in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.444585in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.448083in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.441215in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.442476in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.442558in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.443765in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.451129in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.444395in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.445095in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.446478in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.444846in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.445365in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.440709in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.443625in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.440322in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.442070in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.440559in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.439170in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.440985in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.440669in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.441186in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.438624in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.442246in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.443685in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.430967in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.436404in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.439625in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.435450in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.440534in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.440148in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.439743in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.442815in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.444189in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.448346in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.438702in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.439912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.335362in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.310444in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.385357in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.404375in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.407534in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.423115in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.416919in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.427279in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.428930in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.440769in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.440755in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.444230in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.437266in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.443373in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.438237in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.431711in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.441678in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.443605in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.441062in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.442024in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.448020in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.437802in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.437425in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.434356in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.435026in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.432668in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.432756in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.436336in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.438372in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.441032in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.434820in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.438652in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.432055in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.434798in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.433924in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.430152in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.433775in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.436228in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.435846in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.435508in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.432916in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.435506in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.433178in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.442237in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.429937in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.430893in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.437983in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.437052in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.432357in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.429076in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.434973in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.436408in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.430570in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.436712in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.429799in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.437519in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.431836in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.435050in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.434795in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.431461in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.431713in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.430445in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.429719in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.429481in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.430255in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.434970in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.434828in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.436128in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.430474in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.433971in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.429510in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.437268in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.428290in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.435157in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.428787in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.432490in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.427720in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.433759in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.437001in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.443511in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.435008in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.437152in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.438629in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.432171in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.434749in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.434929in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.429529in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.435981in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.428917in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.427540in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.427925in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.433141in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.428590in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.427836in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.432048in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.428353in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.432579in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.429083in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.433472in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.433584in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.427173in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.431246in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.432803in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.430977in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.433920in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.431405in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.426962in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.436408in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.436053in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.427469in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.435400in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.430270in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.427825in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.432615in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.428329in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.429078in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.428220in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.436142in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.428399in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.431631in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.429084in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.432550in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.429548in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.432455in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.432455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.160648in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.348115in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.346810in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.402496in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.406332in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.432357in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.432370in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.430144in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.427107in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.426886in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.432714in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.419261in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.398836in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.394166in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.406781in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.405170in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.403368in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.425113in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.419424in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.423479in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.421558in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.424156in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.429234in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.427324in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.422083in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.421500in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.420701in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.421599in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.415218in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.423756in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.419890in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.426653in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.421018in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.427960in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.417779in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.432586in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.422682in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.422148in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.422803in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.417896in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.421183in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.429000in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.425976in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.425916in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.418648in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.419819in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.417929in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.418196in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.415306in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.414059in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.419034in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.419957in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.417851in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.419114in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.416580in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.418503in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.417529in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.420228in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.415723in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.420429in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.420143in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.418578in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.420120in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.418360in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.419585in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.418534in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.424083in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.423815in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.421351in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.418382in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.420536in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.422227in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.418345in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.420669in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.419256in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.420506in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.423733in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.419285in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.427413in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.423495in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.426979in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.418801in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.422346in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.421281in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.425015in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.422294in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.423659in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.430342in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.425108in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.425976in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.429481in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.416665in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.421554in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.424138in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.421951in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.416670in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.421125in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.422027in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.423589in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.426947in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.425442in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.422280in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.421485in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.430336in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.422112in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.423605in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.418823in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.426989in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.425538in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.423062in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.423898in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.425409in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.430481in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.423150in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.418568in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.412395in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.417122in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.412615in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.414269in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.412965in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.414081in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.414671in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.426168in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.424239in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.418066in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.423084in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.425851in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.422544in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.419309in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.421411in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.419446in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.420974in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.423613in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.419962in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.422063in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.417056in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.420547in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.431436in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.420526in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.415926in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.413744in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.423510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.307450in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.307209in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.358936in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.358325in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.357432in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.367437in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.369392in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.367843in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.361918in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.362699in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.366701in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.361820in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.373910in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.372821in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.372215in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.366735in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.374576in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.369025in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.369179in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.374987in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.374019in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.380232in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.368075in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.364821in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.380655in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.370709in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.372400in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.370518in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.365119in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.362068in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.375221in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.373945in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.370919in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.369513in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.380560in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.377871in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.373419in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.371280in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.369789in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.371353in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.371248in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.372441in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.370918in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.372370in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.374498in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.370819in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.376173in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.366312in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.364863in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.371516in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.369423in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.369285in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.368338in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.373651in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.370172in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.372001in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.370559in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.370229in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.372328in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.373511in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.369958in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.368408in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.373726in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.374078in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.368318in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.373056in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.373356in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.372752in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.372570in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.368246in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.368304in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.375065in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.374110in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.368369in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.364413in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.365920in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.364078in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.364891in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.365941in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.368197in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.374330in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.369173in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.370059in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.370943in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.368186in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.362096in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.360994in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.367643in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.367330in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.372655in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.374172in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.369811in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.374183in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.372657in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.368250in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.366259in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.369606in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.373162in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.374048in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.364899in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.369399in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.368565in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.371389in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.372127in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.372601in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.371963in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.367646in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.372495in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.370475in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.375875in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.378958in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.370978in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.364634in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.366612in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.362539in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.364030in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.364042in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.360381in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.353057in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.359964in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.363270in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.363792in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.364589in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.355680in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.366089in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.355563in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.363460in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.363821in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.361050in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.367438in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.359476in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.361232in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.366383in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.364993in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.362118in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.360772in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.362079in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.360538in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.365026in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.362714in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.359781in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.362941in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.356388in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.357159in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.353600in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.355660in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.357114in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.358395in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.360402in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.362818in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.359671in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.362520in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.360998in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.360911in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.367209in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.363172in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.360487in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.357244in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.357073in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.356849in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.361356in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.367362in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.361303in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.357394in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.357685in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.363039in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.356368in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.360215in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.360215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.415458in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.414307in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.415973in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.433566in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.444069in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.454637in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.451868in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.459456in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.455636in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.457699in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.452406in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.453208in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.461280in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.459900in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.461263in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.462424in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.450787in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.450945in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.453954in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.457039in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.455194in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.448262in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.458735in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.461112in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.461515in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.461775in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.462023in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.449319in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.451488in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.457851in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.459375in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.452025in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.456854in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.468498in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.444697in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.458307in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.457494in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.455748in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.455243in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.454060in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.457116in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.454486in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.449553in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.451068in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.463103in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.452451in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.455210in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.453645in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.457955in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.456194in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.452905in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.451980in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.457066in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.455779in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.450739in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.460328in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.462628in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.459934in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.458734in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.457480in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.459909in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.453319in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.457384in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.459776in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.457097in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.456715in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.459420in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.456176in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.460016in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.453290in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.458386in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.454759in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.456875in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.461306in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.454489in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.459493in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.450923in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.457916in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.460991in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.456297in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.469542in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.452662in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.460324in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.455696in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.452115in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.463399in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.453199in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.462688in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.451246in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.452641in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.460467in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.456750in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.463148in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.460406in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.453845in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.455079in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.449519in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.457046in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.463467in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.460104in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.456883in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.463284in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.458543in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.460181in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.457718in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.459421in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.461961in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.457717in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.455831in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.456052in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.452099in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.455645in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.459950in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.458010in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.453585in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.456816in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.457054in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.459192in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.457503in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.455885in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.463256in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.453358in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.463169in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.457610in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.451001in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.457816in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.457903in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.453857in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.454344in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.457859in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.457797in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.462323in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.457065in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.445116in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.456856in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.449633in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.468797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/fraction_allowed_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.010146in}}{\pgfqpoint{1.986571in}{1.493743in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.061238in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.204016in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.388934in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.401699in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.415450in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.413542in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.420206in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.419079in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.402474in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.418721in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.428051in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.422612in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.411802in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.416938in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.414076in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.415094in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.423554in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.411568in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.427578in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.433713in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.445074in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.436346in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.434804in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.439675in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.440800in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.439303in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.437439in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.430841in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.428486in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.421731in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.423446in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.427418in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.431334in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.429242in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.427131in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.431027in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.433710in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.429957in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.424199in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.429049in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.431794in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.421825in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.427313in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.430579in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.429629in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.435576in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.432176in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.432089in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.430468in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.426526in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.431654in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.432704in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.426371in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.424484in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.426324in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.425383in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.434736in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.424046in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.436333in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.434790in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.430140in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.430814in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.427618in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.411267in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.421527in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.429672in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.422315in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.432130in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.425953in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.421831in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.423558in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.429369in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.414953in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.420973in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.424500in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.425174in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.423681in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.415703in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.423192in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.408363in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.413258in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.424645in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.426897in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.425112in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.423905in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.422172in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.420050in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.422906in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.423651in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.419637in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.427514in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.393960in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.418618in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.426067in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.424800in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.428539in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.428812in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.423442in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.423754in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.420490in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.430480in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.430616in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.428474in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.426385in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.423114in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.417507in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.419192in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.426910in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.432039in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.427468in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.420096in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.426938in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.423816in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.418433in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.427708in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.421742in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.427836in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.421663in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.417886in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.393554in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.391266in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.412439in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.427075in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.423283in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.418524in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.425372in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.418510in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.420089in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.420553in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.399294in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.419075in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.415968in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.404269in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.415064in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.419461in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.411643in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.418595in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.415966in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.418046in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.421005in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.417227in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.420826in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.413973in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.426811in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.414521in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.424338in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.412725in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.414756in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.412955in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.411608in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.406222in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.414950in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.409014in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.408239in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.408214in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.407614in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.418221in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.414788in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.408924in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.410564in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.410218in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.402988in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.401555in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.404596in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.411263in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.409187in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.405939in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.409751in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.413131in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.410281in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.416209in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.420032in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.415937in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.414468in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.407934in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.408670in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.474066in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.464160in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.477972in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.471851in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.473204in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.472463in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.473136in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.466866in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.468183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.474182in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.477110in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.474701in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.473240in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.472625in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.471686in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.461149in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.472696in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.468795in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.469709in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.468798in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.470947in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.473691in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.469084in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.466626in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.469864in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.466166in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.468382in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.464826in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.465363in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.475314in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.471907in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.471387in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.475989in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.474524in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.468780in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.476201in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.477296in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.461153in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.472824in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.460898in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.469563in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.463196in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.463512in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.471029in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.473293in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.464789in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.468835in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.463512in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.467790in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.461531in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.467810in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.474496in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.468200in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.469420in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.469151in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.470590in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.469028in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.458072in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.464801in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.473082in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.460966in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.465206in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.469754in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.465049in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.451819in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.454372in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.463629in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.460926in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.469599in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.466508in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.458527in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.465241in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.456670in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.477504in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.460045in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.454316in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.460392in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.459202in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.460139in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.451363in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.451202in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.459472in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.455640in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.459843in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.457183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.448637in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.450701in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.454454in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.453680in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.456232in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.453014in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.461930in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.459081in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.460477in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.458165in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.460809in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.462758in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.456101in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.456988in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.459933in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.461298in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.460822in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.462400in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.465065in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.460528in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.459258in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.465300in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.463756in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.464603in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.486667in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.467269in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.467189in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.467635in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.461979in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.452330in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.464945in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.465048in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.459236in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.459949in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.463173in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.454424in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.463223in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.458539in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.458494in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.465174in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.463506in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.460948in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.459593in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.462437in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.456607in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.459186in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.454448in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.459103in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.465031in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.464461in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.452892in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.462589in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.460073in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.452366in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.459024in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.452019in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.455125in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.465930in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.465653in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.459943in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.457505in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.457633in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.456362in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.454858in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.450578in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.450715in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.454758in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.457548in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.456704in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.461450in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.469257in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.453515in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.459199in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.458377in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.456469in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.455958in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.474853in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.468375in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.459687in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.460267in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.466205in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.457059in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.456481in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.456614in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.449424in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.454105in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.459756in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.451880in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.450032in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.452204in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.458349in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.458388in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.460537in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.446312in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.440919in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.437609in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.134479in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.173735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.263382in}}{\pgfqpoint{1.986571in}{1.459166in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.279909in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.361965in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.369788in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.384655in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.390917in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.414724in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.404586in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.412818in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.419004in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.426344in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.430443in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.417687in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.426714in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.422048in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.432667in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.432223in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.432985in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.430969in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.437306in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.435433in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.437553in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.440196in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.434499in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.431546in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.428809in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.432761in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.431347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.431550in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.426916in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.428248in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.433723in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.433756in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.429434in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.431121in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.430677in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.428365in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.428249in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.434664in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.431728in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.432144in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.429388in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.431056in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.413218in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.425587in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.432798in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.425546in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.427161in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.434960in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.435666in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.422431in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.426684in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.433392in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.426058in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.429230in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.428805in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.432906in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.429065in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.429369in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.437273in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.427159in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.426000in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.427659in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.426989in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.427551in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.432385in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.432008in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.422920in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.427233in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.424346in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.426511in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.423146in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.429364in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.429775in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.426306in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.433020in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.429433in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.434299in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.430185in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.418000in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.427426in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.429728in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.429756in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.429185in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.428998in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.423606in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.425233in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.424556in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.426776in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.430011in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.424744in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.429950in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.427886in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.429067in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.429893in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.426701in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.429756in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.430895in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.416686in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.420739in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.429423in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.417085in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.429502in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.413559in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.422473in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.428244in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.424547in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.419834in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.428247in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.426724in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.419908in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.418337in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.424352in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.426430in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.424772in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.422890in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.423225in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.420891in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.420485in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.421133in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.428056in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.423129in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.433810in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.420658in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.424105in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.423400in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.420747in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.429348in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.420930in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.425142in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.428779in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.427601in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.427149in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.426486in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.419377in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.430524in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.422157in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.426533in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.422083in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.426931in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.423303in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.430069in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.429796in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.424209in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.422070in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.421110in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.424895in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.425233in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.424855in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.428155in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.426921in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.423132in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.428609in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.423223in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.430597in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.423185in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.423381in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.420098in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.429466in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.424327in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.424980in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.422932in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.420260in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.422038in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.417352in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.431188in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.432469in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.425532in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.423009in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.428661in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.418509in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.421494in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.422318in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.422319in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.422247in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.422494in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.429270in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.446410in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.432155in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.434613in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.437673in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.435403in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.443578in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.439258in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.429491in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.438046in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.431929in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.432822in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.436623in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.438424in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.444096in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.440380in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.445723in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.445697in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.434880in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.432163in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.432484in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.438344in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.432807in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.442342in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.437747in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.439684in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.440171in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.439378in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.436591in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.435569in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.435324in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.439436in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.440410in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.438998in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.442990in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.443060in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.437802in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.437290in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.438330in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.431486in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.436454in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.440830in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.438116in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.443029in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.443861in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.438038in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.445086in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.443384in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.434717in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.430617in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.441128in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.442112in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.439859in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.432761in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.438370in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.443995in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.447408in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.439585in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.432513in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.439824in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.438947in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.437097in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.443418in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.443269in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.443138in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.436168in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.441518in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.443305in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.436148in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.435559in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.444046in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.432318in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.437252in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.435894in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.440380in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.433428in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.443600in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.436312in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.442009in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.437105in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.440324in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.436774in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.438407in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.442692in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.440234in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.438057in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.446408in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.447962in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.437575in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.436844in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.440511in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.438180in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.440847in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.442818in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.441456in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.438565in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.436200in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.439238in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.436443in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.444778in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.439872in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.441250in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.437442in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.435456in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.437924in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.439371in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.434737in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.438139in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.444990in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.445421in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.441636in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.439370in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.441342in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.438976in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.436604in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.435658in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.441761in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.446389in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.448187in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.443921in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.437893in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.439401in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.442794in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.441227in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.447962in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.445930in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.444944in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.442743in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.440807in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.444845in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.441857in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.439847in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.439493in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.438443in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.446447in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.442688in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.439286in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.442721in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.445553in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.449347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.443679in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.448857in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.444237in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.451105in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.446611in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.445900in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.444691in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.452484in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.448591in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.456002in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.443935in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.453219in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.440407in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.425847in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.444166in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.441459in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.426049in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.417833in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.408748in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.398625in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.390751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.036927in}}{\pgfqpoint{1.986571in}{1.494364in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.149255in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.216076in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.211555in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.257546in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.322430in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.355369in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.360538in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.362480in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.396909in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.420190in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.414965in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.410706in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.422991in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.412466in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.412560in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.406896in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.400303in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.408078in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.406442in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.405267in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.413450in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.419100in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.411032in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.418474in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.419082in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.411490in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.412249in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.336635in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.348165in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.345812in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.342610in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.340310in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.408598in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.410811in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.412666in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.412463in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.411662in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.418010in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.417919in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.418838in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.412190in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.411029in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.413299in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.414354in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.408965in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.412273in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.409824in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.414300in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.418835in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.409876in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.409345in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.407496in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.418193in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.425356in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.418611in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.418057in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.414103in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.413984in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.411903in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.418527in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.421707in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.426914in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.410306in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.412024in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.412564in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.419528in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.427838in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.410642in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.419913in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.413338in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.410410in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.415383in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.418707in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.415150in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.417600in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.410402in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.417014in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.417511in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.414960in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.413239in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.411211in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.404898in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.407629in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.414436in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.404966in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.406375in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.404501in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.403842in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.406119in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.406390in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.396977in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.401728in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.404417in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.402750in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.407287in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.411211in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.406274in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.408689in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.406960in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.402227in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.403549in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.406181in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.404763in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.402284in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.401943in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.404802in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.399890in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.407749in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.407903in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.416959in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.410809in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.414904in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.413395in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.406398in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.407043in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.403949in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.399396in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.404128in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.402703in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.409315in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.403046in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.421913in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.419207in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.417487in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.413229in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.415892in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.414921in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.416089in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.415389in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.417618in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.418750in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.415687in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.417369in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.413970in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.414465in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.417254in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.419342in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.420276in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.408757in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.418598in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.408553in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.419246in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.426740in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.417031in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.421532in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.421076in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.419091in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.428346in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.413771in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.414922in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.414648in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.412521in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.417079in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.415094in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.416045in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.417263in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.413421in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.416385in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.412160in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.417438in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.419212in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.413649in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.419816in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.424738in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.420388in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.417494in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.421692in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.422945in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.414539in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.410424in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.416439in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.414349in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.413654in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.412460in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.417996in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.415493in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.418526in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.422567in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.426986in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.423617in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.417041in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.386169in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.392518in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.394003in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.386095in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.385059in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.388694in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.382289in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.387488in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.390092in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.392977in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.419779in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.417098in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.413797in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.414924in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.411455in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.417085in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.416833in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.410533in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.418397in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.414169in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.417344in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.411441in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.405961in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.414979in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.418312in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.417101in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.408305in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.409390in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.406483in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.406261in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.409136in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.410253in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.409030in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.420344in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.420660in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.418188in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.414741in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.416975in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.416294in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.407624in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.409050in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.400830in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.433037in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.422803in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.439354in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.429069in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.431713in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.438829in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.423246in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.429735in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.428723in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.432475in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.428680in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.426402in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.430364in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.426889in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.433608in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.425784in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.427994in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.429908in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.427023in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.430038in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.423485in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.423167in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.426085in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.431478in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.433273in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.435092in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.436239in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.433471in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.443773in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.438262in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.430610in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.430502in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.434064in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.429093in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.434218in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.430043in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.422802in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.428421in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.425716in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.424002in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.426123in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.436919in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.430301in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.429833in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.432193in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.436304in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.430456in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.434032in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.431014in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.430356in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.423703in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.429072in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.432040in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.430431in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.431742in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.433561in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.432038in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.428064in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.432974in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.433391in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.437549in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.438897in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.435797in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.442488in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.436318in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.439633in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.434258in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.436080in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.428516in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.429875in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.434968in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.430781in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.435163in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.427975in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.436437in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.424983in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.422595in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.431557in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.429744in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.425278in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.425949in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.421857in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.424812in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.426513in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.423663in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.427842in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.425143in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.431538in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.432739in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.432051in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.431680in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.434369in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.437188in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.436140in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.431219in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.427316in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.430978in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.437635in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.434414in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.436094in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.429225in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.424951in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.440365in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.436339in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.424754in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.438055in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.433774in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.428419in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.426769in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.430252in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.426935in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.432780in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.435781in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.441206in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.425949in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.431903in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.436780in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.433878in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.433986in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.432584in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.432748in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.438251in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.438257in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.432574in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.430390in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.426694in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.437863in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.435976in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.441783in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.432692in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.435239in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.432346in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.432782in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.440457in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.434683in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.430649in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.431054in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.432385in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.428575in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.435597in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.451698in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.457978in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.431955in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.436890in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.438316in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.431193in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.438353in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.429239in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.435234in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.430434in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.437185in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.435847in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.432529in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.437782in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.442490in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.442941in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.445993in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.451280in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.445658in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.446662in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.455332in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.494364in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.486748in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.429084in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.301156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.966211in}}{\pgfqpoint{1.986571in}{1.532139in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.966211in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.021474in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.097358in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.119122in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.120173in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.162946in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.214609in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.219068in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.222712in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.227486in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.226111in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.241490in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.253171in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.272326in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.269325in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.266191in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.265321in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.263042in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.256071in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.255963in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.259328in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.262403in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.265413in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.268785in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.267227in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.263769in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.263607in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.270148in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.267546in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.272673in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.273461in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.271648in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.269953in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.260888in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.266434in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.272407in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.270802in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.269762in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.273446in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.269123in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.269717in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.271900in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.268885in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.245326in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.246033in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.243413in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.248207in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.266406in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.259093in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.260270in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.265364in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.274862in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.279281in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.270251in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.263740in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.257350in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.253027in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.255794in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.260350in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.258590in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.263170in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.270241in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.266669in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.264289in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.256959in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.255683in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.253966in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.247007in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.252473in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.251883in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.253198in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.252629in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.252036in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.252470in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.252207in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.262783in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.255097in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.253614in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.250650in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.247374in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.247179in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.249597in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.247326in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.254223in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.252841in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.246137in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.250473in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.243513in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.245020in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.244873in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.247423in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.249276in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.254976in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.255163in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.248663in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.248200in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.247925in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.247743in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.249476in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.249501in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.251485in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.244173in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.250559in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.243649in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.241375in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.247945in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.251903in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.249726in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.242493in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.247331in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.243153in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.247948in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.246747in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.252077in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.255637in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.247623in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.246964in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.250469in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.247665in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.250297in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.255240in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.253891in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.256063in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.252301in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.248469in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.249800in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.245765in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.237919in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.248740in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.248033in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.246159in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.240211in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.241687in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.239000in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.241215in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.233161in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.236325in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.231421in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.227247in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.218890in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.215472in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.223941in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.222643in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.222584in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.222049in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.217029in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.218087in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.221493in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.217419in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.212157in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.215933in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.217826in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.218695in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.219300in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.216904in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.207734in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.211725in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.216130in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.213880in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.213054in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.214753in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.216947in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.218088in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.214588in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.212877in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.214588in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.217648in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.219460in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.215457in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.215990in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.216395in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.219161in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.221348in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.215241in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.214320in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.212845in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.214053in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.217855in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.217126in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.217643in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.219362in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.249117in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.218657in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.214889in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.218752in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.217451in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.211551in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.214721in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.212593in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.210870in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.213024in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.210235in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.209907in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.209651in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.214947in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.211420in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.208586in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.214594in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.215609in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.213402in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.215891in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.213097in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.211014in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.209138in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.211711in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.211364in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.209534in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.207261in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.213663in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.209503in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.211348in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.208555in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.208855in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.511575in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.507195in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.515566in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.513643in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.521061in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.520984in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.516792in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.509592in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.509057in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.502524in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.505674in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.504612in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.503947in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.508406in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.511232in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.507605in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.519227in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.519670in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.507133in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.509161in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.505581in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.508042in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.512243in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.513600in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.512866in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.504328in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.503627in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.506149in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.495693in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.503449in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.507054in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.506897in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.509840in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.507751in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.506058in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.501500in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.499937in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.505433in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.501756in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.501422in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.494647in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.498768in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.510175in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.505044in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.510190in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.510196in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.507491in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.512814in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.503886in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.505449in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.501371in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.513054in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.513311in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.516821in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.511619in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.512165in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.517050in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.513986in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.509169in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.505971in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.506721in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.505870in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.504845in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.507040in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.506030in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.500587in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.500319in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.505629in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.506534in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.507430in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.502179in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.500583in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.505721in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.516882in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.508633in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.506879in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.507815in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.508683in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.511740in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.511064in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.505623in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.503344in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.507333in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.506444in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.503219in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.504101in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.503147in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.497117in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.495593in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.498709in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.493221in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.493042in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.498082in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.500357in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.503494in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.494711in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.497476in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.495164in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.488019in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.499256in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.497158in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.504237in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.495834in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.498216in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.495136in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.494096in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.481335in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.501132in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.488617in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.488916in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.485720in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.494203in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.494543in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.500418in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.502079in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.495839in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.494503in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.488241in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.487806in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.487651in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.494953in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.490977in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.489365in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.490830in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.491493in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.492358in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.487450in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.494415in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.487812in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.497661in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.494469in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.498865in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.493460in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.490460in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.499018in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.497397in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.493593in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.491969in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.490082in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.492881in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.500160in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.498788in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.498694in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.502849in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.501939in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.490352in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.487616in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.492045in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.492419in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.499117in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.495452in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.489280in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.494363in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.492753in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.494373in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.490929in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.499254in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.497790in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.487286in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.484380in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.491610in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.488495in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.494170in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.501325in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.490359in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.492853in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.497867in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.484685in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.489659in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.490343in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.495015in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.491259in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.489775in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.493186in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.491684in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.490612in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.494530in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.488323in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.489001in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.490354in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.491184in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.489255in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.485560in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.484405in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.496490in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.496032in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.500859in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.500512in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.491724in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.495899in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.485636in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.483751in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.489676in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.492497in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.478369in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.485305in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.495648in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.488562in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.484088in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.494728in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.487998in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.487608in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.488359in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.487429in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.483371in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.482638in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.484230in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.490222in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.492171in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.485708in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.488435in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.473936in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.472690in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.476500in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.480226in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.477239in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.471386in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.472938in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.473493in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.475973in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.475826in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.479451in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.486741in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.485404in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.475609in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.480741in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.469999in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.473633in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.471534in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.472536in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.478069in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.478746in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.477164in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.473109in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.468409in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.479465in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.485404in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.494114in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.462623in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.532139in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.477174in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.264124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.367833in}}{\pgfqpoint{1.986571in}{1.477431in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.408943in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.407485in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.414600in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.421365in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.446951in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.451386in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.457183in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.443917in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.447436in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.455301in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.450846in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.444949in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.454366in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.456250in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.446918in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.449554in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.451241in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.444506in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.449453in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.448463in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.453677in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.443403in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.451476in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.448546in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.441109in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.453324in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.454187in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.458331in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.452087in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.451483in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.443775in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.456342in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.442998in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.454704in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.451823in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.446031in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.448960in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.446846in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.451396in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.452204in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.452221in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.447886in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.442361in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.446837in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.454951in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.446433in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.450784in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.455857in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.457422in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.449151in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.451406in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.449894in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.446440in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.449230in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.448571in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.449304in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.450278in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.446213in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.445730in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.449369in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.454357in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.460206in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.453520in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.446774in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.446056in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.446077in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.454639in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.456183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.458196in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.453494in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.457025in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.461647in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.449283in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.452180in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.452808in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.443165in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.451540in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.453477in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.449961in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.447495in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.440966in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.451443in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.446832in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.450116in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.456519in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.455349in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.458378in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.450787in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.451453in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.456068in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.456305in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.447424in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.446411in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.461139in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.446633in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.441504in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.448530in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.456167in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.448793in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.453530in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.444874in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.449534in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.462924in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.463206in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.458118in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.451073in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.446222in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.442491in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.460013in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.443451in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.449210in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.457321in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.447124in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.448049in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.446290in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.451238in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.451959in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.464621in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.453645in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.451979in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.455752in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.452739in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.447091in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.444155in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.445731in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.447696in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.456623in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.449117in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.450052in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.449841in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.450401in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.447753in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.449324in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.450949in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.451746in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.456870in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.452583in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.458659in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.447200in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.456734in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.447574in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.447465in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.450589in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.449027in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.455983in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.455713in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.449542in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.456592in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.449326in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.451413in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.454457in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.451897in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.451358in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.456561in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.442518in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.451973in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.449116in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.450204in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.452410in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.448238in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.441791in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.431764in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.443906in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.448587in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.452098in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.455755in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.471708in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.464113in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.455360in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.476465in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.471920in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.450070in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.455582in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.451086in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.457696in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.462923in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.460930in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.461229in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.463282in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.458468in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.456843in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.460726in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.458170in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.466680in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.459885in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.463380in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.465777in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.459116in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.459234in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.457647in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.464350in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.462784in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.460078in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.467832in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.460496in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.463865in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.459439in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.455372in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.459548in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.455390in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.468465in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.461097in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.461360in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.461135in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.459417in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.459208in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.463502in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.461413in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.459727in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.464369in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.461341in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.459818in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.467703in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.468251in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.464744in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.460758in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.460464in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.459475in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.467290in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.465210in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.468878in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.464875in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.456013in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.460427in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.464955in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.465060in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.460385in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.465940in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.466155in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.465139in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.469526in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.465682in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.468571in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.462077in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.463572in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.470801in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.466274in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.460552in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.463713in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.460971in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.458857in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.464685in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.458811in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.458349in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.463779in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.465787in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.458756in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.458746in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.475754in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.468019in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.462599in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.465346in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.458656in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.463950in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.462186in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.461441in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.458988in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.470073in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.469004in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.458306in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.457225in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.455851in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.457154in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.464142in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.464794in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.467263in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.462264in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.463239in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.462793in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.465246in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.461933in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.460802in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.463324in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.461278in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.462765in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.462393in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.461508in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.462973in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.461273in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.462781in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.458502in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.463942in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.468311in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.467582in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.467068in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.465985in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.469875in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.465580in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.456655in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.459862in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.464338in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.468650in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.464415in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.460243in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.465269in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.461390in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.459765in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.469967in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.456685in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.471793in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.457613in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.455098in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.457888in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.463903in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.460323in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.460647in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.470274in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.459211in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.472213in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.463436in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.458344in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.462075in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.457599in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.463097in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.462672in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.460130in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.459935in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.460445in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.451944in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.462615in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.463957in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.466371in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.455178in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.464060in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.467116in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.460450in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.456685in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.467446in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.463849in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.471171in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.458108in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.448910in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.445698in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.453631in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.463955in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.457963in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.458919in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.459323in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.463212in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.456149in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.462979in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.463853in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.465853in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.454973in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.459264in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.468000in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.469737in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.466548in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.470657in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.463319in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.461076in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.467883in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.465499in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.464534in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.458462in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.458980in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.464466in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.465955in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.455550in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.455504in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.463214in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.464002in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.463550in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.437996in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.423818in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.385378in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.388853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.072312in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.439308in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.435922in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.436283in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.430356in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.427244in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.435429in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.435094in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.443212in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.437146in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.436072in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.439966in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.441214in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.438509in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.443708in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.443783in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.439645in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.449060in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.452205in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.448103in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.448384in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.447492in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.444824in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.440378in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.448381in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.451136in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.445102in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.449251in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.448794in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.437166in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.441763in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.445305in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.443359in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.441254in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.440979in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.441905in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.442421in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.437469in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.442080in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.448012in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.441898in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.446936in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.446988in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.443373in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.445203in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.446471in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.445992in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.443992in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.448120in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.446041in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.442237in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.439908in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.443146in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.444853in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.439517in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.438122in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.440137in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.444549in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.437149in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.436676in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.440410in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.441330in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.436986in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.436258in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.441198in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.440618in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.445509in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.441374in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.442438in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.439117in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.441660in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.442948in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.435824in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.444209in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.439601in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.441246in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.442639in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.443973in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.441983in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.437836in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.444549in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.437695in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.442260in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.442494in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.439876in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.443155in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.438601in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.435775in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.443852in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.444613in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.443702in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.446394in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.442069in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.433829in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.433859in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.437815in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.432849in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.444585in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.448083in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.441215in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.442476in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.442558in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.443765in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.451129in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.444395in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.445095in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.446478in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.444846in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.445365in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.440709in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.439819in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.443625in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.440322in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.442070in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.440559in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.439170in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.440985in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.440669in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.441186in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.438624in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.442246in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.443685in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.430967in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.436404in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.439625in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.435450in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.440534in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.440148in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.439743in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.442815in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.444189in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.448346in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.438702in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.439912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.335362in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.310444in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.385357in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.404375in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.407534in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.423115in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.416919in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.427279in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.428930in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.436382in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.440769in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.440755in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.444230in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.437266in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.437412in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.443373in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.438237in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.431711in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.441678in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.443605in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.441062in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.442024in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.448020in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.437802in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.437425in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.434309in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.434356in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.435026in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.432668in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.432756in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.436336in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.438372in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.441032in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.434820in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.438652in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.432055in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.434798in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.442596in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.433924in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.430152in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.433775in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.436228in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.435846in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.435508in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.432916in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.435506in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.433178in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.442237in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.429937in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.430893in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.437983in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.437052in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.432357in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.429076in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.434973in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.436408in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.430570in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.436712in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.429799in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.437519in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.431836in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.435050in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.434795in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.431461in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.431713in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.432846in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.430445in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.429719in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.429481in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.430255in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.434970in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.434828in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.436128in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.430474in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.433971in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.429510in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.437268in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.428290in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.435157in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.428787in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.432490in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.427720in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.433759in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.437001in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.443511in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.435008in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.437152in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.438629in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.432171in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.434749in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.434929in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.429529in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.435981in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.428917in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.427540in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.427925in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.433141in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.438765in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.428590in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.427836in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.432048in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.428353in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.432579in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.429083in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.433472in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.433584in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.427173in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.431246in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.432803in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.430977in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.433920in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.431405in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.426962in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.436408in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.436053in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.427469in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.435400in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.430270in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.427825in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.432615in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.428329in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.428128in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.428483in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.429078in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.428220in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.436142in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.428399in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.431631in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.429084in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.432550in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.429548in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.432455in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.432455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.160648in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.348115in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.346810in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.402496in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.406332in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.432357in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.432370in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.430144in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.427107in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.426886in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.432714in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.419261in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.398836in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.394166in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.406781in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.405170in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.403368in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.425113in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.419424in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.423479in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.421558in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.424156in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.429234in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.427324in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.422083in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.421500in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.420701in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.421599in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.415218in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.423756in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.419890in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.426653in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.421018in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.427960in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.417779in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.432586in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.422682in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.422148in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.422803in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.417896in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.421183in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.429000in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.425976in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.425916in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.421476in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.418648in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.419819in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.417929in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.418196in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.415306in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.414059in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.419034in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.424278in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.419957in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.417851in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.419114in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.416580in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.418503in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.417529in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.420228in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.415723in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.420429in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.420143in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.418578in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.420120in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.418360in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.419585in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.418534in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.424083in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.423815in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.421351in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.418382in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.420536in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.422227in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.418345in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.420669in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.419256in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.420506in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.423733in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.419285in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.418730in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.427413in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.423495in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.426979in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.418801in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.422346in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.421281in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.425015in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.422294in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.423659in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.430342in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.425108in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.425976in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.429481in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.416665in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.421554in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.424138in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.421951in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.416670in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.421125in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.422027in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.423589in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.426947in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.425442in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.428317in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.422280in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.421485in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.430336in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.422112in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.423605in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.422344in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.418823in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.426989in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.425538in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.423062in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.423898in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.425409in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.430481in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.423150in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.418568in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.412395in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.417122in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.412615in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.414269in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.412965in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.414081in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.414671in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.426168in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.424238in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.418066in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.423084in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.425851in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.422544in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.419309in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.421411in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.419446in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.420974in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.423613in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.419962in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.422063in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.417056in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.420547in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.425260in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.431436in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.420526in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.415926in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.413744in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.423510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.307450in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.307209in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.358936in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.358325in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.357432in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.367437in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.369392in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.367843in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.361918in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.362699in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.366701in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.361820in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.373910in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.372821in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.372215in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.366735in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.374576in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.369025in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.369179in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.374987in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.374019in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.380232in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.368075in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.364821in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.380655in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.370709in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.372400in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.370518in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.365119in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.362068in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.375221in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.373945in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.370919in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.369513in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.380560in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.377871in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.373419in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.371280in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.369789in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.371353in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.371248in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.372441in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.370918in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.372370in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.374498in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.370819in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.376173in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.366939in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.366312in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.364863in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.371516in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.369423in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.369285in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.368338in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.373651in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.370172in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.372001in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.370559in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.370229in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.372328in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.373511in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.369958in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.368408in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.373726in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.374078in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.368318in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.373056in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.373356in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.372752in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.372570in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.370030in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.368246in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.368304in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.375065in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.374110in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.368369in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.364413in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.365920in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.364078in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.364891in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.365941in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.368197in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.374330in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.369173in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.370059in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.370943in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.368186in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.362096in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.360994in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.367643in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.367330in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.372655in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.374172in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.369811in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.374183in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.372657in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.368250in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.366259in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.369606in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.373162in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.374048in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.364899in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.369399in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.368565in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.371389in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.372127in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.372600in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.371963in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.367646in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.372495in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.370475in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.375875in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.378958in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.370978in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.364634in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.366612in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.362539in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.364030in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.364544in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.364042in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.360381in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.353057in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.359964in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.363270in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.363792in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.364589in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.365755in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.355680in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.366089in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.361065in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.355563in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.363460in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.363821in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.361050in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.367438in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.359476in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.361232in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.366383in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.364993in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.362118in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.360772in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.362079in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.360538in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.365026in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.362714in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.359781in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.362941in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.356388in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.357159in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.353600in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.355660in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.357114in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.358395in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.357904in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.360402in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.362818in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.359671in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.362520in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.360998in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.360911in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.367209in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.363172in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.360487in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.357244in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.357073in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.356849in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.361356in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.367362in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.361303in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.357394in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.357685in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.363039in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.356368in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.360215in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.360215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.411590in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.415458in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.414307in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.415973in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.433566in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.444069in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.454637in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.451868in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.459456in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.455636in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.457699in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.452406in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.453208in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.461280in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.459900in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.461263in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.462424in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.450787in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.450945in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.453954in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.457039in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.455194in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.448262in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.458735in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.461112in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.461515in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.461775in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.462023in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.449319in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.451488in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.457851in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.459375in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.452025in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.456854in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.468498in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.444697in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.458307in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.457494in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.455748in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.460454in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.455243in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.454060in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.457116in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.454486in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.449553in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.451068in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.463103in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.452451in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.455210in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.453645in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.457955in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.456194in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.452905in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.451980in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.457066in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.455779in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.450739in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.460328in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.462628in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.459934in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.458734in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.457480in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.459909in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.453319in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.457384in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.459776in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.457097in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.456715in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.459420in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.456176in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.460016in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.453290in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.458386in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.454759in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.456875in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.461306in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.454489in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.459493in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.450923in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.457916in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.460991in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.456297in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.469542in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.452662in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.460324in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.455696in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.455374in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.452115in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.463399in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.453199in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.462688in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.451246in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.452641in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.460467in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.456750in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.463148in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.460406in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.453845in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.455079in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.449519in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.457046in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.463467in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.460104in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.463386in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.456883in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.463284in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.458543in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.460181in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.457718in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.459421in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.461961in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.457717in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.455831in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.456052in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.452099in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.455645in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.459950in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.458010in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.453350in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.453585in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.456816in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.457054in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.459192in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.457503in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.455885in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.463256in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.453358in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.463169in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.457610in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.456838in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.451001in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.457816in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.457903in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.453857in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.454344in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.457859in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.457797in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.462323in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.457065in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.445116in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.456856in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.449633in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.468797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/intervals_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743680in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743680in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157886in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572092in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572092in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986298in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{0.254714in}}{\pgfqpoint{1.986298in}{1.357746in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{0.333356in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.254714in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.383562in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{0.764554in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.136366in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.098543in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.075058in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.088829in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.073873in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.125742in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.109324in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.098453in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.107704in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.068163in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.096290in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.118994in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.101885in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.073989in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.103843in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.114651in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.105011in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.083638in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.111229in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.063001in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.110192in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.093394in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.074060in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.101304in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.073682in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.057626in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.097018in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.085085in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.076724in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.080992in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.089311in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.110800in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.092307in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.093578in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.128206in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.101671in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.097447in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.101394in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.108681in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.079906in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.075980in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.079659in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.060138in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.068444in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.063260in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.084906in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.072719in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.033861in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.058841in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.051679in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.059791in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.077887in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.051303in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.072216in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.071150in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.093336in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.056852in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.083239in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.083925in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.071150in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.056902in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.076167in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.056114in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.031107in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.052208in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.024998in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.100858in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.094355in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.100729in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.083925in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.075371in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.104691in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.070198in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.075489in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.097447in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.103955in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.060134in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.093099in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.100956in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.067452in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.019969in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{0.936399in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.069065in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{0.989937in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.016705in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.069308in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.061045in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.060647in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.065185in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.050184in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.057053in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.063395in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.060564in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.012551in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.069478in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.070464in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.069478in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.076036in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.059735in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.020262in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.026178in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.028720in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.018862in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.016266in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{0.998581in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.003627in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.014560in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.025790in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.070081in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.053636in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{0.961344in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.007097in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.054378in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.063314in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.076036in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.042412in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.073975in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.060134in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.040912in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.015757in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{0.990623in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.033525in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.111304in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.090588in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.080277in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.062653in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.059274in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.010728in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.060640in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.054256in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.056707in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.082546in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.061651in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.083239in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.023409in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.031382in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.026950in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.039118in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.023409in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.050379in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.066369in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.045116in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{0.997909in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.008355in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.032801in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.076488in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.074755in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.006451in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.056779in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.139936in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.136840in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.154371in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.152597in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.145001in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.177145in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.165197in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.170932in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.149725in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.145383in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.159091in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.121759in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.152714in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.126571in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.124892in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.182795in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.131291in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.156913in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.175110in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.152234in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.135605in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.147499in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.135863in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.133035in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.160623in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.142025in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.124257in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.123575in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.149179in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.120013in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.120128in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.156266in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.118073in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.113904in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.102143in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.154743in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.157757in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.130231in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.150714in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.124279in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.127677in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.130429in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.179258in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.148477in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.144186in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.125963in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.128295in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.152700in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.165108in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.167460in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.159025in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.164809in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.157050in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.128367in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.120633in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.173428in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.170563in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.163029in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.124260in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.123217in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.160751in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.154517in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.154723in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.133256in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.102852in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.153635in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.156313in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.185208in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.132934in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.137077in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.101219in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.156002in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.156656in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.168131in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.113344in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.143209in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.152824in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.135531in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.159548in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.167161in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.153239in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.153830in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.157090in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.148292in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.150260in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.163132in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.178237in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.171506in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.159691in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.131567in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.126864in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.152959in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.171443in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.157054in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.158274in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.165220in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.144535in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.165962in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.135832in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.125271in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.131947in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.144715in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.132586in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.153214in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.167884in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.147328in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.140946in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.133189in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.143930in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.160596in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.157446in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.130996in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.152140in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.160433in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.168278in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.171875in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.159510in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.173816in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.148292in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.172102in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.183821in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.155366in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.169303in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.158496in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.152493in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.161739in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.173212in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.172354in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.200474in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.168278in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.152691in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.191744in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.177322in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.170145in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.167161in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.182575in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.173521in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.182761in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.146504in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.147188in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.189096in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.183531in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.157136in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.166160in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.156777in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.155050in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.154737in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.162177in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.151124in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.141906in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.161088in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.158274in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.181953in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.157876in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.162217in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.180855in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.204977in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.199259in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.195966in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.205432in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.166873in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.232003in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.212861in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.160305in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.179061in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.159606in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.165347in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.216406in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{0.655204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{1.035412in}}{\pgfqpoint{1.986298in}{1.256258in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.162833in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.180017in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.167352in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.125461in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.146130in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.072645in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.068988in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.119320in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.116413in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.095000in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.079520in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.102336in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.069945in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.050479in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.065485in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.062619in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.088677in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.067387in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.101827in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.109863in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.082035in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.066781in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.085465in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.077002in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.096290in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.076581in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.073105in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.102202in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.109754in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.132078in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.104941in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.107108in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.064519in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.107121in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.123406in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.104061in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.115892in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.095135in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.069267in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.095118in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.072932in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.111767in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.070464in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.082546in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.072216in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.107121in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.086905in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.090752in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.084140in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.085214in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.095863in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.107549in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.061443in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.107809in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.061221in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.091800in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.102672in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.102336in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.097367in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.097470in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.055485in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.060669in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.095227in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.065761in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.083423in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.083858in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.054600in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.053633in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.049835in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.113597in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.093099in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.075758in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.063246in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.098696in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.059005in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.099322in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.091127in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.088180in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.073375in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.123406in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.082282in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.069456in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.066847in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.111172in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.093099in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.080059in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.100858in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.083423in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.073792in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.082282in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.095135in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.097442in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.109445in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.107549in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.079176in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.079659in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.081351in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.098557in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.076990in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.099800in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.083460in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.073456in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.090279in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.085678in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.062865in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.065485in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.070829in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.088398in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.129518in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.093141in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.152216in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.155414in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.157203in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.122302in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.113955in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.162794in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.144659in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.122674in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.136078in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.120633in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.124857in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.144659in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.178511in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.147182in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.124650in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.152140in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.153239in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.143930in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.142163in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.167788in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.138875in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.111277in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.162217in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.136734in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.125412in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.152181in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.164835in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.123974in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.117954in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.107361in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.136734in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.135676in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.112932in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.158520in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.165866in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.146336in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.112257in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.163936in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.131357in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.136742in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.170145in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.175110in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.170894in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.150213in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.138882in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.169981in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.138882in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.132586in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.139090in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.135874in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.129451in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.128423in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.132993in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.132779in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.165340in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.125585in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.152297in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.151118in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.125412in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.115668in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.149859in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.129513in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.147298in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.123974in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.113262in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.145560in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.108991in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.151363in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.159175in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.163077in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.152081in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.163936in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.124952in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.127261in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.108161in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.138111in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.157876in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.119236in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.106222in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.150528in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.145521in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.118437in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.158648in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.121505in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.140728in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.135161in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.155249in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.156159in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.123864in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.117701in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.152297in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.140873in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.148132in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.117944in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.125102in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.121416in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.152476in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.145225in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.134293in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.149859in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.134716in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.146336in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.149104in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.165718in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.160150in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.162949in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.146680in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.115668in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.162771in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.132314in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.164575in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.162134in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.155259in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.160794in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.173816in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.162587in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.158960in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.157506in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.169585in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.164640in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.114964in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.125955in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.162134in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.155366in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.137077in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.162028in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.156111in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.172455in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.159988in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.167352in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.167519in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.153115in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.153441in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.148570in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.156777in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.194648in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.204133in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.214196in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.215195in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.222368in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.222057in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.227463in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.256258in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.249371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{0.661874in}}{\pgfqpoint{1.986298in}{1.297641in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{0.827582in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.661874in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.731544in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{0.740679in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{0.797418in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{0.902294in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.073256in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.076167in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{0.864746in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{0.855802in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{0.963330in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.096152in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.075454in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.109445in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.056841in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.072345in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.084696in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.052936in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.074410in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.061143in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.029167in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.121465in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.099322in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.100928in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.116333in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.139020in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.122154in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.096553in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.067387in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.099720in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.083406in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.119156in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.127256in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.142286in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.107121in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.084945in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.073877in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.078614in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.074359in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.057901in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.074375in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.062556in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.058626in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.060279in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.072485in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.099720in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.116963in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.107096in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.084001in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.091800in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.057797in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.092621in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.095000in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.089869in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.093125in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.092164in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.089597in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.096428in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.086921in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.092164in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.107549in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.084945in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.085770in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.083858in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.078084in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.071911in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.078084in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.104061in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.061129in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.115186in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.054631in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.092621in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.085723in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.070246in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.083281in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.092644in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.053411in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.113041in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.054739in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.073044in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.091091in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.111933in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.075058in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.080277in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.100541in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.076528in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.080714in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.084359in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.086779in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.109251in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.080805in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.091017in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.115908in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.102350in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.078251in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.093360in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.107549in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.079176in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.100036in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.083460in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.086702in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.088752in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.076488in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.083761in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.080992in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.097576in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.094030in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.082374in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.064140in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.095135in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.073003in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.064551in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.068798in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.065465in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.107096in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.033200in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.083214in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.074323in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.067673in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.111277in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.152691in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.118398in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.109591in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.133528in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.136352in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.143774in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.122000in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.142229in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.131349in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.134989in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.156497in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.161945in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.144174in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.147142in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.121688in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.148106in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.140728in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.154551in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.172242in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.141661in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.143983in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.172108in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.134262in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.138875in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.127034in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.175573in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.164176in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.101870in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.163221in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.106604in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.117680in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.159606in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.150419in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.124952in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.148027in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.159988in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.098151in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.128394in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.166940in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.107661in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.158611in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.152704in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.121779in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.139322in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.152493in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.121505in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.142812in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.143170in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.122187in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.125102in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.151118in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.173428in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.125412in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.118919in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.150091in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.156777in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.138875in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.127396in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.147970in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.105010in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.120633in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.135605in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.152081in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.133108in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.167352in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.137414in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.143170in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.116650in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.124801in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.135621in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.160387in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.161945in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.117470in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.157203in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.133478in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.109671in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.143647in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.140679in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.102158in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.145828in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.151710in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.157040in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.120801in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.140299in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.152297in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.130188in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.131493in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.130603in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.119564in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.167488in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.162298in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.175183in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.162632in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.152966in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.151383in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.111753in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.134398in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.147970in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.163812in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.150304in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.146238in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.124892in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.160168in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.161649in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.166918in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.152081in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.161149in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.171738in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.262570in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.223169in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.152959in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.218846in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.296034in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.073426in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.166653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{0.657357in}}{\pgfqpoint{1.986298in}{1.382665in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.047371in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.814950in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.749774in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{0.669414in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{0.732982in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{0.728403in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{0.710787in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{0.757909in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{0.760540in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{0.769512in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{0.721383in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{0.846361in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.102451in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.098295in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.074121in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.062556in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.031900in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.059787in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.055311in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.079423in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.113756in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.086905in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.064101in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.003965in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.024946in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.030881in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.063758in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.019399in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.073677in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.048124in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.048607in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.048786in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.048138in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.014702in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.056492in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.061324in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.049298in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.066276in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.047804in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.059440in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.021443in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.023299in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.006271in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.010885in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.000366in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{0.917109in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{0.982928in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{0.981335in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{0.936666in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{0.955145in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{0.988877in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.055915in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{0.993308in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{0.947425in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.033203in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.021341in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.008202in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{0.997648in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{0.937624in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{0.886846in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{0.909640in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{0.940591in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{0.975123in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.004178in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.073071in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{0.963658in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{0.950087in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{0.998900in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{0.979107in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{0.975665in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.004566in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{0.985416in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{0.970667in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{0.989076in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.024960in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{0.968652in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{0.979464in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{0.994786in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.002072in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{0.957610in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{0.925791in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{0.939722in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{0.927049in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{0.962544in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{0.981261in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.011824in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{0.959571in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{0.976695in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.009033in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.007419in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{0.979409in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{0.977390in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{0.980192in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{0.992951in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.986847in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.029167in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.051679in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{0.980172in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{0.970865in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{0.966526in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.976075in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{0.954760in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{0.963378in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{0.938406in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{0.992430in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.005610in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{0.912705in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{0.956292in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{0.863728in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.014196in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.043571in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.107696in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{0.988645in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{0.953507in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.009208in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.085306in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.113523in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.068491in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.069065in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.068029in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.075239in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.072667in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.077091in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.060515in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.073792in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.077002in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.087267in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.049813in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.074583in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.040258in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{0.991268in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.021163in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{0.983401in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.070829in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.057901in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{0.983598in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{0.989428in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.027542in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.019098in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{0.859684in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.819373in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{0.869528in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{0.847344in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{0.867658in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{0.900841in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{0.820413in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.773712in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{0.734152in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{0.709380in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{0.787987in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{0.776481in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{0.831922in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{0.868759in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{0.780915in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{0.764589in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{0.740823in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{0.790815in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{0.907229in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.924378in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{0.804123in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{0.803442in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{0.813504in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.799585in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{0.812076in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{0.810571in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{0.826966in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{0.794973in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.825162in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{0.759906in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{0.984693in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{0.989670in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{0.875565in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.798936in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{0.832408in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{0.818202in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{0.781387in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{0.837751in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{0.850679in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{0.828916in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{0.781859in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{0.801195in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.780142in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{0.765034in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{0.767852in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{0.778127in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{0.793051in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{0.764965in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{0.767434in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{0.841492in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{0.850831in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{0.839035in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.812507in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{0.791521in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{0.955546in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{0.873380in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.908091in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.207849in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.210972in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.202401in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.235883in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.187325in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.211071in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.221520in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.220728in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.218370in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.220264in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.190734in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.226008in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.198912in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.208361in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.200615in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.249934in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.250562in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.229614in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.226617in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.233722in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.240340in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.232075in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.258946in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.258710in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.254687in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.238142in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.223332in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.248187in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.223279in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.222989in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.267139in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.258890in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.272869in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.230907in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.207767in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.223594in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.258868in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.252969in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.256685in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.260479in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.225411in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.181310in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.164136in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.212649in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.220361in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.215702in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.229923in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.253756in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.269712in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.233096in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.215682in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.212335in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.234554in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.224954in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.241393in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.228942in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.214923in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.250522in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.246722in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.255051in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.259553in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.223288in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.177752in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.219878in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.194095in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.218762in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.229219in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.241722in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.278756in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.224977in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.216676in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.228027in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.254084in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.199270in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.220430in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.183079in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.203456in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.187597in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.214691in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.243339in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.206098in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.213236in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.201295in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.212849in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.229777in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.177074in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.165727in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.156006in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.118653in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.175698in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.120633in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.151572in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.114105in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.122302in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.170966in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.174601in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.138992in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.165590in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.171968in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.179713in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.183330in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.147397in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.161937in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.148896in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.130274in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.155249in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.117297in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.153115in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.133478in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.108558in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.148349in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.131490in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.137624in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.158274in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.152328in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.136829in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.170079in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.184773in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.188811in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.199363in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.159510in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.158057in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.147634in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.174466in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.190845in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.151004in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.157992in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.175036in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.123219in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.157080in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.083154in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.117636in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.144940in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.171607in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.167190in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.149074in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.164447in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.178937in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.184347in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.165888in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.139595in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.149758in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.144350in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.149349in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.160913in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.113816in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.168637in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.168670in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.141731in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.148186in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.139669in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.164338in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.175262in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.174406in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.162031in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.147230in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.153680in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.135171in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.137214in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.196861in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.193973in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.218814in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.216586in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.200801in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.194365in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.116424in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.103799in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.158290in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.160795in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.162953in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.171153in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.141449in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.154053in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.171514in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.157354in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.172081in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.142941in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.137821in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.150290in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.133600in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.170122in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.141332in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.146083in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.140217in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.165409in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.170351in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.172823in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.157665in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.128427in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.101870in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.178937in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.171249in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.163612in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.174208in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.170371in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.185578in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.172821in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.139700in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.149634in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.132458in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.115845in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.115499in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.103120in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.127386in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.118548in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.142229in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.120603in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.167740in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.175837in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.159510in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.114744in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.095764in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.138481in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.139322in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.163672in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.150528in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.137097in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.157655in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.150091in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.176285in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.173007in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.138628in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.120581in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.155398in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.132283in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.138882in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.150197in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.161937in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.155432in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.152476in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.120926in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.183147in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.158948in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.152140in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.157054in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.190359in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.294541in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.292919in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.332774in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.362760in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.382665in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.367818in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.352164in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.339030in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.341877in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.292115in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.201985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{1.022643in}}{\pgfqpoint{1.986298in}{1.269088in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.194673in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.200432in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.175704in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.159091in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.160829in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.132267in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.072932in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.066781in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.104691in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.090483in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.100772in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.118855in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.071464in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.095227in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.051060in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.079873in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.113166in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.106626in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.065182in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.116963in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.092832in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.091949in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.104599in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.097470in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.111767in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.071008in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.106345in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.085030in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.066932in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.066494in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.116507in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.100541in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.127003in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.117367in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.070829in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.069317in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.069456in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.056492in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.104135in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.081390in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.069456in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.121765in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.123982in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.093521in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.089869in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.096553in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.103171in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.080446in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.067986in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.075386in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.093194in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.072064in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.059095in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.064412in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.061443in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.074583in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.082666in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.044235in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.116413in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.085465in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.100858in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.098557in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.090588in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.116003in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.060633in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.072491in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.079423in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.065185in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.100753in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.125401in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.088836in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.104691in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.102448in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.091015in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.081798in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.128547in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.064140in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.078603in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.122824in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.059403in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.068695in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.105431in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.076778in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.096290in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.078748in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.109444in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.070654in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.122527in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.127256in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.076872in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.076669in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.084116in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.086277in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.075398in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.111292in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.109444in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.074060in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.069664in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.075551in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.064420in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.068758in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.080446in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.072667in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.093521in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.097470in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.081944in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.070279in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.107286in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.091586in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.092164in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.066494in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.091949in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.075154in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.091015in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.109890in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.118855in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.081795in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.092307in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.090508in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.134123in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.118226in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.173816in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.161739in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.156497in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.154737in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.131981in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.139024in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.152462in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.121498in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.151383in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.160604in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.122000in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.154432in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.170335in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.145119in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.150868in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.114546in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.132653in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.155859in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.162587in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.132314in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.162949in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.118989in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.118047in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.145119in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.122674in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.160525in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.131377in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.115161in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.153340in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.158446in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.163077in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.162134in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.143170in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.161624in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.113693in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.144594in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.155901in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.151710in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.169585in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.126001in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.156111in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.146336in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.130784in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.158446in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.127784in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.116259in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.146680in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.111568in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.150213in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.165968in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.154737in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.106117in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.112334in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.149485in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.121667in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.162949in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.141906in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.126338in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.121498in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.154367in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.127317in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.121667in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.153115in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.149449in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.138628in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.151880in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.159510in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.171269in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.147182in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.145415in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.140679in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.123974in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.151947in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.170907in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.157054in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.135676in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.141661in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.122674in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.120128in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.127396in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.122187in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.163672in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.137047in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.160525in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.130603in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.121416in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.138104in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.150327in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.136742in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.147298in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.095713in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.122302in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.152297in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.142863in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.116633in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.152691in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.151982in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.131377in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.110271in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.166247in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.151982in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.159510in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.151982in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.157090in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.128367in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.134293in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.125102in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.145521in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.122411in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.119465in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.161945in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.157559in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.112490in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.124801in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.126338in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.109591in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.124799in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.109591in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.122032in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.160794in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.231438in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.208467in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.209052in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.210837in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.219554in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.212578in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.231955in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.269088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{0.494280in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.397374in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.061150in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.097950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.203166in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.097950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.863982in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.102103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.969693in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.057801in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.057801in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.002424in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.002424in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{0.987196in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.037035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.212640in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.218110in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.211473in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.088259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/return_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758165in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758165in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.277636in}}{\pgfqpoint{1.986370in}{1.705745in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.316717in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.286474in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.277636in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.291174in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.380622in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.478753in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.543718in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.634293in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{0.892573in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{0.971872in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.050912in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.066107in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.125689in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.175907in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.201864in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.216439in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.175887in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.154823in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.123843in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.202872in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.214479in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.224708in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.256598in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.261647in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.239061in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.252512in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.259290in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.206493in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.206246in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.213927in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.210214in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.198144in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.266311in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.175727in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.245350in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.240203in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.305573in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.274196in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.276675in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.309532in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.304206in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.334102in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.282143in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.280686in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.303591in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.297243in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.302401in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.268343in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.311036in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.298057in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.329233in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.324734in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.313390in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.332536in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.335946in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.308585in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.347018in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.372053in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.354208in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.295368in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.358560in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.313016in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.355857in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.386953in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.382748in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.383394in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.366611in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.357315in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.329381in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.355093in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.331401in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.317772in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.324867in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.368504in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.371480in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.352200in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.353058in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.356721in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.366544in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.358835in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.336960in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.327071in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.323320in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.383998in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.408721in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.376910in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.365480in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.362632in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.419715in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.379196in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.414228in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.397099in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.375229in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.380806in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.382767in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.429540in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.366880in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.358871in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.377840in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.395404in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.421765in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.370776in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.382296in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.401929in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.373457in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.400383in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.441555in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.413653in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.401463in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.413273in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.435688in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.439936in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.448195in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.450894in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.422511in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.394502in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.423697in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.414280in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.393619in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.444234in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.446883in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.418233in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.426010in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.394926in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.402105in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.429910in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.469214in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.446949in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.429491in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.445655in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.463146in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.469836in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.453597in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.442461in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.466249in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.454186in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.453348in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.436669in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.472377in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.438622in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.434070in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.463129in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.368820in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.450931in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.469040in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.461436in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.474432in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.141938in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.200072in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.271268in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.276535in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.361551in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.444456in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.463415in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.465977in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.474054in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.451223in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.470914in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.480020in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.463124in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.441599in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.456899in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.497311in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.479303in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.495463in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.464460in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.459596in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.474012in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.468758in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.477853in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.486382in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.474407in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.444616in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.464094in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.465859in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.473134in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.473796in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.459708in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.462436in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.482110in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.452567in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.448934in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.452552in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.468547in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.471865in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.483888in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.465033in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.473548in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.471622in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.472078in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.476843in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.439352in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.476663in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.483338in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.463772in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.442420in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.473678in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.470565in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.482830in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.485494in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.472990in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.483466in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.487507in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.485901in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.439318in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.469813in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.419685in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.408355in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.423032in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.404021in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.429872in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.453075in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.408221in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.449296in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.440842in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.446818in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.469845in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.424956in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.456542in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.462504in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.457184in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.441061in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.462789in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.462654in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.348995in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.280637in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.318524in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.442011in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.439679in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.402385in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.412831in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.432596in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.451756in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.412597in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.467542in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.475199in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.457296in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.441598in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.440595in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.443377in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.444560in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.451805in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.474095in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.463248in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.448086in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.462514in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.460531in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.463601in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.479746in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.477307in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.455369in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.456095in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.457682in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.466615in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.460461in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.441448in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.443704in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.451290in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.461649in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.477967in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.470350in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.436078in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.468048in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.454988in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.467971in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.458700in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.477010in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.473654in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.456802in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.480216in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.474597in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.451340in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.472593in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.443905in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.477624in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.431742in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.466252in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.429577in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.460764in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.468899in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.450978in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.443208in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.450518in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.459081in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.455407in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.459593in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.462060in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.470106in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.472450in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.469567in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.470265in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.495891in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.496099in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.456959in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.472912in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.460638in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.454140in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.457890in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.469342in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.447929in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.483501in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.476693in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.422073in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.449724in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.543879in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.543879in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.527349in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.532110in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.557801in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.531696in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.533116in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.536662in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.538792in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.546702in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.541507in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.538189in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.525752in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.530789in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.519927in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.523574in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.522410in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.532695in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.537292in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.558889in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.568571in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.543037in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.569962in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.534930in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.523758in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.535289in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.538615in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.527453in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.526756in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.533451in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.532105in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.519809in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.527980in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.523798in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.528407in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.536711in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.541574in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.534846in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.545361in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.529077in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.535089in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.497379in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.527258in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.534175in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.553980in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.543968in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.528161in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.543034in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.536514in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.529516in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.514032in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.546746in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.540407in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.530243in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.538111in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.527808in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.553281in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.539767in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.534001in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.541534in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.522898in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.539803in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.545993in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.525136in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.542351in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.527032in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.531893in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.522268in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.548441in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.542686in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.577416in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.526219in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.545593in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.548816in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.541933in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.532282in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.552250in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.533199in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.518912in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.542285in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.526718in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.541447in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.527203in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.552537in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.550532in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.523974in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.548424in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.521583in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.536296in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.543159in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.550148in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.557494in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.528028in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.522067in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.534602in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.542311in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.588764in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.521170in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.519345in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.526870in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.536256in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.531956in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.530250in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.535887in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.522482in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.508737in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.525438in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.532674in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.535232in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.539020in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.597754in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.516873in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.512337in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.528615in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.529695in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.520784in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.526432in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.522771in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.550928in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.533590in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.523726in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.531569in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.522995in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.514649in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.504660in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.532692in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.539929in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.510943in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.501324in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.521485in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.544740in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.535355in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.538793in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.514313in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.508441in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.502325in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.521641in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.509413in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.521223in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.504376in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.514273in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.515750in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.504264in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.514779in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.533368in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.534586in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.523220in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.525069in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.536570in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.520702in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.517829in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.527121in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.509221in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.514027in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.527778in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.510142in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.533805in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.534213in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.518627in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.494849in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.515645in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.521347in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.509735in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.512788in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.518877in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.518437in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.503207in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.525949in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.533714in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.563401in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.577114in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.548367in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.555684in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.629401in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.705745in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.556826in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.516261in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.513053in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.506854in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.539007in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.520725in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.518513in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.532005in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.505073in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.511389in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.506264in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.498971in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.502663in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.501867in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.500100in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.512235in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.512619in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.506393in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.522499in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.509853in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.505166in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.518992in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.523029in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.523992in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.512682in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.509049in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.502432in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.507247in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.518944in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.522030in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.491820in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.531574in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.523537in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.531191in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.529233in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.543677in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.514658in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.514613in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.486548in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.548271in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.517434in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.521752in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.496395in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.519088in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.537451in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.521497in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.517182in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.508534in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.519808in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.524945in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.510467in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.520222in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.524169in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.506879in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.504510in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.529233in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.507574in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.506952in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.513396in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.513345in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.500138in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.528061in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.527821in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.532831in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.525046in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.508245in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.511388in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.509499in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.526427in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.522474in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.522903in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.516179in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.504099in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.537472in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.526977in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.500958in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.519516in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.527094in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.545868in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.497249in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.491518in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.504167in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.512163in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.482390in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.484681in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.489072in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.495104in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.505466in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.509059in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.506029in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.518559in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.524705in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.501558in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.516917in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.503453in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.503849in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.488575in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.494853in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.493947in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.486123in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.478193in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.476906in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.505902in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.493330in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.513146in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.501050in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.510538in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.506825in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.527786in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.508248in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.512116in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.490769in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.477799in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.492148in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.483945in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.449231in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.478086in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.453959in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.453366in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.482811in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.523458in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.506981in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.453181in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.420800in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.465086in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.450852in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.423213in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.428524in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.431022in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.385053in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.379503in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.403378in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.454758in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.410915in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.310093in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.336743in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.362192in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.385414in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.396217in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.335545in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.260947in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.303733in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.316717in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.316717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.281489in}}{\pgfqpoint{1.986370in}{1.591946in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.396932in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.294420in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.281489in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.281904in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.309495in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.309751in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.374512in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.430880in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.587672in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.936388in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.023981in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.209154in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.266422in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.358602in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.396242in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.424717in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.480196in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.487462in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.512123in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.515956in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.532394in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.542326in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.533849in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.530737in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.538320in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.542194in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.541287in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.545385in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.546294in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.549767in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.550991in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.551634in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.548047in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.548666in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.544520in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.550163in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.543224in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.545628in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.549318in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.562022in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.557460in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.553886in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.561478in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.549623in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.560846in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.562026in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.556956in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.559230in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.562524in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.554786in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.561908in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.559641in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.560197in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.555066in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.563171in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.560977in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.559411in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.562692in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.564342in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.559283in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.557205in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.558488in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.558279in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.560997in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.563364in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.563737in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.561046in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.563582in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.561738in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.562209in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.562758in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.560862in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.560535in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.560146in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.562718in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.563178in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.564839in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.563105in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.564770in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.566148in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.565536in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.562727in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.564866in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.561416in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.557239in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.562359in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.561814in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.564743in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.565782in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.559864in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.556028in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.560979in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.562321in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.555555in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.564221in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.561694in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.566212in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.567461in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.567411in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.566369in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.565163in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.566353in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.567044in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.566808in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.562501in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.565507in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.565615in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.566130in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.566073in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.567043in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.562878in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.568128in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.566682in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.566751in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.566035in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.563657in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.567590in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.565099in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.563522in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.565621in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.566325in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.562761in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.564724in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.562979in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.564051in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.568287in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.568218in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.568123in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.569535in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.562763in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.555262in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.561388in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.566704in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.567360in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.568081in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.567371in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.560305in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.566549in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.569856in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.566884in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.566038in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.565840in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.565067in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.561230in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.568204in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.568203in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.566950in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.568335in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.570233in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.570209in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.569569in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.566192in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.557278in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.564808in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.563069in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.569757in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.568640in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.569278in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.563722in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.559023in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.566836in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.566743in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.568106in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.567678in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.566429in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.566613in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.564218in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.562302in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.565430in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.565794in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.560849in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.552637in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.547832in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.555530in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.558860in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.569343in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.564557in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.567702in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.563647in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.560236in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.568078in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.564599in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.568767in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.566164in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.566404in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.565856in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.564129in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.564651in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.567970in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.566702in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.554884in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.567558in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.566715in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.563582in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.570528in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.567920in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.562598in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.569681in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.570042in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.570640in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.570425in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.568755in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.570421in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.565262in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.570015in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.570650in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.561598in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.570713in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.571609in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.570152in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.570635in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.571554in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.564294in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.572554in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.572066in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.569745in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.564981in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.565782in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.564927in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.570565in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.569801in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.570095in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.572350in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.569919in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.571683in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.570934in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.570068in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.564127in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.565128in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.568957in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.564376in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.569320in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.568267in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.562183in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.564017in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.569774in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.569109in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.571791in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.571343in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.570207in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.570639in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.565117in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.568302in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.571269in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.567849in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.565225in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.567642in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.570031in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.569278in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.571263in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.570440in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.568789in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.571299in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.570974in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.568581in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.567985in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.567176in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.570834in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.566601in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.567387in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.569860in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.566169in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.568526in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.571404in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.571330in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.566613in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.570538in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.569378in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.570395in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.569175in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.567271in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.566068in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.568622in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.569314in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.564889in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.571267in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.569666in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.568514in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.570936in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.570888in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.573196in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.562442in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.565079in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.567210in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.568102in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.570680in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.571691in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.564273in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.566831in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.568165in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.569053in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.570740in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.568640in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.567079in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.567970in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.568722in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.569992in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.564907in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.560286in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.568857in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.567448in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.563598in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.566192in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.564749in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.563372in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.561642in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.569320in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.566866in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.565745in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.569618in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.566975in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.569500in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.568655in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.569839in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.569954in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.570699in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.570020in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.568245in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.563218in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.571495in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.570235in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.566687in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.567635in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.571544in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.570020in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.570713in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.570613in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.564558in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.563009in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.571652in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.567657in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.572755in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.571473in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.567419in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.569016in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.569331in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.569826in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577310in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577310in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.579174in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.578233in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.580712in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.582066in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.576488in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.575807in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.576329in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.576508in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.577154in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.575474in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.575529in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.576285in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.575236in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.577460in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.576429in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.575870in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.575781in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.576120in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.573710in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.572603in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.576011in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.575936in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.576523in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.575953in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.573089in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.573727in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.572115in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.574527in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.574867in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.574346in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.573724in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.573985in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.573773in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.576196in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.575226in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.574830in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.573292in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.574674in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.575858in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.573647in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.576803in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.575235in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.574494in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.575254in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.575856in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.573861in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.575194in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.579138in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.575399in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.575222in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.574459in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.575499in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.575280in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.573577in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.573934in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.575400in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.574133in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.576011in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.574480in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.573808in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.573049in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.572474in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.573077in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.573912in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.573231in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.574252in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.574246in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.574647in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.573382in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.576157in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.575519in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.576089in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.574743in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.575231in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.576256in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.577217in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.575199in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.575021in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.575171in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.575283in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.574007in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.573005in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.573028in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.575673in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.575988in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.574051in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.575152in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.576051in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.575352in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.576166in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.574903in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.573757in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.573304in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.575521in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.573005in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.575638in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.576274in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.572772in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.573536in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.574391in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.576956in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.574018in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.573681in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.574570in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.573935in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.576799in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.574259in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.575379in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.575759in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.573400in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.575296in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.574259in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.577940in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.574094in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.573110in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.573133in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.572457in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.575159in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.574995in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.572911in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.573970in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.574717in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.574089in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.572566in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.572925in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.573507in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.573064in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.572061in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.573482in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.572837in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.574383in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.572423in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.574809in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.573015in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.573054in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.572475in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.573577in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.571555in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.574467in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.571580in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.573088in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.573523in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.571252in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.573827in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.571626in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.572469in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.573899in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.571566in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.571947in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.572426in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.573548in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.577988in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.571990in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.570877in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.572183in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.572625in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.572546in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.571566in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.573948in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.574482in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.574572in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.574616in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.591946in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.590503in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.574018in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.573520in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.572709in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.572062in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.572939in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.575904in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.576627in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.573698in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.571280in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.573698in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.572631in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.573568in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.573594in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.573048in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.572627in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.571362in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.573294in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.575136in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.574293in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.573673in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.574625in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.573948in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.572518in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.573884in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.572704in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.572414in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.571563in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.572484in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.570506in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.572649in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.571721in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.571592in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.571900in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.570661in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.572062in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.571838in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.574094in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.571791in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.571602in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.570623in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.571169in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.571312in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.570783in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.571426in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.571099in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.571705in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.570923in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.572925in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.572662in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.573684in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.571640in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.570531in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.572255in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.569357in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.571446in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.572851in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.572360in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.573005in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.571205in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.570899in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.571111in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.575386in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.574497in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.570661in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.570465in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.571225in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.574373in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.568729in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.570596in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.571176in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.571736in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.572511in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.571574in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.569408in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.573082in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.568065in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.569592in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.571044in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.569062in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.570870in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.569549in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.570395in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.569707in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.568613in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.571164in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.571717in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.569187in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.570300in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.569636in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.569762in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.569759in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.569442in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.568469in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.568002in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.566391in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.569138in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.568911in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.568103in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.569454in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.567705in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.568546in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.568671in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.571491in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.567972in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.568260in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.567192in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.568150in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.567884in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.567183in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.568614in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.566785in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.566136in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.568585in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.568707in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.567324in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.568926in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.570615in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.569064in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.568234in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.565590in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.565807in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.567249in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.560012in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.566145in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.564097in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.563771in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.565242in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.563999in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.565083in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.565023in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.562302in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.558019in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.555905in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.554648in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.559116in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.562613in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.553660in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.560031in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.554885in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.554874in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.550223in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.551414in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.538599in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.538840in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.534943in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.530706in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.520028in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.508391in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.418873in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.393987in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.350217in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.324362in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.286949in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.527211in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.449580in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.396932in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.396932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.350927in}}{\pgfqpoint{1.986370in}{1.684222in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.350927in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.368228in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.382333in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.407670in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.483567in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.651891in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.195992in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.406904in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.412650in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.438921in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.476313in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.482986in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.517663in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.523834in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.509475in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.501550in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.556078in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.554334in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.560929in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.559072in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.554771in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.563137in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.560526in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.556285in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.552660in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.560359in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.568382in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.562979in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.563099in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.564428in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.555505in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.559488in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.562768in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.555411in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.564806in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.563353in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.565497in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.557346in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.568479in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.567271in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.568255in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.567465in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.569333in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.562370in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.545329in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.533677in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.534745in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.553157in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.554117in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.556302in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.565690in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.561179in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.566749in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.570615in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.570574in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.571153in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.563053in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.566222in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.558645in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.558792in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.565908in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.569375in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.570884in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.569920in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.567929in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.570238in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.564552in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.567704in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.550034in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.564599in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.570120in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.566207in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.565698in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.571423in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.570904in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.569872in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.567084in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.571410in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.573410in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.567483in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.568027in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.569882in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.572533in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.567150in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.573297in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.572310in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.574111in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.573294in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.568341in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.574473in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.569450in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.569709in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.575159in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.572209in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.572818in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.574805in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.575246in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.571170in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.568321in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.572372in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.569452in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.572260in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.569644in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.563094in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.570180in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.569631in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.573727in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.575079in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.573976in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.568823in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.569599in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.566242in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.569419in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.567534in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.566240in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.568474in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.566813in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.561679in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.567968in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.560862in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.564452in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.566879in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.570563in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.570360in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.570259in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.569174in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.551417in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.570514in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.570841in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.572002in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.572311in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.572288in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.572494in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.568573in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.567130in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.568489in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.569924in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.573618in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.574166in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.571608in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.564930in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.572457in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.573077in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.573133in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.575060in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.574746in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.572817in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.575152in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.571395in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.569833in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.573641in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.572833in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.570811in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.570501in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.576629in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.577315in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.573638in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.576674in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.569164in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.567079in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.576250in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.571201in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.569008in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.557034in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.569477in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.571302in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.572007in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.570578in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.575949in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.570134in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.575965in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.570391in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.570411in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.575658in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.574469in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.575953in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.571257in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.575510in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.576914in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.575209in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.576168in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.576162in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.574078in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.577134in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.571975in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.566463in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.572770in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.574640in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.574727in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.560043in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.577253in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.571230in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.571205in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.564845in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.572138in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.559092in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.567334in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.564840in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.569190in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.563742in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.568496in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.575664in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.568628in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.568466in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.571529in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.563038in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.570213in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.568690in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.573216in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.568290in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.565693in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.551778in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.551251in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.573556in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.572340in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.562704in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.571119in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.569118in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.574376in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.575795in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.575627in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.569234in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.573195in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.574881in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.566622in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.572224in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.569720in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.557999in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.573123in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.571494in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.575533in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.570446in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.566416in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.569005in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.569995in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.548640in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.558696in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.569747in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.575289in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.573684in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.575515in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.571710in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.571468in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.574017in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.569425in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.572130in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.571139in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.575463in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.558503in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.569828in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.574100in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.573052in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.573132in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.570696in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.572564in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.573963in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.573720in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.574926in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.574246in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.570219in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.576957in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.573266in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.577752in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.578140in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.578168in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.578063in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.577039in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.574530in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.575588in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.572702in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.577662in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.570809in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.576409in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.577656in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.569351in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.569489in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.575364in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.577797in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.573310in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.568748in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.575801in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.575596in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.575118in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.575274in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.575815in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.574754in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.575980in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.572702in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.572427in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.576246in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.576991in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.576881in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.570883in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.568132in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.572396in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.566369in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.575855in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.576293in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.576361in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.575748in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.574293in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.576003in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.577341in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.570410in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.575058in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.572806in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.576413in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.575345in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.571196in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.572026in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.572457in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.580871in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.579587in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.582304in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.579792in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.578626in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.583009in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.579882in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.581473in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.579407in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.580132in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.579995in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.580321in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.580339in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.580868in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.581313in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.580845in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.580024in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.581926in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.581165in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.580413in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.580215in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.578091in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.579019in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.580579in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.580139in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.582275in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.579092in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.581588in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.581194in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.579990in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.581416in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.582618in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.579496in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.580794in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.580936in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.579891in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.580910in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.581495in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.581672in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.580253in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.581319in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.580585in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.580096in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.580822in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.581136in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.579974in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.581387in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.580140in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.579263in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.582429in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.582380in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.581186in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.583816in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.580338in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.579330in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.581603in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.582143in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.581564in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.581209in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.580401in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.581881in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.582215in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.582035in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.580630in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.581886in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.580106in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.581564in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.580822in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.579173in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.580193in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.580813in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.581018in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.580548in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.582304in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.581290in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.582479in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.582955in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.579231in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.580900in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.581068in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.583536in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.579705in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.580211in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.581876in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.581132in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.581916in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.580018in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.582441in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.580902in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.581233in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.579989in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.580814in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.581124in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.580900in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.580384in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.579987in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.581278in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.582444in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.582412in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.581174in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.581309in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.580356in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.580374in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.580424in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.582723in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.579365in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.578585in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.580836in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.577253in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.583487in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.584071in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.579891in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.581344in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.580741in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.581713in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.582736in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.582454in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.582568in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.580490in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.579772in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.581128in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.582249in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.580292in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.579996in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.582082in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.586341in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.581379in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.580809in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.580590in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.580152in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.580458in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.580301in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.581734in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.579151in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.580273in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.581724in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.586327in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.583670in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.581811in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.580654in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.581245in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.580125in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.580378in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.581157in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.581125in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.580208in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.580427in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.583327in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.579129in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.578231in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.579061in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.580461in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.580405in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.579204in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.579827in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.579612in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.579988in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.579230in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.579635in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.577146in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.576617in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.581839in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.580088in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.579054in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.579452in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.582844in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.580312in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.581894in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.579567in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.579438in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.580110in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.579009in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.580425in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.580937in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.581120in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.580183in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.579871in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.580022in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.581180in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.580147in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.579788in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.579186in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.578042in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.578936in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.581279in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.579278in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.580815in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.579750in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.579894in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.578152in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.579474in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.580081in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.579987in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.579969in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.579347in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.578139in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.578880in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.578889in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.579530in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.579894in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.579781in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.579728in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.579241in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.584062in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.581147in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.578078in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.578218in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.581792in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.580782in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.579029in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.574694in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.579329in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.580267in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.579102in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.579098in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.578223in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.578615in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.579093in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.578362in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.577793in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.579022in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.578158in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.578238in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.580672in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.578137in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.577943in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.578626in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.578986in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.580117in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.579024in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.579029in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.577491in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.577409in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.577647in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.577186in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.579569in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.578149in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.578067in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.577518in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.576754in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.577286in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.576806in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.576488in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.577390in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.576209in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.575801in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.575969in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.576664in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.576715in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.577656in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.577320in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.578380in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.576841in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.576269in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.575225in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.575296in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.575911in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.579172in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.574535in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.576733in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.575869in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.579098in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.577684in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.574376in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.575323in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.575902in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.575416in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.576321in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.575352in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.576537in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.575717in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.575523in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.573146in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.577643in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.578055in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.578444in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.578406in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.577313in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.588288in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.582724in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.586447in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.580505in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.572275in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.574008in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.573073in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.574146in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.574011in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.573052in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.571423in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.574380in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.572772in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.573145in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.572123in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.571098in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.572204in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.574660in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.578068in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.572817in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.574156in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.572917in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.572629in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.568547in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.569544in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.574100in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.573924in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.571568in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.581398in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.577013in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.578973in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.576382in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.579390in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.586171in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.581532in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.580760in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.586367in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.609551in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.677605in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.649832in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.615318in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.881815in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.581277in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.449161in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.451669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.324769in}}{\pgfqpoint{1.986370in}{1.729355in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.506496in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.372411in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.348474in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.363991in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.357173in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.324769in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.341300in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.412894in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.600191in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{0.704192in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{0.742964in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{0.779305in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{0.780294in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.101921in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.178567in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.218723in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.202018in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.173580in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.174007in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.174599in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.163179in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.177795in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.262431in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.207015in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.208336in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.272983in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.290988in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.297371in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.299441in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.442280in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.436692in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.417014in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.423770in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.444490in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.437994in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.419832in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.450032in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.452700in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.429390in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.436661in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.424557in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.412485in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.430640in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.445946in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.448923in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.439341in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.425598in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.383584in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.392630in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.420608in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.398316in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.416412in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.428741in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.434581in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.390711in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.406757in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.440538in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.447252in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.456091in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.406964in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.423006in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.447571in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.465791in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.446515in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.459541in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.410397in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.428996in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.427429in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.435018in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.452042in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.469508in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.481090in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.452977in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.441934in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.440995in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.466561in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.475185in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.457451in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.448988in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.443773in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.456575in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.468385in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.465400in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.474118in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.466391in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.467555in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.464183in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.468441in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.478893in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.459115in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.477327in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.480611in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.453961in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.456487in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.454248in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.468111in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.478340in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.494088in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.460761in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.466746in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.459168in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.474771in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.479915in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.475035in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.488666in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.489875in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.474663in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.466536in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.475135in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.488707in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.464296in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.467575in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.474345in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.481607in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.479811in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.457564in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.484876in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.489397in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.490459in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.479600in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.485234in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.485876in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.478167in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.473201in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.464833in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.485753in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.481519in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.479360in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.489342in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.490069in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.496491in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.474397in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.475167in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.490741in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.486119in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.486049in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.494747in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.483111in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.478284in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.474916in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.493874in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.477324in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.479277in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.479745in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.488448in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.488344in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.489370in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.480878in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.483794in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.487238in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.491606in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.493168in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.483597in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.487308in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.482634in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.476332in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.469184in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.475678in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.483666in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.490184in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.491532in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.482972in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.493245in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.481788in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.495900in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.494067in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.484906in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.476153in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.477666in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.482119in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.486133in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.475397in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.495938in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.490448in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.484119in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.493133in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.491392in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.480303in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.484369in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.494428in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.493782in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.495786in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.492087in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.491588in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.491713in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.476908in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.490655in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.493856in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.494907in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.494984in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.495694in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.474697in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.488481in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.491780in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.489683in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.481894in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.486187in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.486090in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.491709in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.486930in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.486847in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.492608in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.488389in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.491853in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.475127in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.494447in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.491470in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.481680in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.494559in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.495256in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.488817in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.485318in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.489342in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.495027in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.490971in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.485773in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.495238in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.496668in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.490564in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.486751in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.489113in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.493668in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.489648in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.496246in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.491993in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.496978in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.496996in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.502755in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.501827in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.503414in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.502606in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.502792in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.504273in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.504221in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.494471in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.496037in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.498915in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.488079in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.496535in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.497569in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.504422in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.503989in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.504514in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.504630in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.503196in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.505224in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.499232in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.496685in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.497609in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.493313in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.489037in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.502091in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.499694in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.503706in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.490528in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.490553in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.501884in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.501561in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.494918in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.500245in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.504092in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.504705in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.502590in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.497464in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.497876in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.498326in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.499322in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.498530in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.495718in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.500377in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.498966in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.499928in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.493529in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.501070in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.481504in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.487753in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.486761in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.490257in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.496197in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.490965in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.483748in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.342034in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.263899in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.246692in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.405125in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.460709in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.489743in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.491499in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.485580in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.488855in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.487693in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.490577in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.479712in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.491662in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.495714in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.491563in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.499540in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.499402in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.494283in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.496417in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.492479in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.497652in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.497101in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.488896in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.489759in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.494771in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.482758in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.498099in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.498144in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.495279in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.493109in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.495699in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.499312in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.495219in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.498510in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.498015in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.489276in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.489300in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.496225in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.481150in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.481151in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.496221in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.495290in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.499793in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.499912in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.470298in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.487716in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.452840in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.473482in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.477523in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.609414in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.611277in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.623304in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.625889in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.619897in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.606670in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.615525in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.621662in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.617534in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.608731in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.609534in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.608625in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.606524in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.605627in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.605663in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.609040in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.612023in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.608942in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.606373in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.610798in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.610803in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.610824in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.610039in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.611371in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.610231in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.608984in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.608411in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.606764in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.611089in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.614741in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.608521in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.606220in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.605471in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.607204in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.607635in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.609276in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.609101in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.611762in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.608609in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.608753in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.604444in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.602052in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.609854in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.601339in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.600423in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.606504in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.609156in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.611981in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.610648in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.609711in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.622665in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.621793in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.629284in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.682127in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.711069in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.705349in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.675190in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.646733in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.615956in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.611018in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.606451in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.607865in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.614299in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.613200in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.610750in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.609945in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.611237in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.615751in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.603621in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.605057in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.610992in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.606731in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.607317in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.607586in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.607019in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.605360in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.605230in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.608265in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.607115in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.608242in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.605501in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.606273in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.608802in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.604831in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.606316in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.610169in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.603488in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.601726in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.600802in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.602889in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.602932in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.606166in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.605543in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.608254in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.605617in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.605702in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.605870in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.607649in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.600211in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.604642in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.607297in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.608942in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.609875in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.611736in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.605949in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.605769in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.608621in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.601210in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.606527in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.607485in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.606473in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.605536in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.603462in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.604070in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.603860in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.604437in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.604014in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.602859in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.604268in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.607811in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.605078in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.610429in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.610120in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.601580in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.606443in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.602705in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.603022in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.604855in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.606504in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.603424in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.603066in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.607123in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.606964in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.601825in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.605738in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.609014in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.611837in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.607245in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.609315in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.609616in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.609980in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.610208in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.612316in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.608273in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.608172in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.608467in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.606163in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.606385in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.606126in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.609711in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.609768in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.605737in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.614148in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.608153in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.609389in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.613314in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.608471in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.603205in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.608753in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.604146in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.610824in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.609063in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.610397in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.607085in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.607826in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.604801in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.606456in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.609028in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.610778in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.610110in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.617532in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.615435in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.612400in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.605342in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.606942in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.606955in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.610272in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.611559in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.611645in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.610190in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.613560in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.612743in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.609856in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.610217in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.608376in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.605685in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.610237in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.603804in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.614325in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.615712in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.608272in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.609187in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.612073in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.605905in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.610749in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.610928in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.607792in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.608269in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.604548in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.600850in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.606794in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.608669in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.606778in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.612998in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.612853in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.613383in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.612617in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.606052in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.606872in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.609294in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.611311in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.608497in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.607364in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.610186in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.609577in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.606714in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.606559in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.606288in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.606989in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.607903in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.613493in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.610049in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.608343in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.610601in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.611297in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.609302in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.608783in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.605857in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.606198in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.610874in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.606915in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.603721in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.608602in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.610439in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.609843in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.606096in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.607546in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.609735in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.605371in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.602040in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.603385in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.606328in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.607187in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.612959in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.605158in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.609635in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.607439in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.613592in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.615908in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.609520in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.606947in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.607986in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.609381in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.618461in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.606441in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.614398in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.612527in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.610477in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.607846in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.607930in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.606583in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.608366in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.608908in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.612833in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.608784in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.613366in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.614523in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.614190in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.616494in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.612769in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.614089in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.617375in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.615010in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.616016in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.612331in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.609670in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.603021in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.603698in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.605145in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.607486in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.604215in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.604699in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.605328in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.606353in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.608647in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.616188in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.616761in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.613113in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.611865in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.611486in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.602565in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.603771in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.613615in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.616621in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.618553in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.609131in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.606358in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.608843in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.620631in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.620291in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.611691in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.608028in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.608867in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.609929in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.608043in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.606034in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.610083in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.610354in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.607833in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.606681in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.619503in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.609321in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.615649in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.600616in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.601503in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.595769in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.597496in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.614868in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.616304in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.616772in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.609231in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.621257in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.634458in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.613880in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.610555in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.607393in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.605264in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.603509in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.607756in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.607958in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.605826in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.603913in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.594418in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.596196in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.601047in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.604077in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.598995in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.605171in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.605642in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.611971in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.607351in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.605354in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.602675in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.607266in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.604267in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.598683in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.624211in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.618781in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.615382in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.619171in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.605337in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.620606in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.627411in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.615409in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.623891in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.621088in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.620716in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.602358in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.613694in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.607144in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.601649in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.597554in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.592774in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.596665in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.597973in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.613766in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.609255in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.599072in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.595172in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.606691in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.600166in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.588543in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.628563in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.655028in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.662130in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.666980in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.667188in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.648563in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.626191in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.627150in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.632545in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.637936in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.656358in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.680969in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.660689in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.645917in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.657215in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.652776in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.652793in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.653219in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.643462in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.641792in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.641445in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.624091in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.605655in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.665327in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.729355in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.720936in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.723033in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.692924in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.606392in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.506148in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.180003in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.073240in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.783520in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.592846in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.506496in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.506496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.403349in}}{\pgfqpoint{1.986370in}{1.607169in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.483336in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.255315in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.357547in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.355503in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.356235in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.397187in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.519009in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.552454in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.541084in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.552596in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.553355in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.553289in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.558277in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.557288in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.557808in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.556435in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.558007in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.550636in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.547646in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.549165in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.544102in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.557162in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.552227in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.552596in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.558118in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.565971in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.561957in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.564714in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.563889in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.567273in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.565424in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.562452in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.564880in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.563812in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.566460in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.557013in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.556616in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.569719in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.558836in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.567064in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.569367in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.560998in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.560136in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.563422in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.567387in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.559642in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.571433in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.567003in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.569509in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.571366in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.571215in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.568353in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.567581in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.561452in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.564923in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.570834in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.569987in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.571336in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.571187in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.571433in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.565070in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.568903in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.568857in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.570997in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.565881in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.567115in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.570454in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.571150in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.570646in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.571869in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.573710in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.573065in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.572301in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.568729in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.563943in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.573520in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.565149in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.566621in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.562441in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.571472in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.565271in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.567322in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.569390in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.570899in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.568398in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.568918in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.568557in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.571426in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.571716in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.572468in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.567285in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.571036in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.572761in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.573550in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.567673in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.562971in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.561786in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.568248in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.567872in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.567376in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.552952in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.560193in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.565858in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.563515in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.572624in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.567041in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.569163in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.575045in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.572592in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.566209in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.566228in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.560964in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.571923in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.572325in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.568070in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.568113in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.558307in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.568912in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.569608in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.571336in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.572372in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.567994in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.567138in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.567966in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.566635in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.568626in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.566311in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.569454in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.572748in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.574153in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.573112in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.568710in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.550219in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.562096in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.568580in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.572365in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.572502in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.568787in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.573779in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.574433in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.569105in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.572220in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.572703in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.573103in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.574148in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.572076in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.572155in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.567266in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.572818in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.571984in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.571300in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.561359in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.569477in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.573073in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.568592in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.566804in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.569509in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.570631in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.568176in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.567622in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.567440in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.573111in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.574315in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.568645in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.573325in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.572772in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.572920in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.569163in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.573619in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.573127in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.567644in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.569310in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.570109in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.574134in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.573217in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.563586in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.566906in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.566857in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.566538in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.573254in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.572325in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.573347in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.573807in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.566927in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.574042in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.573017in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.570197in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.571107in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.569330in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.569882in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.574592in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.574445in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.574623in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.562623in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.573493in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.572401in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.571933in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.572575in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.569496in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.567629in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.573629in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.572464in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.569321in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.569837in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.571991in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.572360in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.558163in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.567384in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.567720in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.564169in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.561498in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.572624in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.567699in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.573977in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.569666in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.573889in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.573402in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.559732in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.551120in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.558800in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.565150in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.570539in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.571817in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.568667in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.559151in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.555228in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.571709in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.573749in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.573105in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.567108in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.566888in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.567883in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.565565in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.572321in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.572219in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.572521in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.572894in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.572742in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.572362in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.573299in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.569163in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.564890in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.564954in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.569424in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.572438in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.570851in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.572574in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.567946in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.572125in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.571602in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.572374in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.573973in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.569921in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.574245in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.567807in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.569024in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.573442in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.575108in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.573805in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.568519in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.574104in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.573046in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.574214in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.567510in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.574014in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.570790in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.574068in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.568398in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.559379in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.573344in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.573660in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.574909in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.573946in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.574096in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.573263in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.569221in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.567610in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.567148in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.573226in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.567018in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.566836in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.568046in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.573700in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.573199in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.571708in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.572224in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.572572in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.568180in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.574054in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.567590in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.574787in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.572527in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.567833in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.563637in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.571877in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.573434in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.573498in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.567050in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.569784in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.573728in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.569106in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.573451in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.564902in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.507071in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.537551in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.563788in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.570502in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.566190in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.573244in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.568607in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.577051in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.574742in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.577016in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.577462in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.577269in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.596093in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.588866in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.576274in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.575893in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.577189in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.578337in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.574450in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.577139in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.576091in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.576809in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.577171in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.576773in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.574975in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.578159in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.576429in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.576392in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.577079in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.576804in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.574985in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.577895in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.575315in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.577713in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.577054in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.578811in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.576001in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.577598in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.576952in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.577744in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.576488in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.578280in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.577888in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.575855in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.575219in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.576743in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.577049in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.575381in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.576003in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.576973in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.577650in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.576554in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.578444in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.576922in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.578027in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.579650in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.575383in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.577452in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.576738in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.578006in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.577346in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.576646in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.576484in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.578660in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.576508in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.577706in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.577241in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.576548in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.579528in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.576343in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.575677in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.576919in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.576947in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.577400in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.575841in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.577929in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.576127in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.576550in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.576208in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.575546in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.575852in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.574794in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.576633in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.578219in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.579752in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.576656in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.576157in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.575866in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.589327in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.585127in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.582185in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.576388in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.575266in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.577187in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.577099in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.576037in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.576390in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.578260in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.576315in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.576699in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.574972in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.576293in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.577023in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.578811in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.577599in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.573225in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.576463in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.577570in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.577745in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.576144in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.577853in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.576871in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.575838in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.577606in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.576715in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.576392in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.575997in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.576639in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.574436in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.580494in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.576818in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.574576in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.576000in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.576992in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.577828in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.577108in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.575713in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.577286in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.576497in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.577382in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.575847in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.576343in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.576092in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.579429in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.576971in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.579489in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.576933in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.575789in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.578331in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.575463in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.576947in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.576393in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.577277in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.575340in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.577669in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.578344in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.576787in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.576909in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.575968in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.576061in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.576619in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.575641in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.574657in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.576572in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.577821in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.594137in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.607169in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.576222in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.576128in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.577190in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.575969in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.575071in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.579395in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.574075in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.577768in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.576383in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.576042in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.574930in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.575179in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.575298in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.576733in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.575970in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.575216in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.575668in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.577473in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.575472in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.577022in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.575718in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.574858in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.575284in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.577178in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.575844in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.574857in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.575875in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.576250in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.574556in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.573710in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.577070in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.575533in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.578531in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.575827in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.576034in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.574616in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.576405in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.575345in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.576135in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.575590in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.574300in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.575702in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.576472in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.574956in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.577245in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.575384in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.573787in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.574948in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.573950in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.575602in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.570607in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.577379in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.575126in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.577051in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.578288in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.576704in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.574996in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.575005in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.576397in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.573219in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.577415in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.575108in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.575708in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.575138in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.576761in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.577034in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.576193in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.574871in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.576854in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.576132in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.576082in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.573508in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.572022in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.574270in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.574946in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.575266in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.575712in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.577400in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.578468in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.576200in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.575256in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.575613in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.573859in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.574958in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.574200in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.574647in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.576131in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.577659in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.574843in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.574742in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.574585in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.574656in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.574305in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.573947in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.574170in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.574823in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.576229in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.572736in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.575407in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.575486in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.574729in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.574847in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.577099in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.576082in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.573969in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.573866in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.575965in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.573006in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.575030in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.574577in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.574889in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.575721in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.573731in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.575237in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.574617in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.573290in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.572353in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.574659in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.572822in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.575323in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.574710in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.575003in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.574168in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.574373in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.576390in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.572917in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.572995in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.572397in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.573108in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.575407in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.576540in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.574480in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.574646in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.574941in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.572974in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.573450in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.572574in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.573219in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.574757in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.574441in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.572813in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.572848in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.574535in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.572307in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.572295in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.571965in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.571566in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.571787in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.569990in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.569966in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.571088in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.569160in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.568291in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.568361in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.571742in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.567556in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.563188in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.563072in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.563207in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.562796in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.563699in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.561430in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.559360in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.560104in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.555563in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.557523in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.549672in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.535942in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.544854in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.520130in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.507208in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.481671in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.471400in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.411957in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.324397in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.257912in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.858747in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.710891in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.455648in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.436564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.301595in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.290684in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.358331in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.075923in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.079872in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.101333in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.146285in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.225286in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.237320in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.266595in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.333640in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.326355in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.335862in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.327014in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.348944in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.324658in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.350039in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.348030in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.330870in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.374946in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.340479in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.332358in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.364789in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.351479in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.365839in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.362821in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.357907in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.375443in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.379669in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.338295in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.359441in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.350323in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.386523in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.340594in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.326316in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.375144in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.363248in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.394824in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.370176in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.417830in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.400351in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.389854in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.391819in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.405002in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.411942in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.406957in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.407161in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.405327in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.418352in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.430919in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.408032in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.429131in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.418550in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.431377in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.425244in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.436018in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.429641in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.423193in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.432780in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.443912in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.425302in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.426866in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.439447in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.429287in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.443158in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.418589in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.435536in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.408824in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.403088in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.429070in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.441286in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.437609in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.427881in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.465740in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.449637in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.461381in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.440806in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.452876in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.450928in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.467932in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.447189in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.441699in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.443002in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.465202in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.467938in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.474058in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.456416in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.466769in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.453940in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.463243in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.486416in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.452214in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.449169in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.467935in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.467759in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.485266in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.466575in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.464322in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.479498in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.458556in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.454210in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.485012in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.495433in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.457631in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.490120in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.479105in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.491228in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.482916in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.472164in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.474306in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.469978in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.483478in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.482285in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.464802in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.443375in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.435858in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.471691in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.494883in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.484711in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.333193in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.338200in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.414737in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.437961in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.435941in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.477722in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.485081in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.481333in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.496097in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.495377in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.485443in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.491895in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.482796in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.484036in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.501951in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.498669in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.508233in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.491509in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.517114in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.497293in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.476318in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.487748in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.487876in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.484726in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.502664in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.501461in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.504209in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.501836in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.496905in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.474440in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.497865in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.480538in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.485359in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.482764in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.495189in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.497273in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.472534in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.481431in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.502187in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.510874in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.490129in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.488564in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.503956in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.471799in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.507454in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.504726in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.504009in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.488526in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.484742in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.501632in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.500415in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.507594in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.500644in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.504391in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.486355in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.484581in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.505011in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.509401in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.509349in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.510919in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.482378in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.510285in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.511172in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.498686in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.502126in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.502462in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.484218in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.496109in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.484058in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.482436in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.497672in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.464669in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.488209in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.486258in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.468493in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.483406in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.460412in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.482771in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.477488in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.481897in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.489435in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.486678in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.497256in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.487010in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.477141in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.488654in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.488073in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.507943in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.491955in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.484378in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.489165in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.453691in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.491121in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.490596in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.478590in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.489648in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.477028in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.465587in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.486700in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.503546in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.484765in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.489623in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.478090in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.492038in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.478341in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.480652in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.504293in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.490701in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.493073in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.500149in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.500106in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.483395in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.484085in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.495657in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.505992in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.501430in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.484149in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.492733in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.503510in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.502595in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.503408in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.471971in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.490972in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.488762in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.510443in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.492395in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.508885in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.502140in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.495937in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.493507in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.492393in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.488728in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.491969in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.499180in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.489006in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.500205in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.499046in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.497946in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.502280in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.475704in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.500820in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.477713in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.509166in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.492167in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.489073in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.490746in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.489490in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.490160in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.490133in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.503530in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.487709in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.498127in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.496464in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.505222in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.505075in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.502790in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.499185in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.503790in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.502358in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.487252in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.478147in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.496802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.345676in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.330221in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.418353in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.204353in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.238911in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.367636in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.463474in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.500502in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.506602in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.518989in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.521912in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.529903in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.536699in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.548606in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.537027in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.545491in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.550133in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.550939in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.551702in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.556049in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.558358in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.555420in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.554881in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.560964in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.558631in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.561374in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.558947in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.563583in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.553028in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.561604in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.563536in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.564546in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.565157in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.566425in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.564041in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.566023in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.562803in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.565781in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.566529in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.563523in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.566103in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.561461in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.565001in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.564747in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.562208in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.565172in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.566627in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.565744in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.565652in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.566231in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.566120in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.567150in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.567435in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.567943in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.564744in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.568662in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.562807in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.555583in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.559899in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.569687in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.569948in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.569984in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.566739in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.566410in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.570188in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.570180in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.570012in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.566767in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.568350in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.569396in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.570244in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.570974in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.569720in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.567956in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.567636in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.570006in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.570474in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.571187in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.569532in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.569720in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.569036in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.568977in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.569945in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.568882in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.568869in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.570667in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.568675in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.569825in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.571925in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.567404in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.567532in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.563738in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.562910in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.566356in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.568300in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.571067in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.571982in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.570889in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.565931in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.572470in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.570360in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.568872in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.568783in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.568286in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.568310in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.569829in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.569261in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.568982in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.569787in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.571733in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.571119in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.571434in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.571857in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.572956in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.571817in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.574198in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.572505in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.572039in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.573106in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.568823in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.569458in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.572754in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.567588in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.570915in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.573201in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.573440in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.569824in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.572251in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.569903in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.571347in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.569008in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.571697in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.570694in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.574227in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.572725in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.569683in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.573594in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.571150in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.571983in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.567836in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.571130in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.572475in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.571048in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.573514in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.570456in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.572694in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.570942in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.570960in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.572705in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.573802in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.570956in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.573238in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.572593in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.571815in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.572244in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.572011in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.568940in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.571446in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.572969in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.570384in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.573851in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.571480in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.573371in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.572611in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.570790in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.573694in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.571496in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.568734in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.568203in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.571007in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.571214in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.572563in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.571836in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.570221in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.570920in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.571622in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.573039in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.574054in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.571970in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.569535in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.572914in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.573694in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.572722in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.571864in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.573436in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.572794in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.570081in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.573779in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.572073in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.574664in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.573598in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.573568in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.573568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.401298in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.408695in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.481805in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.506495in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.484245in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.514704in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.537970in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.541218in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.529514in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.539433in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.541474in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.556985in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.564534in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.564217in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.565746in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.561184in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.567380in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.566097in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.566356in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.562936in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.562738in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.571156in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.567306in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.566983in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.567763in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.566996in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.570395in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.567137in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.567588in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.569156in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.565154in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.564369in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.570556in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.569722in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.571739in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.571320in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.567245in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.563343in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.562624in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.567450in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.566836in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.569642in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.567732in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.569948in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.569599in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.570308in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.567522in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.569972in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.569940in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.568288in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.570581in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.572566in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.572737in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.574292in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.572327in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.568992in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.571170in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.573749in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.571766in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.575126in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.575291in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.572387in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.572660in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.573799in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.573585in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.575646in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.573955in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.575830in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.574799in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.575455in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.576681in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.576534in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.571295in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.575414in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.575111in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.574573in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.574906in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.574635in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.569859in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.569771in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.574355in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.573591in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.568550in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.574562in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.572673in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.574210in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.575546in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.574909in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.574279in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.577268in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.574210in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.575877in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.576924in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.575186in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.576764in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.573752in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.578575in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.574230in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.571081in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.571038in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.576587in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.575283in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.575237in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.575747in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.577131in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.576652in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.576191in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.577129in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.578894in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.577823in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.578246in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.571136in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.572827in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.577276in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.574650in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.575433in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.573603in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.575709in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.578004in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.576155in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.574724in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.575983in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.576554in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.571079in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.573635in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.573716in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.574683in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.575323in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.577347in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.575640in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.577049in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.578192in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.575422in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.575998in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.576728in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.570231in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.575511in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.574674in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.578333in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.577231in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.578661in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.576662in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.577129in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.570563in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.578479in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.577203in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.578215in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.574215in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.578448in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.577273in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.577739in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.579189in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.578393in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.575085in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.576596in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.576454in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.576250in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.576375in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.577245in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.575552in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.578434in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.579196in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.579412in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.577797in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.579321in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.577154in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.578368in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.577193in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.575852in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.578787in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.579004in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.575582in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.579164in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.577554in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.578961in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.577003in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.578604in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.577950in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.573194in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.575042in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.578982in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.575247in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.577277in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.578374in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.577470in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.575922in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.577956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.439453in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.489530in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.495663in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.643606in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.254824in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.367192in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.396858in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.400470in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.421407in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.421732in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.407986in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.468563in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.472955in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.480301in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.482280in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.479176in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.511613in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.516913in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.523336in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.514701in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.512263in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.515230in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.524656in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.526874in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.515450in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.517799in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.524152in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.522924in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.502336in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.508087in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.509534in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.526745in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.509401in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.526666in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.527989in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.522099in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.529760in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.527885in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.529140in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.534120in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.530591in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.527237in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.527923in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.530587in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.515827in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.522100in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.531457in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.533502in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.531519in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.527250in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.529412in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.533154in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.537742in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.530319in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.538222in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.544763in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.544871in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.544535in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.539975in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.537394in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.537848in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.549069in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.539023in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.542834in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.540182in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.541660in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.541276in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.548461in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.540887in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.540658in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.547436in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.536874in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.548885in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.544760in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.549311in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.548044in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.545831in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.550722in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.550331in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.540772in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.543995in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.544743in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.548281in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.548509in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.541347in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.549146in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.550826in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.543896in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.548332in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.549006in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.546599in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.550871in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.550350in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.550830in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.544406in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.550279in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.551146in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.548983in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.546939in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.550681in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.546310in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.546159in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.550446in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.550224in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.550872in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.549771in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.550128in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.552600in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.544128in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.547277in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.550479in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.546909in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.550990in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.549667in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.547498in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.548373in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.546330in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.545001in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.550758in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.550719in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.542913in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.550931in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.550165in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.552255in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.543680in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.544608in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.550693in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.550706in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.550811in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.550071in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.550582in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.545486in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.551604in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.552245in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.552258in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.553666in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.552370in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.552656in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.553481in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.552763in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.550807in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.552690in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.550338in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.553384in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.554663in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.553793in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.555819in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.552203in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.551227in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.552614in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.550224in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.555655in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.555678in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.554327in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.548085in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.551644in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.549203in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.552316in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.556355in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.553775in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.552905in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.553369in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.551843in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.551139in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.552509in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.551955in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.552346in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.544573in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.552970in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.553608in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.551169in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.535131in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.550178in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.544783in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.549683in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.550580in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.550569in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.550332in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.548102in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.552622in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.546972in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.549172in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.548346in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.550817in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.551865in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.550396in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.550429in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.553348in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.548750in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.548487in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.552651in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.552563in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.553325in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.550927in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.551574in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.552640in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.552638in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.548505in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.548891in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.554664in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.549517in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.544405in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.554726in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.553807in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.553807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.448246in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.493323in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.567586in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.521385in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.543781in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.554764in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.558360in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.557747in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.558043in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.560617in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.559510in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.558124in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.554208in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.564391in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.556323in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.564169in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.567216in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.567525in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.569311in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.567155in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.568114in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.568991in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.565838in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.570160in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.566229in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.570911in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.567936in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.570086in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.566793in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.571346in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.567292in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.569735in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.570635in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.573774in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.572622in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.569816in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.567911in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.568765in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.572218in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.570775in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.573158in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.572197in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.573979in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.571992in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.571999in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.572928in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.574211in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.570102in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.569221in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.569400in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.571513in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.572566in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.568979in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.572703in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.572889in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.569633in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.572360in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.570292in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.567184in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.572938in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.568982in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.571872in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.573562in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.574335in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.573114in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.573670in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.573818in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.572049in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.571754in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.571824in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.570184in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.573998in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.574408in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.572754in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.571002in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.574711in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.573850in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.565564in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.570265in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.565144in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.574099in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.571230in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.574607in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.571619in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.563803in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.572568in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.571461in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.570266in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.572258in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.573681in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.574376in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.573604in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.574047in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.572204in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.572771in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.571811in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.572560in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.558151in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.573433in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.573529in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.573497in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.572970in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.574075in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.573969in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.575219in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.573295in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.572526in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.573103in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.574259in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.571294in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.571322in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.572688in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.573448in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.571605in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.572858in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.573757in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.566814in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.574376in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.575735in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.573647in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.573051in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.571431in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.570828in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.574760in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.570343in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.569301in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.574570in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.575426in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.571982in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.574637in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.573786in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.573883in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.573107in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.572253in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.575210in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.576196in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.573208in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.573485in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.576034in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.571302in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.575066in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.573127in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.572509in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.569260in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.573042in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.571514in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.572606in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.572104in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.573541in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.568675in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.564672in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.566773in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.571882in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.573320in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.573051in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.570835in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.573654in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.572133in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.574506in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.574035in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.570895in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.572921in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.568722in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.574366in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.574459in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.575589in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.575168in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.574017in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.573906in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.575965in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.574014in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.576495in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.575847in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.573724in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.575921in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.573919in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.574271in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.571063in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.575252in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.573494in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.575646in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.572098in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.575210in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.572474in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.574805in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.572534in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.569212in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.569617in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.575034in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.573180in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.555422in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.569807in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.569347in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.575517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/solved_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.332342in}}{\pgfqpoint{1.986571in}{1.738474in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.332342in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.353335in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.402350in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.438117in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.483282in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.796084in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.958370in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.163915in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.134234in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.169976in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.083103in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.195715in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.141858in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.172463in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.209899in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.267971in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.241930in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.335069in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.298369in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.290953in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.284104in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.233478in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.291395in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.275014in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.253912in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.285110in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.259072in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.260050in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.314372in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.275105in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.298234in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.383719in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.353717in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.335050in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.405224in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.366389in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.370623in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.363899in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.371288in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.393768in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.372768in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.397424in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.423477in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.448548in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.410172in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.444642in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.450014in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.441867in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.476800in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.428988in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.408479in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.395343in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.403790in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.402952in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.313807in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.450464in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.478461in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.517920in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.483029in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.498426in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.455357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.431037in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.440062in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.456376in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.495074in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.322195in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.458600in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.496308in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.392704in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.459771in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.463406in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.489911in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.451741in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.463775in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.475695in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.459377in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.498177in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.401857in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.388368in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.509264in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.496804in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.510131in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.471971in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.492612in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.544972in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.559343in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.553837in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.556400in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.539404in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.518480in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.555478in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.587290in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.572091in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.552561in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567113in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.542455in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.564625in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.563445in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.529723in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.536873in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.539358in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.524658in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.542343in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.571176in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.593888in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.564327in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.568882in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.536115in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.563698in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571481in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.516841in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.540340in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.562722in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.518069in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.574132in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.526579in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.547672in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.556352in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.544283in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.542356in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.539585in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.517273in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.528403in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.554643in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.549684in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.559318in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.522197in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.518972in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.558140in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.537771in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.537613in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.536897in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.528566in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.541271in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.545383in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.581425in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.529126in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.514732in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.539038in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.529673in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.509032in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.527125in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.486990in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.549687in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.498407in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.507532in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.535838in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.522742in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.507587in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.506139in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.516568in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.543298in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.532105in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.537090in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.533012in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.561157in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.554040in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.531720in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.508833in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.521779in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.523135in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.525855in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.557968in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.571022in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.538633in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.537156in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.553793in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.570415in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.530837in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.599115in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.594319in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.542183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.539507in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.558232in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.518477in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.516529in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.507558in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.525839in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.541855in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.553620in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.543853in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.536030in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.485001in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.587987in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.484116in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.519096in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.553232in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.456119in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.506699in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.439448in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.481362in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.505683in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.417506in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.410173in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.773227in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.548124in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.378066in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.300608in}}{\pgfqpoint{1.986571in}{1.602620in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.375602in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.323039in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.327843in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.325434in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.323758in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.315516in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.300608in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.303286in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.443626in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.650614in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.006000in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.246308in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.246917in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.284369in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.315293in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.363420in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.361124in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.422882in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.427262in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.494977in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.535051in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.548865in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.566481in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.566191in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.557663in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.559373in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.549232in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.550525in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.539923in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.444238in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.411408in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.014373in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.440642in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.383371in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.353329in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.375602in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.375602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.329906in}}{\pgfqpoint{1.986571in}{1.748127in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.386040in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.329906in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.341520in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.361179in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.603592in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.681054in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.847873in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.998830in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.151334in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.344870in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.470065in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.436851in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.446417in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.458466in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.505685in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.512593in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.585954in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.588709in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.598148in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.598549in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.595243in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.681731in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.706323in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.748127in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.689029in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.797784in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.479853in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.373041in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.386040in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.386040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.302866in}}{\pgfqpoint{1.986571in}{1.759010in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.353966in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.343419in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.302866in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.368655in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.435111in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.596415in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.713751in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.788652in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.921121in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.130578in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.102884in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.342288in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.378014in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.303923in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.331322in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.502507in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.492386in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.435935in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.458142in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.526639in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.541387in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.198689in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.276368in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.550126in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.644568in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.635538in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.596991in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.583317in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.611457in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.615485in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.621080in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.597303in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.606036in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.600193in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.569621in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.584784in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.594969in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.593651in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.583279in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.594122in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.689646in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.648512in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.638032in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.725856in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.706758in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.709005in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.658161in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.724719in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.593189in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.513650in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.118414in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.006279in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.424001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.367668in}}{\pgfqpoint{1.986571in}{1.611580in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.384563in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.381275in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.367668in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.355572in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.389512in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.419402in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.485991in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.551560in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.511334in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.578376in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.599673in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.576061in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.545030in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.468858in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.414180in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.358872in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.950192in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.767945in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.404551in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384563in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.587788in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.998963in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.289693in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.383142in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.376912in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.430905in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.505664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.349320in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.340586in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.354403in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.421657in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.357973in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.415255in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.223241in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.400842in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.405093in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.413350in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.475649in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.283463in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.405985in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.528507in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.576270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.382919in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.386109in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.420611in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.708233in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.198321in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ddpg/steps_ddpg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719923in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719923in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142009in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564094in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564094in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986180in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.371129in}}{\pgfqpoint{1.986180in}{1.353671in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{0.380333in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{0.431581in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{0.591807in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{0.721013in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{0.883477in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.973354in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.985336in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.003149in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.969801in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.975610in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.968571in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.977958in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.950010in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.947552in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.952264in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.962968in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.973787in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.961510in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.960963in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.955580in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.945626in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.948647in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.943988in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.932387in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.946769in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.936134in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.940849in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.937783in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.959048in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.953630in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.889757in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.884912in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.879664in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.911658in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.933222in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.916441in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.925569in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.919874in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.903390in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.917100in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.898408in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.911860in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.902280in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.918664in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.921837in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.934967in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.913369in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.911864in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.913086in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.920555in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.923196in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.916377in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.916702in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.905464in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.892783in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.890429in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.906783in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.912656in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.890539in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.906718in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.905678in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.903204in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.897300in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.889231in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.890841in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.902958in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.898066in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.893071in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.887413in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.896525in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.897682in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.906794in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.886905in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.891506in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.893337in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.884325in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.880583in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.885954in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.885625in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.890268in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.889055in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.880493in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.890247in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.905833in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.892921in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.902255in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.882009in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.874207in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.877599in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.872147in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.880244in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.895188in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.895499in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.882039in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.884545in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.873828in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.891083in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.878136in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.890250in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.895205in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.881478in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.876464in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.885796in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.868211in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.877663in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.879184in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.837114in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.867673in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.873549in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.874895in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.876186in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.869105in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.871952in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.871838in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.887166in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.879392in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.872465in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.874908in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.881076in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.871412in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.876281in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.878677in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.870854in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.873201in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.871657in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.867012in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.866166in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.866648in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.863717in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.858737in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.874961in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.861447in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.868725in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.874133in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.862968in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.863544in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.864533in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.871326in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.865509in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.872935in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.865899in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.869620in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.862348in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.834806in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.865631in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.854448in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.856414in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.860296in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.853841in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.854674in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.863850in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.861338in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.855283in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.849793in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.852183in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.845844in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.847955in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.849968in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.864135in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.847823in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.855011in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.856524in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.846134in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.860594in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.846789in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.846158in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.860718in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.861725in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.843115in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.841308in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.836934in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.850701in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.847872in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.844908in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.849606in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.836923in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.840068in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.839847in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.847413in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.853559in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.844908in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.846045in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.848034in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.846588in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.854247in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.837118in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.844447in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.839303in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.850555in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.847036in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.855551in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.849046in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.844670in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.852130in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.850914in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.856051in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.852802in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.846362in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.845220in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.843024in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.850802in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.848056in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.852510in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.854717in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.860115in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.851931in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.858572in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.852459in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.850128in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.970260in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.961005in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.958379in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.988653in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.978102in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.970057in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.981427in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.967952in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.962754in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.962188in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.980152in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.970002in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.959514in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.960506in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.962212in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.954874in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.971555in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.977652in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.960506in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.965666in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.965731in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.958751in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.985487in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.007873in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.964630in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.950258in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.948936in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.980474in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.959901in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.952002in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.951699in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.962294in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.963940in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.949515in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.941199in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.958068in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.944207in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.976534in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.972484in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.965646in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.972033in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.949425in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.951844in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.959228in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.965551in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.964352in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.959625in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.975100in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.969797in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.964519in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.962074in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.978043in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.968096in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.950032in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.974211in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.983130in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.966430in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.953908in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.969864in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.956316in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.956338in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.962413in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.965524in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.961895in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.964967in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.961708in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.971580in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.983679in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.978212in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.965648in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.976500in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.966099in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.960327in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.961408in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.970621in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.964031in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.982817in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.999187in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.004176in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.959967in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.963942in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.977076in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.956476in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.970063in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.963045in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.965876in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.954823in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.954172in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.951169in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.964824in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.975859in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.951780in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.926827in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.957941in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.950421in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.945893in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.939246in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.940836in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.936963in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.941418in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.935701in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.954074in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.949068in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.934653in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.935629in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.949262in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.944509in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.939510in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.954653in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.951206in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.972856in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.977584in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.957234in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.958951in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.937239in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.946474in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.958482in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.954623in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.942835in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.951238in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.944739in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.955411in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.958322in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.946436in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.941500in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.950236in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.946121in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.939619in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.949311in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.950933in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.974780in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.985763in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.990392in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{1.004230in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{1.046842in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.094743in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.940563in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.930598in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.950144in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.004079in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.946241in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.945823in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.950888in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.946649in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.932864in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.936280in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.943512in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.943041in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.957544in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.963085in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.961007in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.961828in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.954686in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.975089in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.975655in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.982078in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.953498in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.950258in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.946624in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.924305in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.930072in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.955666in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.937118in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.931145in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.940549in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.958675in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.929088in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.934653in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.940852in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.933573in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.949482in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.945560in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.941070in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.936441in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.936581in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.933587in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.952313in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.951343in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.949523in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.943732in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.930776in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.952647in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.945577in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.945553in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.948982in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.940370in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.934565in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.935629in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.939324in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.944270in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.942425in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.966641in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.967934in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.958942in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.965960in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.943096in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.977723in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.971224in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.993365in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.977458in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.946987in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.954156in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.974681in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.961041in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.968868in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.973167in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.972054in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.960588in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.018064in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{1.000720in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.004449in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.995134in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{1.005272in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.994528in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.976422in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.997019in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.982101in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.984393in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{1.016521in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{1.021103in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.990946in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{1.078998in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{1.063491in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{1.022958in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{1.025581in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{1.049641in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.066037in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.085016in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{1.115329in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.093000in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.096436in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.051286in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.056667in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.124147in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.135815in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.099993in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.102907in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.082907in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.088913in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.188415in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.197975in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.131699in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.223014in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.229008in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{0.439554in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{0.494530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.818452in}}{\pgfqpoint{1.986180in}{1.590260in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.529366in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.529309in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.518084in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.444392in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.400270in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.326123in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.071709in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.016879in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.013939in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{0.997190in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.962904in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.922324in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.909718in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.894452in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.887066in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.872411in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.865965in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.867694in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.878915in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.872908in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.871803in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.866043in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.862166in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.864908in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.859690in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.860029in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.858636in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.861407in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.858765in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.855776in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.861016in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.854930in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.856655in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.850426in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.846923in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.853009in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.848267in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.844133in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.850604in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.848937in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.849412in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.846203in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.847489in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.842799in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.847984in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.850602in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.842425in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.847776in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.841934in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.844817in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.850127in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.844859in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.840491in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.844383in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.849182in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.846464in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.839411in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.840569in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.842120in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.836604in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.848680in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.847136in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.840376in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.840910in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.843102in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.841990in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.842956in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.840351in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.842982in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.839895in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.842537in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.844660in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.840868in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.843002in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.841513in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.838129in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.837495in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.837366in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.845809in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.843013in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.838211in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.840084in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.843681in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.836143in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.839861in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.838574in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.833587in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.837718in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.839770in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.834518in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.840673in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.837581in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.837348in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.839879in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.839574in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.833303in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.837884in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.835383in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.818452in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.839378in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.838433in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.832180in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.833855in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.837503in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.839120in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.842313in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.840226in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.841978in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.835663in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.834435in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.835442in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.836781in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.833334in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.837566in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.838867in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.841422in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.834428in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.841391in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.840844in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.840478in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.838312in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.835240in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.837399in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.832685in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.830727in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.839091in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.836045in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.826122in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.824371in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.832629in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.834814in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.837619in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.833053in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.838216in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.834539in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.837517in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.835283in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.835656in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.838037in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.838990in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.836886in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.837611in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.834072in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.831938in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.833172in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.836524in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.832007in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.835231in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.835041in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.827516in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.834558in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.833657in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.835023in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.836230in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.833041in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.835107in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.836165in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.837320in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.839658in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.837403in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.833160in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.835738in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.833582in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.833439in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.835508in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.834123in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.834388in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.835334in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.832865in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.833293in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.834522in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.830944in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.833164in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.830749in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.832415in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.832552in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.831936in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.835111in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.834519in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.834175in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.832685in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.837082in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.834068in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.836995in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.836943in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.833084in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.834903in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.833270in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.834505in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.835554in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.833812in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.836597in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.835409in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.836608in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.834427in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.836323in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.835353in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.834920in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.833288in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.832507in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.835163in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.837516in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.832128in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.834659in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.833006in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.831872in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.832011in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.850650in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.850921in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.848536in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.850074in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.844815in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.844808in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.846595in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.840944in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.839643in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.847997in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.843281in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.841853in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.845046in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.850606in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.845299in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.847034in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.842411in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.847137in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.845049in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.854340in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.843373in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.869240in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.844180in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.843400in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.843078in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.840948in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.841988in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.843598in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.848166in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.845974in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.840772in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.842304in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.847301in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.844334in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.844047in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.843855in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.841655in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.844546in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.849539in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.844159in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.843836in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.844660in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.849538in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.844537in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.841125in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.842887in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.846022in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.846518in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.846738in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.846186in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.848413in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.842393in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.845694in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.843391in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.848177in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.846188in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.841073in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.842789in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.851402in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.848240in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.875453in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.872353in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.848968in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.846855in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.850178in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.855542in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.842393in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.853159in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.850775in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.845301in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.845398in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.849919in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.848020in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.851042in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.844964in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.847929in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.842805in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.844816in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.848568in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.847988in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.842786in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.867606in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.855090in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.851824in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.851439in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.849648in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.847472in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.843435in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.894093in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.846686in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.850072in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.866964in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.845598in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.846440in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.849934in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.848412in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.849914in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.851770in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.848379in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.846253in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.851676in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.845951in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.864372in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.861337in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.850374in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.851905in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.851793in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.854916in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.849255in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.847641in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.849615in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.853186in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.853668in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.855860in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.855937in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.855286in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.853851in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.854582in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.859345in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.850732in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.856306in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.855315in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.851159in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.857281in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.855706in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.859919in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.855269in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.854092in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.858965in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.857253in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.859046in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.891914in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.864792in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.866107in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.863591in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.867031in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.857698in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.853872in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.860657in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.864643in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.858961in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.851657in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.862899in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.861760in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.860096in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.862548in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.857666in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.858120in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.859192in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.869986in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.863046in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.868039in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.857044in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.858895in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.865004in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.862353in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.863129in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.866908in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.876635in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.869521in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.863754in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.869930in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.869334in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.872224in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.877208in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.882312in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.867177in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.872499in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.873305in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.896267in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.881848in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.885283in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.887771in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.883830in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.888769in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.894681in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.914106in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.922977in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.934929in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.935085in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.927065in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.954164in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.963443in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.008364in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.009435in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.025312in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.067418in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.118769in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.247689in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.329380in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.493531in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.584796in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.570495in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.568151in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.576767in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.590260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.789457in}}{\pgfqpoint{1.986180in}{1.580521in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.511361in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{0.879125in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{0.792998in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{0.789736in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{0.802027in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{0.816380in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.816053in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.804860in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.829959in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.833793in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.837397in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.831532in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.827713in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.825665in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.826724in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.827537in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.825463in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.827175in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.832388in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.828725in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.828220in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.828389in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.830902in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.825828in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.827411in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.831412in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.826019in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.828902in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.826899in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.825433in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.796975in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.816031in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.828211in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.831298in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.830118in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.826055in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.827572in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.831454in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.831073in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.828490in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.827460in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.827888in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.828372in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.830729in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.835871in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.831872in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.830012in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.830497in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.829450in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.827675in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.830108in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.827888in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.830367in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.827764in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.827241in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.828981in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.829212in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.829914in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.832089in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.829193in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.828803in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.829033in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.827550in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.828479in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.829242in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.827756in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.828052in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.830120in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.828216in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.824138in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.823818in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.833858in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.830791in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.825385in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.825510in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.826289in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.831003in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.827002in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.825735in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.826806in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.825381in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.826895in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.823467in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.825422in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.825360in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.826648in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.824119in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.824075in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.825688in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.822755in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.830631in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.831619in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.828959in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.828423in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.830903in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.829304in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.829382in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.828114in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.826062in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.829904in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.827529in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.829198in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.828803in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.830209in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.831776in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.830390in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.828668in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.824624in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.828571in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.828986in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.824912in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.829388in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.829956in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.829862in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.829332in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.829392in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.830350in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.829300in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.828563in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.828910in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.830777in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.824042in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.828746in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.827187in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.828595in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.827435in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.827792in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.828614in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.830120in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.830854in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.827638in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.826599in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.824804in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.827104in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.826181in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.827886in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.825542in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.825042in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.829899in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.826941in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.828746in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.827043in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.829060in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.825837in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.827677in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.829096in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.828799in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.829165in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.828031in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.827386in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.831300in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.824401in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.829494in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.832903in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.833022in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.831485in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.829535in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.828531in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.828788in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.829353in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.828372in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.827507in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.831661in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.829807in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.826000in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.828192in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.826902in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.825279in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.825816in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.827423in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.827365in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.831000in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.828747in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.832173in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.830745in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.830805in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.828788in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.830479in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.833129in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.831479in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.831070in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.830899in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.831918in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.830015in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.831223in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.829224in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.828687in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.827989in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.827135in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.830028in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.829673in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.828843in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.828809in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.830037in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.830822in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.829553in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.827978in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.829622in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.828586in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.827811in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.824777in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.825721in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.823471in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.823725in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.831223in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.831253in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.844398in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.846241in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.838549in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.847488in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.848052in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.845723in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.836235in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.844494in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.850715in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.837909in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.834149in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.837852in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.835870in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.833465in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.841273in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.835515in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.837140in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.836608in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.836950in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.836646in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.838285in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.842109in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.848464in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.849178in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.847794in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.849532in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.846931in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.852388in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.847134in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.850171in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.850712in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.845986in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.831323in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.835975in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.839961in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.841844in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.839122in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.836938in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.838862in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.839543in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.841769in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.838745in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.834870in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.835597in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.838818in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.834606in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.836795in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.837312in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.852996in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.834676in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.835565in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.836168in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.837939in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.835885in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.834098in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.841528in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.836607in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.831592in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.835568in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.834531in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.839439in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.836899in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.838694in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.834852in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.840103in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.834141in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.838998in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.833571in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.841462in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.837595in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.838740in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.836168in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.838867in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.839236in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.836435in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.832754in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.831590in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.832684in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.831321in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.838141in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.847723in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.836923in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.841599in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.833556in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.836649in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.840960in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.850910in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.849676in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.848686in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.847139in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.847640in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.846297in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.845039in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.854032in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.848030in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.853569in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.844186in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.843076in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.848075in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.842883in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.857660in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.847689in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.850850in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.850072in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.850094in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.850650in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.848541in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.847179in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.833669in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.838635in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.839344in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.849034in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.835591in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.841022in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.837065in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.835307in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.836036in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.834756in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.837933in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.836485in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.839930in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.835251in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.838252in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.839035in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.843681in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.840644in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.842630in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.846771in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.839576in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.839569in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.855012in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.856639in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.846948in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.856789in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.845220in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.839792in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.837445in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.855807in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.856316in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.838159in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.837650in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.840569in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.884477in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.902449in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.917011in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.914421in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.850964in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.842930in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.846003in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.840739in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.841851in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.841946in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.854057in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.846202in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.856054in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.878477in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.871661in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.873642in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.968358in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.953511in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.995843in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.102961in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.128871in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.115387in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.217472in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.320468in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.521514in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.580521in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.572883in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.573366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.678228in}}{\pgfqpoint{1.986180in}{1.575814in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.497812in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.512976in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.521458in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.470723in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.378272in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.356592in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.277820in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{0.970818in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.882961in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.864983in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.858244in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.831084in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.774282in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.756376in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.757297in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.768943in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.761408in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.742199in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.742286in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.750245in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.762245in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.781604in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.766948in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.778916in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.758813in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.761086in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.786131in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.780943in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.789919in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.792608in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.781854in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.766016in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.762671in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.749040in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.751346in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.742269in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.741086in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.739336in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.746931in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.751622in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.746891in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.757369in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.760337in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.749365in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.748766in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.741354in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.747828in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.745537in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.747273in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.750508in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.752391in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.743943in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.758499in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.750496in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.746942in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.746992in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.742323in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.742470in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.735438in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.732937in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.731910in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.738577in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.734516in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.732638in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.732455in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.735375in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.743061in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.739736in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.740221in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.745491in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.734145in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.732560in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.734979in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.732974in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.736082in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.732415in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.732996in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.730824in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.735813in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.739350in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.728434in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.731365in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.731613in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.738458in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.738051in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.738649in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.737562in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.738378in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.732567in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.733843in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.733519in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.724842in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.732005in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.728553in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.736145in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.728519in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.736486in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.735479in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.730266in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.727603in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.727320in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.723976in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.727340in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.730534in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.728254in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.728950in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.729175in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.732438in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.734062in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.733038in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.734055in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.726402in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.726005in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.731010in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.733551in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.727377in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.727852in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.729152in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.731484in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.729817in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.732289in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.728110in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.727814in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.731768in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.726805in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.736413in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.736138in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.748537in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.737469in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.737319in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.731220in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.731411in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.728667in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.736382in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.733895in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.730962in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.731992in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.729821in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.730713in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.730566in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.737845in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.733720in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.724661in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.725638in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.730920in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.736610in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.737805in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.733212in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.729656in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.730560in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.730866in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.734245in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.731177in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.723769in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.728315in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.729599in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.732035in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.741183in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.738071in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.730893in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.730743in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.729242in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.735420in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.737260in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.730734in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.733076in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.735480in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.730216in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.731321in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.729768in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.729855in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.728556in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.732891in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.727761in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.732351in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.730439in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.723756in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.723427in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.735765in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.735315in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.732179in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.731613in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.732876in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.729734in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.734152in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.735934in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.731188in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.734133in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.734498in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.732431in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.732076in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.732405in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.736057in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.731192in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.732675in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.727375in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.729753in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.729879in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.734465in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.733746in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.730746in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.730031in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.731318in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.734587in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.729922in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.728231in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.730773in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.734110in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.734553in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.728113in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.730964in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.737419in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.737513in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.732328in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.733964in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.736297in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.733009in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.732955in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.730841in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.730429in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.731746in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.732269in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.736314in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.733154in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.736343in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.733411in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.730884in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.727545in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.733626in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.732497in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.737022in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.734011in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.685360in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.678228in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.724860in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.729719in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.730317in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.734036in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.730817in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.728879in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.728258in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.729535in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.728050in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.725467in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.731149in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.730162in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.733816in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.731296in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.729707in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.731813in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.734645in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.732472in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.733237in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.734381in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.734786in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.731773in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.732760in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.734543in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.734918in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.734651in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.734526in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.735627in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.732965in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.732347in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.731589in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.732166in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.734348in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.732377in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.731521in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.731150in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.730595in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.731795in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.730721in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.723772in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.735262in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.726807in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.716635in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.726463in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.734540in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.733649in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.064856in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.064856in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{1.064242in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{1.065902in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{1.070735in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{1.091522in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{1.068291in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{1.069694in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{1.066854in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{1.070034in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{1.067193in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{1.067677in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{1.070459in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{1.070303in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.065874in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.066697in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.067656in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{1.066576in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{1.066499in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.063146in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{1.066512in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{1.066935in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{1.071415in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{1.066900in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.069084in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{1.063556in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{1.070483in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{1.063884in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.074086in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{1.071008in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{1.073506in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.098485in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{1.205899in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{1.195444in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{1.071627in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.079477in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{1.074221in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{1.070903in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{1.066403in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.067283in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.064015in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{1.069178in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{1.070537in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{1.071466in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.067975in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{1.068890in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{1.065763in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.068808in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.068809in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.063899in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{1.065225in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.065386in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{1.064916in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.063749in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.063530in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{1.060744in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.064182in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{1.063762in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.064124in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{1.065477in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{1.068379in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{1.068712in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{1.070192in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{1.065367in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{1.063049in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.067096in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.069593in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{1.069574in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.069628in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{1.073434in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{1.073855in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.070303in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.072007in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{1.074030in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{1.076388in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.077340in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{1.083239in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.082311in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{1.083553in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{1.083063in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{1.083015in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{1.072070in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.070836in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{1.074338in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.070749in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{1.070839in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{1.074233in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{1.075404in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{1.075639in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{1.071548in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{1.073756in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{1.072279in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{1.076035in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.084127in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{1.078682in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.068493in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.077697in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{1.091355in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{1.091413in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.081868in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{1.086125in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{1.087796in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.078376in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.084341in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.073861in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{1.077598in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.078994in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.089446in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{1.079521in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{1.094528in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.095838in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.094834in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{1.096449in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.098724in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{1.094693in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{1.087189in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{1.088046in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{1.084716in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{1.079873in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{1.083390in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.088659in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{1.091275in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.086471in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{1.090234in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{1.079838in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.080640in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{1.082732in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.079509in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{1.082640in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{1.080319in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.088450in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.090579in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{1.092586in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{1.089399in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.090307in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{1.091492in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{1.095904in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{1.085465in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.086976in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.091761in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.099402in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.093556in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{1.088180in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{1.102449in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{1.092507in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{1.088564in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.094387in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{1.085522in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{1.086386in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{1.088673in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{1.093469in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{1.093242in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{1.097852in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.091169in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.091732in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{1.094884in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{1.097275in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{1.094923in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.093822in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{1.099373in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.100074in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.095358in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.093666in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{1.093640in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{1.096556in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{1.087788in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.088538in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{1.100705in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{1.099692in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.101322in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{1.101810in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{1.085241in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.102992in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.097556in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{1.104703in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.107055in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{1.114774in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{1.106417in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{1.095616in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{1.098617in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{1.110072in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{1.111343in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{1.113547in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{1.107072in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{1.100278in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{1.116827in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{1.116833in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.120333in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.123558in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{1.135687in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{1.118171in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{1.129349in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{1.134034in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{1.121695in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{1.119685in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.120875in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{1.120968in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{1.124542in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.127909in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{1.132407in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{1.132077in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{1.127380in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{1.145278in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{1.134037in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.125893in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{1.125018in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{1.124927in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{1.123842in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{1.140741in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{1.131804in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{1.142738in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{1.137137in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{1.130963in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{1.140713in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{1.132283in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{1.143465in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{1.143286in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{1.133600in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{1.147455in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.147113in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.156469in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{1.189224in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{1.195107in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.199243in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.185851in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{1.227599in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{1.220889in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.228003in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.249715in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.266554in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{1.272215in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.290249in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.318956in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.351604in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.359988in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.383051in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.399658in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.425126in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.509735in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.533043in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.559477in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.560391in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.551825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.819094in}}{\pgfqpoint{1.986180in}{1.577195in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.577195in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.529830in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.539618in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.522508in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.492792in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.427575in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.217419in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.175818in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.076751in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.051779in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.900636in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.899888in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.874901in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.876866in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.883923in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.889073in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.874839in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.868289in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.869327in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.866819in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.864340in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.859450in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.865510in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.859301in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.860854in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.863438in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.862168in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.865239in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.861427in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.868510in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.864586in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.868117in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.863551in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.863952in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.865408in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.859779in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.861411in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.861317in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.860590in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.865126in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.863535in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.866051in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.870324in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.868188in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.867370in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.865546in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.865734in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.862093in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.860981in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.866373in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.863815in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.861999in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.861986in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.864365in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.862358in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.863546in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.863944in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.866161in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.863312in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.862944in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.860332in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.867666in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.867316in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.871494in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.867996in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.871135in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.865692in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.866327in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.868562in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.865077in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.860856in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.861336in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.859674in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.865215in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.866603in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.864801in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.868599in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.859956in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.859631in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.865986in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.859887in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.863421in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.861804in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.864978in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.861517in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.865397in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.865664in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.868528in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.861682in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.859930in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.860029in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.866832in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.865908in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.863293in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.862997in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.865289in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.864088in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.857451in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.863167in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.868494in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.867238in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.864796in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.867247in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.867989in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.863236in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.867363in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.866618in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.868718in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.865170in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.866531in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.868139in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.869347in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.869784in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.867723in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.864550in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.865662in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.848885in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.865538in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.866287in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.861185in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.861673in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.859275in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.862394in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.862009in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.866648in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.869609in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.867358in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.861789in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.864490in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.862801in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.867300in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.864122in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.863170in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.866203in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.861500in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.868069in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.862914in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.865234in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.862204in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.858638in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.863521in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.871006in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.861485in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.862650in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.862223in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.863829in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.866920in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.862868in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.865509in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.866274in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.863890in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.865512in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.865360in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.865861in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.865962in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.862706in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.868052in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.864732in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.852257in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.857568in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.865309in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.864620in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.864088in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.861818in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.865040in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.864386in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.866718in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.865952in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.863283in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.868143in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.862859in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.865986in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.863530in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.863016in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.861396in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.864157in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.862780in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.857802in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.866982in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.862540in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.863455in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.862837in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.862900in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.866603in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.861740in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.862455in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.863315in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.866235in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.868068in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.863150in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.873442in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.874235in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.873682in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.883049in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.944193in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.000137in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.902275in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.874421in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.870658in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.869209in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.885981in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.877419in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.877041in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.871965in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.869241in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.870549in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.868552in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.870515in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.869923in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.871049in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.872057in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.872484in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.873774in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.875309in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.874986in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.868952in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.879603in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.888244in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.868757in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.869143in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.872509in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.869105in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.868860in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.875039in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.873539in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.876276in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.870647in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.872794in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.881224in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.875235in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.879452in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.876912in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.876143in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.872057in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.873972in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.872369in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.875642in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.875378in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.875094in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.876591in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.878926in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.870598in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.874803in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.872215in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.873834in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.873023in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.874305in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.873687in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.873100in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.871633in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.876062in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.876694in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.870842in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.869466in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.874570in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.877970in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.874704in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.869215in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.870863in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.866783in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.878588in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.870712in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.876907in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.873424in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.869845in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.871369in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.870741in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.870639in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.875440in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.881093in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.870378in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.874156in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.872186in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.878756in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.871938in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.872844in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.876057in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.873834in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.870620in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.867935in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.878505in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.952737in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.872761in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.871926in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.875296in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.877856in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.877181in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.876683in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.880008in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.868714in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.872797in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.877520in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.876618in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.869461in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.870693in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.874549in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.870227in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.874815in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.869120in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.875305in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.877536in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.873246in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.870900in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.871258in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.872536in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.870372in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.874540in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.880217in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.874504in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.877370in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.873635in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.874598in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.872915in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.870170in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.874910in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.876956in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.873754in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.874421in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.875543in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.877988in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.872623in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.880953in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.877809in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.872968in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.869023in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.868402in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.876708in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.878153in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.872131in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.870367in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.886964in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.879658in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.878211in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.878703in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.875710in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.871789in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.872845in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.876709in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.873682in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.876058in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.871327in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.872724in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.873896in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.874298in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.876647in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.875410in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.879606in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.876461in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.877096in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.869707in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.875193in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.874255in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.882312in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.875057in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.873269in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.880415in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.870895in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.875717in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.880503in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.879060in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.873426in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.869456in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.881306in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.881127in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.878646in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.869884in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.870635in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.867405in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.878904in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.876405in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.874837in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.887509in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.880319in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.885736in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.884336in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.890963in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.895182in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.907063in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.911831in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.959193in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.975227in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.991804in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.205603in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.194047in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.539283in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.553408in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.577195in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.577195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{0.405342in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.099213in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.194531in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.087221in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.095527in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.048751in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.011215in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.994862in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.024350in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.022637in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.992422in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.990034in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.995641in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.013084in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{1.013136in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.987646in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.986036in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.971448in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.950629in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.959663in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.945178in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.942011in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.930486in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.955613in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.951045in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.928773in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.942011in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.929603in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.939467in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.951356in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.939416in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.937027in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.940610in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.943257in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.930486in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.920674in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.930226in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.932666in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.931680in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.933238in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.920985in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.921816in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.927631in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.915534in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.922387in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.908993in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.915326in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.913977in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.915275in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.914236in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.917247in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.915430in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.902399in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.923322in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.921556in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.921556in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.920518in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.915119in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.920051in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.938273in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.933341in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.919791in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.920985in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.920622in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.917922in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.925346in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.919791in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.913925in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.911381in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.933445in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.919116in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.919584in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.904943in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.917351in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.918701in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.920362in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.908889in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.905411in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.912835in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.906034in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.915119in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.907124in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.912679in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.910291in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.915690in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.905411in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.916624in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.922647in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.903749in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.904943in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.910550in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.897727in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.914859in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.900375in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.899856in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.902815in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.915638in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.903749in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.911900in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.905411in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.902399in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.902815in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.905826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.553038in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.476695in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.019470in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.987126in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.967710in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.954990in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.935781in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.892847in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.882671in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.864501in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.878155in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.861074in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.858426in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.860192in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.854740in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.859205in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.852560in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.856713in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.855415in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.853391in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.855883in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.853391in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.853131in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.855104in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.851262in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.849705in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.852871in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.851677in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.845967in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.851314in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.857752in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.854740in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.849082in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.849185in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.845759in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.847472in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.846434in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.854066in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.846953in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.848199in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.850639in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.849185in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.846434in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.844305in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.847991in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.843682in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.847213in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.843630in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.850639in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.838283in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.842436in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.843111in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.849912in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.844305in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.838802in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.842436in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.841969in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.839062in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.842436in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.839062in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.850587in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.836103in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.836726in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.841294in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.840567in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.842436in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.836258in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.836726in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.841138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.558454in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.563291in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.259842in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.074449in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.006699in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.916417in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.915638in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.892847in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.900375in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.894612in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.893262in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.871769in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.855519in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.843578in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.843630in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.841294in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.841294in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.863047in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.849653in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.836674in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.836103in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.836674in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.832832in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.830963in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.831534in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.832313in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.845759in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.838802in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.832728in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.834857in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.832832in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.834026in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.833818in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.832520in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.828834in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.832728in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.832520in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.829198in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.833818in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.833818in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.829405in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.834026in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.831897in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.830963in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.831534in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.832624in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.831534in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.836414in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.833040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.536684in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.518903in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.146145in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.125898in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.081769in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.051762in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.965426in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.969735in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.960078in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.950370in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.967502in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.964803in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.958417in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.954575in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.960234in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.943154in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.952291in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.942998in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.934795in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.937598in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.949695in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.941181in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.946372in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.937079in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.928825in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.937027in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.924412in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.918234in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.922906in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.919947in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.915690in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.920259in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.919428in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.920207in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.917715in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.917611in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.923166in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.921556in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.917351in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.920674in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.919428in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.919739in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.923322in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.912419in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.916884in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.916417in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.917559in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.915534in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.915534in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.910914in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.913042in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.914600in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.911537in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.908889in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.912938in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.908993in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.912315in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.916417in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.912315in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.913665in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.918493in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.908162in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.903749in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.913198in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.905462in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.909512in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.917195in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.901621in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.901932in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.908681in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.903697in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.899856in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.897727in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.902192in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.897727in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.901050in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.894820in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.903749in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.901569in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.895702in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.902815in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.900790in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.900219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.556560in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.552778in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.530895in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.117280in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.981883in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.907851in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.878881in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.863618in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.871769in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.871457in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.872911in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.873949in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.873897in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.871509in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.865487in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.870367in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.863618in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.871509in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.865227in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.870160in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.865487in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.870160in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.871769in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.873897in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.873949in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.871509in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.869692in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.875351in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.873949in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.864812in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.871613in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.874001in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.872600in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.886461in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.870783in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.873949in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.865902in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.867252in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.872911in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.869692in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.867771in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.866889in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.870990in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.874001in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.870783in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.866733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/allowed_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735665in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735665in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509468in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509468in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.202308in}}{\pgfqpoint{1.896370in}{1.460757in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.253221in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.304763in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.362501in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.381540in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.397914in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.393266in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.411142in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.400201in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.401283in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.400943in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.409483in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.412268in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.413397in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.412496in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.412329in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.416301in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.402529in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.405627in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.409811in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.418983in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.405062in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.409101in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.418631in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.412878in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.407498in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.414054in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.411157in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.414952in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.420779in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.428862in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.425047in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.426954in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.434134in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.435372in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.429521in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.429182in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.430100in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.431615in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.430715in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.428933in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.424512in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.423253in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.427760in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.427964in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.421570in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.425460in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.430814in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.430149in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.426955in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.433812in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.431184in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.431796in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.438269in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.432177in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.436422in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.428266in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.429585in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.429001in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.427973in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.431979in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.430196in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.423138in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.424500in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.433354in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.437485in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.431749in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.439584in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.447353in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.425672in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.431922in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.438362in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.426854in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.428805in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.432359in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.433750in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.438975in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.436153in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.429967in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.430009in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.432467in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.431863in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.428766in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.437880in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.437763in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.430202in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.430206in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.434556in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.430425in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.432445in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.426971in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.423431in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.424232in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.427112in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.427158in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.432393in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.427983in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.431325in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.431481in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.431766in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.433943in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.434839in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.431576in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.432373in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.429779in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.426582in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.432822in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.431958in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.424176in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.429312in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.429224in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.429599in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.431753in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.425699in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.431291in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.425621in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.431566in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.421989in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.430885in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.429248in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.419868in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.421118in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.436057in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.423624in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.433776in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.433077in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.421176in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.419108in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.421281in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.433805in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.428740in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.433096in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.426585in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.420706in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.422605in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.430806in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.427949in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.430017in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.432411in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.430283in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.428086in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.428710in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.429689in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.426348in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.433659in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.429415in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.426908in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.430600in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.425208in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.421465in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.422767in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.429013in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.430441in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.422238in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.419983in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.432530in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.430849in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.433300in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.429289in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.432051in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.430064in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.436873in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.432716in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.438173in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.439053in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.437168in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.431807in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.430025in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.424195in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.427543in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.423428in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.433878in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.428602in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.429460in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.425367in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.425246in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.430743in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.427971in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.425951in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.424433in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.425004in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.425592in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.430731in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.430112in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.426562in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.425223in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.429129in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.427801in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.426383in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.424635in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.429430in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.427236in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.422033in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.420627in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.426442in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.421713in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.416852in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.417749in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.420401in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.422657in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.421162in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.426028in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.421385in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.418854in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.430270in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.419071in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.418064in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.428433in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.419629in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.420696in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.420808in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.447092in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.447468in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.440964in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.443054in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.442793in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.441936in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.442314in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.439637in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.446753in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.445589in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.453874in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.458656in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.446182in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.449876in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.446507in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.446526in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.444978in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.453314in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.450899in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.451985in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.450056in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.443392in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.446711in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.454967in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.445991in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.449621in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.449837in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.459047in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.456661in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.455995in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.458030in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.458576in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.452919in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.454956in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.445752in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.447532in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.450452in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.442544in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.448977in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.448082in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.442080in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.451539in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.454800in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.450875in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.447523in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.451001in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.449821in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.448989in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.447338in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.445626in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.445456in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.448991in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.445008in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.447547in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.441975in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.442226in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.442363in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.443122in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.444630in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.441703in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.449698in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.448458in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.444885in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.446017in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.446386in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.451760in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.454521in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.446796in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.446891in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.446250in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.446552in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.445372in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.445554in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.445254in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.447477in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.445892in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.445944in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.449829in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.449843in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.447248in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.446375in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.447372in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.450483in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.444007in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.442497in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.439589in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.438579in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.440572in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.442542in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.438434in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.441726in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.437863in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.443464in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.440913in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.443725in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.443123in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.449845in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.446433in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.446079in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.443704in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.448061in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.451228in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.448502in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.439300in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.441212in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.444062in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.444808in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.442324in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.449940in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.444428in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.446185in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.451243in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.444059in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.444049in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.445919in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.443858in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.448979in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.447282in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.449363in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.447152in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.451505in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.446533in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.450029in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.450854in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.447850in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.453796in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.452098in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.450224in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.449546in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.457002in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.450199in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.451408in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.451986in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.448461in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.452742in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.446949in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.444634in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.443871in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.445997in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.445173in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.445611in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.443527in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.441532in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.436310in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.439757in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.444605in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.444920in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.443728in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.445922in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.444801in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.451344in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.445101in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.441597in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.444859in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.450633in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.447473in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.446641in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.442095in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.440919in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.439002in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.436881in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.443874in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.447085in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.442523in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.442751in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.441255in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.440629in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.445495in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.450674in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.449110in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.452016in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.431226in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.436645in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.433710in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.423857in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.429572in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.430280in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.435851in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.438963in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.429409in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.422111in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.426828in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.434697in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.422487in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.434156in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.425030in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.427771in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.410544in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.323487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350698in}{1.199916in}}{\pgfqpoint{1.896370in}{1.512444in}}{%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.343810in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.364471in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.284962in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.356520in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.350157in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.315054in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.314443in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.219151in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.244241in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.250429in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.249019in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.223373in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.242175in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.234793in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.238020in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.250843in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.248175in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.251094in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.258861in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.272772in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.299283in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.223523in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.222816in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.233635in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.249724in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.283571in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.263911in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.250277in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.220988in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.209520in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.227938in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.220344in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.285524in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.256189in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.277569in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.257104in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.217191in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.215499in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.240615in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.237082in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.259490in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.257924in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.253204in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.258769in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.265548in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.268837in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.262005in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.267816in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.253406in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.251884in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.226263in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.228822in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.275007in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.241026in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.218909in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.211405in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.227296in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.298702in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.278418in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.281173in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.258297in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.252237in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.255142in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.264451in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.246063in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.228828in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.199916in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.258389in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.281001in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.289349in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.259325in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.255031in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.256471in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.258378in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.270699in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.273788in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.265993in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.260932in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.268509in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.271602in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.267112in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.268568in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.263809in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.246610in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.225985in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.254892in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.263454in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.272520in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.276559in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.284112in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.280597in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.275241in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.276430in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.253299in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.231613in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.233328in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.234923in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.231343in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.234892in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.260344in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.273778in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.282349in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.276153in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.270588in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.271409in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.273282in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.254517in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.254739in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.242696in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.219263in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.237048in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.238234in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.252125in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.276064in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.280602in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.289066in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.283904in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.281252in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.274599in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.311222in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.323490in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.330169in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.360036in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.387734in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.388130in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.363382in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.360092in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.337678in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.336113in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.338129in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.337782in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.342485in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.341237in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.326369in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.314916in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.333980in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.361633in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.345588in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.331386in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.300068in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.297959in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.296688in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.389584in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.391846in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.397416in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.394403in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.374715in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.343951in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.338161in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.337311in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.326742in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.302347in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.292347in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.294580in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.397374in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.395629in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.390518in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.360865in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.331882in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.335435in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.329006in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.346101in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.347711in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.345235in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.333817in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.353486in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.352079in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.351722in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.335456in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.376456in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.365920in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.359058in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.351717in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.355619in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.347800in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.346475in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.332186in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.351223in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.393683in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.393945in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.392122in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.400699in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.398815in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.298591in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.394243in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.401796in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.395800in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.398329in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.379050in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.343538in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.464237in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.464237in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.465029in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.469454in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.470771in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.485459in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.490309in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.484786in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.483024in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.478349in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.473104in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.477064in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.463922in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.453905in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.457918in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.469398in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.760954in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.480399in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.470647in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.741609in}{1.465342in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.460435in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.456141in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.459205in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.458385in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.714526in}{1.463888in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.456306in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.463250in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.466281in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.462380in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.670032in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.468447in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.468572in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.466603in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.465743in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.491962in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.492701in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.462001in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.456472in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.471761in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.466144in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.464433in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{1.538486in}{1.480788in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.488049in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.475609in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.463861in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.466500in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.482559in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.482112in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.482865in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{1.503665in}{1.489525in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.486909in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.472769in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.458432in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.459506in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.458709in}}%
\pgfpathlineto{\pgfqpoint{1.470778in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.467988in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.463625in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.465958in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.480331in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.481336in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.475928in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{1.432088in}{1.458919in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.482665in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.478275in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.462905in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.487216in}}%
\pgfpathlineto{\pgfqpoint{1.346970in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.479353in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.477629in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.472183in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.455931in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.459706in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.459472in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.466012in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.483249in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.492469in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.494962in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.495461in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.474943in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.476469in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.481908in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.457494in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.454809in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.482659in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.483987in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.493756in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.462953in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.451999in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.451510in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.163191in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.463106in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.462248in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.485653in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.488205in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.490262in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.453083in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.460050in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{1.109025in}{1.467437in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.460931in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.461931in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.468364in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.472985in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.471827in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.475280in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.475022in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{1.072269in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.462910in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.455165in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.456215in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{1.054859in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.473051in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.467071in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.466092in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{1.033579in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.455615in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.488635in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.488920in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{0.983282in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.464197in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.460384in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.462784in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.465095in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.462901in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.467715in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.451576in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.462859in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{0.919443in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{0.913640in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.472207in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.487171in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.491055in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.472280in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.464748in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.459897in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{0.865277in}{1.463691in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.459053in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.490926in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.495220in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.503571in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.495695in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.491997in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{1.464334in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.476111in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{0.772421in}{1.482355in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.481739in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.477691in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{0.758879in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.454762in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.452967in}}%
\pgfpathlineto{\pgfqpoint{0.751141in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.464347in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.462779in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.460014in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.489346in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.487029in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.476739in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.482575in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{0.642808in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{0.629267in}{1.482224in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.488507in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.496211in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.479733in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.483175in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{0.592511in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.462462in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{1.457452in}}%
\pgfpathlineto{\pgfqpoint{0.578970in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{0.573166in}{1.501292in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.506582in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.506251in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.509636in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.501996in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{0.553821in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.468213in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.470640in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.471669in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.475550in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.475967in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.477107in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.474018in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.472236in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.492663in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{0.495786in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.512444in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.510599in}}%
\pgfpathlineto{\pgfqpoint{0.488048in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.476017in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.476399in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.447539in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.450024in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.455028in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.450608in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{0.435816in}{1.441599in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.466868in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{0.410667in}{1.449237in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.450265in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.462611in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.482934in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.488547in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.451881in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.444846in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.434596in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{0.354567in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{0.350698in}{1.401140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{0.366174in}{1.410596in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{0.370043in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{0.375846in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{0.377781in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.429797in}}%
\pgfpathlineto{\pgfqpoint{0.385519in}{1.429143in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.417717in}}%
\pgfpathlineto{\pgfqpoint{0.393257in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{0.404864in}{1.414399in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{0.412602in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{0.414536in}{1.422471in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.419393in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.421924in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.426673in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.426505in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.422479in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.408394in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{0.466768in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{0.468703in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{0.470637in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.421409in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.420941in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.422779in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{0.484179in}{1.423675in}}%
\pgfpathlineto{\pgfqpoint{0.486113in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{0.489982in}{1.418589in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.427077in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{0.503524in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{1.423089in}}%
\pgfpathlineto{\pgfqpoint{0.513196in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{0.517065in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{0.520934in}{1.437918in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{0.526738in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{0.528672in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{0.534476in}{1.436087in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.440714in}}%
\pgfpathlineto{\pgfqpoint{0.538345in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{0.542214in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{0.546083in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{0.549952in}{1.446383in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.438208in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.432615in}}%
\pgfpathlineto{\pgfqpoint{0.567363in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{0.584773in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{0.594446in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.440761in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{0.609922in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{0.617660in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{0.644743in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{0.660219in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.441021in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{0.677630in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.440021in}}%
\pgfpathlineto{\pgfqpoint{0.689237in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.440633in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.698909in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{0.704713in}{1.443388in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.440612in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{0.720189in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{1.439285in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{0.729861in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.438289in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{1.430503in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.439367in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.443894in}}%
\pgfpathlineto{\pgfqpoint{0.766617in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{0.780159in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.435725in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{0.832390in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{0.845932in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{0.874949in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.444249in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.890426in}{1.441202in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.445297in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{0.927181in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.439564in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.442581in}}%
\pgfpathlineto{\pgfqpoint{0.952330in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.436861in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{0.975544in}{1.439432in}}%
\pgfpathlineto{\pgfqpoint{0.977478in}{1.436031in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.440491in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.435169in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{1.000693in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.439083in}}%
\pgfpathlineto{\pgfqpoint{1.004562in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.435652in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.432797in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.438993in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.437625in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{1.066466in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.437394in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.439210in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.441769in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{1.436469in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.437098in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.434634in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{1.436231in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.433356in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.440514in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.445840in}}%
\pgfpathlineto{\pgfqpoint{1.130305in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.437775in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.435306in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.441675in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.436402in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.434673in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{1.198012in}{1.435646in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.436723in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.432964in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.432319in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{1.432157in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.427988in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.242506in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.244441in}{1.430315in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.439534in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.435573in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.436549in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.436963in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{1.277327in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{1.288934in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.433754in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.443371in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.440739in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.308279in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.441378in}}%
\pgfpathlineto{\pgfqpoint{1.319886in}{1.438090in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.433325in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.433680in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.436614in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.354708in}{1.438337in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{1.439235in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.433911in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.437938in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.387594in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.440587in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.443104in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.434836in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.416612in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.433229in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.433173in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.431292in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.436862in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.439634in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.439238in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{1.466909in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{1.468844in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.435688in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.432259in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.439771in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.492058in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.447583in}}%
\pgfpathlineto{\pgfqpoint{1.521075in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.445574in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.437627in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{1.546224in}{1.439992in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{1.553962in}{1.433681in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.565569in}{1.435750in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.440096in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.434774in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{1.584914in}{1.438455in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.437025in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.441179in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.436291in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{1.652622in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{1.435608in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.434544in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{1.662294in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.439685in}}%
\pgfpathlineto{\pgfqpoint{1.668098in}{1.440315in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.441663in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.441682in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{1.440752in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{1.437428in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.436887in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.437310in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.440107in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.440584in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.438659in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{1.788037in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{1.791906in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{1.795775in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.434026in}}%
\pgfpathlineto{\pgfqpoint{1.801579in}{1.434582in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.439767in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{1.832531in}{1.435319in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.427319in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{1.851876in}{1.434750in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.857680in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.434766in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{1.432245in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.430452in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.434749in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{1.435372in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.433363in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.433969in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.433969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350698in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.352632in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{0.356501in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{0.358436in}{1.393787in}}%
\pgfpathlineto{\pgfqpoint{0.360370in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{0.362305in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{0.364239in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{0.371977in}{1.369958in}}%
\pgfpathlineto{\pgfqpoint{0.373912in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{0.379715in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{0.381650in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{0.383584in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{0.387453in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{0.389388in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{0.391322in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{0.395191in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{0.397126in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{0.400995in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{0.408733in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{0.416471in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{0.418405in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{0.420340in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{0.422275in}{1.359957in}}%
\pgfpathlineto{\pgfqpoint{0.424209in}{1.360322in}}%
\pgfpathlineto{\pgfqpoint{0.426144in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{0.430013in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{0.431947in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{1.340372in}}%
\pgfpathlineto{\pgfqpoint{0.443554in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{1.348531in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.451292in}{1.345349in}}%
\pgfpathlineto{\pgfqpoint{0.453227in}{1.341578in}}%
\pgfpathlineto{\pgfqpoint{0.455161in}{1.342261in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{0.459030in}{1.342609in}}%
\pgfpathlineto{\pgfqpoint{0.460965in}{1.346794in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{1.348167in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{0.474506in}{1.360134in}}%
\pgfpathlineto{\pgfqpoint{0.476441in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{0.482244in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{1.392608in}}%
\pgfpathlineto{\pgfqpoint{0.493851in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{0.497720in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{0.501589in}{1.395566in}}%
\pgfpathlineto{\pgfqpoint{0.505458in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{0.511262in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{0.515131in}{1.381120in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{0.530607in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{0.532541in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.536411in}{1.353664in}}%
\pgfpathlineto{\pgfqpoint{0.544149in}{1.333630in}}%
\pgfpathlineto{\pgfqpoint{0.548018in}{1.347509in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{1.358969in}}%
\pgfpathlineto{\pgfqpoint{0.557690in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{0.561559in}{1.394126in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{0.569297in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{0.571232in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{0.577035in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{0.586708in}{1.339441in}}%
\pgfpathlineto{\pgfqpoint{0.588642in}{1.341010in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{0.596380in}{1.343238in}}%
\pgfpathlineto{\pgfqpoint{0.598315in}{1.346080in}}%
\pgfpathlineto{\pgfqpoint{0.602184in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{0.604118in}{1.354008in}}%
\pgfpathlineto{\pgfqpoint{0.606053in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{0.615725in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{0.619594in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{0.621529in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{0.631201in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{1.364676in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{0.656350in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{0.664088in}{1.367260in}}%
\pgfpathlineto{\pgfqpoint{0.666023in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{0.669892in}{1.349913in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{0.673761in}{1.349192in}}%
\pgfpathlineto{\pgfqpoint{0.675695in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{0.683433in}{1.342489in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{0.691171in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{0.708582in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{1.373240in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.359606in}}%
\pgfpathlineto{\pgfqpoint{0.725992in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{0.727927in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{0.731796in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.352754in}}%
\pgfpathlineto{\pgfqpoint{0.753075in}{1.353085in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{0.756944in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.366480in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.364858in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{1.371831in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.361321in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{0.787897in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{1.372543in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{1.367702in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.344862in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{1.345130in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{1.368162in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.824652in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{0.828521in}{1.385212in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.385761in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{0.847866in}{1.386331in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{0.857539in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{0.878818in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.338599in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.376141in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.385067in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{0.915574in}{1.383724in}}%
\pgfpathlineto{\pgfqpoint{0.917509in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.921378in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{0.929116in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.356671in}}%
\pgfpathlineto{\pgfqpoint{0.934919in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.946526in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{0.956199in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{1.351245in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{0.963937in}{1.344624in}}%
\pgfpathlineto{\pgfqpoint{0.965871in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.332321in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{0.981347in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{0.985216in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{1.377706in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.381414in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.383830in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{1.002627in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.010365in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.363422in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{1.050990in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.052924in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.056793in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{1.058728in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.362932in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{1.064531in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.374915in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.364408in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{1.101287in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.105156in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{1.110959in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.347266in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.369257in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.382938in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.385779in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{1.155453in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.340759in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{1.182536in}{1.349498in}}%
\pgfpathlineto{\pgfqpoint{1.186405in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.190274in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{1.201881in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{1.383134in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{1.209619in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.377788in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.353847in}}%
\pgfpathlineto{\pgfqpoint{1.230899in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.234768in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{1.238637in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{1.347701in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{1.256048in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.351470in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.354971in}}%
\pgfpathlineto{\pgfqpoint{1.265720in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.267655in}{1.348971in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.387610in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.373716in}}%
\pgfpathlineto{\pgfqpoint{1.325690in}{1.365265in}}%
\pgfpathlineto{\pgfqpoint{1.327624in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.333428in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{1.341166in}{1.390763in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.390900in}}%
\pgfpathlineto{\pgfqpoint{1.345035in}{1.387856in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.389788in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.429836in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.438225in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{1.411759in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.409632in}}%
\pgfpathlineto{\pgfqpoint{1.395332in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.399201in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{1.401339in}}%
\pgfpathlineto{\pgfqpoint{1.405005in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.406939in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{1.409919in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{1.420481in}{1.404710in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.397281in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.400244in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.396971in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{1.445629in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{1.449498in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{1.455302in}{1.407335in}}%
\pgfpathlineto{\pgfqpoint{1.457236in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.398666in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.420815in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.418869in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.414591in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{1.413017in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{1.490123in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.392512in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{1.392434in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.390067in}}%
\pgfpathlineto{\pgfqpoint{1.505599in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{1.392307in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{1.517206in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{1.404523in}}%
\pgfpathlineto{\pgfqpoint{1.524944in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{1.528813in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{1.536551in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{1.550093in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.555896in}{1.408631in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{1.563634in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.569438in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{1.571372in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.399293in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{1.389757in}}%
\pgfpathlineto{\pgfqpoint{1.588783in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.398516in}}%
\pgfpathlineto{\pgfqpoint{1.594587in}{1.390557in}}%
\pgfpathlineto{\pgfqpoint{1.596521in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{1.600390in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.394586in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.433805in}}%
\pgfpathlineto{\pgfqpoint{1.631342in}{1.439880in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.399548in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.395437in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{1.650687in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{1.666163in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.406447in}}%
\pgfpathlineto{\pgfqpoint{1.675836in}{1.397199in}}%
\pgfpathlineto{\pgfqpoint{1.679705in}{1.399495in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{1.410670in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{1.409334in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.411076in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{1.408381in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{1.700985in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{1.710657in}{1.419334in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.419463in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{1.722264in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{1.724199in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.417671in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.415797in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{1.749347in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.411161in}}%
\pgfpathlineto{\pgfqpoint{1.753216in}{1.408621in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{1.408660in}}%
\pgfpathlineto{\pgfqpoint{1.757085in}{1.406966in}}%
\pgfpathlineto{\pgfqpoint{1.762889in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{1.770627in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.774496in}{1.407943in}}%
\pgfpathlineto{\pgfqpoint{1.776430in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{1.780299in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.811252in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{1.393812in}}%
\pgfpathlineto{\pgfqpoint{1.815121in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{1.820924in}{1.392516in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.391689in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.830597in}{1.390700in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{1.846073in}{1.432946in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{1.434599in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{1.853811in}{1.433135in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{1.859614in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{1.861549in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.406585in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.882828in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{1.884763in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.405871in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.405871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/fraction_allowed_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.202308in}}{\pgfqpoint{1.986571in}{1.460757in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.253221in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.304763in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.362501in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.381540in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.397914in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.393266in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.411142in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.400201in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.401283in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.400943in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.409483in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.412268in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.413397in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.412496in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.412329in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.416301in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.402529in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.405627in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.409811in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.418983in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.405062in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.409101in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.418631in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.412878in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.407498in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.414054in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.411157in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.414952in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.420779in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.428862in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.425047in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.426954in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.434134in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.435372in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.429521in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.429182in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.430100in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.432548in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.431615in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.430715in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.428933in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.424512in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.423253in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.427760in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.427964in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.421570in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.425460in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.430814in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.430149in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.426955in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.433812in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.431184in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.431796in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.438269in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.432177in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.436422in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.428266in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.429585in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.429001in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.427973in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.431979in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.430196in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.423138in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.424500in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.433354in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.437485in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.431749in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.439584in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.447353in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.425672in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.431922in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.438362in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.426854in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.428805in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.432359in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.433750in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.438975in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.436153in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.429967in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.430009in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.432467in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.431863in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.428766in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.434525in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.437880in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.437763in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.430202in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.430206in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.434556in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.430425in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.432445in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.426971in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.423431in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.424232in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.430499in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.427112in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.427158in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.428964in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.432393in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.427983in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.431325in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.431481in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.431766in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.433943in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.434839in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.431576in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.432373in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.429779in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.426582in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.432822in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.431958in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.424176in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.429312in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.429224in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.429599in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.431753in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.425699in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.431291in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.425621in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.431566in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.421989in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.430885in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.429248in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.419868in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.421118in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.436057in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.423624in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.433776in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.433077in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.430631in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.421176in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.419108in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.421281in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.433805in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.428740in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.433096in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.426585in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.420706in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.422605in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.430806in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.427949in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.430017in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.432411in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.430283in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.428086in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.428710in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.429689in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.426348in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.433659in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.429415in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.426908in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.430600in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.430928in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.425208in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.421465in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.422767in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.429013in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.430441in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.422238in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.419983in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.432530in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.430849in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.433300in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.429289in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.432051in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.430064in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.436873in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.432716in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.438173in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.439053in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.437168in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.431807in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.431059in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.430025in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.424195in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.429664in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.427543in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.423428in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.433878in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.428602in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.429460in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.425367in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.425246in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.430743in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.427971in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.425951in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.424433in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.425004in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.425592in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.432462in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.430731in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.430112in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.426562in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.425223in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.429129in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.427801in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.426383in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.424635in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.429430in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.427236in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.422033in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.420627in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.426442in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.421713in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.416852in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.417749in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.420401in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.422657in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.421162in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.426028in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.421385in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.418854in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.430270in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.419071in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.418064in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.428433in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.419629in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.420696in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.420808in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.447092in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.447468in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.440964in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.443054in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.442793in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.441936in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.442314in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.439637in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.446753in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.445589in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.453874in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.458656in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.446182in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.449876in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.446507in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.446526in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.444978in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.453314in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.450899in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.451985in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.450056in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.443392in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.446711in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.454967in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.445991in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.449621in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.449837in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.459047in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.456661in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.455995in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.458030in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.458576in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.452919in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.454956in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.445752in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.447532in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.450452in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.442544in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.448977in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.448082in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.442080in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.451539in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.454800in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.450875in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.447523in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.451001in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.449821in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.448989in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.447338in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.445626in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.445456in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.448991in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.445008in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.447547in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.441975in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.442226in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.442363in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.443122in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.444630in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.441703in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.449698in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.448458in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.444885in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.446017in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.446386in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.451760in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.454521in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.446796in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.446891in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.446250in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.446552in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.445372in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.445554in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.445254in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.447477in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.445892in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.445944in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.449829in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.449843in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.447248in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.446375in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.447372in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.450483in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.444007in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.442497in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.439589in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.438579in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.440572in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.442542in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.438434in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.441726in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.437863in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.443464in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.440913in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.443725in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.443123in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.449845in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.446433in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.446079in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.443704in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.448061in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.451228in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.448502in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.439300in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.441212in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.444062in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.444808in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.442324in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.449940in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.444428in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.446185in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.451243in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.444059in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.444049in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.445919in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.443858in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.448979in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.447282in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.449363in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.447152in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.451505in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.446533in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.444882in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.450029in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.450854in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.447850in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.453796in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.452098in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.450224in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.449546in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.457002in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.450199in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.451408in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.451986in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.448461in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.452742in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.446949in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.444634in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.445867in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.443871in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.445997in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.445173in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.445611in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.443527in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.441532in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.436310in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.439757in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.444605in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.444920in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.443728in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.445922in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.444801in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.451344in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.445101in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.441597in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.444859in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.450633in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.447473in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.446641in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.442095in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.440919in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.439002in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.436881in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.443874in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.447085in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.442523in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.442751in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.441255in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.440629in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.445495in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.437838in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.450674in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.449110in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.446296in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.452016in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.431226in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.436645in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.433710in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.423857in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.429572in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.430280in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.435851in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.438963in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.429409in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.429560in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.423029in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.422111in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.426828in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.434697in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.422487in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.434156in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.425030in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.427771in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.410544in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.323487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{1.199916in}}{\pgfqpoint{1.986571in}{1.512444in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.343810in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.364471in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.327476in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.284962in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.356519in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.350157in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.315054in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.314443in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.219151in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.244241in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.250429in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.249019in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.223373in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.242175in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.234793in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.238020in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.244943in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.250843in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.248175in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.251094in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.258861in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.272772in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.297232in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.299283in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.291419in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.223523in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.222816in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.242274in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.249724in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.283571in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.263911in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.250277in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.220988in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.209520in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.227980in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.227938in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.220344in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.285524in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.256189in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.277569in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.255387in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.257104in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.217191in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.215499in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.240615in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.237082in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.259490in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.257924in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.253204in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.258769in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.265548in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.262005in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.267816in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.253406in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.251884in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.226263in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.228822in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.275007in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.275091in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.290203in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.241026in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.218909in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.211405in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.227296in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.298702in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.295490in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.278418in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.281173in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.258297in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.252237in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.255142in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.264451in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.251459in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.246063in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.228828in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.199916in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.258389in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.281001in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.289349in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.255031in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.256471in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.258378in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.270699in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.273788in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.265993in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.260932in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.268509in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.271602in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.267112in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.268568in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.263809in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.246610in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.225985in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.254892in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.263454in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.272520in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.276559in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.284112in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.280597in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.275241in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.276430in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.253299in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.231613in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.233328in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.234923in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.231343in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.234892in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.260344in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.273778in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.282349in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.276153in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.270588in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.271409in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.273282in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.272808in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.254517in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.254739in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.242696in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.219263in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.237048in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.238234in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.252125in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.276064in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.280602in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.289066in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.283904in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.288056in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.281252in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.274599in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.311222in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.323490in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.330169in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.360035in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.387734in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.388130in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.363382in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.360092in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.337678in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.336113in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.338129in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.337782in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.342485in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.341237in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.326369in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.314916in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.333980in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.377340in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.361633in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.345588in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.331386in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.310124in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.300068in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.297959in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.296688in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.389584in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.391846in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.397416in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.394403in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.374715in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.343951in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.338161in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.337311in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.326742in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.302347in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.292347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.294580in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.397374in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.395629in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.390518in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.360865in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.331882in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.335435in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.329006in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.333115in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.346101in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.347711in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.345235in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.337627in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.333817in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.353486in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.352079in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.351722in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.335456in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.376456in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.372886in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.359058in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.351717in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.355619in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.347800in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.346475in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.332186in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.351223in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.393683in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.393945in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.392122in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.400699in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.398815in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.359076in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.298591in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.394243in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.401796in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.395800in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.398329in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.379050in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.343538in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.464237in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.464237in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.463463in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.461579in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.465029in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.469454in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.470771in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.485459in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.490309in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.484786in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.483024in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.478349in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.473104in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.477064in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.463921in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.453905in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.457918in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.469398in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.480399in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.470647in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.465342in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.460435in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.459205in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.458385in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.463888in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.456306in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.461016in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.466281in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.462380in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.468447in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.468572in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.466603in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.487350in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.491962in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.492701in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.462001in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.455326in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.456472in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.471761in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.466144in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.464433in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.480788in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.488049in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.475609in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.463861in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.466500in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.482560in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.482112in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.482865in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.489525in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.486909in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.472769in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.458432in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.459506in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.458709in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.467988in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.463625in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.465958in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.480331in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.481336in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.475928in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.458919in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.482665in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.478275in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.462905in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.487216in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.479353in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.477629in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.472183in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.455931in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.459706in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.466181in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.466012in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.483249in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.492469in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.494962in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.474943in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.476469in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.481908in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.463384in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.457494in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.454809in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.482659in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.483987in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.493756in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.462953in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.451999in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.451510in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.463106in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.462248in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.485653in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.490262in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.453083in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.460050in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.467437in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.460931in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.461931in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.468018in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.472985in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.471827in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.475280in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.475022in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.462910in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.455165in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.456215in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.467071in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.466092in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.466618in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.455615in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.488635in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.488920in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.464197in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.460384in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.462784in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.465095in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.462901in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.467715in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.451576in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.462859in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.466725in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.472207in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.487171in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.491055in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.472280in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.464748in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.459897in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.463691in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.459054in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.489777in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.490926in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.495220in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.503571in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.495695in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.491997in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.462507in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.464334in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.476111in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.477933in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.482355in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.481739in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.477691in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.454762in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.452967in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.464347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.462779in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.460014in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.489346in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.492306in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.487030in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.476739in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.482575in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.482224in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.488507in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.496211in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.479733in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.483175in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.462462in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.457452in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.493974in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.501292in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.506582in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.506251in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.509636in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.508222in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.501996in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.468213in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.470640in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.471669in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.475967in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.477107in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.474018in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.472236in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.492663in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.512444in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.510599in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.476017in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.476399in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.447539in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.448140in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.450024in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.455028in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.450608in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.441599in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.466868in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.449237in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.450265in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.462611in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.482934in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.488618in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.488547in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.451881in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.444846in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.434596in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{1.401140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.410596in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.429797in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.429143in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.417717in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.414399in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.422471in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.419393in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.421924in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.426673in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.426505in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.422479in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.408394in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.421409in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.420941in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.422779in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.423675in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.418589in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.427077in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.423089in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.437918in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.436087in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.440714in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.446383in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.438208in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.432615in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.440761in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.441021in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.440021in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.440633in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.443388in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.439285in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.438289in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.430503in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.439367in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.443894in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.435725in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.444249in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.441202in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.445297in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.439564in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.442581in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.436861in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.439432in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.436031in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.440491in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.435169in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.439083in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.435652in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.432797in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.438993in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.437625in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.433310in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.437394in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.439210in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.441769in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.436469in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.437098in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.434634in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.436231in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.433356in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.440514in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.445840in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.437775in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.435306in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.441675in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.436402in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.434673in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.435646in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.436723in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.432964in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.432319in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.432157in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.427988in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.430315in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.439534in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.435573in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.436549in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.436963in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.433754in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.443371in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.440739in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.441378in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.438090in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.433325in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.433680in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.436614in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.438337in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.439235in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.433911in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.437938in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.440587in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.443104in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.434836in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.441861in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.433229in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.433173in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.431292in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.436862in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.439634in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.439238in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.435688in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.432259in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.439771in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.447583in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.445574in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.437627in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.439992in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.433681in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.435750in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.440096in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.434774in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.438455in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.437025in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.434546in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.441179in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.436291in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.435608in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.434544in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.439685in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.440315in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.441663in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.441682in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.440752in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.437428in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.436887in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.437310in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.440107in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.440584in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.438659in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.434324in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.434026in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.434582in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.439767in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.435319in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.427319in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.434750in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.434766in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.432245in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.430452in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.434749in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.435372in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.434231in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.433363in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.433969in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.433969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{1.393787in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.369958in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.359393in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.359957in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.360322in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.340372in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.348531in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.345349in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.341578in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.342261in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.342609in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.346794in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.348167in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.360134in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.392608in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.395566in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.381120in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.353664in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.333630in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.347509in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.358969in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.394126in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.341010in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.343238in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.346080in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.354008in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.364676in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.367260in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.349192in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.342489in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.373240in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.359606in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.352754in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.353085in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.363167in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.366480in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.364858in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.371831in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.361321in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.372543in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.367702in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.344862in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.345130in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.368162in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.385212in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.385761in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.386331in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.338599in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.376141in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.385067in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.383724in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.356671in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.357969in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.351245in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.344624in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.332321in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.365832in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.377706in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.381414in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.383830in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.363422in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.362932in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.374915in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.364408in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.347266in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.353988in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.369257in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.382938in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.385779in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.374126in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.340759in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.349498in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.383134in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.377788in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.353847in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.347701in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.351470in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.354971in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.348971in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.387610in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.373716in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.365265in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.368690in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.390900in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.387856in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.429836in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.438225in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.411759in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.409632in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.401339in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.409919in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.404710in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.397281in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.400244in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.396971in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.407335in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.398666in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.420815in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.418869in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.414591in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.413017in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.392512in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.392434in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.390067in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.392307in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.404523in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.408630in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.399293in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.389757in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.398516in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.390557in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.394586in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.431336in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.433121in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.433805in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.439880in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.399548in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.395437in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.406447in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.397199in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.399495in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.410670in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.409334in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.411076in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.408381in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.419334in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.419463in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.417671in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.415797in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.413629in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.411161in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.408660in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.406966in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.391394in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.407943in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.393812in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.392516in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.391689in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.390700in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.432946in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.434599in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.433135in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.406585in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.405871in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.405871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/intervals_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743680in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743680in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157886in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572092in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572092in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986298in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{1.057600in}}{\pgfqpoint{1.986298in}{1.283319in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.157283in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.177435in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.165010in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.132699in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.168281in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.126338in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.122527in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.131230in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.106956in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.125461in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.111393in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.124993in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.135562in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.099162in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.097067in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.119156in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.124162in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.115855in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.111393in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.090890in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.111767in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.073071in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.117385in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.057600in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.102675in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.105673in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.115398in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.119147in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.128444in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.102098in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.112885in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.126185in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.115855in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.121446in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.134126in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.133582in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.126385in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.122338in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.145160in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.126748in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.098543in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.093099in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.084400in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.102202in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.093194in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.116333in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.123772in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.127211in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.116525in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.084710in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.105756in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.108845in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.127842in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.129772in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.085553in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.093683in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.103955in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.104459in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.102381in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.140322in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.074791in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.122045in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.109549in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.130382in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.130782in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.145160in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.116413in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.090752in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.078270in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.082396in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.102350in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.080277in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.099893in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.093603in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.136578in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.115908in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.128271in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.109807in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.104096in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.093141in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.108521in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.113672in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.111412in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.138154in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.097264in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.124078in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.132660in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.137287in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.122286in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.107347in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.096961in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.083173in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.104061in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.103171in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.106345in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.061972in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.106987in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.101324in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.078459in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.084023in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.102098in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.121465in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.115937in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.120338in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.111163in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.115750in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.133051in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.124241in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.097836in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.115809in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.109807in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.120296in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.095198in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.087605in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.099473in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.116413in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.120137in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.113523in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.113153in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.097264in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.120692in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.067724in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.061991in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.094074in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.094719in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.095543in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.104439in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.101320in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.101984in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.100538in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.104459in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.109324in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.116333in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.095712in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.092879in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.104152in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.137361in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.126385in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.111779in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.110487in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.091091in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.131923in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.114024in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.088677in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.109630in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.093017in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.116984in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.113133in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.102180in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.087777in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.096528in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.130476in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.095574in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.120338in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.121871in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.097254in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.174204in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.176174in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.167871in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.153830in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.187976in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.177344in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.176785in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.177302in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.164750in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.166567in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.155859in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.183038in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.162334in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.179492in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.176807in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.167976in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.184651in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.169276in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.162632in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.166873in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.180044in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.174115in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.172890in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.165347in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.170894in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.176190in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.178550in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.172142in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.158811in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.163077in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.156497in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.183547in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.157247in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.175883in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.170831in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.177547in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.176585in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.198936in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.161175in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.176807in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.168090in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.140728in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.165220in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.160904in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.152081in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.176178in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.164465in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.139465in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.180557in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.176756in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.180557in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.185307in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.177038in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.161748in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.154987in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.172118in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.176372in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.177302in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.151953in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.155414in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.170980in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.167254in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.156205in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.143839in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.153701in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.174204in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.181925in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.164422in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.157090in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.169960in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.164575in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.189905in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.176724in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.167996in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.172136in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.160452in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.160794in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.176234in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.180660in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.158118in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.206116in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.157234in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.171839in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.180106in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.173749in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.173994in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.173199in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.169585in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.157876in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.174791in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.145157in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.155901in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.190900in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.168595in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.169960in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.186534in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.168881in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.156777in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.159175in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.160111in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.152118in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.183531in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.158725in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.165540in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.186726in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.162028in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.172217in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.176303in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.155186in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.174638in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.173663in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.158178in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.166954in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.166078in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.176161in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.149194in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.167737in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.181196in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.159548in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.173535in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.158811in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.146336in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.162632in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.157050in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.160150in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.170523in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.173749in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.169645in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.177639in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.171186in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.182675in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.178747in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.195360in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.153859in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.201264in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.200103in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.168910in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.165879in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.170980in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.186186in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.145415in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.168457in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.172217in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.168929in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.195818in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.156079in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.167032in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.203078in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.186007in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.177156in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.165540in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.150524in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.170894in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.174495in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.163221in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.194025in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.173292in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.181828in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.171371in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.149485in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.153274in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.176082in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.168758in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.171727in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.160387in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.177639in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.175879in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.165879in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.169293in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.164640in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.176723in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.157040in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.172242in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.151363in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.179130in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.175879in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.167118in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.183417in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.191841in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.207595in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.223502in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.256587in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.283319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.331545in}{0.939837in}}{\pgfqpoint{1.986298in}{1.295355in}}{%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.167696in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.182345in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.112021in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.112483in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.104239in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.103748in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.148382in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.132023in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.098248in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{0.990942in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{0.952783in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{0.953715in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{0.939837in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{0.952117in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{0.987972in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{0.992772in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.017976in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{0.998957in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.125533in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.123598in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.114989in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.155396in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.140130in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.141857in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.139695in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.154958in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.110291in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.137659in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.127370in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.154672in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.136875in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.134897in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.132267in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.132822in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.162935in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.165304in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.140513in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.134468in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.136875in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.138797in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.136875in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.140244in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.161670in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.120006in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.118994in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.136686in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.137321in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.107727in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.130782in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.154164in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.146111in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.150211in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.163940in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.134033in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.141935in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.131004in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.140513in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.161432in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.165304in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.138439in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.120790in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.125234in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.171242in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.169456in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.127453in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.149453in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.127498in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.120831in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.122755in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.146474in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.131251in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.135760in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.173821in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.168244in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.154509in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.148135in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.151667in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.141447in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.127945in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.111129in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.124249in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.114135in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.147287in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.145201in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.144704in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.152729in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.137624in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.116400in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.144673in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.165732in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.131661in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.128763in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.126325in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.137624in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.161396in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.172849in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.155396in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.152546in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.155923in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.160068in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.122525in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.126367in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.154672in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.151305in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.164304in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.129445in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.133635in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.110296in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.120216in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.156936in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.167884in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.160437in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.147691in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.142775in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.175690in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.158684in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.152220in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.139778in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.166020in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.159091in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.158165in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.160818in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.148971in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.155415in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.169438in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.168835in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.162281in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.156613in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.151851in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.125206in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.165774in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.151305in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.157579in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.133862in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.145216in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.155301in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.127917in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.131637in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.171604in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.154197in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.112195in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.091017in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.170407in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.136975in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.151163in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.162544in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.156732in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.159232in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.140365in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.136309in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.116372in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.166994in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.193203in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.158470in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.122604in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.137735in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.161068in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.156613in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.139175in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.134412in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.126224in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.140147in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.172009in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.173549in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.155727in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.167311in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.156068in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.134550in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.139778in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.119191in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.127775in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.150211in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.138494in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.119379in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.125206in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.153794in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.163608in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.157441in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.164028in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.166560in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.172573in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.160528in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.160818in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.145487in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.154958in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.131251in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.128003in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.120390in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.143824in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.133768in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.119469in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.150977in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.160594in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.112120in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.143824in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.104208in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.137281in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.154438in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.153819in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.162207in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.144408in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.127263in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.136323in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.119077in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.146898in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.164028in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.159091in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.156068in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.152333in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.136082in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.122889in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.129516in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.145707in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.148551in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.138600in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.131874in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.154990in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.140181in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.152287in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.155396in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.118021in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.148159in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.171305in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.146359in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.145413in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.148397in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.168802in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.136477in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.162935in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.153720in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.172335in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.164772in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.148397in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.090818in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.126904in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.155301in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.131905in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.118532in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.145487in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.146365in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.157441in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.177431in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.173611in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.198547in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.208616in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.193958in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.197489in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.196284in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.185208in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.192737in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.191865in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.202923in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.206336in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.207975in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.226639in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.225422in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.194224in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.195655in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.207439in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.229681in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{1.911741in}{1.211230in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.195234in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.213849in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.201117in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.203991in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.211230in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.212154in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.210181in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.211152in}}%
\pgfpathlineto{\pgfqpoint{1.880675in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.206173in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.204304in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.205543in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.206278in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.187658in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.196946in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.188731in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.191080in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.182796in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.177877in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.195323in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.189127in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.221850in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.201614in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.215705in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.213544in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.220412in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.196327in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.186928in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.189559in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.199533in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.207780in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.229110in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.216101in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.177136in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.188755in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.195904in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.192401in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.202446in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.197391in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.230529in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.212513in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.197594in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.197592in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.199616in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.663217in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.192269in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.197649in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.212862in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.189350in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.189920in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.206239in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.208674in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.207375in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.208337in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.195362in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.214327in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.197062in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.187016in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.193488in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.186928in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{1.555524in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.195966in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.196284in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.203961in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.216544in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.220998in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.206367in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.193488in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.212105in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.209640in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.194020in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.178754in}}%
\pgfpathlineto{\pgfqpoint{1.503748in}{1.175847in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.207865in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.198767in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.205271in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.208119in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.193678in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.211781in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.229643in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.210956in}}%
\pgfpathlineto{\pgfqpoint{1.464398in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.233794in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.199387in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.203561in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.191555in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.212268in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.210571in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.215899in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{1.210361in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.210639in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.216022in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.217946in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.246183in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.210012in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.194785in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.229482in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.208303in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.189350in}}%
\pgfpathlineto{\pgfqpoint{1.354634in}{1.191221in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.194323in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.198733in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.219526in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.216087in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.187044in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.195655in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.180557in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{1.294574in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.215527in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.206367in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.189350in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.210956in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.220087in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.202520in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.195965in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.220282in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.198310in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.200536in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.204990in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.210181in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.208952in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.202675in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.211963in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.213994in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.202649in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.222931in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.219536in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.207715in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.203078in}}%
\pgfpathlineto{\pgfqpoint{1.159957in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.203848in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.203120in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.204665in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.200708in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.219400in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.214961in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{1.083329in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.194819in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.187593in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.189183in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.180329in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.211856in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.210988in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.188672in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.198668in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.193531in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.206447in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.178754in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.191080in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.204556in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.200709in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.185714in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.178621in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.187868in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.188864in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.187593in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.209827in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.198547in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.211451in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.204556in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.206397in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.204898in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.233279in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.231813in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.220142in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.203706in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.203848in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.195813in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.197649in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.186668in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.220689in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.171598in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.181960in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.202799in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.215737in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.223032in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.218533in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.205899in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.214825in}}%
\pgfpathlineto{\pgfqpoint{0.809953in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.216322in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.191568in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.220403in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.199450in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.187016in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.203913in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.203779in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.198735in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.202468in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.203511in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.197945in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.194772in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.199978in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.195362in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.201504in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.208799in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.213134in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{0.677407in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.214205in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.197062in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.212159in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.201521in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.205698in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.206137in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{1.214643in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.193568in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.215279in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.207776in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.187658in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.196249in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.191490in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.211856in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.212219in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.198944in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{0.536577in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.221266in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.214351in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.211963in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.202740in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{0.503440in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.201289in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.275799in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.288205in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.295355in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.281308in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.278876in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.274496in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.280372in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.265500in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.241768in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.231002in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.223418in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.227534in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.241014in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.248427in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.259730in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.248858in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{0.401960in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.291591in}}%
\pgfpathlineto{\pgfqpoint{0.397818in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.245326in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.227788in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.244106in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.221987in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.216750in}}%
\pgfpathlineto{\pgfqpoint{0.377107in}{1.216260in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.214907in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.225303in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.218745in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.196677in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.191865in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.214674in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.232353in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.214559in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.210144in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.205288in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.202675in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.199269in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{0.331545in}{1.238168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.335687in}{1.171889in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.362610in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.391605in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.420599in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.441309in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.445451in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.457877in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.476517in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.482730in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.484801in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.515866in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.544861in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.611134in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.689833in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.712614in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.733325in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.791313in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.803740in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.805811in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.836876in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.905220in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.940428in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{0.944570in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.965280in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.973564in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.147531in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.176525in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.267650in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.404338in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.420907in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.489251in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.499606in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.505819in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.628010in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{1.657004in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.717064in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.760556in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.775053in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.783337in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.808189in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.830971in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.855823in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.888959in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.938664in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.978014in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.138098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331545in}{1.188853in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{1.184901in}}%
\pgfpathlineto{\pgfqpoint{0.337758in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.339829in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{0.341900in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.343971in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.346042in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{0.348113in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.350184in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{0.354326in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.356397in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.360539in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.364681in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.366752in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.370894in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.372965in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.375036in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.379178in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.381249in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.383320in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.385391in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.387462in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.389533in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{0.393676in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.395747in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{0.399889in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{0.404031in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.408173in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.410244in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.414386in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{0.416457in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{0.418528in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{0.422670in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.424741in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.426812in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.430954in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{0.433025in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.437167in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{0.443380in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{0.449593in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.451664in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.455806in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.459949in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{0.462020in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.466162in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.468233in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.470304in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{0.472375in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{0.486872in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.488943in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.495156in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.499298in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.501369in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.507582in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.509653in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.511724in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.513795in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.522079in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.526221in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.532435in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.534506in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.538648in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.542790in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.546932in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.549003in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.551074in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.553145in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.555216in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.565571in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.567642in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.569713in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.571784in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.573855in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.580068in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.582139in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.584210in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.588352in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.592494in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.594565in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.598708in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.602850in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.606992in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.609063in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.613205in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.621489in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.633915in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.635986in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.638057in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.644270in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.646341in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.648412in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.652554in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.654625in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.664981in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.673265in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.675336in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.679478in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.681549in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.683620in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.687762in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.714685in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.716756in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.718827in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.720898in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.727111in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.731254in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.739538in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.749893in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.762319in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.766461in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.772674in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.787171in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{0.812024in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.814095in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.816166in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{0.818237in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.820308in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{0.822379in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.828592in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{0.834805in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.851373in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.855515in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.865870in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.880368in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.890723in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.901078in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.936286in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{0.942499in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.952854in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.963209in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{0.985990in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.004630in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.006701in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.027411in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.033624in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.035695in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.041908in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.064689in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.072974in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{1.075045in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.079187in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.089542in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.095755in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.101968in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.104039in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.116465in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.120607in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.130962in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.151673in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.203166in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.164099in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.170312in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.178596in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.180667in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.182738in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.188951in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.197235in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.236585in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.238656in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.253153in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.259366in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.275934in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.278006in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.296645in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.317355in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.331852in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.342207in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.344278in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.379486in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{1.391912in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.410551in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.414694in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{1.207320in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{1.427120in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.437475in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.447830in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.454043in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.470611in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.472682in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.480966in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.491322in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.495464in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.514103in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.520316in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.530671in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.547239in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.549310in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.551382in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.609370in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.613512in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.617654in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.619726in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.625939in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.634223in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.644578in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.648720in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.665288in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.683927in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.690141in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.708780in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.710851in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.714993in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.723277in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.725348in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.735703in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.739845in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.748129in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.754343in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.758485in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.766769in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.777124in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.779195in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.791621in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.793692in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.797834in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.806118in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.812331in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.818544in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.824758in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.828900in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.833042in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.837184in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.851681in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.857894in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.859965in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.870320in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.878604in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.891031in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.909670in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.915883in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.926238in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.934522in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.951090in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.953161in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.973872in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.168556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.353819in}{0.249689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{0.249689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.249689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.752841in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{-0.752841in}{-2.301667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.667320in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.667320in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667320in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228192in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.228192in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210937in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210937in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650065in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650065in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089194in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089194in,y=-2.357222in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212034in,y=-2.486852in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-2.089253in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-2.089253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.859321in, y=-2.118188in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-1.876839in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-1.876839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.910246in, y=-1.905774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-1.664425in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-1.664425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.910246in, y=-1.693360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-1.452011in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-1.452011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.910246in, y=-1.480947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-1.239598in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-1.239598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.910246in, y=-1.268533in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-1.027184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961172in, y=-1.056119in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-0.814770in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-0.814770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.961172in, y=-0.843705in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.016727in,y=-1.531667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.665125in}{-2.101656in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.219499in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.200017in}}%
\pgfpathlineto{\pgfqpoint{-0.660733in}{-2.161656in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-2.056895in}}%
\pgfpathlineto{\pgfqpoint{-0.656342in}{-1.898285in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.749706in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.548706in}}%
\pgfpathlineto{\pgfqpoint{-0.649755in}{-1.417494in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-1.320697in}}%
\pgfpathlineto{\pgfqpoint{-0.645364in}{-1.308087in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.298398in}}%
\pgfpathlineto{\pgfqpoint{-0.640973in}{-1.236549in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.188701in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-1.118712in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-1.067772in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-1.012487in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-0.973240in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-0.938862in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-0.942400in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-0.954269in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-0.948960in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-0.937754in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-0.927265in}}%
\pgfpathlineto{\pgfqpoint{-0.614625in}{-0.923783in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-0.919351in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-0.930987in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-0.943538in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-0.916927in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-0.905886in}}%
\pgfpathlineto{\pgfqpoint{-0.601451in}{-0.913042in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-0.925497in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-0.917127in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-0.900031in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-0.895609in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-0.893693in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-0.902620in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-0.906729in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-0.896757in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-0.905350in}}%
\pgfpathlineto{\pgfqpoint{-0.579495in}{-0.917865in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-0.925414in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-0.911582in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-0.900496in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-0.899341in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-0.896554in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-0.894753in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-0.891239in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-0.884722in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-0.898206in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-0.895810in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-0.894232in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-0.901995in}}%
\pgfpathlineto{\pgfqpoint{-0.550951in}{-0.908647in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-0.898423in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-0.891038in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-0.886259in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-0.890237in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-0.892957in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-0.888038in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-0.887725in}}%
\pgfpathlineto{\pgfqpoint{-0.533386in}{-0.895679in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-0.903959in}}%
\pgfpathlineto{\pgfqpoint{-0.528995in}{-0.896213in}}%
\pgfpathlineto{\pgfqpoint{-0.526799in}{-0.887136in}}%
\pgfpathlineto{\pgfqpoint{-0.524604in}{-0.887396in}}%
\pgfpathlineto{\pgfqpoint{-0.522408in}{-0.900746in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-0.897922in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-0.885665in}}%
\pgfpathlineto{\pgfqpoint{-0.515821in}{-0.893542in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-0.901788in}}%
\pgfpathlineto{\pgfqpoint{-0.511430in}{-0.892906in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-0.887475in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-0.903406in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-0.901399in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-0.899469in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-0.898621in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-0.887147in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-0.888562in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-0.894422in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-0.894568in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-0.882387in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-0.883020in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-0.886989in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-0.880845in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-0.881373in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-0.881269in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-0.887418in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-0.889667in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-0.890312in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-0.897667in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-0.888779in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-0.879792in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-0.878079in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-0.886567in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-0.888919in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-0.886545in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-0.885150in}}%
\pgfpathlineto{\pgfqpoint{-0.452147in}{-0.884735in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-0.881797in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-0.886265in}}%
\pgfpathlineto{\pgfqpoint{-0.445560in}{-0.886718in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-0.883590in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-0.885413in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-0.879961in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-0.881220in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-0.878898in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-0.882611in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-0.887096in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-0.883360in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-0.881579in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-0.883422in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-0.880039in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-0.878937in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-0.879963in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-0.878595in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-0.876854in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-0.876232in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-0.876046in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-0.876600in}}%
\pgfpathlineto{\pgfqpoint{-0.403843in}{-0.880564in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-0.881749in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-0.880116in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-0.875242in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-0.878228in}}%
\pgfpathlineto{\pgfqpoint{-0.392865in}{-0.880832in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-0.877853in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-0.884305in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-0.882299in}}%
\pgfpathlineto{\pgfqpoint{-0.384082in}{-0.876072in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-0.875449in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-0.879359in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-0.882328in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-0.880564in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-0.877071in}}%
\pgfpathlineto{\pgfqpoint{-0.370909in}{-0.876879in}}%
\pgfpathlineto{\pgfqpoint{-0.368713in}{-0.876788in}}%
\pgfpathlineto{\pgfqpoint{-0.366517in}{-0.878108in}}%
\pgfpathlineto{\pgfqpoint{-0.364322in}{-0.876938in}}%
\pgfpathlineto{\pgfqpoint{-0.362126in}{-0.879751in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-0.877846in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-0.876452in}}%
\pgfpathlineto{\pgfqpoint{-0.355539in}{-0.881518in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-0.888037in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-0.889040in}}%
\pgfpathlineto{\pgfqpoint{-0.348952in}{-0.889376in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-0.888736in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-0.878892in}}%
\pgfpathlineto{\pgfqpoint{-0.342365in}{-0.880968in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-0.882249in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-0.878623in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-0.881638in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-0.886108in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-0.890704in}}%
\pgfpathlineto{\pgfqpoint{-0.329191in}{-0.886889in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-0.876963in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-0.877540in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-0.883798in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-0.882384in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-0.883427in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-0.880828in}}%
\pgfpathlineto{\pgfqpoint{-0.313822in}{-0.878038in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-0.882443in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-0.880819in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-0.876560in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-0.875384in}}%
\pgfpathlineto{\pgfqpoint{-0.302844in}{-0.876010in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-0.875995in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-0.878259in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-0.881705in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-0.878389in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-0.875926in}}%
\pgfpathlineto{\pgfqpoint{-0.289670in}{-0.877971in}}%
\pgfpathlineto{\pgfqpoint{-0.287474in}{-0.879150in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-0.880490in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-0.881993in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-0.888347in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-0.881280in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-0.877253in}}%
\pgfpathlineto{\pgfqpoint{-0.274300in}{-0.876081in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-0.874335in}}%
\pgfpathlineto{\pgfqpoint{-0.269909in}{-0.877643in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-0.881893in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-0.876379in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-0.877901in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-0.880185in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-0.878403in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-0.879803in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-0.884145in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-0.878861in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-0.879809in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-0.881605in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-0.877132in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-0.876785in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-0.879804in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-0.881774in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-0.878472in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-0.874606in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-0.875719in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-0.875286in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-0.876177in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-0.879981in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-0.881002in}}%
\pgfpathlineto{\pgfqpoint{-0.221605in}{-0.878839in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-0.877849in}}%
\pgfpathlineto{\pgfqpoint{-0.217214in}{-0.876574in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-0.876203in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-0.876581in}}%
\pgfpathlineto{\pgfqpoint{-0.210627in}{-0.874359in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-0.879521in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-0.880304in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-0.875482in}}%
\pgfpathlineto{\pgfqpoint{-0.201844in}{-0.876418in}}%
\pgfpathlineto{\pgfqpoint{-0.199648in}{-0.876985in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-0.876358in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-0.880787in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-0.880415in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-0.876054in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-0.877156in}}%
\pgfpathlineto{\pgfqpoint{-0.186475in}{-0.875159in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-0.874811in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-0.876702in}}%
\pgfpathlineto{\pgfqpoint{-0.179888in}{-0.875787in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-0.876817in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-0.878020in}}%
\pgfpathlineto{\pgfqpoint{-0.173301in}{-0.876612in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-0.876119in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-0.875516in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-0.881491in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-0.882882in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-0.876762in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-0.874015in}}%
\pgfpathlineto{\pgfqpoint{-0.157931in}{-0.875286in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-0.876997in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-0.876044in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-0.876673in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-0.875099in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-0.873888in}}%
\pgfpathlineto{\pgfqpoint{-0.144757in}{-0.874548in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-0.875302in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-0.874419in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-0.877410in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-0.877623in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-0.875609in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-0.876594in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-0.878035in}}%
\pgfpathlineto{\pgfqpoint{-0.127192in}{-0.883263in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-0.880398in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-0.874071in}}%
\pgfpathlineto{\pgfqpoint{-0.120605in}{-0.874993in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-0.880448in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-0.880859in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-0.875410in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-0.875290in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-0.878374in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-0.887825in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-0.885346in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-0.883410in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-0.886724in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-0.882860in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-0.874496in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-0.874976in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-0.877657in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-0.878004in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-0.877516in}}%
\pgfpathlineto{\pgfqpoint{-0.085475in}{-0.876331in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-0.875573in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-0.877961in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-0.877137in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-0.876425in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-0.882418in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-0.881641in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-0.880565in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-0.879402in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-0.874531in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-0.883052in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-0.877985in}}%
\pgfpathlineto{\pgfqpoint{-0.059127in}{-0.875957in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-0.878061in}}%
\pgfpathlineto{\pgfqpoint{-0.054736in}{-0.877811in}}%
\pgfpathlineto{\pgfqpoint{-0.052540in}{-0.878349in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-0.881651in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-0.887389in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-0.903752in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-0.889505in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-0.883609in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-0.874635in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-0.875528in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-0.873825in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-0.874853in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-0.875181in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-0.884073in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-0.879998in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-0.875362in}}%
\pgfpathlineto{\pgfqpoint{-0.021801in}{-0.874779in}}%
\pgfpathlineto{\pgfqpoint{-0.019606in}{-0.876905in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-0.873820in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-0.873789in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-0.875224in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-0.879645in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-0.877141in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-0.876111in}}%
\pgfpathlineto{\pgfqpoint{-0.004236in}{-0.874355in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-0.877414in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.002351in}{-0.872887in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-0.878178in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-0.885975in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-0.877995in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-0.874772in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-0.878025in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-0.879326in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-0.875379in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-0.878504in}}%
\pgfpathlineto{\pgfqpoint{0.022111in}{-0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.024307in}{-0.875742in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-0.873968in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-0.873055in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-0.872980in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-0.874711in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-0.878369in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-0.878689in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-0.880115in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-0.881424in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-0.884950in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-0.888962in}}%
\pgfpathlineto{\pgfqpoint{0.048459in}{-0.886312in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-0.884420in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-0.884918in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-0.886357in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-0.888228in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-0.879996in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-0.876538in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-0.874577in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-0.874892in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-0.874966in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-0.875588in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-0.879530in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-0.880467in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-0.891254in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-0.883896in}}%
\pgfpathlineto{\pgfqpoint{0.081394in}{-0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-0.878179in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-0.878034in}}%
\pgfpathlineto{\pgfqpoint{0.087981in}{-0.880203in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-0.880114in}}%
\pgfpathlineto{\pgfqpoint{0.092372in}{-0.879505in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-0.878946in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-0.874405in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-0.876481in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-0.877114in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-0.874552in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-0.878708in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-0.879282in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-0.875049in}}%
\pgfpathlineto{\pgfqpoint{0.112133in}{-0.874855in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-0.876885in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-0.875403in}}%
\pgfpathlineto{\pgfqpoint{0.118720in}{-0.875247in}}%
\pgfpathlineto{\pgfqpoint{0.120915in}{-0.880207in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-0.887154in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-0.879155in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-0.874675in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-0.882238in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-0.882926in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-0.875874in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-0.874315in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-0.872168in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-0.873153in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-0.874794in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-0.875491in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-0.876287in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-0.874028in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-0.878011in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-0.879313in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-0.876286in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-0.877860in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-0.874261in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-0.874210in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-0.872784in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-0.872226in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{-0.872942in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-0.873656in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-0.874247in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-0.872416in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-0.870858in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-0.872209in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-0.878897in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-0.881084in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-0.872282in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.195567in}{-0.873151in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-0.874290in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-0.872227in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-0.873123in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-0.881876in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-0.882641in}}%
\pgfpathlineto{\pgfqpoint{0.208741in}{-0.882553in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-0.879915in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-0.880671in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-0.875835in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-0.874839in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-0.878684in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-0.879497in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-0.876665in}}%
\pgfpathlineto{\pgfqpoint{0.228502in}{-0.880148in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-0.879973in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-0.877640in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-0.879353in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-0.876387in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-0.882306in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-0.881419in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-0.874068in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-0.877093in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-0.878252in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-0.877175in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-0.876641in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-0.876560in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-0.876540in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-0.875479in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-0.877287in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-0.875003in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-0.876541in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-0.875486in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-0.886393in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-0.883982in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-0.873810in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-0.874606in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-0.876529in}}%
\pgfpathlineto{\pgfqpoint{0.283393in}{-0.876121in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{-0.876219in}}%
\pgfpathlineto{\pgfqpoint{0.287784in}{-0.878283in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-0.877798in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-0.878431in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-0.882566in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-0.882051in}}%
\pgfpathlineto{\pgfqpoint{0.298762in}{-0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-0.875678in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-0.874131in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-0.878836in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-0.883061in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-0.885572in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-0.894668in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-0.884822in}}%
\pgfpathlineto{\pgfqpoint{0.316327in}{-0.879855in}}%
\pgfpathlineto{\pgfqpoint{0.318523in}{-0.878925in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-0.876848in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-0.879292in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{-0.876780in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-0.876783in}}%
\pgfpathlineto{\pgfqpoint{0.329501in}{-0.876158in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-0.875384in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-0.885288in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-0.885130in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-0.876801in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{-0.879622in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-0.877161in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-0.877733in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-0.881698in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-0.889492in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-0.881132in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-0.878178in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{-0.882650in}}%
\pgfpathlineto{\pgfqpoint{0.358045in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-0.880092in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-0.878312in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-0.880289in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-0.877162in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-0.875677in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-0.876528in}}%
\pgfpathlineto{\pgfqpoint{0.377805in}{-0.875872in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-0.876263in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{-0.874819in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-0.874146in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-0.873531in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{-0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.390979in}{-0.875236in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-0.872562in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-0.874739in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-0.873974in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-0.871476in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-0.873134in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-0.871909in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-0.871842in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-0.872440in}}%
\pgfpathlineto{\pgfqpoint{0.412936in}{-0.873495in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-0.873569in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-0.878486in}}%
\pgfpathlineto{\pgfqpoint{0.419523in}{-0.876430in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-0.872826in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-0.873686in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-0.873628in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-0.872634in}}%
\pgfpathlineto{\pgfqpoint{0.430501in}{-0.875072in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-0.884128in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-0.887012in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-0.878058in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-0.873564in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-0.875768in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-0.874107in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-0.871856in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-0.871951in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-0.873702in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-0.870309in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-0.872146in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-0.879357in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-0.873080in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-0.876244in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-0.876838in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-0.871292in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-0.869986in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-0.869880in}}%
\pgfpathlineto{\pgfqpoint{0.474414in}{-0.871739in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-0.872614in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-0.871260in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-0.872165in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-0.871816in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-0.872272in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-0.871280in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-0.877257in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-0.873444in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-0.873403in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{-0.873353in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-0.871826in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{-0.874890in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-0.880900in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-0.870065in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-0.873691in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-0.874278in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-0.876601in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-0.870384in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-0.873886in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-0.876268in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-0.873220in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-0.870438in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-0.872643in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-0.871880in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-0.873131in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{-0.874018in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-0.871687in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-0.873693in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-0.873526in}}%
\pgfpathlineto{\pgfqpoint{0.544674in}{-0.873660in}}%
\pgfpathlineto{\pgfqpoint{0.546870in}{-0.871351in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-0.873827in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{-0.877540in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-0.874310in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-0.886256in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-0.886363in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-0.877868in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-0.882939in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{-0.879885in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-0.874176in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-0.874816in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{-0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{-0.872307in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-0.875063in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-0.874259in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{-0.874916in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-0.876239in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-0.871390in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-0.876311in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{-0.877685in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-0.880788in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{-0.878786in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-0.876209in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-0.872196in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-0.872603in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.608348in}{-0.877476in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-0.881256in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-0.885582in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-0.875299in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-0.876420in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-0.885006in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-0.880084in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-0.873516in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-0.876059in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{-0.884930in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-0.878286in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-0.873168in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-0.874059in}}%
\pgfpathlineto{\pgfqpoint{0.639087in}{-0.872672in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{-0.875752in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-0.877340in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-0.877099in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-0.879054in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-0.876733in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-0.882220in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{-0.879673in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-0.875598in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{-0.873367in}}%
\pgfpathlineto{\pgfqpoint{0.661043in}{-0.876955in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-0.875651in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-0.880858in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-0.883269in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-0.876332in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{-0.873063in}}%
\pgfpathlineto{\pgfqpoint{0.674217in}{-0.873689in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-0.874686in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-0.874571in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-0.874943in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-0.875632in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-0.874382in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-0.873012in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{-0.873312in}}%
\pgfpathlineto{\pgfqpoint{0.691782in}{-0.872548in}}%
\pgfpathlineto{\pgfqpoint{0.693978in}{-0.874611in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-0.872939in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{-0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-0.874861in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-0.875105in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-0.881704in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-0.880988in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-0.876323in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{-0.876022in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-0.875589in}}%
\pgfpathlineto{\pgfqpoint{0.715934in}{-0.874354in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-0.872613in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-0.873120in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-0.872997in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{-0.875479in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-0.885369in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-0.884897in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-0.890153in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{-0.883284in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-0.889520in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-0.887939in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{-0.882239in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-0.872781in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-0.873614in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{-0.876738in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-0.880681in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-0.880062in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{-0.876393in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-0.875111in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.759847in}{-0.884291in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-0.882189in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-0.874948in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-0.874203in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-0.878714in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-0.876575in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-0.878500in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{-0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-0.875413in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{-0.880488in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-0.886386in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-0.880680in}}%
\pgfpathlineto{\pgfqpoint{0.786195in}{-0.880241in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{-0.880742in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{-0.878840in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-0.874151in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{-0.877043in}}%
\pgfpathlineto{\pgfqpoint{0.797173in}{-0.876786in}}%
\pgfpathlineto{\pgfqpoint{0.799369in}{-0.876862in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-0.875737in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-0.873719in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-0.872631in}}%
\pgfpathlineto{\pgfqpoint{0.808151in}{-0.874175in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-0.874380in}}%
\pgfpathlineto{\pgfqpoint{0.812543in}{-0.875265in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-0.873918in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{-0.876269in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-0.878220in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-0.876448in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-0.877969in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{-0.877519in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{-0.874836in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-0.875223in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-0.873592in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-0.873491in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-0.877025in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-0.877302in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-0.877407in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-0.877078in}}%
\pgfpathlineto{\pgfqpoint{0.847673in}{-0.880213in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-0.886681in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-0.886888in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-0.881686in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-0.881854in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-0.876983in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{-0.875260in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-0.875207in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-0.877520in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-0.875115in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-0.873619in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-0.878626in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-0.874664in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.880608in}{-0.874391in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-0.879353in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-0.878353in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-0.874035in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{-0.873850in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-0.873499in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-0.874267in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{-0.873836in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-0.873869in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-0.875683in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-0.875375in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-0.873696in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-0.873605in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-0.873491in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-0.874563in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-0.875240in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-0.887315in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-0.896041in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{-0.888920in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-0.876444in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-0.872994in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-0.874495in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-0.874266in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-0.881220in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-0.880109in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-0.881434in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-0.869894in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-0.872078in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-0.880013in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-0.875867in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-0.873929in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-0.873723in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-0.871816in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-0.870187in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-0.873640in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-0.872627in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-0.879784in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-0.877250in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-0.882180in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-0.886672in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-0.876848in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-0.877253in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{-0.875331in}}%
\pgfpathlineto{\pgfqpoint{0.979411in}{-0.875362in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-0.877542in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-0.885193in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-0.881185in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{-0.880892in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-0.883416in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{-0.878537in}}%
\pgfpathlineto{\pgfqpoint{0.994781in}{-0.878497in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-0.874001in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-0.875307in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-0.877067in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{-0.878153in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-0.878037in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-0.875203in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-0.877866in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-0.878600in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-0.879972in}}%
\pgfpathlineto{\pgfqpoint{1.016737in}{-0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-0.878341in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-0.878188in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-0.879018in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-0.875514in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-0.881121in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-0.882885in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-0.875318in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-0.875210in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-0.875037in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-0.880882in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-0.876398in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-0.878507in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-0.877841in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-0.878617in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-0.883180in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{-0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-0.873942in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-0.874653in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-0.880364in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-0.884048in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-0.874798in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-0.879049in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-0.873413in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-0.871323in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-0.878343in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-0.872632in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-0.871612in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-0.872515in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.876047in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.866334in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.866334in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-0.868005in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-0.867549in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-0.868573in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-0.865266in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-0.868820in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-0.869302in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-0.868492in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-0.870355in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-0.870682in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-0.871532in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-0.871046in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{-0.868831in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-0.869537in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-0.869250in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-0.871143in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-0.870472in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-0.872987in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-0.866460in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-0.868017in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-0.871416in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-0.872941in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-0.870558in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-0.869897in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-0.869196in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-0.867992in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-0.868434in}}%
\pgfpathlineto{\pgfqpoint{1.016737in}{-0.869278in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-0.867760in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-0.866118in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-0.866452in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-0.868184in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-0.869189in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{-0.869868in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-0.872006in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-0.867683in}}%
\pgfpathlineto{\pgfqpoint{0.994781in}{-0.869590in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{-0.870709in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-0.869355in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{-0.869860in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-0.866779in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-0.867357in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-0.872430in}}%
\pgfpathlineto{\pgfqpoint{0.979411in}{-0.869636in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{-0.869138in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-0.867917in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-0.866580in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-0.867070in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-0.867048in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-0.865692in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-0.866495in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-0.866522in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-0.865536in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-0.866153in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-0.866145in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-0.867665in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-0.868760in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-0.866888in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-0.865053in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-0.866287in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-0.867742in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-0.864630in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-0.865342in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-0.862724in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-0.867870in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-0.866022in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-0.866174in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-0.866540in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-0.867806in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{-0.866669in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-0.868720in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-0.867350in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-0.868081in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-0.868091in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-0.865903in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-0.863847in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-0.866272in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-0.866396in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{-0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-0.868161in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{-0.867393in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-0.865689in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-0.864587in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-0.864964in}}%
\pgfpathlineto{\pgfqpoint{0.880608in}{-0.866449in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-0.867769in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-0.867995in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-0.866522in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-0.869366in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-0.867158in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-0.865474in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-0.867846in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{-0.868219in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-0.868406in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-0.869288in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-0.868366in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-0.865369in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-0.863916in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-0.867809in}}%
\pgfpathlineto{\pgfqpoint{0.847673in}{-0.866664in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-0.865176in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-0.868192in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-0.869280in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-0.869410in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-0.867203in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-0.867705in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-0.869803in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{-0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-0.866532in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{-0.867580in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-0.869462in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-0.869666in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-0.870667in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{-0.871205in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-0.870829in}}%
\pgfpathlineto{\pgfqpoint{0.812543in}{-0.869844in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-0.871367in}}%
\pgfpathlineto{\pgfqpoint{0.808151in}{-0.870068in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-0.868157in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-0.866987in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-0.867760in}}%
\pgfpathlineto{\pgfqpoint{0.799369in}{-0.867479in}}%
\pgfpathlineto{\pgfqpoint{0.797173in}{-0.868340in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{-0.868927in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-0.869998in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{-0.867865in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{-0.866897in}}%
\pgfpathlineto{\pgfqpoint{0.786195in}{-0.867388in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-0.867577in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-0.862350in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{-0.864674in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-0.866505in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{-0.867658in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-0.868645in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-0.865958in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-0.866498in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-0.867899in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-0.868628in}}%
\pgfpathlineto{\pgfqpoint{0.759847in}{-0.867959in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-0.865000in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-0.866560in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{-0.866991in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-0.867128in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-0.868664in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{-0.869580in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-0.867316in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-0.867271in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{-0.863507in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-0.865429in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-0.865706in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{-0.868040in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-0.864583in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-0.863609in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-0.865253in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{-0.870269in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-0.868707in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-0.868697in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-0.869270in}}%
\pgfpathlineto{\pgfqpoint{0.715934in}{-0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-0.868652in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{-0.868106in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-0.867837in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-0.867256in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-0.864969in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-0.867701in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-0.869523in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{-0.867403in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-0.867170in}}%
\pgfpathlineto{\pgfqpoint{0.693978in}{-0.865987in}}%
\pgfpathlineto{\pgfqpoint{0.691782in}{-0.867448in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{-0.868100in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-0.869087in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-0.867923in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-0.866450in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-0.865655in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-0.867046in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-0.868447in}}%
\pgfpathlineto{\pgfqpoint{0.674217in}{-0.868281in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{-0.867151in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-0.864191in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-0.862867in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-0.866898in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-0.864585in}}%
\pgfpathlineto{\pgfqpoint{0.661043in}{-0.865540in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{-0.867676in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-0.867941in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{-0.866238in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-0.865149in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-0.867842in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-0.866522in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-0.867154in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-0.867696in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{-0.868259in}}%
\pgfpathlineto{\pgfqpoint{0.639087in}{-0.868323in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-0.871387in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-0.869781in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{-0.867424in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-0.868336in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-0.867573in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-0.868441in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-0.867767in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-0.869688in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-0.870738in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-0.870466in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-0.871415in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-0.869219in}}%
\pgfpathlineto{\pgfqpoint{0.608348in}{-0.867278in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-0.867696in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-0.868267in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-0.867665in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-0.867756in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{-0.864300in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-0.864085in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{-0.868354in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-0.868812in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-0.868857in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-0.868897in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{-0.865824in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-0.866194in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-0.868923in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{-0.868087in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{-0.867330in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-0.867278in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-0.867719in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{-0.864917in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-0.866337in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-0.870918in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-0.872612in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-0.867958in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-0.867825in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{-0.868870in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-0.869526in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.546870in}{-0.868376in}}%
\pgfpathlineto{\pgfqpoint{0.544674in}{-0.866317in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-0.865511in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-0.866828in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-0.864893in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{-0.864187in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-0.866123in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-0.867489in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-0.867929in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-0.868018in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-0.866583in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-0.865433in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-0.865168in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-0.864896in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-0.867844in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-0.865605in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-0.866303in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-0.865160in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-0.866682in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-0.864483in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{-0.867185in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-0.868060in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{-0.867243in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-0.868499in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-0.870159in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-0.867188in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-0.867778in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-0.866806in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-0.866956in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-0.867095in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-0.868413in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-0.868234in}}%
\pgfpathlineto{\pgfqpoint{0.474414in}{-0.868091in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-0.866567in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-0.865565in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-0.868802in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-0.869171in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-0.869267in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-0.866033in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-0.864786in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-0.866941in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-0.867115in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-0.868214in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-0.869735in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-0.868230in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-0.869161in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-0.870419in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-0.870259in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-0.867518in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-0.866298in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-0.864642in}}%
\pgfpathlineto{\pgfqpoint{0.430501in}{-0.868609in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-0.866059in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-0.868509in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-0.869196in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-0.868320in}}%
\pgfpathlineto{\pgfqpoint{0.419523in}{-0.868007in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-0.869190in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-0.867654in}}%
\pgfpathlineto{\pgfqpoint{0.412936in}{-0.867650in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-0.866866in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-0.867962in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-0.868568in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-0.869675in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-0.868970in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-0.868006in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-0.869797in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-0.869633in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-0.870348in}}%
\pgfpathlineto{\pgfqpoint{0.390979in}{-0.871533in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{-0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-0.870373in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{-0.869328in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-0.869405in}}%
\pgfpathlineto{\pgfqpoint{0.377805in}{-0.870844in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-0.871347in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-0.870975in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-0.869694in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-0.869466in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-0.871005in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-0.870955in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-0.871516in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-0.869737in}}%
\pgfpathlineto{\pgfqpoint{0.358045in}{-0.866983in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{-0.868541in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-0.871229in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-0.869919in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-0.868018in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-0.870641in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-0.871145in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-0.871869in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{-0.869933in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-0.871936in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-0.870839in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-0.872286in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-0.872094in}}%
\pgfpathlineto{\pgfqpoint{0.329501in}{-0.872172in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-0.872336in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{-0.871783in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-0.869204in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-0.871999in}}%
\pgfpathlineto{\pgfqpoint{0.318523in}{-0.871727in}}%
\pgfpathlineto{\pgfqpoint{0.316327in}{-0.871834in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-0.868364in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-0.872162in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-0.870643in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-0.871968in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-0.872572in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-0.871226in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-0.871153in}}%
\pgfpathlineto{\pgfqpoint{0.298762in}{-0.873653in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-0.873704in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-0.871143in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-0.871387in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-0.869896in}}%
\pgfpathlineto{\pgfqpoint{0.287784in}{-0.868328in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{-0.869556in}}%
\pgfpathlineto{\pgfqpoint{0.283393in}{-0.870396in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-0.870545in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-0.871824in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-0.872406in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-0.868267in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-0.867343in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-0.871179in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-0.868583in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-0.870091in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-0.868951in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-0.868418in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-0.868901in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-0.867950in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-0.871207in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-0.869241in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-0.867748in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-0.871423in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-0.870974in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-0.869459in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-0.868030in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-0.867451in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-0.870780in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-0.870134in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-0.867218in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-0.871548in}}%
\pgfpathlineto{\pgfqpoint{0.228502in}{-0.871983in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-0.867878in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-0.868974in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-0.869381in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-0.867463in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-0.865828in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-0.868674in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-0.869422in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-0.866975in}}%
\pgfpathlineto{\pgfqpoint{0.208741in}{-0.864093in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-0.868662in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-0.867641in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-0.866843in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-0.866517in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-0.870426in}}%
\pgfpathlineto{\pgfqpoint{0.195567in}{-0.870411in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-0.868849in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-0.867940in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-0.865550in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-0.868178in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-0.867546in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-0.867290in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-0.868962in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-0.870144in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-0.869434in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{-0.868359in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-0.866223in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-0.865600in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-0.866754in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-0.868764in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-0.870473in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-0.868498in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-0.871455in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-0.871109in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-0.871095in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-0.870049in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-0.868934in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-0.867586in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-0.867742in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-0.867502in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-0.868949in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-0.867624in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-0.866285in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-0.864882in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-0.865215in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-0.866419in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-0.868009in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-0.865921in}}%
\pgfpathlineto{\pgfqpoint{0.120915in}{-0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.118720in}{-0.870409in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-0.866741in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-0.869048in}}%
\pgfpathlineto{\pgfqpoint{0.112133in}{-0.868763in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-0.867711in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-0.868507in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-0.869812in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-0.868115in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-0.867761in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-0.869406in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-0.870437in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-0.870085in}}%
\pgfpathlineto{\pgfqpoint{0.092372in}{-0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-0.869510in}}%
\pgfpathlineto{\pgfqpoint{0.087981in}{-0.869639in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-0.868963in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-0.870617in}}%
\pgfpathlineto{\pgfqpoint{0.081394in}{-0.871317in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-0.870732in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-0.867749in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-0.870884in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-0.872180in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-0.870840in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-0.869150in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-0.869647in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-0.869229in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-0.870678in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-0.871266in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-0.864507in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-0.867980in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-0.869104in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-0.869931in}}%
\pgfpathlineto{\pgfqpoint{0.048459in}{-0.869188in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-0.868752in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-0.870581in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-0.869065in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-0.869393in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-0.869578in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-0.869156in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-0.868904in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-0.867558in}}%
\pgfpathlineto{\pgfqpoint{0.024307in}{-0.868631in}}%
\pgfpathlineto{\pgfqpoint{0.022111in}{-0.867546in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-0.866967in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-0.867473in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-0.868369in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-0.869404in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-0.867236in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-0.868010in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-0.866210in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-0.868105in}}%
\pgfpathlineto{\pgfqpoint{0.002351in}{-0.869775in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-0.869190in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-0.867068in}}%
\pgfpathlineto{\pgfqpoint{-0.004236in}{-0.872647in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-0.869012in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-0.867921in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-0.870479in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-0.870676in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-0.868141in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-0.870773in}}%
\pgfpathlineto{\pgfqpoint{-0.019606in}{-0.869633in}}%
\pgfpathlineto{\pgfqpoint{-0.021801in}{-0.869616in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-0.867903in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-0.870277in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-0.870843in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-0.870243in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-0.870900in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-0.871464in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-0.871656in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-0.869883in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-0.867330in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-0.867085in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-0.862347in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-0.868939in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-0.871208in}}%
\pgfpathlineto{\pgfqpoint{-0.052540in}{-0.870892in}}%
\pgfpathlineto{\pgfqpoint{-0.054736in}{-0.869655in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-0.869960in}}%
\pgfpathlineto{\pgfqpoint{-0.059127in}{-0.870588in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-0.870470in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-0.869423in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-0.871138in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-0.871113in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-0.870396in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-0.868342in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-0.869257in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-0.870541in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-0.870097in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-0.870839in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-0.870806in}}%
\pgfpathlineto{\pgfqpoint{-0.085475in}{-0.872881in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-0.869310in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-0.869810in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-0.869816in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-0.870422in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-0.871887in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-0.871008in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-0.869128in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-0.867581in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-0.868494in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-0.869191in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-0.870384in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-0.869904in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-0.870995in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-0.870069in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-0.868376in}}%
\pgfpathlineto{\pgfqpoint{-0.120605in}{-0.869941in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-0.872315in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-0.870566in}}%
\pgfpathlineto{\pgfqpoint{-0.127192in}{-0.866736in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-0.869464in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-0.869716in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-0.869431in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-0.870906in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-0.868914in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-0.869505in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-0.867565in}}%
\pgfpathlineto{\pgfqpoint{-0.144757in}{-0.868116in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-0.869085in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-0.868695in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-0.868018in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-0.867920in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-0.870679in}}%
\pgfpathlineto{\pgfqpoint{-0.157931in}{-0.871485in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-0.869820in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-0.870808in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-0.870161in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-0.871118in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-0.871013in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-0.873219in}}%
\pgfpathlineto{\pgfqpoint{-0.173301in}{-0.871342in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-0.869183in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-0.869815in}}%
\pgfpathlineto{\pgfqpoint{-0.179888in}{-0.869723in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-0.870651in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-0.871701in}}%
\pgfpathlineto{\pgfqpoint{-0.186475in}{-0.870959in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-0.869965in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-0.869159in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-0.869007in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-0.869155in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-0.870652in}}%
\pgfpathlineto{\pgfqpoint{-0.199648in}{-0.870384in}}%
\pgfpathlineto{\pgfqpoint{-0.201844in}{-0.870971in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-0.870785in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-0.869669in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-0.870741in}}%
\pgfpathlineto{\pgfqpoint{-0.210627in}{-0.870625in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-0.869846in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-0.871105in}}%
\pgfpathlineto{\pgfqpoint{-0.217214in}{-0.871335in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-0.871842in}}%
\pgfpathlineto{\pgfqpoint{-0.221605in}{-0.870780in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-0.870916in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-0.871650in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-0.872390in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-0.871518in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-0.871900in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-0.873169in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-0.872277in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-0.871284in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-0.871508in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-0.870956in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-0.873276in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-0.869778in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-0.869220in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-0.873850in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-0.873919in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-0.872060in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-0.871714in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-0.872306in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-0.870260in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-0.871188in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-0.870265in}}%
\pgfpathlineto{\pgfqpoint{-0.269909in}{-0.870859in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-0.870252in}}%
\pgfpathlineto{\pgfqpoint{-0.274300in}{-0.871413in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-0.871937in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-0.873594in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-0.878835in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-0.871912in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-0.872116in}}%
\pgfpathlineto{\pgfqpoint{-0.287474in}{-0.871386in}}%
\pgfpathlineto{\pgfqpoint{-0.289670in}{-0.871833in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-0.872026in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-0.871019in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-0.871909in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-0.869224in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-0.869247in}}%
\pgfpathlineto{\pgfqpoint{-0.302844in}{-0.869429in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-0.871232in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-0.868814in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-0.869864in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-0.869224in}}%
\pgfpathlineto{\pgfqpoint{-0.313822in}{-0.869791in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-0.870498in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-0.871729in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-0.869372in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-0.865987in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-0.871953in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-0.869778in}}%
\pgfpathlineto{\pgfqpoint{-0.329191in}{-0.868747in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-0.873289in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-0.872175in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-0.872444in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-0.873027in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-0.871635in}}%
\pgfpathlineto{\pgfqpoint{-0.342365in}{-0.870449in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-0.870601in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-0.868197in}}%
\pgfpathlineto{\pgfqpoint{-0.348952in}{-0.868092in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-0.868356in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-0.869458in}}%
\pgfpathlineto{\pgfqpoint{-0.355539in}{-0.870701in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-0.871462in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-0.870974in}}%
\pgfpathlineto{\pgfqpoint{-0.362126in}{-0.870126in}}%
\pgfpathlineto{\pgfqpoint{-0.364322in}{-0.870268in}}%
\pgfpathlineto{\pgfqpoint{-0.366517in}{-0.870636in}}%
\pgfpathlineto{\pgfqpoint{-0.368713in}{-0.871793in}}%
\pgfpathlineto{\pgfqpoint{-0.370909in}{-0.870997in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-0.870611in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-0.868618in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-0.869329in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-0.869071in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-0.868452in}}%
\pgfpathlineto{\pgfqpoint{-0.384082in}{-0.870778in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-0.869232in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-0.867718in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-0.868489in}}%
\pgfpathlineto{\pgfqpoint{-0.392865in}{-0.865362in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-0.866495in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-0.868662in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-0.868684in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-0.870439in}}%
\pgfpathlineto{\pgfqpoint{-0.403843in}{-0.870184in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-0.870784in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-0.868762in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-0.869828in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-0.872483in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-0.870694in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-0.873019in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-0.873579in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-0.871185in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-0.871441in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-0.872561in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-0.871107in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-0.873102in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-0.872625in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-0.872969in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-0.871376in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-0.872417in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-0.872568in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-0.871200in}}%
\pgfpathlineto{\pgfqpoint{-0.445560in}{-0.869534in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-0.869981in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-0.869037in}}%
\pgfpathlineto{\pgfqpoint{-0.452147in}{-0.868761in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-0.871453in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-0.869785in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-0.872034in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-0.872352in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-0.871386in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-0.873299in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-0.871598in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-0.873735in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-0.873710in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-0.873604in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-0.871341in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-0.870816in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-0.872281in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-0.870889in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-0.871305in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-0.870764in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-0.873025in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-0.876909in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-0.878521in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-0.876282in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-0.873826in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-0.871628in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-0.870583in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-0.869385in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-0.871877in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-0.871965in}}%
\pgfpathlineto{\pgfqpoint{-0.511430in}{-0.871024in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-0.866802in}}%
\pgfpathlineto{\pgfqpoint{-0.515821in}{-0.868690in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-0.872787in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-0.865100in}}%
\pgfpathlineto{\pgfqpoint{-0.522408in}{-0.867087in}}%
\pgfpathlineto{\pgfqpoint{-0.524604in}{-0.872342in}}%
\pgfpathlineto{\pgfqpoint{-0.526799in}{-0.876785in}}%
\pgfpathlineto{\pgfqpoint{-0.528995in}{-0.873236in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-0.871024in}}%
\pgfpathlineto{\pgfqpoint{-0.533386in}{-0.876009in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-0.877213in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-0.879250in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-0.880983in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-0.872851in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-0.874465in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-0.878624in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-0.876321in}}%
\pgfpathlineto{\pgfqpoint{-0.550951in}{-0.871147in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-0.876844in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-0.880303in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-0.876453in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-0.876864in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-0.878320in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-0.875824in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-0.875595in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-0.881071in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-0.883765in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-0.884216in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-0.879250in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-0.867047in}}%
\pgfpathlineto{\pgfqpoint{-0.579495in}{-0.872037in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-0.882632in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-0.885299in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-0.884746in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-0.885313in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-0.885452in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-0.888469in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-0.882453in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-0.881233in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-0.888893in}}%
\pgfpathlineto{\pgfqpoint{-0.601451in}{-0.895962in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-0.889196in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-0.893808in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-0.900274in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-0.891422in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-0.898530in}}%
\pgfpathlineto{\pgfqpoint{-0.614625in}{-0.900831in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-0.901345in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-0.901856in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-0.915728in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-0.923188in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-0.912237in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-0.904918in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-0.907115in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-0.922440in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-0.920530in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-0.907730in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-0.891744in}}%
\pgfpathlineto{\pgfqpoint{-0.640973in}{-0.900024in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-0.912318in}}%
\pgfpathlineto{\pgfqpoint{-0.645364in}{-0.919939in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-0.929763in}}%
\pgfpathlineto{\pgfqpoint{-0.649755in}{-0.952801in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.040613in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.130560in}}%
\pgfpathlineto{\pgfqpoint{-0.656342in}{-1.381436in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-1.655484in}}%
\pgfpathlineto{\pgfqpoint{-0.660733in}{-1.846122in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.022316in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.101656in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.101656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.665125in}{-2.095164in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.280582in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.241155in}}%
\pgfpathlineto{\pgfqpoint{-0.660733in}{-2.186087in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-2.089620in}}%
\pgfpathlineto{\pgfqpoint{-0.656342in}{-1.999340in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.960095in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.895464in}}%
\pgfpathlineto{\pgfqpoint{-0.649755in}{-1.855223in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-1.842924in}}%
\pgfpathlineto{\pgfqpoint{-0.645364in}{-1.820035in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.815625in}}%
\pgfpathlineto{\pgfqpoint{-0.640973in}{-1.884534in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.959992in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-2.038009in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-2.083085in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-2.138399in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-2.170373in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-2.193852in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-2.219636in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-2.241092in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-2.234934in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-2.216667in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-2.175330in}}%
\pgfpathlineto{\pgfqpoint{-0.614625in}{-2.130463in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-2.118058in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-2.121862in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-2.131290in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-2.141479in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-2.165418in}}%
\pgfpathlineto{\pgfqpoint{-0.601451in}{-2.192387in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-2.214052in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-2.219273in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-2.225913in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-2.242814in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-2.245539in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-2.242527in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-2.226830in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-2.202204in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-2.187253in}}%
\pgfpathlineto{\pgfqpoint{-0.579495in}{-2.171600in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-2.180894in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-2.187051in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-2.177151in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-2.176374in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-2.142158in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-2.137684in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-2.155159in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-2.178200in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-2.209154in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-2.221385in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-2.219215in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-2.216144in}}%
\pgfpathlineto{\pgfqpoint{-0.550951in}{-2.211804in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-2.209967in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-2.211806in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-2.211016in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-2.208722in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-2.210381in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-2.215338in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-2.215513in}}%
\pgfpathlineto{\pgfqpoint{-0.533386in}{-2.220016in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-2.223650in}}%
\pgfpathlineto{\pgfqpoint{-0.528995in}{-2.220180in}}%
\pgfpathlineto{\pgfqpoint{-0.526799in}{-2.217649in}}%
\pgfpathlineto{\pgfqpoint{-0.524604in}{-2.219490in}}%
\pgfpathlineto{\pgfqpoint{-0.522408in}{-2.213616in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-2.224698in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-2.230065in}}%
\pgfpathlineto{\pgfqpoint{-0.515821in}{-2.232601in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-2.248137in}}%
\pgfpathlineto{\pgfqpoint{-0.511430in}{-2.253231in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-2.263788in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-2.268229in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-2.265170in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-2.257734in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-2.258230in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-2.258748in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-2.255642in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-2.251788in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-2.247509in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-2.246443in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-2.246710in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-2.247145in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-2.244030in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-2.250024in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-2.260279in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-2.271524in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-2.273901in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-2.281810in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-2.274592in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-2.250106in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-2.208365in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-2.159874in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-2.125027in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-2.111929in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-2.108755in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-2.104917in}}%
\pgfpathlineto{\pgfqpoint{-0.452147in}{-2.124985in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-2.157068in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-2.193112in}}%
\pgfpathlineto{\pgfqpoint{-0.445560in}{-2.242075in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-2.262080in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-2.281486in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-2.308803in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-2.314814in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-2.312114in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-2.307597in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-2.296879in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-2.285537in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-2.274701in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-2.261061in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-2.240112in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-2.235418in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-2.238572in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-2.247153in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-2.261520in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-2.259917in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-2.255751in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-2.243570in}}%
\pgfpathlineto{\pgfqpoint{-0.403843in}{-2.207202in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-2.188958in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-2.171813in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-2.158632in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-2.171026in}}%
\pgfpathlineto{\pgfqpoint{-0.392865in}{-2.184065in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-2.193633in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-2.206305in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-2.203904in}}%
\pgfpathlineto{\pgfqpoint{-0.384082in}{-2.203228in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-2.195445in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-2.193488in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-2.197582in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-2.199542in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-2.206604in}}%
\pgfpathlineto{\pgfqpoint{-0.370909in}{-2.219012in}}%
\pgfpathlineto{\pgfqpoint{-0.368713in}{-2.231897in}}%
\pgfpathlineto{\pgfqpoint{-0.366517in}{-2.245740in}}%
\pgfpathlineto{\pgfqpoint{-0.364322in}{-2.255609in}}%
\pgfpathlineto{\pgfqpoint{-0.362126in}{-2.252608in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-2.242386in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-2.221663in}}%
\pgfpathlineto{\pgfqpoint{-0.355539in}{-2.206505in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-2.205619in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-2.213839in}}%
\pgfpathlineto{\pgfqpoint{-0.348952in}{-2.238721in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-2.256224in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-2.269710in}}%
\pgfpathlineto{\pgfqpoint{-0.342365in}{-2.270596in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-2.267695in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-2.268587in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-2.268604in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-2.273129in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-2.267068in}}%
\pgfpathlineto{\pgfqpoint{-0.329191in}{-2.256371in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-2.246059in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-2.229439in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-2.224505in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-2.226962in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-2.226205in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-2.225317in}}%
\pgfpathlineto{\pgfqpoint{-0.313822in}{-2.224980in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-2.223844in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-2.226794in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-2.217057in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-2.209749in}}%
\pgfpathlineto{\pgfqpoint{-0.302844in}{-2.200218in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-2.192083in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-2.194100in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-2.192872in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-2.199131in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-2.201792in}}%
\pgfpathlineto{\pgfqpoint{-0.289670in}{-2.196570in}}%
\pgfpathlineto{\pgfqpoint{-0.287474in}{-2.187453in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-2.170049in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-2.157605in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-2.156212in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-2.168475in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-2.198518in}}%
\pgfpathlineto{\pgfqpoint{-0.274300in}{-2.204318in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-2.197467in}}%
\pgfpathlineto{\pgfqpoint{-0.269909in}{-2.184645in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-2.169794in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-2.161597in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-2.158883in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-2.165830in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-2.171676in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-2.183512in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-2.198379in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-2.204025in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-2.207736in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-2.212566in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-2.213567in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-2.222648in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-2.220586in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-2.216752in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-2.214328in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-2.203661in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-2.209003in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-2.215061in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-2.210145in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-2.213679in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-2.222596in}}%
\pgfpathlineto{\pgfqpoint{-0.221605in}{-2.220688in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-2.223439in}}%
\pgfpathlineto{\pgfqpoint{-0.217214in}{-2.222301in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-2.218777in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-2.212232in}}%
\pgfpathlineto{\pgfqpoint{-0.210627in}{-2.208718in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-2.203180in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-2.198201in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-2.196448in}}%
\pgfpathlineto{\pgfqpoint{-0.201844in}{-2.202304in}}%
\pgfpathlineto{\pgfqpoint{-0.199648in}{-2.214830in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-2.219113in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-2.228950in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-2.224073in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-2.214925in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-2.210099in}}%
\pgfpathlineto{\pgfqpoint{-0.186475in}{-2.199430in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-2.193420in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-2.188592in}}%
\pgfpathlineto{\pgfqpoint{-0.179888in}{-2.183611in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-2.186934in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-2.199718in}}%
\pgfpathlineto{\pgfqpoint{-0.173301in}{-2.205973in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-2.210573in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-2.211800in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-2.209321in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-2.219775in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-2.224995in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-2.211692in}}%
\pgfpathlineto{\pgfqpoint{-0.157931in}{-2.194251in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-2.167354in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-2.150878in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-2.148806in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-2.149671in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-2.145948in}}%
\pgfpathlineto{\pgfqpoint{-0.144757in}{-2.144773in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-2.145599in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-2.130939in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-2.135724in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-2.149768in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-2.165196in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-2.201823in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-2.221776in}}%
\pgfpathlineto{\pgfqpoint{-0.127192in}{-2.228696in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-2.237727in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-2.236302in}}%
\pgfpathlineto{\pgfqpoint{-0.120605in}{-2.221667in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-2.199065in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-2.186123in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-2.173149in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-2.177514in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-2.188789in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-2.187429in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-2.197882in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-2.212087in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-2.215324in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-2.224612in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-2.222152in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-2.210809in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-2.213634in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-2.208196in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-2.212562in}}%
\pgfpathlineto{\pgfqpoint{-0.085475in}{-2.205377in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-2.190803in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-2.165019in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-2.137483in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-2.127677in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-2.124659in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-2.124856in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-2.119131in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-2.123269in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-2.127363in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-2.127321in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-2.131055in}}%
\pgfpathlineto{\pgfqpoint{-0.059127in}{-2.124909in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-2.117390in}}%
\pgfpathlineto{\pgfqpoint{-0.054736in}{-2.115336in}}%
\pgfpathlineto{\pgfqpoint{-0.052540in}{-2.129324in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-2.153585in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-2.179061in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-2.191826in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-2.183616in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-2.165467in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-2.151662in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-2.150517in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-2.156471in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-2.164570in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-2.168245in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-2.162469in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-2.170238in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-2.172908in}}%
\pgfpathlineto{\pgfqpoint{-0.021801in}{-2.180565in}}%
\pgfpathlineto{\pgfqpoint{-0.019606in}{-2.196505in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-2.207054in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-2.208079in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-2.205998in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-2.206952in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-2.199880in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-2.203032in}}%
\pgfpathlineto{\pgfqpoint{-0.004236in}{-2.207123in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-2.203324in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-2.204812in}}%
\pgfpathlineto{\pgfqpoint{0.002351in}{-2.208331in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-2.207540in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-2.196579in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-2.203019in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-2.200886in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-2.199899in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-2.203861in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-2.194529in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-2.180213in}}%
\pgfpathlineto{\pgfqpoint{0.022111in}{-2.151902in}}%
\pgfpathlineto{\pgfqpoint{0.024307in}{-2.136328in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-2.120332in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-2.121537in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-2.125784in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-2.126054in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-2.116976in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-2.120758in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-2.126061in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-2.127645in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-2.153304in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-2.170507in}}%
\pgfpathlineto{\pgfqpoint{0.048459in}{-2.194593in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-2.215445in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-2.204724in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-2.195224in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-2.186094in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-2.179149in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-2.186601in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-2.177365in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-2.172119in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-2.171370in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-2.173887in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-2.181662in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-2.182212in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-2.192471in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-2.201873in}}%
\pgfpathlineto{\pgfqpoint{0.081394in}{-2.208468in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-2.222394in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-2.221319in}}%
\pgfpathlineto{\pgfqpoint{0.087981in}{-2.212918in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-2.206605in}}%
\pgfpathlineto{\pgfqpoint{0.092372in}{-2.204170in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-2.200564in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-2.208819in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-2.206873in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-2.205933in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-2.205533in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-2.199704in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-2.199012in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-2.201007in}}%
\pgfpathlineto{\pgfqpoint{0.112133in}{-2.203654in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-2.204939in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-2.205785in}}%
\pgfpathlineto{\pgfqpoint{0.118720in}{-2.205117in}}%
\pgfpathlineto{\pgfqpoint{0.120915in}{-2.209054in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-2.206614in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-2.206677in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-2.212505in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-2.211157in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-2.212713in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-2.212394in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-2.210776in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-2.212259in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-2.218047in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-2.224994in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-2.230625in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-2.232843in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-2.230832in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-2.221759in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-2.220222in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-2.221118in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-2.218370in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-2.215826in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-2.211961in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-2.203803in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-2.207496in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-2.213911in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-2.224004in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{-2.230285in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-2.233354in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-2.235273in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-2.226775in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-2.225986in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-2.228818in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-2.229227in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-2.228419in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-2.226044in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-2.195802in}}%
\pgfpathlineto{\pgfqpoint{0.195567in}{-2.170899in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-2.148181in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-2.124675in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-2.121896in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-2.122545in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-2.142291in}}%
\pgfpathlineto{\pgfqpoint{0.208741in}{-2.175750in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-2.202950in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-2.220951in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-2.218270in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-2.211172in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-2.199570in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-2.199174in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-2.205095in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-2.207730in}}%
\pgfpathlineto{\pgfqpoint{0.228502in}{-2.224590in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-2.231373in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-2.230619in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-2.231944in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-2.230138in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-2.228196in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-2.228276in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-2.214021in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-2.208387in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-2.209146in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-2.185531in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-2.169473in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-2.150313in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-2.132768in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-2.137437in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-2.147793in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-2.148899in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-2.145310in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-2.138493in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-2.129350in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-2.133910in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-2.134904in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-2.127599in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-2.136116in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-2.129086in}}%
\pgfpathlineto{\pgfqpoint{0.283393in}{-2.140199in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{-2.153037in}}%
\pgfpathlineto{\pgfqpoint{0.287784in}{-2.176518in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-2.200321in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-2.212323in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-2.223060in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-2.199931in}}%
\pgfpathlineto{\pgfqpoint{0.298762in}{-2.172255in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-2.148803in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-2.135363in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-2.131711in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-2.144362in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-2.148936in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-2.154321in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-2.158007in}}%
\pgfpathlineto{\pgfqpoint{0.316327in}{-2.157416in}}%
\pgfpathlineto{\pgfqpoint{0.318523in}{-2.172956in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-2.186724in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-2.185870in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{-2.198205in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-2.206113in}}%
\pgfpathlineto{\pgfqpoint{0.329501in}{-2.202576in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-2.214603in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-2.210915in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-2.204137in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-2.205868in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{-2.200631in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-2.200215in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-2.190631in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-2.165492in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-2.146226in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-2.134218in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-2.125397in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{-2.132827in}}%
\pgfpathlineto{\pgfqpoint{0.358045in}{-2.135465in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-2.125338in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-2.123797in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-2.116881in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-2.114580in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-2.116397in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-2.124575in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-2.121061in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-2.124177in}}%
\pgfpathlineto{\pgfqpoint{0.377805in}{-2.126573in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-2.141524in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{-2.165522in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-2.188510in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-2.201636in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{-2.193403in}}%
\pgfpathlineto{\pgfqpoint{0.390979in}{-2.186043in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-2.174279in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-2.174697in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-2.171754in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-2.171582in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-2.168390in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-2.172951in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-2.178992in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-2.177310in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-2.178158in}}%
\pgfpathlineto{\pgfqpoint{0.412936in}{-2.183602in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-2.193462in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-2.202681in}}%
\pgfpathlineto{\pgfqpoint{0.419523in}{-2.211949in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-2.212660in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-2.207777in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-2.210797in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-2.205160in}}%
\pgfpathlineto{\pgfqpoint{0.430501in}{-2.200795in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-2.195344in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-2.189004in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-2.186289in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-2.179290in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-2.181629in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-2.180105in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-2.181855in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-2.188115in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-2.197313in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-2.180868in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-2.165338in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-2.149916in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-2.143396in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-2.152248in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-2.159916in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-2.162793in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-2.158684in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-2.153177in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-2.154135in}}%
\pgfpathlineto{\pgfqpoint{0.474414in}{-2.168055in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-2.197556in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-2.221985in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-2.231030in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-2.217921in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-2.203226in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-2.185520in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-2.180237in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-2.177020in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-2.174444in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{-2.176107in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-2.174471in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-2.171069in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{-2.167392in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-2.169125in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-2.166067in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-2.172454in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-2.189973in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-2.208197in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-2.220354in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-2.225746in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-2.215486in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-2.206541in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-2.202280in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-2.200498in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-2.202027in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-2.198574in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-2.198046in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{-2.201680in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-2.199973in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-2.198259in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-2.198449in}}%
\pgfpathlineto{\pgfqpoint{0.544674in}{-2.195948in}}%
\pgfpathlineto{\pgfqpoint{0.546870in}{-2.198562in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-2.209649in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-2.207549in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{-2.203326in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-2.203926in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-2.196823in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-2.201188in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-2.202989in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-2.199985in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{-2.201226in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-2.188683in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-2.195565in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{-2.205002in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{-2.215901in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-2.232244in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-2.231507in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{-2.220841in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-2.208098in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-2.198133in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-2.188218in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{-2.190642in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-2.185225in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{-2.179562in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-2.177856in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-2.177583in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-2.187767in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-2.198744in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-2.210372in}}%
\pgfpathlineto{\pgfqpoint{0.608348in}{-2.218664in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-2.222339in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-2.230360in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-2.228438in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-2.228768in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-2.230635in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-2.231287in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-2.234414in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-2.239363in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-2.224766in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{-2.198044in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-2.172610in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-2.146802in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-2.142603in}}%
\pgfpathlineto{\pgfqpoint{0.639087in}{-2.136727in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{-2.143999in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-2.148470in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-2.154514in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-2.156390in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-2.149447in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-2.144746in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{-2.145283in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-2.147040in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{-2.164705in}}%
\pgfpathlineto{\pgfqpoint{0.661043in}{-2.191745in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-2.204651in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-2.225180in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-2.230381in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-2.220999in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{-2.219742in}}%
\pgfpathlineto{\pgfqpoint{0.674217in}{-2.206254in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-2.189599in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-2.182561in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-2.180543in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-2.178991in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-2.176998in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-2.177522in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{-2.184318in}}%
\pgfpathlineto{\pgfqpoint{0.691782in}{-2.195755in}}%
\pgfpathlineto{\pgfqpoint{0.693978in}{-2.205860in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-2.220765in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{-2.219912in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-2.219399in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-2.219209in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-2.210810in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-2.208285in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-2.208914in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{-2.202314in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-2.204425in}}%
\pgfpathlineto{\pgfqpoint{0.715934in}{-2.203391in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-2.199424in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-2.203956in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-2.187932in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{-2.170390in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-2.151340in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-2.140041in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-2.139713in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{-2.139748in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-2.145252in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-2.142813in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{-2.143673in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-2.140889in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-2.133917in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{-2.136327in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-2.135501in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-2.134323in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{-2.137701in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-2.138683in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-2.149404in}}%
\pgfpathlineto{\pgfqpoint{0.759847in}{-2.168821in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-2.189976in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-2.215692in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-2.219547in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-2.210187in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-2.202257in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-2.182589in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{-2.173001in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-2.165215in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{-2.161958in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-2.159472in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-2.161077in}}%
\pgfpathlineto{\pgfqpoint{0.786195in}{-2.167867in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{-2.171835in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{-2.177123in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-2.184898in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{-2.189785in}}%
\pgfpathlineto{\pgfqpoint{0.797173in}{-2.202318in}}%
\pgfpathlineto{\pgfqpoint{0.799369in}{-2.207294in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-2.207224in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-2.205066in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-2.195623in}}%
\pgfpathlineto{\pgfqpoint{0.808151in}{-2.194178in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-2.190148in}}%
\pgfpathlineto{\pgfqpoint{0.812543in}{-2.190327in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-2.191676in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{-2.198063in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-2.203010in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-2.205139in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-2.206824in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{-2.203735in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-2.204355in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{-2.205794in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-2.205365in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-2.202091in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-2.202708in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-2.202248in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-2.201981in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-2.205893in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-2.204575in}}%
\pgfpathlineto{\pgfqpoint{0.847673in}{-2.205505in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-2.204238in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-2.205749in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-2.205179in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-2.200833in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-2.206397in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-2.202016in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{-2.207662in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-2.209205in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-2.210375in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-2.221238in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-2.219701in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-2.227462in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-2.227347in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-2.225345in}}%
\pgfpathlineto{\pgfqpoint{0.880608in}{-2.230081in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-2.226599in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-2.219536in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-2.206779in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{-2.195729in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-2.191271in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-2.199062in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{-2.209242in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-2.218173in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-2.224199in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-2.220399in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-2.223385in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-2.222281in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-2.224746in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-2.231220in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-2.233922in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-2.233354in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-2.229180in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{-2.220296in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-2.206426in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-2.204428in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-2.197500in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-2.200079in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-2.188258in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-2.166819in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-2.152488in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-2.132153in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-2.148773in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-2.183610in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-2.210479in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-2.237391in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-2.234428in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-2.219136in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-2.213957in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-2.202931in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-2.207062in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-2.217340in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-2.229017in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-2.238918in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-2.242041in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-2.245079in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-2.229595in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-2.214573in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-2.192742in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{-2.180597in}}%
\pgfpathlineto{\pgfqpoint{0.979411in}{-2.189278in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-2.201870in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-2.210374in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-2.188071in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{-2.167648in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-2.145329in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{-2.133979in}}%
\pgfpathlineto{\pgfqpoint{0.994781in}{-2.132601in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-2.136978in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-2.134926in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-2.138324in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{-2.136694in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-2.133666in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-2.140311in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-2.145453in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-2.142988in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-2.140529in}}%
\pgfpathlineto{\pgfqpoint{1.016737in}{-2.140504in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-2.134935in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-2.151018in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-2.172500in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-2.200670in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-2.228066in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-2.219014in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-2.207275in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-2.189963in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-2.179437in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-2.171192in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-2.167609in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-2.168016in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-2.166018in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-2.167331in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-2.168285in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-2.169597in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-2.172184in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{-2.193322in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-2.204304in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-2.215232in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-2.220957in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-2.207280in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-2.204736in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-2.196840in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-2.198427in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-2.198774in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-2.198860in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-2.198325in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-2.199997in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-2.203137in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-2.203819in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-2.206789in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.207383in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.026717in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.026717in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-2.025368in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-2.035313in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-2.045097in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-2.043025in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-2.044795in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-2.036229in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-2.033642in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-2.039958in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-2.045638in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-2.047542in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-2.045630in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-2.035871in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-2.038907in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-2.032362in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{-2.028215in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-2.031696in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-2.030208in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-2.035748in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-2.042342in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-2.046773in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-2.049862in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-2.051008in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-2.052797in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-2.042930in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-2.032108in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-2.021705in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-2.018188in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-2.037121in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-2.044781in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-2.057814in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-2.048312in}}%
\pgfpathlineto{\pgfqpoint{1.016737in}{-2.049314in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-2.044931in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-2.041290in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-2.042248in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-2.045093in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-2.053760in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{-2.054280in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-2.059450in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-2.051203in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-2.054927in}}%
\pgfpathlineto{\pgfqpoint{0.994781in}{-2.053954in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{-2.049479in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-2.060617in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{-2.052642in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-2.049235in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-2.041402in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-2.030613in}}%
\pgfpathlineto{\pgfqpoint{0.979411in}{-2.031391in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{-2.028250in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-2.022370in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-2.024568in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-2.024034in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-2.016379in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-2.022541in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-2.026351in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-2.027140in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-2.040492in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-2.046884in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-2.051033in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-2.052386in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-2.046909in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-2.038793in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-2.036075in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-2.049716in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-2.060996in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-2.067593in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-2.063992in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-2.061144in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-2.049982in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-2.038392in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-2.025465in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-2.014081in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-2.007185in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-2.017594in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{-2.019479in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-2.022042in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-2.033885in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-2.016666in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-2.014307in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-2.006925in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-2.008468in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-2.032563in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-2.029648in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-2.033933in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-2.030258in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{-2.022027in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-2.035553in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-2.038400in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{-2.042101in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-2.034000in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-2.026953in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-2.022130in}}%
\pgfpathlineto{\pgfqpoint{0.880608in}{-2.012416in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-2.010235in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-2.008554in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-2.010234in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-2.020207in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-2.033317in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-2.045750in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{-2.043261in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-2.042499in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-2.041775in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-2.039502in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-2.045348in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-2.039786in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-2.027390in}}%
\pgfpathlineto{\pgfqpoint{0.847673in}{-2.029724in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-2.035523in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-2.051516in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-2.064041in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-2.055915in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-2.047458in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-2.033214in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-2.026328in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{-2.031100in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-2.034608in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{-2.044645in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-2.044134in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-2.045570in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-2.044094in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{-2.042294in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-2.042417in}}%
\pgfpathlineto{\pgfqpoint{0.812543in}{-2.039457in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-2.039634in}}%
\pgfpathlineto{\pgfqpoint{0.808151in}{-2.032042in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-2.027612in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-2.038261in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-2.042079in}}%
\pgfpathlineto{\pgfqpoint{0.799369in}{-2.040916in}}%
\pgfpathlineto{\pgfqpoint{0.797173in}{-2.049690in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{-2.040204in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-2.032600in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{-2.036201in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{-2.038429in}}%
\pgfpathlineto{\pgfqpoint{0.786195in}{-2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-2.046930in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-2.038961in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{-2.026086in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-2.030311in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{-2.025249in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-2.020717in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-2.021329in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-2.008487in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-2.008250in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-2.010155in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-2.014363in}}%
\pgfpathlineto{\pgfqpoint{0.759847in}{-2.023433in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-2.020828in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-2.038322in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{-2.047405in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-2.058791in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-2.059824in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{-2.051703in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-2.039273in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-2.023619in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{-2.023812in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-2.026128in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-2.033904in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{-2.044011in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-2.047221in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-2.060995in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-2.056900in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{-2.052237in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-2.050855in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-2.038177in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-2.049878in}}%
\pgfpathlineto{\pgfqpoint{0.715934in}{-2.050784in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-2.053749in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{-2.054977in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-2.046330in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-2.048022in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-2.048680in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-2.048429in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-2.045925in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{-2.040442in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-2.031943in}}%
\pgfpathlineto{\pgfqpoint{0.693978in}{-2.040028in}}%
\pgfpathlineto{\pgfqpoint{0.691782in}{-2.040061in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{-2.043839in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-2.040862in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-2.038105in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-2.043575in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-2.038620in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-2.049119in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-2.039127in}}%
\pgfpathlineto{\pgfqpoint{0.674217in}{-2.035830in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{-2.039291in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-2.027908in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-2.032324in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-2.027967in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-2.023963in}}%
\pgfpathlineto{\pgfqpoint{0.661043in}{-2.026235in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{-2.032004in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-2.033714in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{-2.039689in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-2.042930in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-2.032694in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-2.029717in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-2.044880in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-2.055569in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{-2.059417in}}%
\pgfpathlineto{\pgfqpoint{0.639087in}{-2.056472in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-2.038777in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-2.022847in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-2.010102in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{-2.002660in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-1.996777in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-2.006732in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-2.020818in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-2.027979in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-2.036242in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-2.036081in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-2.041483in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-2.039917in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-2.033041in}}%
\pgfpathlineto{\pgfqpoint{0.608348in}{-2.029384in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-2.032451in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-2.047646in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-2.053947in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-2.064424in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-2.070127in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{-2.068166in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-2.075784in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{-2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-2.054764in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-2.039026in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-2.027236in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{-2.029827in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-2.034366in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-2.043139in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{-2.051245in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{-2.048925in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-2.045509in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-2.050404in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{-2.048051in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-2.045953in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-2.047967in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-2.056171in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-2.048736in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-2.045805in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{-2.035558in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-2.009404in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-2.010273in}}%
\pgfpathlineto{\pgfqpoint{0.546870in}{-2.011938in}}%
\pgfpathlineto{\pgfqpoint{0.544674in}{-2.027439in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-2.035004in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-2.045094in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-2.034646in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{-2.023571in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-2.021158in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-2.023794in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-2.039366in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-2.041716in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-2.046348in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-2.037207in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-2.027801in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-2.026865in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-2.023377in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-2.026562in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-2.036430in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-2.035795in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-2.035173in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-2.035529in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{-2.038664in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-2.040456in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-2.054427in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{-2.056476in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-2.059970in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-2.077628in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-2.071283in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-2.075653in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-2.067891in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-2.044633in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-2.043581in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-2.044058in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-2.044324in}}%
\pgfpathlineto{\pgfqpoint{0.474414in}{-2.057808in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-2.046562in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-2.045565in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-2.044522in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-2.025846in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-2.031899in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-2.039991in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-2.052951in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-2.077341in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-2.069245in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-2.059333in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-2.043965in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-2.018442in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-2.000580in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-1.979510in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-1.972456in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-1.971192in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-1.967200in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-1.970431in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-1.969033in}}%
\pgfpathlineto{\pgfqpoint{0.430501in}{-1.968928in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-1.975410in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-1.971584in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-1.976447in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-1.971243in}}%
\pgfpathlineto{\pgfqpoint{0.419523in}{-1.960269in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-1.950358in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-1.937417in}}%
\pgfpathlineto{\pgfqpoint{0.412936in}{-1.945496in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-1.957314in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-1.960499in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-1.965693in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-1.956792in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-1.937365in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-1.937857in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-1.935420in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-1.938724in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-1.957271in}}%
\pgfpathlineto{\pgfqpoint{0.390979in}{-1.969715in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{-1.979481in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-1.979291in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-1.984962in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{-1.989097in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-1.994719in}}%
\pgfpathlineto{\pgfqpoint{0.377805in}{-1.995509in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-1.985148in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-1.982739in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-1.987043in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-1.995484in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-2.001792in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-1.989186in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-1.985218in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-1.977473in}}%
\pgfpathlineto{\pgfqpoint{0.358045in}{-1.975179in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{-1.975097in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-1.977118in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-1.971974in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-1.978246in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-1.973965in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-1.970571in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-1.968890in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{-1.987212in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-1.996862in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-1.998817in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-1.993690in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-1.979451in}}%
\pgfpathlineto{\pgfqpoint{0.329501in}{-1.969952in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-1.971821in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{-1.973832in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-1.988122in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-1.994678in}}%
\pgfpathlineto{\pgfqpoint{0.318523in}{-2.005068in}}%
\pgfpathlineto{\pgfqpoint{0.316327in}{-2.005932in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-1.991865in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-1.996874in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-1.991890in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-2.001704in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-2.006406in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-2.000033in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-1.994524in}}%
\pgfpathlineto{\pgfqpoint{0.298762in}{-1.971785in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-1.944746in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-1.927683in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-1.920126in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-1.940784in}}%
\pgfpathlineto{\pgfqpoint{0.287784in}{-1.938643in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{-1.937398in}}%
\pgfpathlineto{\pgfqpoint{0.283393in}{-1.936420in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-1.936634in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-1.941353in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-1.942956in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-1.938597in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-1.926676in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-1.931323in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-1.937434in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-1.944168in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-1.946255in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-1.947823in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-1.942069in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-1.951402in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-1.962707in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-1.970093in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-1.980735in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-1.977511in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-1.977351in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-1.979427in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-1.959001in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-1.953017in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-1.951904in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-1.944324in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-1.952002in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-1.963626in}}%
\pgfpathlineto{\pgfqpoint{0.228502in}{-1.959428in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-1.957761in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-1.964816in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-1.949933in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-1.952447in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-1.962865in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-1.963773in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-1.980065in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-1.989442in}}%
\pgfpathlineto{\pgfqpoint{0.208741in}{-1.985057in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-1.983239in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-1.987737in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-1.964971in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-1.958939in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-1.932103in}}%
\pgfpathlineto{\pgfqpoint{0.195567in}{-1.912792in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-1.920259in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-1.911934in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-1.931702in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-1.929338in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-1.927010in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-1.930884in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-1.925853in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-1.927662in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-1.928822in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{-1.938987in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-1.954496in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-1.967037in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-1.976969in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-1.970351in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-1.957042in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-1.940306in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-1.932963in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-1.939857in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-1.931170in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-1.934689in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-1.924266in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-1.927604in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-1.932447in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-1.946328in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-1.945957in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-1.947845in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-1.936119in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-1.930741in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-1.936056in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-1.926308in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-1.932800in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-1.931646in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-1.929520in}}%
\pgfpathlineto{\pgfqpoint{0.120915in}{-1.934320in}}%
\pgfpathlineto{\pgfqpoint{0.118720in}{-1.937452in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-1.937021in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-1.949351in}}%
\pgfpathlineto{\pgfqpoint{0.112133in}{-1.947942in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-1.944427in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-1.946565in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-1.934927in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-1.923603in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-1.920345in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-1.922720in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-1.910284in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-1.914570in}}%
\pgfpathlineto{\pgfqpoint{0.092372in}{-1.912388in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-1.909846in}}%
\pgfpathlineto{\pgfqpoint{0.087981in}{-1.919952in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-1.931722in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-1.942567in}}%
\pgfpathlineto{\pgfqpoint{0.081394in}{-1.951143in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-1.951930in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-1.946050in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-1.948612in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-1.946244in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-1.937209in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-1.946775in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-1.941384in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-1.947600in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-1.949821in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-1.963980in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-1.976511in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-1.979871in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-1.975072in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-1.981595in}}%
\pgfpathlineto{\pgfqpoint{0.048459in}{-1.982039in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-1.998941in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-2.008124in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-1.999460in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-2.003540in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-1.995259in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-1.997648in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-1.999247in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-2.000184in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-1.993318in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-1.996632in}}%
\pgfpathlineto{\pgfqpoint{0.024307in}{-2.000666in}}%
\pgfpathlineto{\pgfqpoint{0.022111in}{-2.000043in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-1.986931in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-1.976730in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-1.949248in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-1.928185in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-1.912282in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-1.899851in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-1.905684in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-1.914118in}}%
\pgfpathlineto{\pgfqpoint{0.002351in}{-1.923058in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-1.934444in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-1.922081in}}%
\pgfpathlineto{\pgfqpoint{-0.004236in}{-1.913827in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-1.915081in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-1.922075in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-1.937656in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-1.941197in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-1.947578in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-1.942389in}}%
\pgfpathlineto{\pgfqpoint{-0.019606in}{-1.931588in}}%
\pgfpathlineto{\pgfqpoint{-0.021801in}{-1.931012in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-1.923060in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-1.940556in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-1.956064in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-1.958033in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-1.966648in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-1.963142in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-1.967295in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-1.973481in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-1.970244in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-1.984918in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-1.995287in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-2.003072in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-2.007840in}}%
\pgfpathlineto{\pgfqpoint{-0.052540in}{-2.004134in}}%
\pgfpathlineto{\pgfqpoint{-0.054736in}{-1.997234in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-1.988018in}}%
\pgfpathlineto{\pgfqpoint{-0.059127in}{-1.998931in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-2.006456in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-2.018370in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-2.019685in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-2.008806in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-1.998403in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-1.988604in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-1.985811in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-1.993699in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-1.983901in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-1.973139in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-1.949451in}}%
\pgfpathlineto{\pgfqpoint{-0.085475in}{-1.933684in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-1.927208in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-1.917685in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-1.918680in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-1.914803in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-1.912130in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-1.917923in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-1.920969in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-1.934079in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-1.926589in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-1.930583in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-1.933373in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-1.935104in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-1.950405in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-1.950998in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-1.950962in}}%
\pgfpathlineto{\pgfqpoint{-0.120605in}{-1.933916in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-1.924798in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-1.924875in}}%
\pgfpathlineto{\pgfqpoint{-0.127192in}{-1.926309in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-1.934357in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-1.945989in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-1.949063in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-1.952722in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-1.950877in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-1.948085in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-1.933622in}}%
\pgfpathlineto{\pgfqpoint{-0.144757in}{-1.937393in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-1.932189in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-1.931289in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-1.941766in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-1.940710in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-1.948737in}}%
\pgfpathlineto{\pgfqpoint{-0.157931in}{-1.947996in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-1.951294in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-1.965805in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-1.980378in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-1.979232in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-1.972658in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-1.968595in}}%
\pgfpathlineto{\pgfqpoint{-0.173301in}{-1.963551in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-1.974552in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-1.972444in}}%
\pgfpathlineto{\pgfqpoint{-0.179888in}{-1.957616in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-1.940847in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-1.928773in}}%
\pgfpathlineto{\pgfqpoint{-0.186475in}{-1.928126in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-1.926491in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-1.926171in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-1.927582in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-1.924409in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-1.924019in}}%
\pgfpathlineto{\pgfqpoint{-0.199648in}{-1.923341in}}%
\pgfpathlineto{\pgfqpoint{-0.201844in}{-1.936337in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-1.940793in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-1.954955in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-1.965127in}}%
\pgfpathlineto{\pgfqpoint{-0.210627in}{-1.962496in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-1.964702in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-1.947599in}}%
\pgfpathlineto{\pgfqpoint{-0.217214in}{-1.942592in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-1.938276in}}%
\pgfpathlineto{\pgfqpoint{-0.221605in}{-1.942219in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-1.943998in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-1.951684in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-1.947043in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-1.947041in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-1.939094in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-1.945764in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-1.951871in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-1.939590in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-1.935290in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-1.941883in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-1.941027in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-1.963199in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-1.976438in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-1.988001in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-1.996490in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-2.000598in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-2.004990in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-1.998195in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-2.000176in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-1.995666in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-1.999259in}}%
\pgfpathlineto{\pgfqpoint{-0.269909in}{-1.991117in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-1.994613in}}%
\pgfpathlineto{\pgfqpoint{-0.274300in}{-1.986583in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-1.990215in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-2.017382in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-2.024318in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-2.020839in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-2.011007in}}%
\pgfpathlineto{\pgfqpoint{-0.287474in}{-1.985628in}}%
\pgfpathlineto{\pgfqpoint{-0.289670in}{-1.970622in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-1.961439in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-1.957520in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-1.965794in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-1.962492in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-1.957648in}}%
\pgfpathlineto{\pgfqpoint{-0.302844in}{-1.953147in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-1.951526in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-1.948142in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-1.948586in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-1.946212in}}%
\pgfpathlineto{\pgfqpoint{-0.313822in}{-1.940948in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-1.933006in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-1.932525in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-1.941504in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-1.957292in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-1.971551in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-1.961148in}}%
\pgfpathlineto{\pgfqpoint{-0.329191in}{-1.956924in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-1.957672in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-1.955107in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-1.954937in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-1.961677in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-1.950321in}}%
\pgfpathlineto{\pgfqpoint{-0.342365in}{-1.946970in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-1.949490in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-1.949692in}}%
\pgfpathlineto{\pgfqpoint{-0.348952in}{-1.951604in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-1.944719in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-1.937790in}}%
\pgfpathlineto{\pgfqpoint{-0.355539in}{-1.929119in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-1.932653in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-1.945916in}}%
\pgfpathlineto{\pgfqpoint{-0.362126in}{-1.953387in}}%
\pgfpathlineto{\pgfqpoint{-0.364322in}{-1.949968in}}%
\pgfpathlineto{\pgfqpoint{-0.366517in}{-1.950899in}}%
\pgfpathlineto{\pgfqpoint{-0.368713in}{-1.937034in}}%
\pgfpathlineto{\pgfqpoint{-0.370909in}{-1.931149in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-1.940366in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-1.935881in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-1.938217in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-1.957820in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-1.950868in}}%
\pgfpathlineto{\pgfqpoint{-0.384082in}{-1.958434in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-1.956813in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-1.950234in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-1.956464in}}%
\pgfpathlineto{\pgfqpoint{-0.392865in}{-1.953626in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-1.950812in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-1.955222in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-1.948050in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-1.951247in}}%
\pgfpathlineto{\pgfqpoint{-0.403843in}{-1.955937in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-1.956974in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-1.961979in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-1.965772in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-1.958365in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-1.954020in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-1.957185in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-1.955013in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-1.954139in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-1.946357in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-1.939454in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-1.935245in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-1.944140in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-1.950237in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-1.951232in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-1.948051in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-1.945049in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-1.943954in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-1.947558in}}%
\pgfpathlineto{\pgfqpoint{-0.445560in}{-1.974742in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-1.988562in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-1.997403in}}%
\pgfpathlineto{\pgfqpoint{-0.452147in}{-2.003295in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-1.985642in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-1.986151in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-1.995330in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-1.987854in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-1.963282in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-1.923261in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-1.873606in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-1.850628in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-1.837025in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-1.835043in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-1.839802in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-1.850863in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-1.867010in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-1.872889in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-1.876483in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-1.886431in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-1.892715in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-1.904869in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-1.904527in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-1.884639in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-1.882815in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-1.887149in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-1.891215in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-1.912069in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-1.924059in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-1.935598in}}%
\pgfpathlineto{\pgfqpoint{-0.511430in}{-1.940538in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-1.931008in}}%
\pgfpathlineto{\pgfqpoint{-0.515821in}{-1.933836in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-1.927249in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-1.930112in}}%
\pgfpathlineto{\pgfqpoint{-0.522408in}{-1.954670in}}%
\pgfpathlineto{\pgfqpoint{-0.524604in}{-1.952512in}}%
\pgfpathlineto{\pgfqpoint{-0.526799in}{-1.963289in}}%
\pgfpathlineto{\pgfqpoint{-0.528995in}{-1.973143in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-1.980128in}}%
\pgfpathlineto{\pgfqpoint{-0.533386in}{-1.993926in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-2.006464in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-2.015790in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-2.008945in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-2.017598in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-2.009478in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-2.007697in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-2.013748in}}%
\pgfpathlineto{\pgfqpoint{-0.550951in}{-2.014616in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-2.012299in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-2.016956in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-2.011989in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-2.004451in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-2.006013in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-2.000866in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-2.012665in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-2.009491in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-2.001270in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-1.998389in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-1.974049in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-1.958528in}}%
\pgfpathlineto{\pgfqpoint{-0.579495in}{-1.946359in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-1.892745in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-1.859875in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-1.822796in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-1.791526in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-1.803811in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-1.785465in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-1.763611in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-1.753598in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-1.698957in}}%
\pgfpathlineto{\pgfqpoint{-0.601451in}{-1.691729in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-1.684990in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-1.667329in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-1.659659in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-1.683159in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-1.712096in}}%
\pgfpathlineto{\pgfqpoint{-0.614625in}{-1.704917in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-1.633935in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-1.549325in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-1.497728in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-1.441893in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-1.407828in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-1.359840in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-1.317139in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-1.301090in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-1.250043in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-1.244121in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.198396in}}%
\pgfpathlineto{\pgfqpoint{-0.640973in}{-1.210340in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.212355in}}%
\pgfpathlineto{\pgfqpoint{-0.645364in}{-1.198821in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-1.206525in}}%
\pgfpathlineto{\pgfqpoint{-0.649755in}{-1.331994in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.478999in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.524773in}}%
\pgfpathlineto{\pgfqpoint{-0.656342in}{-1.617570in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-1.769587in}}%
\pgfpathlineto{\pgfqpoint{-0.660733in}{-1.881654in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.031443in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.095164in}}%
\pgfpathlineto{\pgfqpoint{-0.665125in}{-2.095164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.665125in}{-2.160577in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.111167in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-1.856190in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.294659in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-1.125230in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.105358in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.040222in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-0.940177in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-0.921890in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-0.927319in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-0.938729in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-0.932344in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-0.919805in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-0.914305in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-0.908941in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-0.911205in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-0.921906in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-0.905367in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-0.897541in}}%
\pgfpathlineto{\pgfqpoint{-0.601451in}{-0.904502in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-0.907195in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-0.891242in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-0.892039in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-0.889573in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-0.893967in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-0.895737in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-0.891028in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-0.893991in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-0.896231in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-0.895416in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-0.892356in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-0.891553in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-0.881521in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-0.887535in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-0.886132in}}%
\pgfpathlineto{\pgfqpoint{-0.550951in}{-0.889897in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-0.884831in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-0.880362in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-0.881544in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-0.886970in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-0.883644in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-0.882469in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-0.887491in}}%
\pgfpathlineto{\pgfqpoint{-0.524604in}{-0.879869in}}%
\pgfpathlineto{\pgfqpoint{-0.522408in}{-0.883916in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-0.879226in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-0.884295in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-0.879720in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-0.887641in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-0.885392in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-0.885125in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-0.880486in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-0.882422in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-0.886472in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-0.885739in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-0.877706in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-0.876892in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-0.879147in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-0.875867in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-0.876827in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-0.876043in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-0.881636in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-0.882011in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-0.885701in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-0.876545in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-0.874732in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-0.879459in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-0.880477in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-0.878165in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-0.878301in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-0.875417in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-0.878123in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-0.878991in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-0.876189in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-0.877618in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-0.880099in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-0.877233in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-0.877431in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-0.875612in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-0.876491in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-0.874645in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-0.874668in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-0.872404in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-0.876094in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-0.872361in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-0.873171in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-0.876012in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-0.875765in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-0.871951in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-0.875829in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-0.873841in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-0.873957in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-0.878747in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-0.878467in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-0.874746in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-0.876942in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-0.875825in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-0.879142in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-0.881996in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-0.873371in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-0.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-0.877578in}}%
\pgfpathlineto{\pgfqpoint{-0.313822in}{-0.873915in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-0.875833in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-0.875342in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-0.872687in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-0.873308in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-0.872621in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-0.873742in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-0.876807in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-0.873976in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-0.876952in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-0.883591in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-0.877437in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-0.874595in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-0.872294in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-0.876079in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-0.873784in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-0.874080in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-0.876246in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-0.875059in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-0.875931in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-0.879032in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-0.874514in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-0.875691in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-0.873870in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-0.876529in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-0.873809in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-0.873402in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-0.875959in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-0.874845in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-0.873214in}}%
\pgfpathlineto{\pgfqpoint{-0.210627in}{-0.872492in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-0.875131in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-0.874987in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-0.873133in}}%
\pgfpathlineto{\pgfqpoint{-0.199648in}{-0.873684in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-0.873505in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-0.874971in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-0.874711in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-0.872607in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-0.873561in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-0.873256in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-0.873677in}}%
\pgfpathlineto{\pgfqpoint{-0.179888in}{-0.872755in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-0.874669in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-0.873264in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-0.876305in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-0.876522in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-0.871918in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-0.873838in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-0.871982in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-0.871897in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-0.871433in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-0.873162in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-0.874265in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-0.872520in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-0.875482in}}%
\pgfpathlineto{\pgfqpoint{-0.120605in}{-0.872467in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-0.875464in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-0.873202in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-0.872597in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-0.874379in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-0.878508in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-0.875496in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-0.877926in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-0.876934in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-0.873192in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-0.872699in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-0.873907in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-0.873413in}}%
\pgfpathlineto{\pgfqpoint{-0.085475in}{-0.874606in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-0.873189in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-0.874400in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-0.873483in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-0.875837in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-0.874991in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-0.875257in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-0.872834in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-0.876238in}}%
\pgfpathlineto{\pgfqpoint{-0.059127in}{-0.873273in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-0.876430in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-0.878164in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-0.883049in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-0.875469in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-0.872259in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-0.873592in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-0.872877in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-0.872712in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-0.877458in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-0.871633in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-0.872296in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-0.870965in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-0.875062in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-0.872531in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-0.872241in}}%
\pgfpathlineto{\pgfqpoint{0.002351in}{-0.871331in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-0.876092in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-0.871004in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-0.873715in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-0.873848in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-0.871426in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-0.872735in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-0.870980in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-0.873881in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-0.873167in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-0.878857in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-0.877176in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-0.875631in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-0.871903in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-0.875855in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-0.875675in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-0.879501in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-0.874398in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-0.873499in}}%
\pgfpathlineto{\pgfqpoint{0.087981in}{-0.874921in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-0.872421in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-0.872437in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-0.871334in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-0.874260in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-0.873894in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-0.871380in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-0.872966in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-0.871072in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-0.876537in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-0.870547in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-0.873726in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-0.873904in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-0.871749in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-0.871632in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-0.869835in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-0.874560in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-0.875384in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-0.872392in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-0.873580in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-0.869192in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-0.869224in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-0.872195in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-0.869877in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-0.873537in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-0.873317in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-0.870111in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-0.870214in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-0.872358in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-0.869372in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-0.869983in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-0.874758in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-0.875651in}}%
\pgfpathlineto{\pgfqpoint{0.210937in}{-0.870970in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-0.874668in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-0.874672in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-0.870832in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-0.871151in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-0.874033in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-0.874236in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-0.872271in}}%
\pgfpathlineto{\pgfqpoint{0.228502in}{-0.876066in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-0.875760in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-0.872429in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-0.874743in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-0.873583in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-0.874878in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-0.874724in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-0.871763in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-0.874837in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-0.872462in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-0.873883in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-0.872245in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-0.872562in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-0.873333in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-0.876868in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-0.876125in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-0.874909in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-0.877878in}}%
\pgfpathlineto{\pgfqpoint{0.298762in}{-0.876774in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-0.873415in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-0.872678in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-0.877515in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-0.878107in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-0.883415in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-0.876593in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-0.874248in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-0.873739in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-0.878787in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-0.877984in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-0.874515in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-0.874439in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-0.878755in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-0.875525in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-0.874704in}}%
\pgfpathlineto{\pgfqpoint{0.355849in}{-0.875596in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-0.874914in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-0.874914in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-0.877611in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-0.873428in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-0.872158in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-0.871098in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-0.872268in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-0.870223in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-0.871405in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-0.869902in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-0.869653in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-0.870612in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-0.873838in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-0.870573in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-0.871441in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-0.871068in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-0.869347in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-0.876655in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-0.872788in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-0.871912in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-0.873094in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-0.870043in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-0.870958in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-0.868712in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-0.869543in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-0.872695in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-0.871173in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-0.872707in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-0.872820in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-0.867776in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-0.868223in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-0.870424in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-0.869386in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-0.869529in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-0.872222in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-0.869448in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-0.872692in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-0.868373in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-0.871103in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-0.869114in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-0.869458in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-0.869228in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-0.870286in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-0.868290in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-0.870261in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-0.869519in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-0.873195in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{-0.873205in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-0.871068in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-0.877107in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-0.879487in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-0.874393in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-0.874638in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-0.870948in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-0.871993in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-0.870226in}}%
\pgfpathlineto{\pgfqpoint{0.582000in}{-0.870370in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-0.872568in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-0.870124in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-0.872561in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-0.872436in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-0.871416in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-0.871937in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-0.870435in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-0.872120in}}%
\pgfpathlineto{\pgfqpoint{0.608348in}{-0.872377in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-0.878167in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-0.878024in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-0.873018in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-0.873054in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-0.874262in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-0.870545in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-0.872197in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{-0.876177in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-0.872626in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-0.871474in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-0.872723in}}%
\pgfpathlineto{\pgfqpoint{0.639087in}{-0.870498in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-0.872518in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-0.872287in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-0.873684in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-0.870118in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-0.873878in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-0.873068in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-0.870262in}}%
\pgfpathlineto{\pgfqpoint{0.674217in}{-0.870985in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-0.871567in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-0.870299in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-0.871153in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{-0.869650in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-0.872192in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-0.871403in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-0.874122in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-0.872080in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-0.870908in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-0.870852in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-0.875311in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-0.874253in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-0.877368in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{-0.875662in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-0.877613in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-0.870026in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-0.874672in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-0.870836in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-0.872160in}}%
\pgfpathlineto{\pgfqpoint{0.759847in}{-0.876125in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-0.875408in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-0.871424in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-0.870350in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-0.872336in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-0.873072in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-0.870959in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-0.871749in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-0.870353in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-0.870394in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-0.872873in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-0.872374in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-0.874443in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-0.873057in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-0.873715in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-0.870988in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-0.872513in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-0.870649in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-0.870347in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-0.873217in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-0.872799in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-0.871127in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-0.874347in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-0.876128in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-0.875026in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-0.875571in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-0.872694in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-0.871527in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-0.871493in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-0.872574in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-0.871329in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-0.871470in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-0.869862in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{-0.870622in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-0.869737in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-0.871214in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-0.870132in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-0.870977in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-0.869754in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-0.871322in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-0.871295in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-0.878017in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-0.879317in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{-0.877795in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-0.872125in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-0.869774in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-0.870517in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-0.869856in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-0.871530in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-0.871068in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-0.873032in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-0.868818in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-0.869182in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-0.871345in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-0.868170in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-0.869588in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-0.869575in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-0.873139in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-0.871471in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-0.876871in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-0.871714in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-0.872585in}}%
\pgfpathlineto{\pgfqpoint{0.979411in}{-0.872499in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-0.876275in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-0.873982in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-0.870842in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-0.873613in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-0.871694in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-0.873090in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-0.874107in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-0.872705in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-0.873145in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-0.875840in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-0.873313in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-0.874693in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-0.874140in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-0.874825in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-0.873546in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-0.874077in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-0.872494in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-0.873093in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-0.877201in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-0.872593in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-0.872920in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-0.871011in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-0.871358in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-0.870071in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-0.874087in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-0.870603in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-0.869581in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-0.871190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.665125in}{-2.162759in}}%
\pgfpathlineto{\pgfqpoint{-0.660733in}{-2.032853in}}%
\pgfpathlineto{\pgfqpoint{-0.658538in}{-2.031304in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.974938in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.979158in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.883025in}}%
\pgfpathlineto{\pgfqpoint{-0.640973in}{-1.910510in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.921033in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-1.915266in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-1.969028in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-1.963640in}}%
\pgfpathlineto{\pgfqpoint{-0.629994in}{-1.985619in}}%
\pgfpathlineto{\pgfqpoint{-0.625603in}{-2.057770in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-2.084717in}}%
\pgfpathlineto{\pgfqpoint{-0.621212in}{-2.095321in}}%
\pgfpathlineto{\pgfqpoint{-0.619016in}{-2.118551in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-2.117927in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-2.139320in}}%
\pgfpathlineto{\pgfqpoint{-0.610234in}{-2.144331in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-2.157530in}}%
\pgfpathlineto{\pgfqpoint{-0.603647in}{-2.209190in}}%
\pgfpathlineto{\pgfqpoint{-0.599255in}{-2.234033in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-2.233420in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-2.219513in}}%
\pgfpathlineto{\pgfqpoint{-0.592668in}{-2.192569in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-2.190794in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-2.187434in}}%
\pgfpathlineto{\pgfqpoint{-0.586082in}{-2.202663in}}%
\pgfpathlineto{\pgfqpoint{-0.583886in}{-2.226770in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-2.230107in}}%
\pgfpathlineto{\pgfqpoint{-0.579495in}{-2.237426in}}%
\pgfpathlineto{\pgfqpoint{-0.575103in}{-2.231881in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-2.237160in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-2.237714in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-2.229488in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-2.231238in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-2.222806in}}%
\pgfpathlineto{\pgfqpoint{-0.561929in}{-2.221758in}}%
\pgfpathlineto{\pgfqpoint{-0.559734in}{-2.226351in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-2.215430in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-2.219765in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-2.217791in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-2.234116in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-2.233118in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-2.226276in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-2.224042in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-2.199492in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-2.198373in}}%
\pgfpathlineto{\pgfqpoint{-0.535582in}{-2.211346in}}%
\pgfpathlineto{\pgfqpoint{-0.533386in}{-2.202787in}}%
\pgfpathlineto{\pgfqpoint{-0.531190in}{-2.227367in}}%
\pgfpathlineto{\pgfqpoint{-0.528995in}{-2.226426in}}%
\pgfpathlineto{\pgfqpoint{-0.526799in}{-2.211376in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-2.229803in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-2.243880in}}%
\pgfpathlineto{\pgfqpoint{-0.515821in}{-2.235294in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-2.219500in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-2.218816in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-2.227184in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-2.226926in}}%
\pgfpathlineto{\pgfqpoint{-0.500451in}{-2.207200in}}%
\pgfpathlineto{\pgfqpoint{-0.498256in}{-2.209677in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-2.219078in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-2.214686in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-2.233599in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-2.234660in}}%
\pgfpathlineto{\pgfqpoint{-0.487278in}{-2.225657in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-2.223708in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-2.213854in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-2.217418in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-2.212791in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-2.210924in}}%
\pgfpathlineto{\pgfqpoint{-0.471908in}{-2.214004in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-2.220168in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-2.221243in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-2.228096in}}%
\pgfpathlineto{\pgfqpoint{-0.463126in}{-2.229159in}}%
\pgfpathlineto{\pgfqpoint{-0.460930in}{-2.222996in}}%
\pgfpathlineto{\pgfqpoint{-0.458734in}{-2.230892in}}%
\pgfpathlineto{\pgfqpoint{-0.456539in}{-2.212639in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-2.209211in}}%
\pgfpathlineto{\pgfqpoint{-0.452147in}{-2.210245in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-2.204323in}}%
\pgfpathlineto{\pgfqpoint{-0.447756in}{-2.213044in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-2.222751in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-2.209885in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-2.189094in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-2.191097in}}%
\pgfpathlineto{\pgfqpoint{-0.430191in}{-2.209525in}}%
\pgfpathlineto{\pgfqpoint{-0.427995in}{-2.206802in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-2.221002in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-2.225502in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-2.188491in}}%
\pgfpathlineto{\pgfqpoint{-0.417017in}{-2.188187in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-2.195208in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-2.212890in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-2.211375in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-2.200406in}}%
\pgfpathlineto{\pgfqpoint{-0.403843in}{-2.204539in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-2.221324in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-2.221443in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-2.224176in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-2.222001in}}%
\pgfpathlineto{\pgfqpoint{-0.392865in}{-2.211253in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-2.214678in}}%
\pgfpathlineto{\pgfqpoint{-0.388474in}{-2.212365in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-2.185382in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-2.175525in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-2.186317in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-2.218547in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-2.223316in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-2.224337in}}%
\pgfpathlineto{\pgfqpoint{-0.368713in}{-2.206770in}}%
\pgfpathlineto{\pgfqpoint{-0.366517in}{-2.207880in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-2.169517in}}%
\pgfpathlineto{\pgfqpoint{-0.357735in}{-2.173015in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-2.210526in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-2.213286in}}%
\pgfpathlineto{\pgfqpoint{-0.348952in}{-2.197823in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-2.194338in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-2.199691in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-2.214684in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-2.216072in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-2.211194in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-2.210367in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-2.221742in}}%
\pgfpathlineto{\pgfqpoint{-0.329191in}{-2.218497in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-2.207692in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-2.209451in}}%
\pgfpathlineto{\pgfqpoint{-0.322604in}{-2.190901in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-2.184363in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-2.191671in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-2.183499in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-2.206857in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-2.206826in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-2.203591in}}%
\pgfpathlineto{\pgfqpoint{-0.302844in}{-2.194929in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-2.196787in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-2.202129in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-2.202839in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-2.206790in}}%
\pgfpathlineto{\pgfqpoint{-0.291865in}{-2.203868in}}%
\pgfpathlineto{\pgfqpoint{-0.287474in}{-2.179019in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-2.187885in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-2.184928in}}%
\pgfpathlineto{\pgfqpoint{-0.278692in}{-2.212900in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-2.211429in}}%
\pgfpathlineto{\pgfqpoint{-0.274300in}{-2.208601in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-2.215329in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-2.216920in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-2.232792in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-2.216485in}}%
\pgfpathlineto{\pgfqpoint{-0.258931in}{-2.209007in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-2.207774in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-2.193634in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-2.207805in}}%
\pgfpathlineto{\pgfqpoint{-0.250148in}{-2.203267in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-2.192300in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-2.199209in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-2.183791in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-2.186524in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-2.203532in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-2.208631in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-2.221139in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-2.182418in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-2.182859in}}%
\pgfpathlineto{\pgfqpoint{-0.221605in}{-2.207533in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-2.214241in}}%
\pgfpathlineto{\pgfqpoint{-0.217214in}{-2.214564in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-2.191610in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-2.187136in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-2.205847in}}%
\pgfpathlineto{\pgfqpoint{-0.206235in}{-2.227084in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-2.163099in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-2.164699in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-2.160356in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-2.192787in}}%
\pgfpathlineto{\pgfqpoint{-0.186475in}{-2.213148in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-2.214490in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-2.207300in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-2.216362in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-2.226065in}}%
\pgfpathlineto{\pgfqpoint{-0.171105in}{-2.229192in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-2.211797in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-2.214639in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-2.217752in}}%
\pgfpathlineto{\pgfqpoint{-0.160127in}{-2.236073in}}%
\pgfpathlineto{\pgfqpoint{-0.155736in}{-2.235755in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-2.225857in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-2.212737in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-2.214315in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-2.209956in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-2.211714in}}%
\pgfpathlineto{\pgfqpoint{-0.135975in}{-2.183475in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-2.160750in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-2.170571in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-2.205522in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-2.206023in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-2.214641in}}%
\pgfpathlineto{\pgfqpoint{-0.116214in}{-2.204529in}}%
\pgfpathlineto{\pgfqpoint{-0.114018in}{-2.221282in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-2.228264in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-2.227043in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-2.219454in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-2.217053in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-2.181503in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-2.190511in}}%
\pgfpathlineto{\pgfqpoint{-0.096453in}{-2.183217in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-2.183485in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-2.193198in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-2.194607in}}%
\pgfpathlineto{\pgfqpoint{-0.083279in}{-2.234356in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-2.230761in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-2.223556in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-2.208320in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-2.208303in}}%
\pgfpathlineto{\pgfqpoint{-0.072301in}{-2.212124in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-2.201963in}}%
\pgfpathlineto{\pgfqpoint{-0.067910in}{-2.200723in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-2.177333in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-2.179001in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-2.208213in}}%
\pgfpathlineto{\pgfqpoint{-0.052540in}{-2.209026in}}%
\pgfpathlineto{\pgfqpoint{-0.050345in}{-2.209076in}}%
\pgfpathlineto{\pgfqpoint{-0.048149in}{-2.201828in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-2.204790in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-2.191580in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-2.193871in}}%
\pgfpathlineto{\pgfqpoint{-0.039367in}{-2.199504in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-2.199639in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-2.224920in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-2.208034in}}%
\pgfpathlineto{\pgfqpoint{-0.030584in}{-2.204080in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-2.210378in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-2.204466in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-2.218634in}}%
\pgfpathlineto{\pgfqpoint{-0.017410in}{-2.211375in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-2.214894in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-2.209767in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-2.210305in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-2.215504in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-2.204259in}}%
\pgfpathlineto{\pgfqpoint{-0.004236in}{-2.208219in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-2.209540in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-2.199429in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-2.220915in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-2.215498in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-2.217941in}}%
\pgfpathlineto{\pgfqpoint{0.011133in}{-2.215217in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-2.214664in}}%
\pgfpathlineto{\pgfqpoint{0.015524in}{-2.210292in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-2.216848in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-2.199393in}}%
\pgfpathlineto{\pgfqpoint{0.022111in}{-2.192085in}}%
\pgfpathlineto{\pgfqpoint{0.024307in}{-2.199151in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-2.196012in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-2.212156in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-2.219600in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-2.214594in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-2.216232in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-2.201586in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-2.204311in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-2.213084in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-2.215275in}}%
\pgfpathlineto{\pgfqpoint{0.046263in}{-2.233922in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-2.193957in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-2.194110in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-2.191795in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-2.194622in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-2.216161in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-2.214947in}}%
\pgfpathlineto{\pgfqpoint{0.063829in}{-2.209786in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-2.212771in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-2.204912in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-2.192777in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-2.196226in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-2.217242in}}%
\pgfpathlineto{\pgfqpoint{0.081394in}{-2.218602in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-2.216916in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-2.225799in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-2.198077in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-2.200249in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-2.208067in}}%
\pgfpathlineto{\pgfqpoint{0.103350in}{-2.185877in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-2.186763in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-2.163859in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-2.153333in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-2.192106in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-2.204933in}}%
\pgfpathlineto{\pgfqpoint{0.118720in}{-2.208461in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-2.205491in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-2.209052in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-2.226599in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-2.216254in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-2.213892in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-2.198369in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-2.216033in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-2.204069in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-2.205132in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-2.216241in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-2.207444in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-2.221189in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-2.225037in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-2.216885in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-2.217820in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-2.222324in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-2.202495in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-2.208002in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-2.209741in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-2.208665in}}%
\pgfpathlineto{\pgfqpoint{0.169219in}{-2.221329in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-2.223287in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{-2.213913in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-2.191143in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-2.193541in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-2.198710in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-2.188583in}}%
\pgfpathlineto{\pgfqpoint{0.186785in}{-2.197672in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-2.171726in}}%
\pgfpathlineto{\pgfqpoint{0.191176in}{-2.189601in}}%
\pgfpathlineto{\pgfqpoint{0.193371in}{-2.193116in}}%
\pgfpathlineto{\pgfqpoint{0.195567in}{-2.184636in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-2.197669in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{-2.178341in}}%
\pgfpathlineto{\pgfqpoint{0.204350in}{-2.198852in}}%
\pgfpathlineto{\pgfqpoint{0.206545in}{-2.199079in}}%
\pgfpathlineto{\pgfqpoint{0.208741in}{-2.216143in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-2.210393in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-2.219085in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-2.219735in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-2.192398in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-2.196349in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-2.195574in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-2.229253in}}%
\pgfpathlineto{\pgfqpoint{0.232893in}{-2.220536in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-2.219732in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-2.223132in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-2.212513in}}%
\pgfpathlineto{\pgfqpoint{0.241676in}{-2.210160in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-2.191044in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-2.191031in}}%
\pgfpathlineto{\pgfqpoint{0.250458in}{-2.188613in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-2.204367in}}%
\pgfpathlineto{\pgfqpoint{0.254849in}{-2.189450in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-2.187811in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-2.195335in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-2.184253in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-2.205899in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-2.205746in}}%
\pgfpathlineto{\pgfqpoint{0.268023in}{-2.212380in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-2.215058in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-2.191308in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-2.191712in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-2.196878in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-2.205480in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-2.226134in}}%
\pgfpathlineto{\pgfqpoint{0.283393in}{-2.229821in}}%
\pgfpathlineto{\pgfqpoint{0.287784in}{-2.221706in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-2.220191in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-2.227519in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-2.214335in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-2.220936in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-2.200609in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-2.212336in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-2.203071in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-2.203621in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-2.213072in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-2.199982in}}%
\pgfpathlineto{\pgfqpoint{0.316327in}{-2.203040in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-2.198104in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-2.213282in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-2.207826in}}%
\pgfpathlineto{\pgfqpoint{0.331697in}{-2.188842in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-2.188481in}}%
\pgfpathlineto{\pgfqpoint{0.336088in}{-2.182772in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{-2.196954in}}%
\pgfpathlineto{\pgfqpoint{0.344871in}{-2.210549in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-2.207363in}}%
\pgfpathlineto{\pgfqpoint{0.349262in}{-2.209333in}}%
\pgfpathlineto{\pgfqpoint{0.351458in}{-2.200934in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-2.201324in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-2.228187in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-2.208709in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-2.205690in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-2.207408in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-2.202076in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-2.211394in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-2.193917in}}%
\pgfpathlineto{\pgfqpoint{0.377805in}{-2.196105in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-2.190387in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{-2.196268in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-2.198757in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-2.199265in}}%
\pgfpathlineto{\pgfqpoint{0.390979in}{-2.186670in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-2.189809in}}%
\pgfpathlineto{\pgfqpoint{0.395371in}{-2.179827in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-2.190481in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-2.195725in}}%
\pgfpathlineto{\pgfqpoint{0.404153in}{-2.208392in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-2.210566in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-2.207137in}}%
\pgfpathlineto{\pgfqpoint{0.417327in}{-2.170566in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-2.171319in}}%
\pgfpathlineto{\pgfqpoint{0.423914in}{-2.174277in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-2.194117in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-2.193069in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-2.219209in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{-2.209571in}}%
\pgfpathlineto{\pgfqpoint{0.437088in}{-2.209679in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-2.202928in}}%
\pgfpathlineto{\pgfqpoint{0.441479in}{-2.207269in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-2.201834in}}%
\pgfpathlineto{\pgfqpoint{0.445870in}{-2.199484in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-2.202521in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-2.191311in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-2.193916in}}%
\pgfpathlineto{\pgfqpoint{0.454653in}{-2.206401in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-2.203422in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-2.208422in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-2.208415in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-2.199751in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-2.205181in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-2.177970in}}%
\pgfpathlineto{\pgfqpoint{0.474414in}{-2.080224in}}%
\pgfpathlineto{\pgfqpoint{0.476609in}{-2.059206in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-2.022174in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-2.031146in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-2.025146in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-2.006825in}}%
\pgfpathlineto{\pgfqpoint{0.487588in}{-2.025378in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-2.009460in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-2.008343in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-2.005738in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{-1.994262in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-1.993656in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-1.974587in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{-1.990223in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-1.961830in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-1.990123in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-1.987693in}}%
\pgfpathlineto{\pgfqpoint{0.513935in}{-1.990121in}}%
\pgfpathlineto{\pgfqpoint{0.516131in}{-2.022661in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-2.009566in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-1.988089in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-1.950054in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-1.950632in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-1.953040in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-2.025467in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-2.014658in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{-2.035420in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-2.020474in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-1.992100in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{-2.008223in}}%
\pgfpathlineto{\pgfqpoint{0.544674in}{-1.989607in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-1.980253in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-1.961218in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-1.958601in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-1.965660in}}%
\pgfpathlineto{\pgfqpoint{0.562239in}{-1.987252in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-2.163317in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-2.203547in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{-2.210163in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{-2.203570in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-2.202689in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-2.082363in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-2.083162in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-2.098409in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-2.172853in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-2.209058in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-2.210778in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-2.202104in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-2.188447in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-2.187068in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-2.198280in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-2.108005in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-1.979987in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{-1.977500in}}%
\pgfpathlineto{\pgfqpoint{0.623717in}{-2.000281in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-2.010420in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{-2.040585in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-1.989433in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-1.987666in}}%
\pgfpathlineto{\pgfqpoint{0.636891in}{-2.023501in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-2.208023in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-2.197971in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-2.210870in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-2.207552in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-2.207313in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{-2.222791in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-2.218198in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{-2.218569in}}%
\pgfpathlineto{\pgfqpoint{0.661043in}{-2.214722in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-2.206012in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-2.205830in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-2.193076in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-2.233078in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-2.225483in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-2.210727in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-2.206067in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-2.207869in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-2.204425in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{-2.205642in}}%
\pgfpathlineto{\pgfqpoint{0.691782in}{-2.210783in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-2.149400in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-2.053089in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-2.040144in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-2.037718in}}%
\pgfpathlineto{\pgfqpoint{0.707152in}{-2.045926in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-2.042874in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{-2.032169in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-2.042018in}}%
\pgfpathlineto{\pgfqpoint{0.715934in}{-2.039994in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-2.024794in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{-2.029341in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-2.023317in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{-2.027654in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-2.039429in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-2.044151in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-2.044477in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-2.061146in}}%
\pgfpathlineto{\pgfqpoint{0.740086in}{-2.055530in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-2.045381in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-2.055251in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{-2.044809in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-2.040990in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{-2.024094in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{-2.020691in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-2.025471in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{-2.046296in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-2.046171in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-2.036515in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-2.036063in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-2.046797in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-2.046644in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{-2.060064in}}%
\pgfpathlineto{\pgfqpoint{0.777412in}{-2.050107in}}%
\pgfpathlineto{\pgfqpoint{0.781804in}{-2.042640in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-2.028166in}}%
\pgfpathlineto{\pgfqpoint{0.786195in}{-2.033645in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{-2.035321in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{-2.042562in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-2.036609in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-2.237070in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-2.229382in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-2.225789in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{-2.200061in}}%
\pgfpathlineto{\pgfqpoint{0.812543in}{-2.199148in}}%
\pgfpathlineto{\pgfqpoint{0.814738in}{-2.204843in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{-2.220792in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-2.217511in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-2.210346in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-2.215958in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-2.230065in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-2.225885in}}%
\pgfpathlineto{\pgfqpoint{0.836695in}{-2.229069in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-2.220898in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-2.221630in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-2.227210in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-2.228465in}}%
\pgfpathlineto{\pgfqpoint{0.847673in}{-2.222202in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-2.220122in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-2.213173in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-2.216543in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-2.232603in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-2.228295in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{-2.210271in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-2.207235in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-2.219620in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-2.220902in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-2.230120in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-2.200207in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-2.212549in}}%
\pgfpathlineto{\pgfqpoint{0.880608in}{-2.200746in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-2.215396in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-2.221802in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{-2.222817in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-2.235686in}}%
\pgfpathlineto{\pgfqpoint{0.898173in}{-2.226147in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-2.211398in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-2.212042in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-2.217019in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-2.204705in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-2.219312in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-2.218854in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-2.214354in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-2.224751in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{-2.203896in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-2.209424in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-2.201729in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-2.224180in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-2.210126in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-2.207368in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-2.219342in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-2.217972in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-2.223963in}}%
\pgfpathlineto{\pgfqpoint{0.939890in}{-2.223529in}}%
\pgfpathlineto{\pgfqpoint{0.942085in}{-2.209088in}}%
\pgfpathlineto{\pgfqpoint{0.944281in}{-2.207091in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-2.199258in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-2.197559in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-2.203828in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-2.191633in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-2.195213in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-2.194241in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-2.198002in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-2.194310in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-2.200880in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-2.233199in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-2.232963in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-2.227652in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-2.228055in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{-2.230722in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{-2.230411in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-2.232801in}}%
\pgfpathlineto{\pgfqpoint{0.994781in}{-2.232127in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-2.227338in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-2.232518in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{-2.233866in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-2.210168in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-2.209355in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-2.186842in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-2.185539in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-2.211759in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-2.219368in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-2.217036in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-2.218968in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-2.220120in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-2.201201in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-2.210896in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-2.210260in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{-2.201804in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-2.223864in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-2.225512in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-2.220666in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{-2.221863in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-2.224531in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-2.204501in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{-2.223480in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{-2.222838in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-2.244740in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-2.246195in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-2.244305in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{-2.215608in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-2.216601in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-2.209033in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-2.215082in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-2.229743in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-2.228525in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{-2.234991in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-2.237488in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.229630in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.229630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.752841in}{-2.301667in}}{\pgfqpoint{1.929750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.665125in}{-2.187873in}}%
\pgfpathlineto{\pgfqpoint{-0.662929in}{-2.136299in}}%
\pgfpathlineto{\pgfqpoint{-0.654146in}{-1.742434in}}%
\pgfpathlineto{\pgfqpoint{-0.651951in}{-1.687231in}}%
\pgfpathlineto{\pgfqpoint{-0.647560in}{-1.524725in}}%
\pgfpathlineto{\pgfqpoint{-0.645364in}{-1.509428in}}%
\pgfpathlineto{\pgfqpoint{-0.643168in}{-1.513990in}}%
\pgfpathlineto{\pgfqpoint{-0.638777in}{-1.579194in}}%
\pgfpathlineto{\pgfqpoint{-0.636581in}{-1.641065in}}%
\pgfpathlineto{\pgfqpoint{-0.634386in}{-1.666564in}}%
\pgfpathlineto{\pgfqpoint{-0.632190in}{-1.719745in}}%
\pgfpathlineto{\pgfqpoint{-0.627799in}{-1.776846in}}%
\pgfpathlineto{\pgfqpoint{-0.623407in}{-1.841493in}}%
\pgfpathlineto{\pgfqpoint{-0.616821in}{-1.904633in}}%
\pgfpathlineto{\pgfqpoint{-0.614625in}{-1.917690in}}%
\pgfpathlineto{\pgfqpoint{-0.612429in}{-1.915077in}}%
\pgfpathlineto{\pgfqpoint{-0.608038in}{-1.895474in}}%
\pgfpathlineto{\pgfqpoint{-0.605842in}{-1.904404in}}%
\pgfpathlineto{\pgfqpoint{-0.597060in}{-1.986435in}}%
\pgfpathlineto{\pgfqpoint{-0.594864in}{-1.994762in}}%
\pgfpathlineto{\pgfqpoint{-0.590473in}{-2.024675in}}%
\pgfpathlineto{\pgfqpoint{-0.588277in}{-2.017026in}}%
\pgfpathlineto{\pgfqpoint{-0.581690in}{-2.039999in}}%
\pgfpathlineto{\pgfqpoint{-0.577299in}{-2.069711in}}%
\pgfpathlineto{\pgfqpoint{-0.572908in}{-2.087770in}}%
\pgfpathlineto{\pgfqpoint{-0.570712in}{-2.088822in}}%
\pgfpathlineto{\pgfqpoint{-0.568516in}{-2.075825in}}%
\pgfpathlineto{\pgfqpoint{-0.566321in}{-2.075175in}}%
\pgfpathlineto{\pgfqpoint{-0.564125in}{-2.078013in}}%
\pgfpathlineto{\pgfqpoint{-0.557538in}{-2.116687in}}%
\pgfpathlineto{\pgfqpoint{-0.555343in}{-2.118085in}}%
\pgfpathlineto{\pgfqpoint{-0.553147in}{-2.114222in}}%
\pgfpathlineto{\pgfqpoint{-0.548756in}{-2.111857in}}%
\pgfpathlineto{\pgfqpoint{-0.546560in}{-2.109751in}}%
\pgfpathlineto{\pgfqpoint{-0.544364in}{-2.110247in}}%
\pgfpathlineto{\pgfqpoint{-0.542169in}{-2.113160in}}%
\pgfpathlineto{\pgfqpoint{-0.539973in}{-2.109663in}}%
\pgfpathlineto{\pgfqpoint{-0.537777in}{-2.115564in}}%
\pgfpathlineto{\pgfqpoint{-0.520212in}{-2.077405in}}%
\pgfpathlineto{\pgfqpoint{-0.518017in}{-2.078657in}}%
\pgfpathlineto{\pgfqpoint{-0.513625in}{-2.089573in}}%
\pgfpathlineto{\pgfqpoint{-0.511430in}{-2.096884in}}%
\pgfpathlineto{\pgfqpoint{-0.509234in}{-2.099693in}}%
\pgfpathlineto{\pgfqpoint{-0.507038in}{-2.096144in}}%
\pgfpathlineto{\pgfqpoint{-0.504843in}{-2.088620in}}%
\pgfpathlineto{\pgfqpoint{-0.502647in}{-2.074474in}}%
\pgfpathlineto{\pgfqpoint{-0.496060in}{-2.070141in}}%
\pgfpathlineto{\pgfqpoint{-0.493865in}{-2.078157in}}%
\pgfpathlineto{\pgfqpoint{-0.491669in}{-2.076189in}}%
\pgfpathlineto{\pgfqpoint{-0.489473in}{-2.069579in}}%
\pgfpathlineto{\pgfqpoint{-0.485082in}{-2.061814in}}%
\pgfpathlineto{\pgfqpoint{-0.482886in}{-2.058460in}}%
\pgfpathlineto{\pgfqpoint{-0.480691in}{-2.058517in}}%
\pgfpathlineto{\pgfqpoint{-0.478495in}{-2.055571in}}%
\pgfpathlineto{\pgfqpoint{-0.476299in}{-2.055663in}}%
\pgfpathlineto{\pgfqpoint{-0.474104in}{-2.054472in}}%
\pgfpathlineto{\pgfqpoint{-0.469712in}{-2.062610in}}%
\pgfpathlineto{\pgfqpoint{-0.467517in}{-2.061856in}}%
\pgfpathlineto{\pgfqpoint{-0.465321in}{-2.065813in}}%
\pgfpathlineto{\pgfqpoint{-0.454343in}{-2.045279in}}%
\pgfpathlineto{\pgfqpoint{-0.449952in}{-2.077235in}}%
\pgfpathlineto{\pgfqpoint{-0.445560in}{-2.108408in}}%
\pgfpathlineto{\pgfqpoint{-0.443365in}{-2.104819in}}%
\pgfpathlineto{\pgfqpoint{-0.441169in}{-2.112720in}}%
\pgfpathlineto{\pgfqpoint{-0.438974in}{-2.126926in}}%
\pgfpathlineto{\pgfqpoint{-0.436778in}{-2.131432in}}%
\pgfpathlineto{\pgfqpoint{-0.434582in}{-2.131673in}}%
\pgfpathlineto{\pgfqpoint{-0.432387in}{-2.128917in}}%
\pgfpathlineto{\pgfqpoint{-0.425800in}{-2.107077in}}%
\pgfpathlineto{\pgfqpoint{-0.423604in}{-2.103709in}}%
\pgfpathlineto{\pgfqpoint{-0.421408in}{-2.097125in}}%
\pgfpathlineto{\pgfqpoint{-0.419213in}{-2.095215in}}%
\pgfpathlineto{\pgfqpoint{-0.414821in}{-2.100587in}}%
\pgfpathlineto{\pgfqpoint{-0.412626in}{-2.109943in}}%
\pgfpathlineto{\pgfqpoint{-0.410430in}{-2.112844in}}%
\pgfpathlineto{\pgfqpoint{-0.408235in}{-2.108865in}}%
\pgfpathlineto{\pgfqpoint{-0.406039in}{-2.100272in}}%
\pgfpathlineto{\pgfqpoint{-0.401648in}{-2.070103in}}%
\pgfpathlineto{\pgfqpoint{-0.399452in}{-2.059931in}}%
\pgfpathlineto{\pgfqpoint{-0.397256in}{-2.056927in}}%
\pgfpathlineto{\pgfqpoint{-0.395061in}{-2.060919in}}%
\pgfpathlineto{\pgfqpoint{-0.390669in}{-2.075049in}}%
\pgfpathlineto{\pgfqpoint{-0.386278in}{-2.080358in}}%
\pgfpathlineto{\pgfqpoint{-0.384082in}{-2.080831in}}%
\pgfpathlineto{\pgfqpoint{-0.381887in}{-2.073156in}}%
\pgfpathlineto{\pgfqpoint{-0.379691in}{-2.075654in}}%
\pgfpathlineto{\pgfqpoint{-0.377496in}{-2.067900in}}%
\pgfpathlineto{\pgfqpoint{-0.375300in}{-2.067712in}}%
\pgfpathlineto{\pgfqpoint{-0.373104in}{-2.073485in}}%
\pgfpathlineto{\pgfqpoint{-0.370909in}{-2.075080in}}%
\pgfpathlineto{\pgfqpoint{-0.364322in}{-2.102788in}}%
\pgfpathlineto{\pgfqpoint{-0.362126in}{-2.102997in}}%
\pgfpathlineto{\pgfqpoint{-0.359930in}{-2.094151in}}%
\pgfpathlineto{\pgfqpoint{-0.355539in}{-2.067812in}}%
\pgfpathlineto{\pgfqpoint{-0.353343in}{-2.071705in}}%
\pgfpathlineto{\pgfqpoint{-0.351148in}{-2.079279in}}%
\pgfpathlineto{\pgfqpoint{-0.346757in}{-2.102958in}}%
\pgfpathlineto{\pgfqpoint{-0.344561in}{-2.109600in}}%
\pgfpathlineto{\pgfqpoint{-0.340170in}{-2.109008in}}%
\pgfpathlineto{\pgfqpoint{-0.337974in}{-2.115132in}}%
\pgfpathlineto{\pgfqpoint{-0.335778in}{-2.111771in}}%
\pgfpathlineto{\pgfqpoint{-0.333583in}{-2.114118in}}%
\pgfpathlineto{\pgfqpoint{-0.331387in}{-2.112370in}}%
\pgfpathlineto{\pgfqpoint{-0.326996in}{-2.103604in}}%
\pgfpathlineto{\pgfqpoint{-0.324800in}{-2.100495in}}%
\pgfpathlineto{\pgfqpoint{-0.320409in}{-2.084233in}}%
\pgfpathlineto{\pgfqpoint{-0.318213in}{-2.079365in}}%
\pgfpathlineto{\pgfqpoint{-0.316018in}{-2.079161in}}%
\pgfpathlineto{\pgfqpoint{-0.311626in}{-2.085028in}}%
\pgfpathlineto{\pgfqpoint{-0.309431in}{-2.087690in}}%
\pgfpathlineto{\pgfqpoint{-0.307235in}{-2.082600in}}%
\pgfpathlineto{\pgfqpoint{-0.305039in}{-2.080637in}}%
\pgfpathlineto{\pgfqpoint{-0.300648in}{-2.074865in}}%
\pgfpathlineto{\pgfqpoint{-0.298452in}{-2.078296in}}%
\pgfpathlineto{\pgfqpoint{-0.296257in}{-2.079333in}}%
\pgfpathlineto{\pgfqpoint{-0.294061in}{-2.078326in}}%
\pgfpathlineto{\pgfqpoint{-0.285279in}{-2.090528in}}%
\pgfpathlineto{\pgfqpoint{-0.283083in}{-2.089222in}}%
\pgfpathlineto{\pgfqpoint{-0.280887in}{-2.090265in}}%
\pgfpathlineto{\pgfqpoint{-0.276496in}{-2.094367in}}%
\pgfpathlineto{\pgfqpoint{-0.272105in}{-2.096040in}}%
\pgfpathlineto{\pgfqpoint{-0.269909in}{-2.087881in}}%
\pgfpathlineto{\pgfqpoint{-0.267713in}{-2.084526in}}%
\pgfpathlineto{\pgfqpoint{-0.265518in}{-2.078631in}}%
\pgfpathlineto{\pgfqpoint{-0.263322in}{-2.079530in}}%
\pgfpathlineto{\pgfqpoint{-0.261126in}{-2.082012in}}%
\pgfpathlineto{\pgfqpoint{-0.256735in}{-2.092055in}}%
\pgfpathlineto{\pgfqpoint{-0.254540in}{-2.097435in}}%
\pgfpathlineto{\pgfqpoint{-0.252344in}{-2.096013in}}%
\pgfpathlineto{\pgfqpoint{-0.247953in}{-2.087882in}}%
\pgfpathlineto{\pgfqpoint{-0.245757in}{-2.077297in}}%
\pgfpathlineto{\pgfqpoint{-0.243561in}{-2.082266in}}%
\pgfpathlineto{\pgfqpoint{-0.241366in}{-2.077938in}}%
\pgfpathlineto{\pgfqpoint{-0.239170in}{-2.078171in}}%
\pgfpathlineto{\pgfqpoint{-0.236974in}{-2.083099in}}%
\pgfpathlineto{\pgfqpoint{-0.234779in}{-2.074712in}}%
\pgfpathlineto{\pgfqpoint{-0.232583in}{-2.074048in}}%
\pgfpathlineto{\pgfqpoint{-0.230387in}{-2.081051in}}%
\pgfpathlineto{\pgfqpoint{-0.228192in}{-2.078594in}}%
\pgfpathlineto{\pgfqpoint{-0.225996in}{-2.082682in}}%
\pgfpathlineto{\pgfqpoint{-0.223801in}{-2.083297in}}%
\pgfpathlineto{\pgfqpoint{-0.219409in}{-2.080857in}}%
\pgfpathlineto{\pgfqpoint{-0.215018in}{-2.083188in}}%
\pgfpathlineto{\pgfqpoint{-0.212822in}{-2.088467in}}%
\pgfpathlineto{\pgfqpoint{-0.208431in}{-2.084154in}}%
\pgfpathlineto{\pgfqpoint{-0.204040in}{-2.068621in}}%
\pgfpathlineto{\pgfqpoint{-0.197453in}{-2.071566in}}%
\pgfpathlineto{\pgfqpoint{-0.195257in}{-2.076679in}}%
\pgfpathlineto{\pgfqpoint{-0.193062in}{-2.075828in}}%
\pgfpathlineto{\pgfqpoint{-0.190866in}{-2.070548in}}%
\pgfpathlineto{\pgfqpoint{-0.188670in}{-2.068295in}}%
\pgfpathlineto{\pgfqpoint{-0.184279in}{-2.061097in}}%
\pgfpathlineto{\pgfqpoint{-0.182083in}{-2.064719in}}%
\pgfpathlineto{\pgfqpoint{-0.177692in}{-2.079689in}}%
\pgfpathlineto{\pgfqpoint{-0.175496in}{-2.087135in}}%
\pgfpathlineto{\pgfqpoint{-0.173301in}{-2.084762in}}%
\pgfpathlineto{\pgfqpoint{-0.168909in}{-2.092229in}}%
\pgfpathlineto{\pgfqpoint{-0.166714in}{-2.094277in}}%
\pgfpathlineto{\pgfqpoint{-0.164518in}{-2.100077in}}%
\pgfpathlineto{\pgfqpoint{-0.162323in}{-2.095400in}}%
\pgfpathlineto{\pgfqpoint{-0.153540in}{-2.045794in}}%
\pgfpathlineto{\pgfqpoint{-0.151344in}{-2.045286in}}%
\pgfpathlineto{\pgfqpoint{-0.149149in}{-2.040480in}}%
\pgfpathlineto{\pgfqpoint{-0.146953in}{-2.039068in}}%
\pgfpathlineto{\pgfqpoint{-0.144757in}{-2.041083in}}%
\pgfpathlineto{\pgfqpoint{-0.142562in}{-2.039611in}}%
\pgfpathlineto{\pgfqpoint{-0.140366in}{-2.039512in}}%
\pgfpathlineto{\pgfqpoint{-0.138171in}{-2.043300in}}%
\pgfpathlineto{\pgfqpoint{-0.133779in}{-2.057129in}}%
\pgfpathlineto{\pgfqpoint{-0.131584in}{-2.073906in}}%
\pgfpathlineto{\pgfqpoint{-0.129388in}{-2.078067in}}%
\pgfpathlineto{\pgfqpoint{-0.127192in}{-2.077502in}}%
\pgfpathlineto{\pgfqpoint{-0.124997in}{-2.081301in}}%
\pgfpathlineto{\pgfqpoint{-0.122801in}{-2.080550in}}%
\pgfpathlineto{\pgfqpoint{-0.118410in}{-2.075014in}}%
\pgfpathlineto{\pgfqpoint{-0.111823in}{-2.056309in}}%
\pgfpathlineto{\pgfqpoint{-0.109627in}{-2.061081in}}%
\pgfpathlineto{\pgfqpoint{-0.107432in}{-2.059006in}}%
\pgfpathlineto{\pgfqpoint{-0.105236in}{-2.062235in}}%
\pgfpathlineto{\pgfqpoint{-0.103040in}{-2.073083in}}%
\pgfpathlineto{\pgfqpoint{-0.100845in}{-2.068146in}}%
\pgfpathlineto{\pgfqpoint{-0.098649in}{-2.071267in}}%
\pgfpathlineto{\pgfqpoint{-0.094258in}{-2.062806in}}%
\pgfpathlineto{\pgfqpoint{-0.092062in}{-2.066157in}}%
\pgfpathlineto{\pgfqpoint{-0.089866in}{-2.062941in}}%
\pgfpathlineto{\pgfqpoint{-0.087671in}{-2.069885in}}%
\pgfpathlineto{\pgfqpoint{-0.081084in}{-2.069079in}}%
\pgfpathlineto{\pgfqpoint{-0.078888in}{-2.060692in}}%
\pgfpathlineto{\pgfqpoint{-0.076693in}{-2.060688in}}%
\pgfpathlineto{\pgfqpoint{-0.074497in}{-2.055235in}}%
\pgfpathlineto{\pgfqpoint{-0.070106in}{-2.058767in}}%
\pgfpathlineto{\pgfqpoint{-0.065714in}{-2.073524in}}%
\pgfpathlineto{\pgfqpoint{-0.063519in}{-2.072845in}}%
\pgfpathlineto{\pgfqpoint{-0.061323in}{-2.068756in}}%
\pgfpathlineto{\pgfqpoint{-0.056932in}{-2.052704in}}%
\pgfpathlineto{\pgfqpoint{-0.054736in}{-2.056285in}}%
\pgfpathlineto{\pgfqpoint{-0.045954in}{-2.093556in}}%
\pgfpathlineto{\pgfqpoint{-0.043758in}{-2.084267in}}%
\pgfpathlineto{\pgfqpoint{-0.041562in}{-2.067856in}}%
\pgfpathlineto{\pgfqpoint{-0.037171in}{-2.058906in}}%
\pgfpathlineto{\pgfqpoint{-0.034975in}{-2.059807in}}%
\pgfpathlineto{\pgfqpoint{-0.032780in}{-2.065609in}}%
\pgfpathlineto{\pgfqpoint{-0.028388in}{-2.059266in}}%
\pgfpathlineto{\pgfqpoint{-0.026193in}{-2.055397in}}%
\pgfpathlineto{\pgfqpoint{-0.023997in}{-2.047984in}}%
\pgfpathlineto{\pgfqpoint{-0.015215in}{-2.077829in}}%
\pgfpathlineto{\pgfqpoint{-0.013019in}{-2.073597in}}%
\pgfpathlineto{\pgfqpoint{-0.010823in}{-2.072304in}}%
\pgfpathlineto{\pgfqpoint{-0.008628in}{-2.060978in}}%
\pgfpathlineto{\pgfqpoint{-0.006432in}{-2.059057in}}%
\pgfpathlineto{\pgfqpoint{-0.002041in}{-2.062702in}}%
\pgfpathlineto{\pgfqpoint{0.000155in}{-2.069628in}}%
\pgfpathlineto{\pgfqpoint{0.004546in}{-2.060829in}}%
\pgfpathlineto{\pgfqpoint{0.006742in}{-2.051131in}}%
\pgfpathlineto{\pgfqpoint{0.008938in}{-2.051435in}}%
\pgfpathlineto{\pgfqpoint{0.013329in}{-2.064042in}}%
\pgfpathlineto{\pgfqpoint{0.017720in}{-2.085629in}}%
\pgfpathlineto{\pgfqpoint{0.019916in}{-2.083572in}}%
\pgfpathlineto{\pgfqpoint{0.026503in}{-2.058482in}}%
\pgfpathlineto{\pgfqpoint{0.028698in}{-2.057428in}}%
\pgfpathlineto{\pgfqpoint{0.030894in}{-2.062984in}}%
\pgfpathlineto{\pgfqpoint{0.033090in}{-2.062650in}}%
\pgfpathlineto{\pgfqpoint{0.035285in}{-2.057312in}}%
\pgfpathlineto{\pgfqpoint{0.037481in}{-2.058008in}}%
\pgfpathlineto{\pgfqpoint{0.039677in}{-2.064801in}}%
\pgfpathlineto{\pgfqpoint{0.041872in}{-2.063553in}}%
\pgfpathlineto{\pgfqpoint{0.044068in}{-2.080714in}}%
\pgfpathlineto{\pgfqpoint{0.048459in}{-2.088316in}}%
\pgfpathlineto{\pgfqpoint{0.050655in}{-2.098520in}}%
\pgfpathlineto{\pgfqpoint{0.052850in}{-2.089898in}}%
\pgfpathlineto{\pgfqpoint{0.055046in}{-2.087547in}}%
\pgfpathlineto{\pgfqpoint{0.057242in}{-2.081302in}}%
\pgfpathlineto{\pgfqpoint{0.059437in}{-2.071565in}}%
\pgfpathlineto{\pgfqpoint{0.061633in}{-2.068211in}}%
\pgfpathlineto{\pgfqpoint{0.066024in}{-2.056751in}}%
\pgfpathlineto{\pgfqpoint{0.068220in}{-2.059072in}}%
\pgfpathlineto{\pgfqpoint{0.070416in}{-2.055548in}}%
\pgfpathlineto{\pgfqpoint{0.072611in}{-2.063953in}}%
\pgfpathlineto{\pgfqpoint{0.074807in}{-2.065412in}}%
\pgfpathlineto{\pgfqpoint{0.077002in}{-2.069260in}}%
\pgfpathlineto{\pgfqpoint{0.079198in}{-2.076901in}}%
\pgfpathlineto{\pgfqpoint{0.083589in}{-2.082480in}}%
\pgfpathlineto{\pgfqpoint{0.085785in}{-2.076520in}}%
\pgfpathlineto{\pgfqpoint{0.090176in}{-2.058226in}}%
\pgfpathlineto{\pgfqpoint{0.094568in}{-2.057567in}}%
\pgfpathlineto{\pgfqpoint{0.096763in}{-2.059552in}}%
\pgfpathlineto{\pgfqpoint{0.098959in}{-2.064796in}}%
\pgfpathlineto{\pgfqpoint{0.101155in}{-2.063139in}}%
\pgfpathlineto{\pgfqpoint{0.105546in}{-2.067315in}}%
\pgfpathlineto{\pgfqpoint{0.107741in}{-2.072788in}}%
\pgfpathlineto{\pgfqpoint{0.109937in}{-2.072717in}}%
\pgfpathlineto{\pgfqpoint{0.114328in}{-2.077145in}}%
\pgfpathlineto{\pgfqpoint{0.116524in}{-2.071403in}}%
\pgfpathlineto{\pgfqpoint{0.120915in}{-2.071687in}}%
\pgfpathlineto{\pgfqpoint{0.123111in}{-2.068067in}}%
\pgfpathlineto{\pgfqpoint{0.125307in}{-2.069162in}}%
\pgfpathlineto{\pgfqpoint{0.127502in}{-2.072653in}}%
\pgfpathlineto{\pgfqpoint{0.129698in}{-2.068733in}}%
\pgfpathlineto{\pgfqpoint{0.131893in}{-2.074384in}}%
\pgfpathlineto{\pgfqpoint{0.134089in}{-2.071568in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{-2.073447in}}%
\pgfpathlineto{\pgfqpoint{0.138480in}{-2.080052in}}%
\pgfpathlineto{\pgfqpoint{0.140676in}{-2.082002in}}%
\pgfpathlineto{\pgfqpoint{0.142872in}{-2.085661in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{-2.081536in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{-2.080224in}}%
\pgfpathlineto{\pgfqpoint{0.149459in}{-2.077549in}}%
\pgfpathlineto{\pgfqpoint{0.151654in}{-2.078224in}}%
\pgfpathlineto{\pgfqpoint{0.153850in}{-2.075696in}}%
\pgfpathlineto{\pgfqpoint{0.156046in}{-2.080488in}}%
\pgfpathlineto{\pgfqpoint{0.158241in}{-2.075666in}}%
\pgfpathlineto{\pgfqpoint{0.160437in}{-2.078066in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{-2.084502in}}%
\pgfpathlineto{\pgfqpoint{0.164828in}{-2.087077in}}%
\pgfpathlineto{\pgfqpoint{0.167024in}{-2.092232in}}%
\pgfpathlineto{\pgfqpoint{0.171415in}{-2.089250in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{-2.081088in}}%
\pgfpathlineto{\pgfqpoint{0.178002in}{-2.081467in}}%
\pgfpathlineto{\pgfqpoint{0.180198in}{-2.076314in}}%
\pgfpathlineto{\pgfqpoint{0.182393in}{-2.078435in}}%
\pgfpathlineto{\pgfqpoint{0.184589in}{-2.077914in}}%
\pgfpathlineto{\pgfqpoint{0.188980in}{-2.080060in}}%
\pgfpathlineto{\pgfqpoint{0.197763in}{-2.040142in}}%
\pgfpathlineto{\pgfqpoint{0.202154in}{-2.043434in}}%
\pgfpathlineto{\pgfqpoint{0.213132in}{-2.100508in}}%
\pgfpathlineto{\pgfqpoint{0.215328in}{-2.091021in}}%
\pgfpathlineto{\pgfqpoint{0.217524in}{-2.087018in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{-2.076009in}}%
\pgfpathlineto{\pgfqpoint{0.221915in}{-2.074554in}}%
\pgfpathlineto{\pgfqpoint{0.224110in}{-2.084955in}}%
\pgfpathlineto{\pgfqpoint{0.226306in}{-2.082746in}}%
\pgfpathlineto{\pgfqpoint{0.230697in}{-2.097499in}}%
\pgfpathlineto{\pgfqpoint{0.235089in}{-2.088134in}}%
\pgfpathlineto{\pgfqpoint{0.237284in}{-2.091021in}}%
\pgfpathlineto{\pgfqpoint{0.239480in}{-2.090607in}}%
\pgfpathlineto{\pgfqpoint{0.243871in}{-2.096724in}}%
\pgfpathlineto{\pgfqpoint{0.246067in}{-2.092869in}}%
\pgfpathlineto{\pgfqpoint{0.248263in}{-2.093329in}}%
\pgfpathlineto{\pgfqpoint{0.252654in}{-2.069783in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{-2.042085in}}%
\pgfpathlineto{\pgfqpoint{0.259241in}{-2.039753in}}%
\pgfpathlineto{\pgfqpoint{0.261436in}{-2.047808in}}%
\pgfpathlineto{\pgfqpoint{0.263632in}{-2.047577in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{-2.044739in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{-2.030336in}}%
\pgfpathlineto{\pgfqpoint{0.272415in}{-2.030293in}}%
\pgfpathlineto{\pgfqpoint{0.274610in}{-2.036750in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{-2.035277in}}%
\pgfpathlineto{\pgfqpoint{0.279002in}{-2.038735in}}%
\pgfpathlineto{\pgfqpoint{0.281197in}{-2.032860in}}%
\pgfpathlineto{\pgfqpoint{0.285588in}{-2.045217in}}%
\pgfpathlineto{\pgfqpoint{0.289980in}{-2.070552in}}%
\pgfpathlineto{\pgfqpoint{0.292175in}{-2.066225in}}%
\pgfpathlineto{\pgfqpoint{0.294371in}{-2.075371in}}%
\pgfpathlineto{\pgfqpoint{0.296567in}{-2.072338in}}%
\pgfpathlineto{\pgfqpoint{0.300958in}{-2.071664in}}%
\pgfpathlineto{\pgfqpoint{0.303154in}{-2.067698in}}%
\pgfpathlineto{\pgfqpoint{0.305349in}{-2.069059in}}%
\pgfpathlineto{\pgfqpoint{0.307545in}{-2.073033in}}%
\pgfpathlineto{\pgfqpoint{0.309741in}{-2.070413in}}%
\pgfpathlineto{\pgfqpoint{0.311936in}{-2.075597in}}%
\pgfpathlineto{\pgfqpoint{0.314132in}{-2.074936in}}%
\pgfpathlineto{\pgfqpoint{0.318523in}{-2.089012in}}%
\pgfpathlineto{\pgfqpoint{0.320719in}{-2.090701in}}%
\pgfpathlineto{\pgfqpoint{0.322914in}{-2.086996in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{-2.086019in}}%
\pgfpathlineto{\pgfqpoint{0.327306in}{-2.088967in}}%
\pgfpathlineto{\pgfqpoint{0.329501in}{-2.086264in}}%
\pgfpathlineto{\pgfqpoint{0.333893in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{0.338284in}{-2.101365in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{-2.051258in}}%
\pgfpathlineto{\pgfqpoint{0.358045in}{-2.055322in}}%
\pgfpathlineto{\pgfqpoint{0.360240in}{-2.051405in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{-2.054508in}}%
\pgfpathlineto{\pgfqpoint{0.364632in}{-2.053033in}}%
\pgfpathlineto{\pgfqpoint{0.366827in}{-2.058186in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{-2.055940in}}%
\pgfpathlineto{\pgfqpoint{0.371219in}{-2.055809in}}%
\pgfpathlineto{\pgfqpoint{0.373414in}{-2.051900in}}%
\pgfpathlineto{\pgfqpoint{0.375610in}{-2.054662in}}%
\pgfpathlineto{\pgfqpoint{0.380001in}{-2.068122in}}%
\pgfpathlineto{\pgfqpoint{0.384392in}{-2.086736in}}%
\pgfpathlineto{\pgfqpoint{0.386588in}{-2.090464in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{-2.086442in}}%
\pgfpathlineto{\pgfqpoint{0.397566in}{-2.053587in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{-2.054719in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{-2.052877in}}%
\pgfpathlineto{\pgfqpoint{0.406349in}{-2.072343in}}%
\pgfpathlineto{\pgfqpoint{0.408544in}{-2.068905in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{-2.067736in}}%
\pgfpathlineto{\pgfqpoint{0.412936in}{-2.064549in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{-2.065439in}}%
\pgfpathlineto{\pgfqpoint{0.419523in}{-2.086109in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{-2.091951in}}%
\pgfpathlineto{\pgfqpoint{0.426110in}{-2.091190in}}%
\pgfpathlineto{\pgfqpoint{0.428305in}{-2.090285in}}%
\pgfpathlineto{\pgfqpoint{0.432696in}{-2.082188in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{-2.075241in}}%
\pgfpathlineto{\pgfqpoint{0.443675in}{-2.079808in}}%
\pgfpathlineto{\pgfqpoint{0.448066in}{-2.103279in}}%
\pgfpathlineto{\pgfqpoint{0.450262in}{-2.120639in}}%
\pgfpathlineto{\pgfqpoint{0.452457in}{-2.120100in}}%
\pgfpathlineto{\pgfqpoint{0.456849in}{-2.113629in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{-2.098174in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{-2.096119in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{-2.095907in}}%
\pgfpathlineto{\pgfqpoint{0.465631in}{-2.094320in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-2.101603in}}%
\pgfpathlineto{\pgfqpoint{0.470022in}{-2.099371in}}%
\pgfpathlineto{\pgfqpoint{0.472218in}{-2.100349in}}%
\pgfpathlineto{\pgfqpoint{0.478805in}{-2.133021in}}%
\pgfpathlineto{\pgfqpoint{0.481001in}{-2.137305in}}%
\pgfpathlineto{\pgfqpoint{0.483196in}{-2.131277in}}%
\pgfpathlineto{\pgfqpoint{0.485392in}{-2.135559in}}%
\pgfpathlineto{\pgfqpoint{0.489783in}{-2.125760in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{-2.127324in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{-2.117207in}}%
\pgfpathlineto{\pgfqpoint{0.498566in}{-2.114449in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{-2.105762in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{-2.103028in}}%
\pgfpathlineto{\pgfqpoint{0.507348in}{-2.100620in}}%
\pgfpathlineto{\pgfqpoint{0.509544in}{-2.104125in}}%
\pgfpathlineto{\pgfqpoint{0.511740in}{-2.113202in}}%
\pgfpathlineto{\pgfqpoint{0.518327in}{-2.126306in}}%
\pgfpathlineto{\pgfqpoint{0.520522in}{-2.121643in}}%
\pgfpathlineto{\pgfqpoint{0.522718in}{-2.121874in}}%
\pgfpathlineto{\pgfqpoint{0.524913in}{-2.124314in}}%
\pgfpathlineto{\pgfqpoint{0.527109in}{-2.121107in}}%
\pgfpathlineto{\pgfqpoint{0.529305in}{-2.120696in}}%
\pgfpathlineto{\pgfqpoint{0.531500in}{-2.111184in}}%
\pgfpathlineto{\pgfqpoint{0.533696in}{-2.109602in}}%
\pgfpathlineto{\pgfqpoint{0.538087in}{-2.117309in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{-2.121676in}}%
\pgfpathlineto{\pgfqpoint{0.546870in}{-2.105250in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{-2.109961in}}%
\pgfpathlineto{\pgfqpoint{0.551261in}{-2.108476in}}%
\pgfpathlineto{\pgfqpoint{0.555652in}{-2.124866in}}%
\pgfpathlineto{\pgfqpoint{0.557848in}{-2.122780in}}%
\pgfpathlineto{\pgfqpoint{0.560044in}{-2.128679in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{-2.122969in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{-2.124638in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{-2.119544in}}%
\pgfpathlineto{\pgfqpoint{0.571022in}{-2.120537in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{-2.137692in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{-2.132936in}}%
\pgfpathlineto{\pgfqpoint{0.584196in}{-2.117667in}}%
\pgfpathlineto{\pgfqpoint{0.586391in}{-2.118579in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{-2.121491in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{-2.130470in}}%
\pgfpathlineto{\pgfqpoint{0.592978in}{-2.130504in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{-2.123864in}}%
\pgfpathlineto{\pgfqpoint{0.597370in}{-2.123992in}}%
\pgfpathlineto{\pgfqpoint{0.599565in}{-2.121004in}}%
\pgfpathlineto{\pgfqpoint{0.601761in}{-2.120857in}}%
\pgfpathlineto{\pgfqpoint{0.603957in}{-2.123195in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{-2.121412in}}%
\pgfpathlineto{\pgfqpoint{0.610544in}{-2.127690in}}%
\pgfpathlineto{\pgfqpoint{0.612739in}{-2.135138in}}%
\pgfpathlineto{\pgfqpoint{0.614935in}{-2.134961in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{-2.132425in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{-2.133438in}}%
\pgfpathlineto{\pgfqpoint{0.625913in}{-2.123048in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{-2.091356in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{-2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{-2.101708in}}%
\pgfpathlineto{\pgfqpoint{0.643478in}{-2.102020in}}%
\pgfpathlineto{\pgfqpoint{0.645674in}{-2.099697in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{-2.093054in}}%
\pgfpathlineto{\pgfqpoint{0.650065in}{-2.091071in}}%
\pgfpathlineto{\pgfqpoint{0.652261in}{-2.093838in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{-2.090377in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{-2.114307in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{-2.126573in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{-2.131352in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{-2.124453in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{-2.129517in}}%
\pgfpathlineto{\pgfqpoint{0.676413in}{-2.114363in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{-2.115840in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{-2.109581in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{-2.111283in}}%
\pgfpathlineto{\pgfqpoint{0.685195in}{-2.107552in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{-2.109192in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{-2.126354in}}%
\pgfpathlineto{\pgfqpoint{0.700565in}{-2.132662in}}%
\pgfpathlineto{\pgfqpoint{0.702760in}{-2.133819in}}%
\pgfpathlineto{\pgfqpoint{0.704956in}{-2.129745in}}%
\pgfpathlineto{\pgfqpoint{0.709347in}{-2.127622in}}%
\pgfpathlineto{\pgfqpoint{0.713739in}{-2.129087in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{-2.124651in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{-2.119394in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{-2.104120in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{-2.100518in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{-2.093467in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{-2.089578in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{-2.084471in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{-2.082254in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{-2.086595in}}%
\pgfpathlineto{\pgfqpoint{0.748869in}{-2.097662in}}%
\pgfpathlineto{\pgfqpoint{0.751065in}{-2.096557in}}%
\pgfpathlineto{\pgfqpoint{0.757652in}{-2.085116in}}%
\pgfpathlineto{\pgfqpoint{0.764238in}{-2.112924in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{-2.113899in}}%
\pgfpathlineto{\pgfqpoint{0.768630in}{-2.109337in}}%
\pgfpathlineto{\pgfqpoint{0.770825in}{-2.111793in}}%
\pgfpathlineto{\pgfqpoint{0.773021in}{-2.101653in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{-2.094022in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{-2.104003in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{-2.108749in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{-2.114994in}}%
\pgfpathlineto{\pgfqpoint{0.797173in}{-2.126004in}}%
\pgfpathlineto{\pgfqpoint{0.799369in}{-2.124105in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{-2.124651in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{-2.121663in}}%
\pgfpathlineto{\pgfqpoint{0.805956in}{-2.111617in}}%
\pgfpathlineto{\pgfqpoint{0.816934in}{-2.120178in}}%
\pgfpathlineto{\pgfqpoint{0.821325in}{-2.125355in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{-2.125479in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{-2.124190in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{-2.119481in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{-2.118447in}}%
\pgfpathlineto{\pgfqpoint{0.832303in}{-2.115847in}}%
\pgfpathlineto{\pgfqpoint{0.834499in}{-2.117653in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{-2.129081in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{-2.133011in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{-2.128704in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{-2.120049in}}%
\pgfpathlineto{\pgfqpoint{0.849869in}{-2.115814in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{-2.122768in}}%
\pgfpathlineto{\pgfqpoint{0.854260in}{-2.125263in}}%
\pgfpathlineto{\pgfqpoint{0.856455in}{-2.120167in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{-2.124086in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{-2.122258in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{-2.127478in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{-2.121846in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{-2.120722in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{-2.114968in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{-2.118008in}}%
\pgfpathlineto{\pgfqpoint{0.876216in}{-2.118791in}}%
\pgfpathlineto{\pgfqpoint{0.878412in}{-2.117961in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{-2.124364in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{-2.123245in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{-2.114836in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{-2.117307in}}%
\pgfpathlineto{\pgfqpoint{0.895977in}{-2.115635in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{-2.129066in}}%
\pgfpathlineto{\pgfqpoint{0.902564in}{-2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{-2.127974in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{-2.115375in}}%
\pgfpathlineto{\pgfqpoint{0.909151in}{-2.115835in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{-2.122763in}}%
\pgfpathlineto{\pgfqpoint{0.913542in}{-2.125294in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{-2.133620in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{-2.112010in}}%
\pgfpathlineto{\pgfqpoint{0.924520in}{-2.105806in}}%
\pgfpathlineto{\pgfqpoint{0.926716in}{-2.105791in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{-2.112772in}}%
\pgfpathlineto{\pgfqpoint{0.931107in}{-2.113325in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{-2.108401in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{-2.106816in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{-2.098072in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{-2.136733in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{-2.136610in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{-2.133022in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{-2.133171in}}%
\pgfpathlineto{\pgfqpoint{0.955259in}{-2.126982in}}%
\pgfpathlineto{\pgfqpoint{0.957455in}{-2.126973in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{-2.128916in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{-2.128079in}}%
\pgfpathlineto{\pgfqpoint{0.964042in}{-2.132635in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{-2.132291in}}%
\pgfpathlineto{\pgfqpoint{0.968433in}{-2.130729in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{-2.126815in}}%
\pgfpathlineto{\pgfqpoint{0.972824in}{-2.119571in}}%
\pgfpathlineto{\pgfqpoint{0.975020in}{-2.107556in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{-2.104424in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{-2.116242in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{-2.125888in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{-2.102973in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{-2.091729in}}%
\pgfpathlineto{\pgfqpoint{0.996977in}{-2.095952in}}%
\pgfpathlineto{\pgfqpoint{0.999172in}{-2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{-2.098887in}}%
\pgfpathlineto{\pgfqpoint{1.005759in}{-2.093713in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{-2.092702in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{-2.093851in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{-2.092139in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{-2.092730in}}%
\pgfpathlineto{\pgfqpoint{1.016737in}{-2.094909in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{-2.091623in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{-2.104416in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{-2.108640in}}%
\pgfpathlineto{\pgfqpoint{1.025520in}{-2.118896in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{-2.123127in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{-2.120360in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{-2.119691in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{-2.116447in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{-2.116117in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{-2.108735in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{-2.104850in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{-2.106396in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{-2.102017in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{-2.099903in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{-2.101940in}}%
\pgfpathlineto{\pgfqpoint{1.060650in}{-2.127070in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{-2.128414in}}%
\pgfpathlineto{\pgfqpoint{1.065041in}{-2.126455in}}%
\pgfpathlineto{\pgfqpoint{1.067237in}{-2.126139in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{-2.121239in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{-2.116208in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{-2.117545in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{-2.121560in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{-2.121511in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{-2.124117in}}%
\pgfpathlineto{\pgfqpoint{1.086998in}{-2.116078in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.117050in}}%
\pgfpathlineto{\pgfqpoint{1.089194in}{-2.117050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{-0.752841in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176909in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-2.301667in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-2.301667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752841in}{-0.761667in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{-0.761667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064503in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{2.289316in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.305982in}{0.050000in}}{\pgfqpoint{2.305982in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{2.305982in}{0.183333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.305982in}{0.200000in}}{\pgfqpoint{2.289316in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.064503in}{0.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047837in}{0.200000in}}{\pgfqpoint{0.047837in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.047837in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047837in}{0.050000in}}{\pgfqpoint{0.064503in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.064503in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081170in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.164503in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.247837in}{0.133333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314503in,y=0.104167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862396in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.945730in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{0.133333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095730in,y=0.104167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MPS-TD3 (fail)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853839in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.937172in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{0.133333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087172in,y=0.104167in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/return_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758165in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758165in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.349488in}}{\pgfqpoint{1.986370in}{1.578463in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.349488in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.366684in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.411484in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.489198in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.509470in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.509073in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.498731in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.520657in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.528208in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.518253in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.531357in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.523584in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.510313in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.508953in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.520087in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.518364in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.514967in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.539104in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.536540in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.535594in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.543127in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.546803in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.528895in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.534772in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.540055in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.545170in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.535543in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.533243in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.542746in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.529023in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.540054in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.548421in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.549482in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.546188in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.547887in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.546756in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.545602in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.547498in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.547454in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.548792in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.550173in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.553654in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.551087in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.546316in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.548702in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.551821in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.540869in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.555202in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.554557in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.550673in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.555047in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.554468in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.549779in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.554130in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.551707in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.555978in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.555441in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.546369in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.545421in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.554515in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.552112in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.550693in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.545823in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.555584in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.551442in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.549749in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.555363in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.552017in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.553788in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.556020in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.550239in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.545164in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.554732in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.554889in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.552895in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.554780in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.553469in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.554719in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.554663in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.556579in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.556354in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.553506in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.554606in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.557057in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.557028in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.553103in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.553525in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.557007in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.556071in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.557368in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.556930in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.556448in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.557371in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.552279in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.550711in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.555288in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.556189in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.556001in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.558345in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.558337in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.555698in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.555657in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.556500in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.555435in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.551352in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.553411in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.557627in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.553523in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.553074in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.557429in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.557633in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.555080in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.547385in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.549498in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.551189in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.548330in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.551271in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.558107in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.557616in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.555720in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.556103in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.554124in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.555266in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.552862in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.534710in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.550994in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.557160in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.557722in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.557691in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.557664in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.556215in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.557642in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.554017in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.555821in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.559493in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.555176in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.557097in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.556692in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.557378in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.558915in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.556672in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.553631in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.553556in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.549449in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.546314in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.550002in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.549770in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.553522in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.556109in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.556964in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.557680in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.544733in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.554917in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.552806in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.553573in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.554619in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.554485in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.557981in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.556272in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.554358in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.557638in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.557637in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.554565in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.555176in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.557802in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.555069in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.555589in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.554493in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.550713in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.558394in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.558896in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.544438in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.551726in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.554446in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.549795in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.548656in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.553590in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.553007in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.553084in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.553443in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.553700in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.553127in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.555519in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.550607in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.551787in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.557434in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.548107in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.556173in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.550276in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.556767in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.553603in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.549586in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.553492in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.555682in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.554963in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.553899in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.553432in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.555104in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.551810in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.551288in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.554552in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.548070in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.555858in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.555657in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.555421in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.556042in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.556006in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.556330in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.558682in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.558196in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.555097in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.558324in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.558035in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.554530in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.554645in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.558514in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.555176in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.555524in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.549612in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.549322in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.556949in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.559521in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.558262in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.554841in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.555408in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.560317in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.552006in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.558137in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.554676in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.555759in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.556626in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.547792in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.547410in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.549675in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.552833in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.554374in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.554675in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.557513in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.545553in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.542236in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.551312in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.552551in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.556388in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.556960in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.553451in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.551424in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.550239in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.555783in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.551844in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.548520in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.551845in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.553067in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.547644in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.544535in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.551196in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.543779in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.550190in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.552763in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.535240in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.536421in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.518121in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.543937in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.535634in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.537718in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.524834in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.536241in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.520918in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.542093in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.538749in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.537344in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.544403in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.554177in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.554694in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.554535in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.552134in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.550950in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.551128in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.547676in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.551605in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.554060in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.552920in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.549258in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.553646in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.549712in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.549073in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.550736in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.553537in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.554308in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.553194in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.551645in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.554115in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.556304in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.556293in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.555383in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.555326in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.547215in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.549116in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.555278in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.553439in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.558329in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.557879in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.547526in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.546482in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.556679in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.553296in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.560283in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.558834in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.553737in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.556154in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.555960in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.551089in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.551005in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.549593in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.552199in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.553551in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.556244in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.554537in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.554644in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.557047in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.552302in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.551013in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.556419in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.554564in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.554103in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.554304in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.551893in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.557541in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.553371in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.558664in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.556286in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.563412in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.563874in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{1.563009in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.562824in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.562844in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.562936in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.561437in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.560381in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{1.560922in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{1.562737in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.560522in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{1.564434in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{1.559191in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.560853in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.561621in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{1.562197in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.564743in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.563040in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{1.562007in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{1.561534in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.561904in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{1.560947in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{1.559366in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.562307in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.563938in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.564460in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{1.563905in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.565359in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.565380in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{1.565271in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.563947in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.564354in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.564990in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.565377in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.564112in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.563040in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{1.562825in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.564437in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.565588in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.562884in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.565379in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.562706in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.566853in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.563522in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.562148in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.562722in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{1.562941in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.564954in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.565758in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.565634in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.562693in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.562842in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{1.563490in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{1.565500in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.565477in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{1.563511in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.565073in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{1.569448in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.563912in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{1.568165in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.571079in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.567852in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{1.572360in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.571628in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.575575in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.568135in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.575893in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.571999in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.566342in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.572452in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.571940in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.568042in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.566345in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.568338in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.566801in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.568902in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.565606in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.569340in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.564094in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.566086in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.566169in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.564703in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.563261in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.562560in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.560586in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.564243in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.563318in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.565927in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{1.565995in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.563076in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{1.562664in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{1.563905in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.563818in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.559092in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.562457in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.564718in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.562669in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.570481in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.565525in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.566956in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.569243in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.566309in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.563912in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.562122in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.564518in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{1.566389in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.562460in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.562179in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.562374in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.564722in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{1.564488in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.563138in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.562517in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.564453in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.564483in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.565504in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.563943in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.562681in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.563204in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.563195in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.562099in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.564347in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.563516in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.562410in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.563575in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.562376in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{1.561870in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.562150in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{1.562133in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{1.561985in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{1.560335in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.560774in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{1.561886in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.561777in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.559984in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.561621in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.561183in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.560690in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.559879in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.561261in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.559877in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{1.560290in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.559964in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.561909in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.559840in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.560597in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.559445in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.559141in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.560947in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.560639in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{1.560431in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.561078in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.561900in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.562667in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.563092in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{1.563483in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.561536in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.563720in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.566065in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.570415in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.565555in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.562034in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.563682in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.562491in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.565824in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.562032in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.565523in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.564831in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.561467in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.561573in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.564774in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.562631in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.561716in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.563324in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.566771in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.566578in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.563040in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.561191in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.562270in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.563641in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.563599in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.562485in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.564905in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.566434in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.564342in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.563211in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.563505in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.562711in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.562135in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{1.563303in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.561527in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.561024in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.565064in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.560184in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.560891in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.562393in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.561950in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.560939in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{1.564206in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.561899in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.563656in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.561185in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{1.561792in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.562472in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.563889in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.562008in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{1.562342in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{1.564005in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{1.561022in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.561636in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{1.562123in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.563773in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.561636in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.560714in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.560286in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.564729in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.562129in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.561534in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.561721in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{1.561381in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.561016in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.563250in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.561844in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{1.561830in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{1.561313in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.560247in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{1.563875in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.561992in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{1.563773in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.560050in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.562143in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.563194in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.562929in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.562364in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.563883in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.563271in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{1.562420in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{1.562755in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.563460in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.561726in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.560709in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.561193in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{1.562596in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.562049in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.563931in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.563511in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.562700in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{1.560915in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.561228in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.561315in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{1.561274in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{1.561537in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{1.560274in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{1.560287in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{1.560635in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{1.558783in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.560190in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.559347in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.560985in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{1.560645in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.560320in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{1.559794in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.558308in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{1.560199in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.559864in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{1.560454in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.561963in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.562202in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{1.561953in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.560525in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.561313in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{1.562780in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.559452in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{1.564628in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.562409in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.561614in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.559659in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.562605in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.561398in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.560525in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.560353in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{1.561369in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{1.562453in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.562807in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.562141in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.563172in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.565132in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.562664in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{1.561468in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{1.561221in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.562740in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{1.561689in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{1.559692in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{1.560853in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{1.559104in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.563741in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.559126in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{1.558812in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{1.561778in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.559874in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{1.561085in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.559742in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.559009in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.559788in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.561227in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.559536in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.554512in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{1.555306in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.557434in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{1.560010in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.559600in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{1.562744in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{1.556524in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.558334in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.553256in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.560905in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.550891in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{1.551434in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.550032in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{1.548953in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.543284in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.539321in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{1.532393in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.516779in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.532796in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.508049in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.519372in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.516343in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.484674in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.395228in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.666158in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.444614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.350810in}{0.258198in}}{\pgfqpoint{1.986370in}{1.265640in}}{%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.289088in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.324667in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.374359in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.672927in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.684025in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.704680in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{0.646477in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{0.507983in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{0.467307in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{0.417392in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{0.388540in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{0.367352in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{0.344085in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{0.324723in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{0.330280in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{0.346764in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{0.384066in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{0.424554in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{0.432315in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{0.423808in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{0.414613in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{0.393010in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{0.368674in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{0.349124in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{0.344413in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{0.338420in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{0.323170in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.320710in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{0.323428in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{0.337594in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{0.359815in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{0.373307in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{0.387432in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{0.379046in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{0.373490in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{0.382423in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.418037in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{0.381477in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{0.353544in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{0.344465in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{0.347236in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{0.351152in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{0.352810in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{0.351151in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{0.351864in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{0.353934in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{0.352437in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.347964in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{0.347805in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{0.343743in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{0.340463in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{0.343594in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{0.345878in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{0.344217in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{0.349517in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{0.339518in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.334674in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{0.332385in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{0.318366in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{0.313770in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{0.304243in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{0.300235in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.302996in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{0.309706in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{0.309259in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{0.308791in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{0.311594in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{0.315072in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{0.318933in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.319895in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{0.319654in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{0.319262in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{0.322072in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{0.316664in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{0.307410in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{0.297262in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.295117in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{0.287980in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.294493in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{0.316589in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.398013in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{0.441278in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{0.444143in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{0.447606in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{0.429497in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{0.400546in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{0.368020in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{0.323837in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{0.305784in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{0.288273in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{0.263622in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{0.258198in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{0.260634in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{0.264710in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{0.274382in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.284617in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{0.294395in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.306704in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{0.325608in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{0.326998in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{0.319254in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{0.306289in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{0.307736in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{0.311496in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{0.322488in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{0.355305in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.371769in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{0.387240in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{0.399134in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{0.387951in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{0.376184in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{0.356114in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{0.358281in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{0.358891in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{0.365915in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{0.367681in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{0.363986in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{0.362217in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{0.344649in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{0.333021in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{0.320529in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.311623in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{0.314332in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{0.323556in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.342256in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{0.355934in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{0.356733in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.349316in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{0.326863in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{0.311069in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{0.298899in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{0.298099in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{0.300717in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.299912in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{0.299897in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{0.295814in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{0.301283in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{0.310936in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{0.320242in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.335239in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{0.339691in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.337474in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{0.338157in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{0.338959in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{0.339263in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{0.340288in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{0.337626in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{0.346412in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{0.353007in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{0.361608in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{0.368949in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{0.367128in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{0.368236in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{0.362588in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{0.360187in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{0.364900in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{0.373127in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{0.388832in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{0.400062in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{0.401319in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{0.390252in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{0.357908in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{0.364090in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{0.375661in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{0.389062in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{0.398908in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{0.392639in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.387364in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{0.376683in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{0.363267in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{0.358173in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{0.354823in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{0.350465in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{0.349562in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{0.341367in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.343228in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{0.348875in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.358501in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.353680in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{0.348213in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{0.352650in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.349460in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{0.341414in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{0.343136in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.340654in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{0.341680in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{0.344860in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{0.350767in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.353937in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{0.358935in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{0.363428in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{0.365010in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.359725in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{0.348422in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{0.344557in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{0.335680in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{0.340081in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{0.348336in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{0.352691in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.362319in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{0.367742in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{0.372099in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{0.376594in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{0.373595in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{0.362059in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{0.356415in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{0.352263in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{0.351156in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{0.353393in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{0.343960in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{0.339249in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{0.351253in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{0.366992in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.391264in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{0.406132in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{0.411641in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{0.410895in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{0.424124in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{0.419807in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{0.360159in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{0.342154in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{0.335910in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{0.327760in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{0.329046in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.342252in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{0.362648in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{0.374327in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{0.386035in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{0.382096in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{0.371921in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{0.373149in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{0.363716in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{0.350897in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.347977in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{0.341814in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.352050in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{0.349501in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{0.354408in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.350468in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{0.356953in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.393371in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{0.418219in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{0.427068in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{0.429791in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{0.429614in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{0.434779in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.431045in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{0.427351in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{0.427389in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{0.424019in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{0.429566in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{0.436350in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.438205in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{0.425582in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{0.403689in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{0.380700in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{0.369181in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{0.376589in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{0.392967in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{0.405424in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{0.401084in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.390459in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{0.395672in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{0.388661in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{0.386252in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{0.379342in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{0.364959in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{0.355439in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{0.354514in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{0.356392in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{0.355531in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.361912in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{0.359068in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{0.355377in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{0.358805in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{0.357462in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{0.354286in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{0.355001in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{0.364891in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{0.359080in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{0.361005in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{0.358320in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.379660in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{0.405208in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{0.419261in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{0.433696in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{0.432608in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{0.428532in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.436725in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{0.433311in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{0.428526in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.427096in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{0.388418in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.366684in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.347867in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{0.357542in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{0.366114in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{0.374353in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{0.373896in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{0.382230in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{0.386964in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.387640in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{0.385368in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{0.378352in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{0.377856in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{0.368599in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.360114in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{0.354163in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{0.341597in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{0.342567in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{0.350147in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{0.355844in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{0.358041in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{0.361296in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.353846in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.355603in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{0.356450in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{0.356811in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{0.360896in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{0.358507in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{0.357348in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.356584in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{0.357187in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{0.353634in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.355836in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{0.355779in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{0.350520in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.351736in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.350333in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.350621in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{0.352081in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{0.350742in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{0.345519in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{0.339250in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.334168in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{0.332167in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{0.333982in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{0.342169in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{0.343556in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{0.342747in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.347523in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{0.351011in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{0.358373in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{0.355040in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{0.349251in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{0.340143in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{0.334475in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{0.331706in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.329975in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{0.337643in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{0.338355in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{0.335799in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{0.335431in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{0.336160in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{0.338303in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{0.365593in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{0.388065in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{0.408565in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{0.429776in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{0.432285in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{0.431699in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{0.413880in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{0.359142in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{0.342899in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{0.345318in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{0.351723in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{0.362192in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{0.362550in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{0.357207in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{0.339615in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{0.333494in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{0.334174in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.332978in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{0.334608in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{0.336360in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{0.336288in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{0.349152in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{0.354236in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{0.353551in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{0.374861in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{0.389351in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{0.406641in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.422474in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{0.418260in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{0.408915in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{0.407917in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{0.411156in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{0.417307in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{0.425558in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{0.421443in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.420546in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.427138in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{0.419452in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{0.425796in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.415768in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.382995in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{0.361515in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{0.350684in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{0.340996in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{0.386841in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.408004in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{0.420132in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{0.423427in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{0.412012in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{0.407884in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{0.403025in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{0.399698in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{0.400232in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{0.386209in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{0.373784in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{0.374555in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{0.363424in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{0.359480in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{0.348627in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{0.358071in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{0.356509in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{0.361235in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{0.361610in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{0.370259in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{0.392944in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{0.410329in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{0.421165in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{0.429125in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{0.422420in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.420040in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{0.429179in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{0.430569in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.436810in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{0.438886in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{0.429867in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{0.433038in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{0.430227in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{0.428064in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.414572in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{0.392917in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{0.372173in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{0.360328in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{0.367757in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{0.374399in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{0.385015in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{0.384637in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{0.387293in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{0.387449in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{0.390329in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{0.386213in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{0.382280in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{0.381514in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.367704in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{0.359385in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{0.351022in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{0.350380in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{0.352061in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{0.357148in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.361087in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{0.366006in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{0.371727in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{0.374177in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{0.380493in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{0.378382in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{0.379757in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.378178in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{0.372529in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{0.364229in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{0.379069in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{0.393083in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{0.412883in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{0.404895in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{0.397976in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{0.395379in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{0.399087in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{0.404057in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{0.403193in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{0.390631in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{0.364010in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{0.341966in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{0.333804in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{0.345633in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{0.358894in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{0.374871in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{0.382542in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{0.384866in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{0.383366in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{0.384842in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{0.387912in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{0.391230in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{0.389666in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{0.386661in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.370852in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.354408in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{0.343438in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{0.338571in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{0.347830in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{0.355902in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{0.359747in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.359975in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{0.363092in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{0.363567in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{0.360289in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{0.361829in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{0.363376in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.363204in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{0.365461in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{0.363102in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{0.353097in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.354993in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{0.358803in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.358261in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{0.364671in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{0.360733in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{0.359107in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.361818in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{0.360698in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{0.372016in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{0.357291in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{0.347456in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{0.333373in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{0.342998in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{0.354497in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{0.363489in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{0.372436in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{0.370249in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{0.375138in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{0.380248in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.381787in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{0.382033in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{0.372844in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{0.362938in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{0.352445in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{0.344962in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.341646in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{0.334408in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{0.336142in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{0.335844in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{0.334160in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{0.333572in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{0.330750in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{0.326284in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{0.339455in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{0.363569in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{0.386521in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{0.409809in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{0.413599in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{0.418901in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{0.412339in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{0.408304in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{0.402851in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{0.401158in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{0.407423in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{0.411665in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{0.411180in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{0.409595in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{0.393654in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{0.369254in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{0.357607in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{0.339082in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.334389in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{0.342855in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{0.343990in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{0.356161in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.371190in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{0.377541in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{0.379363in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{0.380763in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{0.382561in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.382089in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{0.375955in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{0.365635in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{0.356516in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.343067in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{0.343836in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{0.344299in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{0.344471in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{0.352049in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{0.354328in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{0.353761in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{0.359717in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.357811in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{0.358745in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{0.362324in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{0.358235in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{0.388524in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{0.405714in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{0.415910in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.416206in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{0.416175in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{0.411208in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{0.413409in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{0.412633in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{0.415146in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{0.421437in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{0.419262in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.420007in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{0.418022in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.417137in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{0.407462in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{0.389940in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{0.370850in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{0.347644in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{0.344165in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.352612in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{0.359768in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.377515in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{0.386168in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{0.393194in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{0.398377in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{0.396928in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{0.390801in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{0.387220in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{0.382448in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.375432in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{0.371022in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{0.359713in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{0.355285in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{0.357233in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{0.365754in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{0.367058in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{0.370695in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{0.370533in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{0.369316in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{0.363553in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{0.359088in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.357167in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.355646in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{0.358434in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{0.357875in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.356576in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{0.356963in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{0.359917in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{0.359361in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{0.359776in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{0.360017in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.356487in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{0.357676in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.356836in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{0.357980in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{0.356616in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{0.357131in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{0.361053in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{0.356032in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{0.359985in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{0.354890in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{0.353498in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{0.352443in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{0.342640in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{0.344026in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{0.337023in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.337126in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{0.338934in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{0.334660in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.337802in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{0.344175in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{0.355687in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{0.365659in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{0.369681in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{0.362651in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{0.353465in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{0.345406in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{0.339968in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{0.343397in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{0.340702in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.341698in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{0.339474in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{0.333632in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{0.331194in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{0.331706in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{0.335472in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{0.343489in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.356006in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{0.357809in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{0.364060in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{0.361734in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{0.372400in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.391746in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.404678in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{0.408031in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{0.376594in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.352348in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{0.328063in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{0.330737in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{0.344537in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{0.349210in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{0.359160in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{0.355432in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{0.346157in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{0.335620in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{0.326685in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{0.323867in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{0.321126in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{0.335098in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.348654in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{0.368354in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{0.379314in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{0.360117in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{0.352443in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{0.372569in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{0.390998in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{0.421381in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{0.422625in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{0.418675in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{0.420526in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{0.417460in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{0.418931in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.415667in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{0.411027in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{0.415470in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{0.415493in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{0.406006in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{0.386620in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{0.361200in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{0.336478in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{0.344647in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{0.355240in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{0.370861in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.380360in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{0.387800in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{0.392469in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{0.391284in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{0.390423in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{0.389239in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{0.386905in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{0.367830in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{0.357920in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{0.348059in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{0.342893in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{0.355235in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{0.357531in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{0.364656in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{0.363224in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{0.362911in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{0.362833in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.363316in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{0.361807in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.358973in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{0.358358in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{0.355678in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.355142in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.518173in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.518173in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.501587in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{0.503456in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.501860in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{0.509589in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{0.511924in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{0.506224in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{0.501099in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{0.499380in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{0.513079in}}%
\pgfpathlineto{\pgfqpoint{1.955665in}{0.516821in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{0.515023in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{0.500074in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{0.504667in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{0.497287in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{0.496253in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{0.513308in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{0.522695in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{0.525869in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{0.501872in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{0.490111in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.498686in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{0.501737in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{0.504158in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.501591in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{0.493770in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{0.488635in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{0.496077in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{0.487582in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{0.494779in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{0.497853in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{0.514657in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{0.513956in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{0.522095in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{0.520594in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{0.517791in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{0.499975in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{0.507276in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{0.509728in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.497419in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{0.487240in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{0.481287in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.487106in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.497178in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{0.507638in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{0.519303in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{0.529575in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.526405in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{0.522392in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{0.529372in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{0.512897in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{0.515528in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{0.511661in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{0.514977in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{0.507630in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{0.504290in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{0.517960in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{0.532738in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.533046in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{0.534563in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{0.512217in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{0.500998in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{0.503244in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{0.515460in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.495795in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{0.484492in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{0.499457in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{0.512310in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{0.518524in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{0.501995in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{0.502492in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{0.506677in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{1.724353in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{0.507756in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.505360in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{0.497442in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.512864in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{0.509615in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{0.504137in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{0.507124in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{0.518742in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{0.514930in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{0.519498in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.534623in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{0.534837in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{0.533119in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{0.523487in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.507701in}}%
\pgfpathlineto{\pgfqpoint{1.673178in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.488298in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{0.495626in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{0.506843in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{0.520794in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{0.511687in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{0.502567in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{0.487241in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{0.490936in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{0.497272in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{0.496455in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.493779in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{0.500474in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{0.498948in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{0.498581in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{0.506131in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.505409in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{0.502960in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{0.509949in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{0.517098in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.513113in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{0.518608in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{0.513402in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{0.512779in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{0.515465in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{0.492137in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{0.491322in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{0.533166in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{0.539881in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{0.545190in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{1.552404in}{0.523496in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{0.517034in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{0.509578in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{0.504848in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.512466in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{0.512998in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{0.499287in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{0.493601in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{0.484147in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{0.480770in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{0.478846in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{0.492863in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{0.507065in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{0.517704in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{0.515367in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{0.511271in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{0.503354in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{0.496039in}}%
\pgfpathlineto{\pgfqpoint{1.505323in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{0.501215in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{0.496798in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{0.498921in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.500815in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{0.498998in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{0.491594in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{0.498303in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.500948in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{0.510195in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{0.533011in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{0.531509in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{0.517522in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.510695in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{0.501590in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{1.470524in}{0.521012in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{0.523189in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.506759in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{0.500458in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{0.517194in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{0.518039in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{0.521187in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.518313in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{0.509981in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{0.510542in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{0.510221in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{0.507392in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{0.505775in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{0.493168in}}%
\pgfpathlineto{\pgfqpoint{1.433678in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{0.488165in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{0.472231in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{0.474014in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{0.481018in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{0.502525in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{0.502285in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{0.490117in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{0.500265in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{0.501165in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{0.513497in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{0.506195in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{0.494499in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{0.472490in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{0.488741in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.541758in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{0.568278in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{0.571881in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{0.563536in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{0.568232in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.598756in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{0.581273in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{0.598359in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{0.600558in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{0.569611in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{0.560969in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.547047in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{0.557858in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{0.540665in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{0.564754in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{0.562930in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{0.567573in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{0.561913in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{0.553821in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{0.569397in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{0.567711in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{0.565896in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{0.553000in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{0.547085in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{0.536929in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{0.545103in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{0.542252in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.547223in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{0.567743in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{0.592143in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{0.599656in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{0.595204in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{0.608449in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{0.592664in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{0.589366in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{0.559666in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{0.562576in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{0.579279in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{0.584679in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{0.585684in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.592523in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.183943in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{0.574032in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{0.551810in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{0.557407in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{0.573892in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{0.603913in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{0.604651in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{0.572027in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.108203in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{0.589346in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.605882in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{1.081592in}{0.598725in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{0.611222in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{0.614161in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.612018in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.623240in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{1.057028in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{0.586370in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{0.590791in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{0.598944in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{0.595176in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{0.563478in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{0.560447in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{0.564776in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.558891in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{0.534951in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{0.539088in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{0.542116in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{0.545321in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{0.541681in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{0.542243in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.554075in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{0.563280in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{0.607087in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{0.611713in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{0.601439in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{0.966960in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{0.589587in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{0.595924in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{0.572378in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{0.569133in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{0.555891in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{0.546535in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{0.539510in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{0.535207in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{0.553095in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{0.543247in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{0.536456in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{0.524518in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{0.555086in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{0.547968in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{0.556809in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{0.616562in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.613598in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{0.604923in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{0.600844in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{0.586501in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.601915in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{0.610074in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{0.601517in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{0.591020in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{0.584945in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{0.586610in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{0.603474in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{0.573139in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{0.559989in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{0.561023in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{0.580528in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{0.606556in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{0.608904in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{0.610846in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{0.764306in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{0.592817in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{0.590070in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{0.590071in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{0.585713in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{0.596795in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.600675in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{0.545449in}}%
\pgfpathlineto{\pgfqpoint{0.731554in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.537779in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{0.543911in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{0.542123in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.546193in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{0.542951in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{0.550298in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{0.547143in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{0.523477in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{0.532349in}}%
\pgfpathlineto{\pgfqpoint{0.702896in}{0.555251in}}%
\pgfpathlineto{\pgfqpoint{0.700849in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{0.573149in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{0.688567in}{0.584561in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{0.586025in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{0.589078in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{0.590820in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.595068in}}%
\pgfpathlineto{\pgfqpoint{0.670144in}{0.580821in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{0.581153in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{0.580478in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{0.651720in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{0.598420in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{0.606244in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{0.629203in}{0.586590in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{0.600142in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{0.598034in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{0.581254in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{0.594404in}{0.582044in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{0.582122in}{0.580918in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{0.582878in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.590688in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{0.596918in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.600716in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{0.591869in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{0.589605in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{0.565075in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{0.552604in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{0.544626in}}%
\pgfpathlineto{\pgfqpoint{0.549370in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{0.545276in}{0.554779in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{0.546496in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.553242in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.575416in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{0.611530in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{0.676862in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.639095in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{0.628127in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{0.628436in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{0.640448in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{0.610810in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.607931in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{0.483866in}{0.583187in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{0.479772in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{0.566518in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{0.560214in}}%
\pgfpathlineto{\pgfqpoint{0.473631in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{0.536449in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{0.526401in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{0.533729in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{0.529876in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{0.529093in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{0.531183in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{0.538266in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{0.536856in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{0.541501in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.530853in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.541136in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{0.434738in}{0.565700in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{0.590687in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{0.668729in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{0.802083in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{0.995526in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.045911in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.119955in}}%
\pgfpathlineto{\pgfqpoint{0.383562in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{1.219034in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.224378in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.265640in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{1.254861in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.253043in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{1.145083in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.971121in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{0.354904in}{0.649076in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{0.350810in}{0.456407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.397051in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{0.356951in}{0.671838in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{1.413943in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.505532in}}%
\pgfpathlineto{\pgfqpoint{0.387656in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{0.391750in}{1.508159in}}%
\pgfpathlineto{\pgfqpoint{0.393797in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{1.526800in}}%
\pgfpathlineto{\pgfqpoint{0.401985in}{1.525052in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{1.529989in}}%
\pgfpathlineto{\pgfqpoint{0.408126in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{0.410173in}{1.530236in}}%
\pgfpathlineto{\pgfqpoint{0.412220in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{1.536118in}}%
\pgfpathlineto{\pgfqpoint{0.418361in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{0.424503in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.533262in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{1.537256in}}%
\pgfpathlineto{\pgfqpoint{0.430644in}{1.538680in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{1.534358in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{0.447020in}{1.548076in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{1.534210in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.551198in}}%
\pgfpathlineto{\pgfqpoint{0.475678in}{1.543614in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{1.547166in}}%
\pgfpathlineto{\pgfqpoint{0.490007in}{1.551788in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{1.550686in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{1.551008in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{0.504336in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{0.506383in}{1.551685in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.547283in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{0.518665in}{1.552862in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{1.554466in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{1.553883in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{0.530947in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{1.548666in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{1.554802in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.556392in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{1.553254in}}%
\pgfpathlineto{\pgfqpoint{0.543229in}{1.552875in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{1.554333in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{1.554161in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{1.554957in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.553485in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{1.555654in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{0.569840in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{1.552614in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.558649in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.557917in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{1.556996in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{1.557511in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.554586in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.557897in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.555176in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{1.552393in}}%
\pgfpathlineto{\pgfqpoint{0.664002in}{1.553719in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.557145in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{1.554301in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.558709in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{1.558746in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{0.698802in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{1.554834in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.549203in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.555203in}}%
\pgfpathlineto{\pgfqpoint{0.715178in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{1.556256in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{1.557763in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.557485in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{0.737695in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.556427in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{1.559143in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{0.778635in}{1.557393in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.559158in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{1.559478in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.556494in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{0.821622in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{1.558958in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{1.559568in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.557777in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{1.559675in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.560173in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.558536in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.556188in}}%
\pgfpathlineto{\pgfqpoint{0.880985in}{1.559177in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.558770in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{1.559585in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{0.915785in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.557862in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.560719in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{1.559151in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.557917in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.559558in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{0.981289in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{0.985383in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{1.559709in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.561636in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.556553in}}%
\pgfpathlineto{\pgfqpoint{1.014041in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.557070in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.559626in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{1.557539in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{1.558556in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.557166in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.560089in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{1.560685in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{1.558326in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{1.561149in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{1.557135in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.559022in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{1.560144in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.559546in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{1.559893in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{1.558384in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.560553in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.560055in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.561790in}}%
\pgfpathlineto{\pgfqpoint{1.145049in}{1.553869in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{1.561653in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{1.161426in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.560655in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{1.557827in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.557853in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{1.560615in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.558344in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{1.556847in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{1.558691in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{1.557114in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{1.557575in}}%
\pgfpathlineto{\pgfqpoint{1.196225in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.557827in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{1.204413in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{1.551843in}}%
\pgfpathlineto{\pgfqpoint{1.208507in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{1.557906in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.559853in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.556717in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.558327in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.555674in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{1.555885in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{1.558857in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{1.551061in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.557365in}}%
\pgfpathlineto{\pgfqpoint{1.292434in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{1.296528in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{1.298575in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.557337in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.557340in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.558275in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.559078in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{1.560286in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{1.558705in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{1.560839in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.561893in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.558920in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.559115in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.559315in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{1.563110in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{1.413208in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{1.558884in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{1.559181in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.559303in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.557981in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.560407in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.558326in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{1.558316in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{1.478712in}{1.557335in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{1.560389in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{1.558422in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.559671in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{1.558101in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.558072in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.557823in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{1.551793in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.550357in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{1.564686in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{1.566733in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.558428in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{1.555525in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.552289in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.553036in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.556558in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.558123in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{1.555174in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.557637in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{1.548292in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.554574in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{1.553807in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{1.615861in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{1.554859in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.557728in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.551792in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{1.550363in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.550478in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{1.552988in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.549960in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.553924in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.553655in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{1.552007in}}%
\pgfpathlineto{\pgfqpoint{1.660896in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.559488in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{1.679319in}{1.555195in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.556253in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{1.559070in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{1.558472in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.556732in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{1.558094in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{1.558392in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.559340in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.555655in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{1.555329in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{1.556826in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.556455in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.560120in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.559296in}}%
\pgfpathlineto{\pgfqpoint{1.800092in}{1.561168in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{1.558897in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{1.559192in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{1.560846in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{1.562517in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{1.560687in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{1.554094in}}%
\pgfpathlineto{\pgfqpoint{1.828750in}{1.555606in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.561002in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{1.560538in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{1.560940in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{1.559035in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.562465in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{1.561577in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{1.559101in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{1.560348in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{1.554698in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{1.558952in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{1.560046in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{1.556495in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{1.557392in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{1.559860in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{1.557536in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{1.556578in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{1.558707in}}%
\pgfpathlineto{\pgfqpoint{1.939289in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.557803in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.558274in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{1.557543in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.559620in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.560800in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{1.560644in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{1.558111in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{1.561938in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.560398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350810in}{0.372748in}}%
\pgfpathlineto{\pgfqpoint{0.352857in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.361045in}{0.774707in}}%
\pgfpathlineto{\pgfqpoint{0.363092in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{0.367186in}{0.971165in}}%
\pgfpathlineto{\pgfqpoint{0.369233in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{0.371280in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.375374in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{0.866181in}}%
\pgfpathlineto{\pgfqpoint{0.379468in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{0.381515in}{0.795181in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{0.389703in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{0.395844in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{0.399938in}{0.618915in}}%
\pgfpathlineto{\pgfqpoint{0.404032in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{0.406079in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.414267in}{0.554523in}}%
\pgfpathlineto{\pgfqpoint{0.416314in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.520015in}}%
\pgfpathlineto{\pgfqpoint{0.422455in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{0.506187in}}%
\pgfpathlineto{\pgfqpoint{0.432691in}{0.479376in}}%
\pgfpathlineto{\pgfqpoint{0.436785in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.462130in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{0.473859in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.474445in}}%
\pgfpathlineto{\pgfqpoint{0.444973in}{0.471884in}}%
\pgfpathlineto{\pgfqpoint{0.451114in}{0.436985in}}%
\pgfpathlineto{\pgfqpoint{0.453161in}{0.435723in}}%
\pgfpathlineto{\pgfqpoint{0.455208in}{0.439210in}}%
\pgfpathlineto{\pgfqpoint{0.459302in}{0.441343in}}%
\pgfpathlineto{\pgfqpoint{0.461349in}{0.443244in}}%
\pgfpathlineto{\pgfqpoint{0.463396in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{0.440167in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.437998in}}%
\pgfpathlineto{\pgfqpoint{0.485913in}{0.472433in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{0.492054in}{0.461453in}}%
\pgfpathlineto{\pgfqpoint{0.494101in}{0.454855in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{0.452320in}}%
\pgfpathlineto{\pgfqpoint{0.498195in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.502289in}{0.475077in}}%
\pgfpathlineto{\pgfqpoint{0.508430in}{0.478988in}}%
\pgfpathlineto{\pgfqpoint{0.510477in}{0.471754in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{0.473530in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{0.482210in}}%
\pgfpathlineto{\pgfqpoint{0.520712in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{0.522759in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{0.524806in}{0.492136in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{0.532994in}{0.485783in}}%
\pgfpathlineto{\pgfqpoint{0.535041in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{0.537088in}{0.482893in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{0.555511in}{0.444456in}}%
\pgfpathlineto{\pgfqpoint{0.557558in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{0.440565in}}%
\pgfpathlineto{\pgfqpoint{0.561652in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.563699in}{0.423679in}}%
\pgfpathlineto{\pgfqpoint{0.565746in}{0.423462in}}%
\pgfpathlineto{\pgfqpoint{0.567793in}{0.425949in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.448696in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{0.454637in}}%
\pgfpathlineto{\pgfqpoint{0.580075in}{0.456361in}}%
\pgfpathlineto{\pgfqpoint{0.584169in}{0.451514in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{0.443071in}}%
\pgfpathlineto{\pgfqpoint{0.588263in}{0.440452in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{0.444044in}}%
\pgfpathlineto{\pgfqpoint{0.592357in}{0.451798in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.479022in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{0.488201in}}%
\pgfpathlineto{\pgfqpoint{0.600545in}{0.490912in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{0.487309in}}%
\pgfpathlineto{\pgfqpoint{0.606686in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{0.469768in}}%
\pgfpathlineto{\pgfqpoint{0.612827in}{0.469341in}}%
\pgfpathlineto{\pgfqpoint{0.614874in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{0.616921in}{0.474013in}}%
\pgfpathlineto{\pgfqpoint{0.618968in}{0.481010in}}%
\pgfpathlineto{\pgfqpoint{0.621015in}{0.481180in}}%
\pgfpathlineto{\pgfqpoint{0.623062in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{0.625109in}{0.474531in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{0.633297in}{0.449338in}}%
\pgfpathlineto{\pgfqpoint{0.635344in}{0.457321in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{0.477577in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{0.449374in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.438388in}}%
\pgfpathlineto{\pgfqpoint{0.657861in}{0.441422in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{0.439304in}}%
\pgfpathlineto{\pgfqpoint{0.661955in}{0.440880in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{0.448791in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.451597in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.466271in}}%
\pgfpathlineto{\pgfqpoint{0.674238in}{0.470664in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{0.470848in}}%
\pgfpathlineto{\pgfqpoint{0.680379in}{0.465554in}}%
\pgfpathlineto{\pgfqpoint{0.682426in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{0.684473in}{0.467745in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{0.469516in}}%
\pgfpathlineto{\pgfqpoint{0.690614in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{0.692661in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{0.694708in}{0.470693in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{0.471602in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{0.706990in}{0.461769in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{0.713131in}{0.457127in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{0.455616in}}%
\pgfpathlineto{\pgfqpoint{0.719272in}{0.462980in}}%
\pgfpathlineto{\pgfqpoint{0.721319in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{0.725413in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{0.468275in}}%
\pgfpathlineto{\pgfqpoint{0.733601in}{0.454358in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{0.739742in}{0.462978in}}%
\pgfpathlineto{\pgfqpoint{0.741789in}{0.472530in}}%
\pgfpathlineto{\pgfqpoint{0.743836in}{0.468047in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.471952in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{0.467294in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.474863in}}%
\pgfpathlineto{\pgfqpoint{0.754071in}{0.475462in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{0.469142in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{0.471360in}}%
\pgfpathlineto{\pgfqpoint{0.760212in}{0.467671in}}%
\pgfpathlineto{\pgfqpoint{0.762259in}{0.467116in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.469317in}}%
\pgfpathlineto{\pgfqpoint{0.770447in}{0.467214in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{0.466343in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{0.480359in}}%
\pgfpathlineto{\pgfqpoint{0.786823in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{0.473088in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{0.480653in}}%
\pgfpathlineto{\pgfqpoint{0.799105in}{0.487149in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{0.478561in}}%
\pgfpathlineto{\pgfqpoint{0.807293in}{0.463652in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{0.465794in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{0.459056in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{0.457208in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{0.451974in}}%
\pgfpathlineto{\pgfqpoint{0.819575in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.501416in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{0.505753in}}%
\pgfpathlineto{\pgfqpoint{0.833904in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{0.505209in}}%
\pgfpathlineto{\pgfqpoint{0.840045in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{0.846186in}{0.490729in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{0.475590in}}%
\pgfpathlineto{\pgfqpoint{0.850280in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{0.468917in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{0.469595in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{0.474590in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{0.491470in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{0.487163in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{0.489036in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{0.874844in}{0.476332in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{0.480787in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{0.477971in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{0.885079in}{0.482582in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{0.485485in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.479218in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.479946in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{0.487514in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{0.487518in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{0.905549in}{0.489251in}}%
\pgfpathlineto{\pgfqpoint{0.909643in}{0.475935in}}%
\pgfpathlineto{\pgfqpoint{0.911690in}{0.476547in}}%
\pgfpathlineto{\pgfqpoint{0.913738in}{0.480238in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{0.466240in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{0.481050in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{0.489126in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{0.488313in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{0.483077in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{0.488801in}}%
\pgfpathlineto{\pgfqpoint{0.946490in}{0.492292in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{0.498982in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{0.472050in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{0.475869in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{0.477036in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.487256in}}%
\pgfpathlineto{\pgfqpoint{0.964913in}{0.488990in}}%
\pgfpathlineto{\pgfqpoint{0.969007in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{0.971054in}{0.479451in}}%
\pgfpathlineto{\pgfqpoint{0.975148in}{0.487391in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{0.495867in}}%
\pgfpathlineto{\pgfqpoint{0.983336in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{0.465011in}}%
\pgfpathlineto{\pgfqpoint{0.989477in}{0.466867in}}%
\pgfpathlineto{\pgfqpoint{0.997665in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{0.485446in}}%
\pgfpathlineto{\pgfqpoint{1.001759in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.490565in}}%
\pgfpathlineto{\pgfqpoint{1.005853in}{0.489936in}}%
\pgfpathlineto{\pgfqpoint{1.007900in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{0.469447in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.462587in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.453379in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{0.461159in}}%
\pgfpathlineto{\pgfqpoint{1.022229in}{0.463280in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{0.491070in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.488976in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{0.483255in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{0.479782in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{0.467853in}}%
\pgfpathlineto{\pgfqpoint{1.050887in}{0.473231in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{0.489740in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.488543in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{1.065216in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{0.481537in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{0.476599in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{0.476663in}}%
\pgfpathlineto{\pgfqpoint{1.077498in}{0.472667in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.477849in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{0.477592in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.480859in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{0.476721in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{0.480258in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.475159in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.477700in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{0.476004in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{0.470044in}}%
\pgfpathlineto{\pgfqpoint{1.102062in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.468705in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{0.473975in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{1.118438in}{0.474002in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{1.122532in}{0.466029in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{0.463705in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{0.459053in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{0.461744in}}%
\pgfpathlineto{\pgfqpoint{1.134814in}{0.469109in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.468767in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{0.471503in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{0.471973in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{0.470036in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{1.159379in}{0.503088in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{0.451585in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{0.460146in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{0.463758in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{0.473692in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{0.475006in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{0.465619in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{0.467613in}}%
\pgfpathlineto{\pgfqpoint{1.185990in}{0.454300in}}%
\pgfpathlineto{\pgfqpoint{1.190084in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{0.460146in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{0.460520in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.200319in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.202366in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{1.206460in}{0.479311in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{0.504305in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{0.506409in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{0.499141in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{0.501910in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{0.514907in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{0.514946in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.510448in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{0.507328in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{0.501478in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{0.478616in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{0.482522in}}%
\pgfpathlineto{\pgfqpoint{1.245353in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{0.477005in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{0.481192in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{0.476378in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{0.478742in}}%
\pgfpathlineto{\pgfqpoint{1.261729in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{0.461959in}}%
\pgfpathlineto{\pgfqpoint{1.269917in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{0.463778in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{1.278105in}{0.464439in}}%
\pgfpathlineto{\pgfqpoint{1.282199in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{0.496028in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.492360in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{0.495894in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{0.493095in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.494425in}}%
\pgfpathlineto{\pgfqpoint{1.312904in}{0.489776in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.491802in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{0.491921in}}%
\pgfpathlineto{\pgfqpoint{1.319045in}{0.495448in}}%
\pgfpathlineto{\pgfqpoint{1.321092in}{0.492956in}}%
\pgfpathlineto{\pgfqpoint{1.327233in}{0.472518in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{0.464278in}}%
\pgfpathlineto{\pgfqpoint{1.341562in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{0.492904in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{0.494566in}}%
\pgfpathlineto{\pgfqpoint{1.349750in}{0.477001in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{0.481158in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{0.484034in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.483230in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{0.464578in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{0.459306in}}%
\pgfpathlineto{\pgfqpoint{1.368173in}{0.459993in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{0.468116in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{0.474385in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{0.470264in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{0.449084in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{0.433419in}}%
\pgfpathlineto{\pgfqpoint{1.392737in}{0.433905in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{0.453691in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{0.455737in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{0.450597in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{0.452611in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{0.422245in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{0.418380in}}%
\pgfpathlineto{\pgfqpoint{1.421396in}{0.423819in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{0.419956in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.428797in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{0.427386in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{1.435725in}{0.439005in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{0.446843in}}%
\pgfpathlineto{\pgfqpoint{1.439819in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{0.448321in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.436360in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{0.428305in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{0.432512in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{0.432304in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{0.430103in}}%
\pgfpathlineto{\pgfqpoint{1.462336in}{0.432996in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.433367in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{0.441951in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{0.443378in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{0.436423in}}%
\pgfpathlineto{\pgfqpoint{1.474618in}{0.432483in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{0.447306in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.444394in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.429605in}}%
\pgfpathlineto{\pgfqpoint{1.490994in}{0.431487in}}%
\pgfpathlineto{\pgfqpoint{1.493041in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.431316in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{0.429810in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{0.434407in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{0.433511in}}%
\pgfpathlineto{\pgfqpoint{1.509417in}{0.418030in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{0.429182in}}%
\pgfpathlineto{\pgfqpoint{1.515558in}{0.436101in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{0.432650in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{0.424548in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{0.424516in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{0.430509in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{1.529887in}{0.433090in}}%
\pgfpathlineto{\pgfqpoint{1.531934in}{0.433222in}}%
\pgfpathlineto{\pgfqpoint{1.533981in}{0.431112in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{0.432722in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.427056in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{0.420335in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{0.420495in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{0.422784in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{0.421869in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{0.431245in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{0.459843in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{0.450502in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{0.450221in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{1.574921in}{0.458311in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{0.457604in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{0.429977in}}%
\pgfpathlineto{\pgfqpoint{1.597438in}{0.425408in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.439082in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{0.437750in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{0.441862in}}%
\pgfpathlineto{\pgfqpoint{1.609720in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.443749in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.428262in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{0.422569in}}%
\pgfpathlineto{\pgfqpoint{1.626096in}{0.421526in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{0.426638in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{0.427118in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.425795in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{0.429798in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{0.434543in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{0.448325in}}%
\pgfpathlineto{\pgfqpoint{1.650661in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.457939in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{1.658849in}{0.466057in}}%
\pgfpathlineto{\pgfqpoint{1.662943in}{0.468057in}}%
\pgfpathlineto{\pgfqpoint{1.664990in}{0.464140in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{0.455150in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{0.465474in}}%
\pgfpathlineto{\pgfqpoint{1.683413in}{0.440381in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{0.439501in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.450551in}}%
\pgfpathlineto{\pgfqpoint{1.697742in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{0.448431in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.444148in}}%
\pgfpathlineto{\pgfqpoint{1.712071in}{0.438513in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{0.428578in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{0.430291in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{0.429798in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{0.432494in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{0.441560in}}%
\pgfpathlineto{\pgfqpoint{1.732541in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{0.429163in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.429051in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{0.430215in}}%
\pgfpathlineto{\pgfqpoint{1.742776in}{0.434463in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.435397in}}%
\pgfpathlineto{\pgfqpoint{1.746870in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{0.436113in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{0.425801in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.426141in}}%
\pgfpathlineto{\pgfqpoint{1.759152in}{0.433951in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{0.431498in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{0.429246in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{0.433844in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{0.430308in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{0.431958in}}%
\pgfpathlineto{\pgfqpoint{1.777575in}{0.427248in}}%
\pgfpathlineto{\pgfqpoint{1.779622in}{0.432330in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{0.433344in}}%
\pgfpathlineto{\pgfqpoint{1.783716in}{0.438537in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{0.435793in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.435086in}}%
\pgfpathlineto{\pgfqpoint{1.789857in}{0.435836in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{0.438656in}}%
\pgfpathlineto{\pgfqpoint{1.804186in}{0.436425in}}%
\pgfpathlineto{\pgfqpoint{1.806233in}{0.437935in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{0.425815in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{1.814421in}{0.426800in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.438169in}}%
\pgfpathlineto{\pgfqpoint{1.818515in}{0.437754in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{0.429218in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{0.421705in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{0.446804in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{0.446818in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{0.440518in}}%
\pgfpathlineto{\pgfqpoint{1.838985in}{0.440019in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{0.444462in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{0.453783in}}%
\pgfpathlineto{\pgfqpoint{1.853314in}{0.418896in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{0.419006in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{0.422244in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{0.427695in}}%
\pgfpathlineto{\pgfqpoint{1.863549in}{0.427703in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{0.425950in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{0.426705in}}%
\pgfpathlineto{\pgfqpoint{1.869690in}{0.422594in}}%
\pgfpathlineto{\pgfqpoint{1.873784in}{0.424314in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{0.427846in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.434383in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{0.445225in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{0.448051in}}%
\pgfpathlineto{\pgfqpoint{1.886066in}{0.437387in}}%
\pgfpathlineto{\pgfqpoint{1.888113in}{0.428682in}}%
\pgfpathlineto{\pgfqpoint{1.894255in}{0.449360in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{0.455696in}}%
\pgfpathlineto{\pgfqpoint{1.902443in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{1.904490in}{0.453048in}}%
\pgfpathlineto{\pgfqpoint{1.908584in}{0.457716in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.458629in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.914725in}{0.459137in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{0.458603in}}%
\pgfpathlineto{\pgfqpoint{1.918819in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{1.922913in}{0.448058in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{0.444246in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{0.434992in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{0.431174in}}%
\pgfpathlineto{\pgfqpoint{1.931101in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{1.933148in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{1.937242in}{0.437499in}}%
\pgfpathlineto{\pgfqpoint{1.941336in}{0.444160in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{0.447667in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{1.949524in}{0.450223in}}%
\pgfpathlineto{\pgfqpoint{1.951571in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{1.953618in}{0.450293in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{0.427616in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{0.426403in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{0.428171in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{0.434724in}}%
\pgfpathlineto{\pgfqpoint{1.972041in}{0.437417in}}%
\pgfpathlineto{\pgfqpoint{1.974088in}{0.436211in}}%
\pgfpathlineto{\pgfqpoint{1.976135in}{0.432588in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.430280in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.436657in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.436657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/solved_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.329951in}}{\pgfqpoint{1.986571in}{1.599990in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.353372in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.441981in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.512799in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.554742in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.542975in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.543848in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.573190in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.572670in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.564453in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.598472in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.587542in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.384664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.404568in}{0.174966in}}{\pgfqpoint{1.986571in}{1.243438in}}{%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.309486in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.345687in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.353706in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.426846in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.488293in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.506655in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.513598in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.427361in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.366742in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.346074in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.304953in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.246078in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.207362in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.174966in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.181655in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.194237in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.238290in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.294807in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.283281in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.240186in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.205425in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.218399in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.246222in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.272245in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.278297in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.276427in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.282518in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.278104in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.282699in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.290060in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.292850in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.318795in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.320005in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.308068in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.311034in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.320480in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.317879in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.314702in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.309259in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.298647in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.295693in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.286791in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.263129in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.260119in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.272126in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.289764in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.304524in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.323971in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.327799in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.314301in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.325578in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.317311in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.328166in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.322782in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.326341in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.982611in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.946971in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.939051in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.917272in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.913312in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.911332in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.832133in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.826193in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.820253in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.818273in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.816293in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.794513in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.764813in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.746994in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.741054in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.713334in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.612355in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.608395in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.600475in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.582655in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.554936in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.547016in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.525236in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.467817in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.457917in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.453957in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.449997in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.337138in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.295558in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.182700in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.135180in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.081721in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.974802in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.881743in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.838183in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.822343in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.796604in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.772844in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.757004in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.753044in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.368178in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.727304in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.723344in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.687705in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{0.362706in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.628306in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.602566in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.342948in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.414190in}}%
\pgfpathlineto{\pgfqpoint{0.582766in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{0.576826in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{0.456843in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.430410in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{0.409456in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.396682in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.389928in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.399374in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.406493in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.382325in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.386250in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.361014in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.499607in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.355757in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{0.365670in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{0.379153in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.450784in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.466034in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.672893in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.552659in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.436248in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{0.426348in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{0.418428in}{1.074504in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{0.410508in}{0.669818in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.444434in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{0.404568in}{0.414175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.357307in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{0.408528in}{0.451111in}}%
\pgfpathlineto{\pgfqpoint{0.412488in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{0.440208in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.442187in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.454067in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.469907in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.483767in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.485747in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.497627in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.521387in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.564946in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.572866in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.594646in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.596626in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.614446in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.618406in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.624346in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.640185in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.654045in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.658005in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.745124in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.755024in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.762944in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.782744in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.786704in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.804524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.905503in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.945102in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.978762in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.073801in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.127260in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.184680in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.303478in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.408417in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.414357in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.416337in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.420297in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.430197in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.463857in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.473756in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.477716in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.493556in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.509396in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.523256in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.527216in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.545036in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.558896in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.562856in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.568795in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.586615in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.598495in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.632155in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.640075in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.646015in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.655915in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.685614in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.717294in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.725214in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.758873in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.762833in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.772733in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.802433in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.804413in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.808373in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.812333in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.814313in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.851932in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.869752in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.883612in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.885592in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.887572in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.895492in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.901432in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.907372in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.927172in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.943011in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.952911in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.574193in}}%
\pgfpathlineto{\pgfqpoint{1.958851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404568in}{0.361831in}}%
\pgfpathlineto{\pgfqpoint{0.406548in}{0.395061in}}%
\pgfpathlineto{\pgfqpoint{0.414468in}{0.666700in}}%
\pgfpathlineto{\pgfqpoint{0.416448in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{0.420408in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{0.422388in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{0.424368in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{0.428328in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{0.432288in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.434268in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{0.444167in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{0.446147in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{0.423733in}}%
\pgfpathlineto{\pgfqpoint{0.456047in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{0.460007in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{0.461987in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.463967in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.425810in}}%
\pgfpathlineto{\pgfqpoint{0.467927in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{0.477827in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.479807in}{0.371817in}}%
\pgfpathlineto{\pgfqpoint{0.481787in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.489707in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.491687in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.493667in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.495647in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.503567in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.505547in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.509507in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.511487in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.513467in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.515447in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.517427in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.523367in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.527327in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.529307in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.533267in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.535246in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.537226in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.541186in}{0.351051in}}%
\pgfpathlineto{\pgfqpoint{0.543166in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.545146in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.547126in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.346897in}}%
\pgfpathlineto{\pgfqpoint{0.551086in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.553066in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.555046in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.557026in}{0.357281in}}%
\pgfpathlineto{\pgfqpoint{0.559006in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.560986in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.562966in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{0.568906in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.570886in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.574846in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.578806in}{0.382200in}}%
\pgfpathlineto{\pgfqpoint{0.580786in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{0.584746in}{0.359357in}}%
\pgfpathlineto{\pgfqpoint{0.588706in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.590686in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.592666in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.604546in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.606526in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.630285in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.632265in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.636225in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.638205in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.650085in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.656025in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.661965in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.663945in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.665925in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.669885in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.673845in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.675825in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.677805in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.683745in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.689685in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.695625in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.701565in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.703545in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.705525in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.711465in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.715425in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.717405in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.719385in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.735224in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.741164in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.758984in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.764924in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.766904in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.774824in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.800564in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.802544in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.806504in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.810464in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.816403in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.830263in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.844123in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.850063in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.859963in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.885703in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.903523in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.909462in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{0.911442in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.913422in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.917382in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.919362in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.933222in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{0.943122in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.958962in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.970842in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.972822in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{0.980742in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.004501in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.008461in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.012421in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.032221in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.034201in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.036181in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.057961in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.065881in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.075781in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.101520in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.117360in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.125280in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.196559in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.222299in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.242099in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.253979in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.259919in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.263879in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.265859in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.267839in}{0.344821in}}%
\pgfpathlineto{\pgfqpoint{1.269819in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.279719in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.281699in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.283678in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.289618in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.297538in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.311398in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.317338in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.319318in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.333178in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.339118in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.347038in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{0.340668in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{0.336514in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{0.338591in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.386637in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.426237in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.428217in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.483656in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.602455in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.745014in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.334438in}}%
\pgfpathlineto{\pgfqpoint{1.844012in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/own/steps_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719923in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719923in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142009in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564094in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564094in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986180in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{0.859294in}}{\pgfqpoint{1.986180in}{1.589571in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.502983in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.525852in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.271372in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.002711in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.972279in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.967312in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.939435in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.938685in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.937938in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.932663in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.911119in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.900978in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.909624in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.906735in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.891083in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.901789in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.904026in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.901353in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.898385in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.893089in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.898462in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.885294in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.876269in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.881224in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.883686in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.876375in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.876927in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.883673in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.880360in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.878764in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.875367in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.880776in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.874581in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.881908in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.880797in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.880771in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.879710in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.884476in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.876977in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.871752in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.869279in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.872743in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.872908in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.877765in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.872473in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.875738in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.871991in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.875817in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.875123in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.876744in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.884442in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.874205in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.882087in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.876312in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.877211in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.875726in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.876788in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.882548in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.877842in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.883230in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.877636in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.872061in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.877636in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.877662in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.873735in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.878414in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.875919in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.876574in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.869327in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.872616in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.873939in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.874535in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.876646in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.876241in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.876098in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.878350in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.875333in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.876775in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.880247in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.882816in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.875088in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.879157in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.876028in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.876603in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.880498in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.875046in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.873671in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.873544in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.873167in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.875909in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.874485in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.874153in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.876217in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.872991in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.874106in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.878994in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.888237in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.878303in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.873289in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.874961in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.881556in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.884245in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.877855in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.876329in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.878006in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.876196in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.875510in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.874342in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.880711in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.875457in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.869540in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.877900in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.870655in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.872772in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.869894in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.879914in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.876068in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.876291in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.877594in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.874909in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.880769in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.882481in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.874312in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.878212in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.881133in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.880813in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.884385in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.882486in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.878477in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.888902in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.887413in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.881604in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.876945in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.881881in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.884183in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.880973in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.882689in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.880911in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.877085in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.878506in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.882493in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.875745in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.875484in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.874965in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.877186in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.872399in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.873985in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.877024in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.876663in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.877244in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.872383in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.877180in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.872284in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.872183in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.881761in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.874889in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.874009in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.864363in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.874244in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.870748in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.877591in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.875058in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.876770in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.877126in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.875740in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.875785in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.874630in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.881195in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.879596in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.878605in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.879703in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.893466in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.876884in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.883362in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.884476in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.875004in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.878057in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.868815in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.869154in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.872001in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.866131in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.860622in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.866771in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.865180in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.881892in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.878626in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.875905in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.878352in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.880199in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.880227in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.878125in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.878567in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.876855in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.878025in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.876643in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.877478in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.881864in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.878132in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.881875in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.881792in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.883855in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.879915in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.882358in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.877705in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.878579in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.874685in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.874557in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.880973in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.879413in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.874794in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.879067in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.878920in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.881330in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.877658in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.882804in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.876508in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.874416in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.879148in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.880459in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.877477in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.888970in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.876637in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.878545in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.876488in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.879018in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.879165in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.889024in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.888057in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.897146in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.896829in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.894307in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.898450in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{0.898728in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.904217in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.906491in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.895530in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.894124in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.894839in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.892935in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.896670in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.889234in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.890371in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.897283in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.893506in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.889393in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{0.894820in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{0.890658in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.886542in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{0.892991in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.897162in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.891362in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.891066in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.895480in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.893009in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.902401in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.898309in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.908191in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.910180in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.914887in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.916495in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.909565in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{0.907334in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{0.908164in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.902673in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.905427in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.904579in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.897902in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.901791in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.900987in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{0.902816in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.950488in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.921089in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.917409in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.924120in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{0.902315in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.894146in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.900595in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.897351in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.928750in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{0.898147in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{0.896540in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.897958in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.903668in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.901548in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.902549in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.904825in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.915121in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.898291in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{0.897384in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.896310in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.888988in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.894153in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.907531in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{0.905627in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{0.895741in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.896476in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{0.891630in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{0.890255in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{0.883079in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{0.888726in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.892939in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.893188in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.884550in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.889912in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.893167in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{0.902282in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{0.889699in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.887323in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.895414in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.890865in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.905925in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.905378in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.900444in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{0.902341in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.907191in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.900753in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.899022in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.898450in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.894590in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.901612in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{0.900006in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.900269in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{0.900580in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.901072in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.892889in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.889883in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{0.886052in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{0.900951in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.890281in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.886712in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.896840in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.893334in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.890432in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.887566in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{0.897839in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.897456in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.898102in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.892197in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{0.895262in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.904093in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.902781in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.891924in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.891279in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.888095in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.889335in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.890048in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.884861in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.890858in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.889274in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{0.892487in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{0.891590in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.887120in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{0.887140in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.887462in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.889802in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.898927in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.898828in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{0.891040in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.894422in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.891579in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.896343in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{0.892981in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.907757in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.888903in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.885080in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{0.892120in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{0.891742in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.889752in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.892945in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.896074in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{0.895619in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.901598in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{0.895884in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{0.897684in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.896752in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.891805in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{0.894472in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{0.893006in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.895834in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.894252in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.894936in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.906035in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.898678in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.900828in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.910081in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.903933in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.900610in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.895780in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{0.893244in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.889869in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.889717in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{0.893175in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.895655in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{0.899172in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.895596in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.900119in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.899268in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.907863in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.912109in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.904197in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.905184in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.909034in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{0.903480in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.909779in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{0.907943in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{0.901040in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.905378in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.909082in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.910139in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.914116in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{0.915445in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.914146in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{0.914873in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.926047in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.923858in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.928107in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.923086in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{0.938354in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{0.931422in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.946982in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.942003in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.949941in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.938940in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{0.942405in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{0.949755in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{0.984425in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.970522in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.962355in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.967558in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{0.957610in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.971251in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{0.974506in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.006496in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.229795in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.267422in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.276987in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.589571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299948in}{1.121184in}}{\pgfqpoint{1.986180in}{1.695868in}}{%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.333408in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.294671in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.300184in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.360750in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.277797in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.198966in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.165220in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.121184in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.159386in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.199193in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.244480in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.258763in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.423389in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.198960in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{1.377337in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.520973in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{1.540169in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.528651in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.537518in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{1.538252in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.497602in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{1.497860in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.526567in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.531891in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.519219in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{1.527915in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{1.551294in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{1.548739in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{1.542767in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{1.528465in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{1.503531in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{1.514720in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.504446in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{1.518278in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{1.523622in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.527163in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{1.495140in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{1.484279in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{1.519503in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{1.531677in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.534162in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{1.510537in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{1.509519in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{1.554095in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{1.545677in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{1.546971in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{1.541809in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{1.530934in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{1.521703in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{1.539378in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{1.543931in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{1.539711in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{1.522017in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{1.531354in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{1.547570in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{1.541675in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{1.498062in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{1.499289in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{1.491333in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{1.533898in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{1.541470in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{1.534574in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{1.521356in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{1.522477in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{1.530410in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{1.548695in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{1.548219in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.547565in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{1.530089in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{1.527149in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{1.508826in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{1.511366in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{1.516029in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{1.502113in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{1.501602in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{1.511351in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{1.527358in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{1.531404in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{1.490894in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{1.468295in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{1.484466in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{1.478194in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{1.481600in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{1.498540in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{1.474153in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{1.502648in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{1.517412in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{1.484293in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{1.487252in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{1.512706in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{1.548472in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{1.546083in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{1.530926in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{1.522582in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.521827in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.489548in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{1.542715in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{1.559722in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{1.555748in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{1.555682in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{1.526917in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{1.519494in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{1.512423in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{1.526458in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{1.523899in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{1.547302in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{1.517539in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{1.530587in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{1.532116in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.514552in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.505496in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{1.484727in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.486282in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{1.509926in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{1.513618in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.535393in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{1.533751in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.555342in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.565148in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{1.552563in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{1.541991in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{1.517390in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{1.504078in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{1.457415in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{1.482777in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.503626in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.515469in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{1.546940in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{1.521438in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{1.517953in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{1.518144in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{1.532919in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.521067in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{1.517626in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.527222in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.512806in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.517252in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.503307in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.498398in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.479723in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{1.478204in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{1.491734in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.504302in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{1.507743in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{1.498947in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{1.502919in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{1.509582in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{1.557175in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{1.547954in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{1.551903in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{1.556520in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{1.558721in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{1.548457in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{1.536155in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{1.525408in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{1.525017in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{1.524861in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.525230in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.526328in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{1.514933in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{1.501397in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.504622in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{1.504311in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{1.535051in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.537467in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{1.494570in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{1.515239in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{1.516498in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{1.524869in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{1.547722in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{1.537654in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{1.493705in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{1.505893in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{1.478189in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.511644in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.518219in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.523209in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{1.528021in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{1.517069in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.501736in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{1.497950in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.529611in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{1.509700in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.511591in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{1.537801in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.537208in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.531372in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{1.496747in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.509604in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.517030in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{1.510183in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{1.478965in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.499301in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{1.516201in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.515882in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{1.520796in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.525406in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{1.496946in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{1.497732in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.497007in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.494845in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.495650in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{1.482388in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{1.497622in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.501717in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.505710in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{1.484066in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{1.487917in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{1.504195in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.529188in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{1.535231in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.551713in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{1.538678in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{1.531999in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.528817in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.526118in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{1.524965in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{1.542773in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.565769in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{1.533778in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{1.522530in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{1.533623in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.526611in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.552381in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{1.568480in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{1.562313in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{1.564193in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{1.556323in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{1.558071in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{1.540689in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.545485in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{1.557935in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.562420in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.571578in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.571620in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{1.569408in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{1.557453in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{1.568363in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{1.568363in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{1.558826in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{1.540926in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{1.502983in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{1.401834in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.410914in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{1.467819in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{1.504363in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{1.559573in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{1.562263in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.564691in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.569641in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{1.567482in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{1.558106in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{1.556505in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{1.536145in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{1.558898in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{1.556314in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{1.567620in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.560936in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{1.561077in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.555078in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{1.551071in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.543618in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.552428in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.553692in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.549566in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{1.554524in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{1.549399in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{1.542082in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{1.541697in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{1.538547in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.555108in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{1.562048in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{1.561917in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.555393in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{1.561569in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{1.569481in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.569962in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{1.560093in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{1.560691in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{1.554981in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{1.553718in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.564597in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{1.561909in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{1.563287in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{1.548401in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{1.543919in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{1.544450in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{1.554342in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{1.562051in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{1.558972in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{1.551991in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.561645in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{1.553592in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{1.549719in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{1.551746in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{1.573963in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{1.568605in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{1.559106in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{1.559165in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{1.549952in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{1.558166in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{1.560433in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{1.560433in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{1.558172in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{1.541638in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.543843in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.566761in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{1.566698in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.557811in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.559059in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{1.555760in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.523376in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{1.527154in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{1.542929in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{1.550025in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{1.565323in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{1.560346in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{1.568356in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{1.563556in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.563387in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.553220in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{1.553116in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.546698in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{1.549539in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{1.553742in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{1.548545in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{1.557977in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{1.557878in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{1.555656in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{1.578570in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{1.577720in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{1.578239in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{1.582131in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{1.580699in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{1.578215in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{1.939750in}{1.577746in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.935529in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.579016in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{1.578820in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.595730in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{1.586075in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{1.583619in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.582684in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.583208in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.581106in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{1.581758in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{1.870106in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.581211in}}%
\pgfpathlineto{\pgfqpoint{1.863775in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.575263in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{1.578116in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{1.569632in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{1.574121in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{1.834229in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{1.585040in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{1.585943in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.580823in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{1.578527in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{1.579371in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{1.581805in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{1.576947in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{1.575931in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.576194in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{1.581403in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{1.579678in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.579290in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{1.578464in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.578924in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.580802in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{1.580567in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.575009in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{1.582482in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{1.577298in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{1.575538in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{1.578613in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.578327in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{1.583205in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{1.582368in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{1.578087in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{1.578744in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.576210in}}%
\pgfpathlineto{\pgfqpoint{1.722376in}{1.577393in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{1.577756in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{1.580219in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{1.576170in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.578241in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{1.579029in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.577905in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{1.580567in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{1.581107in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{1.580421in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.580742in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.580611in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{1.589327in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{1.589106in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{1.578166in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.583305in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{1.584036in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{1.592569in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{1.579302in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{1.578106in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{1.576648in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.567878in}}%
\pgfpathlineto{\pgfqpoint{1.627407in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.578597in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{1.612634in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.577045in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{1.575615in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{1.578566in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{1.578533in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{1.580674in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{1.579458in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.578755in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.593106in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.590449in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.585165in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{1.579898in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{1.578101in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.580407in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{1.580413in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{1.579741in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.579907in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{1.579973in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{1.581778in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{1.515554in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{1.590225in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{1.586549in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{1.582074in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.486008in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{1.575400in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.577810in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.579716in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.581087in}}%
\pgfpathlineto{\pgfqpoint{1.458573in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{1.582979in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.585146in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{1.587450in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{1.589069in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{1.586340in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{1.578840in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{1.439579in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{1.433248in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{1.431137in}{1.579420in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{1.580560in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{1.580363in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.576539in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{1.583185in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{1.594422in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{1.585941in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{1.583950in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.576997in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{1.594556in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.591431in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.589666in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{1.588942in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.580052in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{1.577366in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.583035in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{1.583320in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{1.585302in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{1.591209in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.597082in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{1.608370in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{1.604504in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{1.592117in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{1.583539in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.590808in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{1.591712in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{1.591532in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{1.595039in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{1.587088in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{1.586152in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.587115in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.587719in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{1.600400in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.601549in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{1.591338in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{1.594956in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{1.593326in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.592529in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.602385in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{1.599998in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.603680in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{1.232757in}{1.602660in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.604414in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{1.601103in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.586387in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.581887in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.585450in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{1.574556in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{1.594835in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.606105in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.599926in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{1.593419in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{1.589974in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{1.590151in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.596312in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{1.596385in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.597391in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{1.598781in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{1.600338in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{1.588716in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{1.586048in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.588101in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{1.585398in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{1.585194in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{1.592055in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{1.592576in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{1.595243in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{1.592433in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.584091in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{1.587983in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{1.586943in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{1.601693in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.610350in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.598329in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{1.596669in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{1.595338in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{1.592021in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{1.585802in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.582200in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.576978in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.580095in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.573228in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{1.572488in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{1.580842in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{1.595385in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{1.594517in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{1.583997in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{1.587807in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{1.579968in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{1.578332in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{1.585731in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.586913in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{1.579098in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{1.587336in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{1.598926in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{1.599997in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.599601in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{1.595892in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{1.600356in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{1.604145in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.587245in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{1.602296in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{1.602704in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{1.591283in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{1.587353in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{1.592802in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.596381in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{1.590440in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.591770in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.585994in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{1.586022in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{1.584537in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{0.928856in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{1.586246in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{1.579399in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{1.580057in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{1.602666in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{1.602988in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.602863in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.599697in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{1.600271in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{0.888758in}{1.616007in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.619615in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{1.613617in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{1.598105in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{1.601946in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.581992in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.580851in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{1.579365in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.580896in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{1.585043in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{1.580937in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{1.589172in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{1.602580in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.611019in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{1.609875in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.601462in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.597702in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{1.597684in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.600619in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.600453in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{1.597414in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.592024in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{1.579424in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.579740in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{1.573729in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{1.592440in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{1.598610in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{1.595563in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{1.597900in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{1.610500in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{1.609649in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.607611in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{1.594010in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{0.760022in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{1.580427in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.585302in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{1.575685in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{1.581167in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{1.592158in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{1.569611in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.582077in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.586896in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{1.583922in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{1.584208in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{1.589372in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{1.603248in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{1.595056in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{1.583938in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{1.592161in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{1.607989in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{1.610716in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{1.605981in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{1.590331in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{1.593154in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{1.596181in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{1.595224in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{1.597443in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{1.606473in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{1.601284in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{1.596075in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.597633in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.598801in}}%
\pgfpathlineto{\pgfqpoint{0.648169in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.588725in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{1.587079in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{1.592059in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{1.589887in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{1.593598in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{1.596022in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{1.604006in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{1.609414in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{1.597885in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{1.594761in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{1.585209in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{1.595536in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{0.603850in}{1.583027in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{1.582580in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{1.585778in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{1.582819in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{1.580306in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{1.583598in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{1.576909in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{1.586902in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{1.595551in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{1.594148in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{1.594255in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{1.590778in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{1.591384in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{1.585076in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{1.581864in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{1.587702in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{1.598250in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{1.601139in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{1.591286in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{1.591846in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{1.586439in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{1.583340in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.584792in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{1.587516in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{1.596676in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{1.587653in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{1.594035in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{1.588537in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{1.582847in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{1.577886in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{1.581977in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{1.594824in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{1.591209in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{1.591748in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.585152in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{1.584833in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{1.596328in}}%
\pgfpathlineto{\pgfqpoint{0.462451in}{1.598206in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{1.603748in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{1.604300in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{1.599358in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{1.585574in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.587893in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{1.588008in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{1.593669in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{1.596249in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{1.593692in}}%
\pgfpathlineto{\pgfqpoint{0.432905in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.589139in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{1.588772in}}%
\pgfpathlineto{\pgfqpoint{0.422353in}{1.583088in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.597862in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.596173in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.600738in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.589517in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.578162in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.587382in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.586198in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{1.573006in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{0.365372in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{0.356930in}{1.695868in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.579245in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.592660in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{1.650304in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{1.659932in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.651058in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{1.654525in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.657248in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.595023in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.570142in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.557466in}}%
\pgfpathlineto{\pgfqpoint{0.323163in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.553820in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.451894in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{0.299948in}{1.503572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.544662in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.534554in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.505820in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{0.314721in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{0.318942in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.167742in}}%
\pgfpathlineto{\pgfqpoint{0.327384in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.064585in}}%
\pgfpathlineto{\pgfqpoint{0.331605in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{0.335826in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{0.340047in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.342157in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{0.346378in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{0.352709in}{0.952239in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{0.963557in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{0.363261in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{0.936716in}}%
\pgfpathlineto{\pgfqpoint{0.371703in}{0.933030in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{0.935989in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{0.943154in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{0.380145in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{0.914600in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.922335in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{0.918701in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{0.413912in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{0.435016in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{0.908889in}}%
\pgfpathlineto{\pgfqpoint{0.441347in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{0.908889in}}%
\pgfpathlineto{\pgfqpoint{0.447678in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{0.460341in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{0.466672in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{0.895495in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{0.895702in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.896377in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{0.487776in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{0.893262in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{0.517322in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{0.895910in}}%
\pgfpathlineto{\pgfqpoint{0.534206in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{0.896169in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{0.557421in}{0.879608in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{0.561641in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{0.586967in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{0.610181in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{0.895702in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.890614in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{0.631286in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.887967in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{0.883606in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{0.669273in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{0.889991in}}%
\pgfpathlineto{\pgfqpoint{0.696709in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.886980in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{0.722034in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.890666in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{0.885579in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{0.798009in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.835997in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{0.840218in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{0.857101in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{0.882360in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{0.873985in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{0.878205in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{0.884537in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.882671in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.886098in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.893262in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.886980in}}%
\pgfpathlineto{\pgfqpoint{1.000610in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.889576in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{0.889576in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.887603in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{0.887551in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.888694in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{0.882671in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.123015in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{0.882671in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{1.169444in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{1.190549in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{0.894664in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.895858in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.895910in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{0.894612in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{1.285518in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{1.289739in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{0.893262in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.888486in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{0.885579in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{0.885579in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{0.881581in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{1.500781in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{0.888486in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{0.893314in}}%
\pgfpathlineto{\pgfqpoint{1.534548in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{0.893210in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{1.597861in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{1.618965in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{1.633738in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{0.889576in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{1.716045in}{0.891393in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{0.893210in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{0.893418in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{1.743481in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.890407in}}%
\pgfpathlineto{\pgfqpoint{1.770916in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{0.886098in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{0.886098in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{1.821566in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{0.888486in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{0.885267in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{0.893314in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{0.886876in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{1.872217in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{0.883658in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{0.888330in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{0.887032in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{0.888694in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{1.899652in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{0.889680in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{0.889576in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{0.887292in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.895495in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{1.943971in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.950302in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{0.888071in}}%
\pgfpathlineto{\pgfqpoint{1.960855in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.886928in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.887344in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.887344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299948in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{0.302059in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{0.306280in}{1.401001in}}%
\pgfpathlineto{\pgfqpoint{0.308390in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{0.310501in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{0.312611in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{0.316832in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{0.321053in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{0.325274in}{1.339325in}}%
\pgfpathlineto{\pgfqpoint{0.329494in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{0.333715in}{1.458005in}}%
\pgfpathlineto{\pgfqpoint{0.337936in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{0.344267in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{0.348488in}{1.535775in}}%
\pgfpathlineto{\pgfqpoint{0.350599in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.354820in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{0.359040in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{0.367482in}{1.536295in}}%
\pgfpathlineto{\pgfqpoint{0.373813in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{0.375924in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{1.557009in}}%
\pgfpathlineto{\pgfqpoint{0.382255in}{1.557632in}}%
\pgfpathlineto{\pgfqpoint{0.384366in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{0.386476in}{1.559605in}}%
\pgfpathlineto{\pgfqpoint{0.388586in}{1.555036in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.557840in}}%
\pgfpathlineto{\pgfqpoint{0.392807in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{0.394918in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{0.397028in}{1.549170in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{0.403359in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{0.405470in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.416022in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{0.418132in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.420243in}{1.565523in}}%
\pgfpathlineto{\pgfqpoint{0.424464in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{0.426574in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.428685in}{1.550312in}}%
\pgfpathlineto{\pgfqpoint{0.430795in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{0.437126in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{0.439237in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{0.443458in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{0.445568in}{1.552752in}}%
\pgfpathlineto{\pgfqpoint{0.449789in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{0.454010in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{0.458231in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.464562in}{1.563031in}}%
\pgfpathlineto{\pgfqpoint{0.468783in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{0.470893in}{1.558255in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{0.477224in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{0.479335in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{0.481445in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{0.485666in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{0.489887in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{0.496218in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{0.498329in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{0.504660in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{0.506770in}{1.554881in}}%
\pgfpathlineto{\pgfqpoint{0.508881in}{1.549377in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{0.513102in}{1.559293in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.521543in}{1.567340in}}%
\pgfpathlineto{\pgfqpoint{0.525764in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{1.555555in}}%
\pgfpathlineto{\pgfqpoint{0.532095in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{0.536316in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{0.538427in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{0.540537in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{0.546868in}{1.561318in}}%
\pgfpathlineto{\pgfqpoint{0.548979in}{1.568431in}}%
\pgfpathlineto{\pgfqpoint{0.555310in}{1.559449in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{0.565862in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{0.567973in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{1.546314in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{1.546782in}}%
\pgfpathlineto{\pgfqpoint{0.578525in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{0.580635in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{0.582746in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{0.584856in}{1.550831in}}%
\pgfpathlineto{\pgfqpoint{0.591187in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{0.593298in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{0.595408in}{1.567237in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{0.601740in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{1.552181in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.560955in}}%
\pgfpathlineto{\pgfqpoint{0.616513in}{1.561318in}}%
\pgfpathlineto{\pgfqpoint{0.618623in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{1.553063in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{1.555763in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{0.641838in}{1.559242in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.546159in}}%
\pgfpathlineto{\pgfqpoint{0.656611in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{1.527988in}}%
\pgfpathlineto{\pgfqpoint{0.660831in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{0.662942in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{0.665052in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{0.675604in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{0.677715in}{1.549793in}}%
\pgfpathlineto{\pgfqpoint{0.679825in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{0.681936in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{0.684046in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{0.688267in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{0.690377in}{1.553479in}}%
\pgfpathlineto{\pgfqpoint{0.692488in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{0.698819in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.700930in}{1.551039in}}%
\pgfpathlineto{\pgfqpoint{0.703040in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{1.566198in}}%
\pgfpathlineto{\pgfqpoint{0.707261in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{0.709371in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{0.715703in}{1.560280in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{1.566198in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.567185in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{0.734696in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{0.743138in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{0.745249in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{1.567704in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{1.568534in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{0.762132in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{0.764242in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{0.766353in}{1.557632in}}%
\pgfpathlineto{\pgfqpoint{0.768463in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{0.770574in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{0.772684in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{0.779015in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{0.783236in}{1.559449in}}%
\pgfpathlineto{\pgfqpoint{0.785347in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{0.793788in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{0.802230in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{0.804341in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.558670in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{0.810672in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{0.817003in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{0.819114in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.553479in}}%
\pgfpathlineto{\pgfqpoint{0.825445in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{1.555607in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{1.563291in}}%
\pgfpathlineto{\pgfqpoint{0.846549in}{1.559397in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{0.852880in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.556542in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{1.548651in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{1.556282in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{1.557061in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{1.544757in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.529130in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{1.547145in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.548962in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{1.555867in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{0.920414in}{1.567392in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{0.924635in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{0.930966in}{1.549897in}}%
\pgfpathlineto{\pgfqpoint{0.933077in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{0.937297in}{1.556542in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{1.558255in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{1.548806in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{0.958402in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.549897in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.549793in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{1.551298in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.546159in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{1.548599in}}%
\pgfpathlineto{\pgfqpoint{1.004831in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{1.567081in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{1.017494in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{1.555036in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{1.044929in}{1.552492in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.061813in}{1.548391in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{1.556282in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{1.557788in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.545743in}}%
\pgfpathlineto{\pgfqpoint{1.106132in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{1.110352in}{1.557061in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{1.114573in}{1.558567in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{1.118794in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{1.120905in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.135678in}{1.539877in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{1.546574in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.546418in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{1.552337in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{1.161003in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.549377in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{1.179997in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{1.556698in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.198990in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{1.554881in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{1.553635in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.556075in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{1.553012in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{1.222205in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.557009in}}%
\pgfpathlineto{\pgfqpoint{1.228536in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{1.230647in}{1.557061in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{1.543511in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.546678in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{1.245420in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{1.247530in}{1.557113in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{1.251751in}{1.557061in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.546782in}}%
\pgfpathlineto{\pgfqpoint{1.266524in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{1.270745in}{1.551506in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{1.540552in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{1.281297in}{1.540084in}}%
\pgfpathlineto{\pgfqpoint{1.283407in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{1.530220in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{1.293960in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.548806in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.306622in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{1.310843in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{1.546211in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.558930in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{1.340389in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{1.342499in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{1.565835in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.353052in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.559242in}}%
\pgfpathlineto{\pgfqpoint{1.357272in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{1.367825in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{1.369935in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.572688in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{1.560799in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{1.559242in}}%
\pgfpathlineto{\pgfqpoint{1.384708in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.557996in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{1.395260in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{1.397371in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.569677in}}%
\pgfpathlineto{\pgfqpoint{1.403702in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.410033in}{1.573570in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{1.573155in}}%
\pgfpathlineto{\pgfqpoint{1.420585in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{1.429027in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.565420in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{1.567340in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{1.448021in}{1.567444in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{1.456462in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{1.464904in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.575647in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{1.481788in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{1.567444in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{1.572688in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{1.509223in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{1.511334in}{1.519007in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.517034in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.569884in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.575647in}}%
\pgfpathlineto{\pgfqpoint{1.532438in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{1.547211in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{1.569002in}}%
\pgfpathlineto{\pgfqpoint{1.553542in}{1.569521in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.563862in}}%
\pgfpathlineto{\pgfqpoint{1.561984in}{1.562979in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{1.565679in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.574646in}{1.567392in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{1.570767in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{1.563343in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{1.557996in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.614745in}{1.567185in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{1.625297in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.642180in}{1.568534in}}%
\pgfpathlineto{\pgfqpoint{1.644290in}{1.565056in}}%
\pgfpathlineto{\pgfqpoint{1.646401in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{1.652732in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{1.554673in}}%
\pgfpathlineto{\pgfqpoint{1.656953in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{1.661174in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{1.571234in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.671726in}{1.569521in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{1.567911in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{1.686499in}{1.575024in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{1.694941in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{1.699162in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.709714in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{1.711824in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.732928in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{1.572065in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{1.571909in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.747701in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{1.758254in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{1.565108in}}%
\pgfpathlineto{\pgfqpoint{1.773027in}{1.563966in}}%
\pgfpathlineto{\pgfqpoint{1.779358in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.576166in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{1.789910in}{1.574141in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{1.804683in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{1.806793in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.808904in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{1.568690in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{1.568846in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{1.565316in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{1.570300in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{1.842671in}{1.567704in}}%
\pgfpathlineto{\pgfqpoint{1.844781in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{1.555140in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{1.569002in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.573986in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{1.575491in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{1.568690in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{1.891210in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.559605in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{1.903873in}{1.568690in}}%
\pgfpathlineto{\pgfqpoint{1.905983in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{1.908094in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{1.910204in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{1.916536in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.922867in}{1.569677in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.568846in}}%
\pgfpathlineto{\pgfqpoint{1.933419in}{1.572688in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{1.946082in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{1.948192in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.563343in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{1.567081in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{1.571909in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{1.565835in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{1.973517in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{1.569521in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{1.566510in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.567756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/allowed_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.041482in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735665in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735665in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509468in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.509468in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509468in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.445632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.416697in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.558904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.529969in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.672175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.643240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.785447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.756512in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.898718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.869783in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.011989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.983054in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.125261in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.125261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.096326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.238532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.209597in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.351804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.322869in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.465075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.436140in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Allowed Action Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.352849in}{1.147520in}}{\pgfqpoint{1.897237in}{1.456974in}}{%
\pgfpathmoveto{\pgfqpoint{0.352849in}{1.159651in}}%
\pgfpathlineto{\pgfqpoint{0.352849in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{0.356935in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{0.361020in}{1.297742in}}%
\pgfpathlineto{\pgfqpoint{0.365106in}{1.337718in}}%
\pgfpathlineto{\pgfqpoint{0.369192in}{1.358527in}}%
\pgfpathlineto{\pgfqpoint{0.373277in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{0.377363in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{0.381449in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{0.385534in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{0.389620in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{0.393706in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{0.397791in}{1.396352in}}%
\pgfpathlineto{\pgfqpoint{0.401877in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{0.405963in}{1.407316in}}%
\pgfpathlineto{\pgfqpoint{0.410048in}{1.404679in}}%
\pgfpathlineto{\pgfqpoint{0.414134in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{0.422305in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{0.426391in}{1.406780in}}%
\pgfpathlineto{\pgfqpoint{0.430477in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{0.434563in}{1.406159in}}%
\pgfpathlineto{\pgfqpoint{0.438648in}{1.411467in}}%
\pgfpathlineto{\pgfqpoint{0.442734in}{1.415907in}}%
\pgfpathlineto{\pgfqpoint{0.446820in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{0.450905in}{1.415342in}}%
\pgfpathlineto{\pgfqpoint{0.454991in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{0.459077in}{1.414191in}}%
\pgfpathlineto{\pgfqpoint{0.463162in}{1.419186in}}%
\pgfpathlineto{\pgfqpoint{0.467248in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{0.475419in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{0.479505in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{0.487676in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{0.499933in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{0.504019in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{0.512190in}{1.427164in}}%
\pgfpathlineto{\pgfqpoint{0.516276in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{0.520362in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{0.524448in}{1.423161in}}%
\pgfpathlineto{\pgfqpoint{0.528533in}{1.414977in}}%
\pgfpathlineto{\pgfqpoint{0.532619in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{0.536705in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{0.540790in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{0.544876in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{0.548962in}{1.420017in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{0.557133in}{1.421186in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{0.565304in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{0.569390in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{0.573476in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{0.577561in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{0.581647in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{0.585733in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{0.589818in}{1.419130in}}%
\pgfpathlineto{\pgfqpoint{0.593904in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{0.597990in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{0.602075in}{1.419852in}}%
\pgfpathlineto{\pgfqpoint{0.606161in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{0.610247in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{0.618418in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{0.626590in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{0.630675in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{0.634761in}{1.428016in}}%
\pgfpathlineto{\pgfqpoint{0.638847in}{1.421846in}}%
\pgfpathlineto{\pgfqpoint{0.642932in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{0.647018in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{0.651104in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{0.655189in}{1.426492in}}%
\pgfpathlineto{\pgfqpoint{0.659275in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{0.663361in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{0.667446in}{1.424901in}}%
\pgfpathlineto{\pgfqpoint{0.671532in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{0.679703in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{0.683789in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{0.687875in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{0.691960in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.424397in}}%
\pgfpathlineto{\pgfqpoint{0.700132in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{0.704218in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{0.708303in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{0.712389in}{1.428421in}}%
\pgfpathlineto{\pgfqpoint{0.716475in}{1.425303in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{1.425923in}}%
\pgfpathlineto{\pgfqpoint{0.724646in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{0.728732in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{0.732817in}{1.422451in}}%
\pgfpathlineto{\pgfqpoint{0.736903in}{1.427868in}}%
\pgfpathlineto{\pgfqpoint{0.740989in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{0.745074in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{0.749160in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{0.761417in}{1.437800in}}%
\pgfpathlineto{\pgfqpoint{0.765503in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{0.769588in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{0.773674in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.777760in}{1.427645in}}%
\pgfpathlineto{\pgfqpoint{0.781845in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{0.785931in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{1.432395in}}%
\pgfpathlineto{\pgfqpoint{0.794103in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{0.798188in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{0.802274in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{0.806360in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{0.810445in}{1.434670in}}%
\pgfpathlineto{\pgfqpoint{0.814531in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{0.818617in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{0.822702in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{0.826788in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{0.830874in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{0.843131in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{0.851302in}{1.429134in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{0.867645in}{1.431772in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{0.875816in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{0.879902in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.888073in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{0.892159in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{0.896245in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{0.900330in}{1.433807in}}%
\pgfpathlineto{\pgfqpoint{0.904416in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.429885in}}%
\pgfpathlineto{\pgfqpoint{0.912587in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{0.916673in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{0.920759in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{0.928930in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{0.933016in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{0.937101in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{0.941187in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.425925in}}%
\pgfpathlineto{\pgfqpoint{0.949358in}{1.423248in}}%
\pgfpathlineto{\pgfqpoint{0.953444in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{0.957530in}{1.426821in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{0.965701in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{0.973872in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{0.977958in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{0.982044in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{0.986130in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{0.990215in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{0.994301in}{1.420850in}}%
\pgfpathlineto{\pgfqpoint{0.998387in}{1.423719in}}%
\pgfpathlineto{\pgfqpoint{1.002472in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.010644in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{1.014729in}{1.422608in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.422093in}}%
\pgfpathlineto{\pgfqpoint{1.022901in}{1.419112in}}%
\pgfpathlineto{\pgfqpoint{1.026986in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.425103in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.039243in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.043329in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{1.047415in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.051500in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{1.055586in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.071929in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.080100in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.092357in}{1.418831in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{1.100529in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.420938in}}%
\pgfpathlineto{\pgfqpoint{1.108700in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{1.424336in}}%
\pgfpathlineto{\pgfqpoint{1.120957in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{1.125043in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{1.129128in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{1.430671in}}%
\pgfpathlineto{\pgfqpoint{1.149557in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{1.425234in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{1.161814in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{1.194499in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{1.198585in}{1.426710in}}%
\pgfpathlineto{\pgfqpoint{1.202671in}{1.427124in}}%
\pgfpathlineto{\pgfqpoint{1.206756in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.426182in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{1.423543in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{1.235356in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.243527in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{1.259870in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.263956in}{1.423626in}}%
\pgfpathlineto{\pgfqpoint{1.268042in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{1.420494in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{1.280299in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{1.304813in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.423812in}}%
\pgfpathlineto{\pgfqpoint{1.317070in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{1.321155in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.333412in}{1.421195in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.345670in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{1.349755in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{1.353841in}{1.427502in}}%
\pgfpathlineto{\pgfqpoint{1.357927in}{1.423982in}}%
\pgfpathlineto{\pgfqpoint{1.362012in}{1.428046in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{1.374269in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{1.378355in}{1.423613in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{1.422618in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{1.418659in}}%
\pgfpathlineto{\pgfqpoint{1.390612in}{1.430070in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{1.402869in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{1.424929in}}%
\pgfpathlineto{\pgfqpoint{1.415126in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.419212in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{1.423297in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.427383in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{1.427662in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.439640in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{1.443726in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.429270in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{1.427161in}}%
\pgfpathlineto{\pgfqpoint{1.464154in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{1.468240in}{1.428625in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{1.476411in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{1.432884in}}%
\pgfpathlineto{\pgfqpoint{1.484583in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.433423in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.425175in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.431721in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.505011in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{1.509097in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{1.427264in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{1.437097in}}%
\pgfpathlineto{\pgfqpoint{1.525440in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{1.529525in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{1.533611in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{1.537697in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{1.541782in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{1.428767in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{1.427770in}}%
\pgfpathlineto{\pgfqpoint{1.562211in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.566296in}{1.431389in}}%
\pgfpathlineto{\pgfqpoint{1.570382in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{1.574468in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{1.433392in}}%
\pgfpathlineto{\pgfqpoint{1.590810in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.594896in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.598982in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{1.437254in}}%
\pgfpathlineto{\pgfqpoint{1.607153in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.615325in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{1.619410in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{1.623496in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{1.627582in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.425820in}}%
\pgfpathlineto{\pgfqpoint{1.639839in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{1.643924in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{1.652096in}{1.435073in}}%
\pgfpathlineto{\pgfqpoint{1.656181in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{1.668438in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.672524in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{1.676610in}{1.431057in}}%
\pgfpathlineto{\pgfqpoint{1.680695in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{1.684781in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{1.692952in}{1.429013in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{1.705210in}{1.430075in}}%
\pgfpathlineto{\pgfqpoint{1.709295in}{1.427180in}}%
\pgfpathlineto{\pgfqpoint{1.713381in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{1.721552in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.729724in}{1.430919in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.430790in}}%
\pgfpathlineto{\pgfqpoint{1.741981in}{1.430663in}}%
\pgfpathlineto{\pgfqpoint{1.746066in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{1.750152in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{1.754238in}{1.437714in}}%
\pgfpathlineto{\pgfqpoint{1.758323in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{1.431780in}}%
\pgfpathlineto{\pgfqpoint{1.766495in}{1.435054in}}%
\pgfpathlineto{\pgfqpoint{1.770580in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{1.791009in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{1.795095in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{1.433141in}}%
\pgfpathlineto{\pgfqpoint{1.803266in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{1.807352in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{1.811437in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.827780in}{1.424418in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{1.835951in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{1.840037in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.844123in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{1.848208in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.423853in}}%
\pgfpathlineto{\pgfqpoint{1.860465in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.427966in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.876808in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{1.884980in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.444391in}}%
\pgfpathlineto{\pgfqpoint{1.884980in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{1.876808in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{1.860465in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.455476in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{1.447507in}}%
\pgfpathlineto{\pgfqpoint{1.848208in}{1.447849in}}%
\pgfpathlineto{\pgfqpoint{1.844123in}{1.448761in}}%
\pgfpathlineto{\pgfqpoint{1.840037in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{1.835951in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.447239in}}%
\pgfpathlineto{\pgfqpoint{1.827780in}{1.447305in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{1.443901in}}%
\pgfpathlineto{\pgfqpoint{1.811437in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{1.807352in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.803266in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{1.795095in}{1.445418in}}%
\pgfpathlineto{\pgfqpoint{1.791009in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.446992in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{1.770580in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{1.766495in}{1.445065in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{1.439061in}}%
\pgfpathlineto{\pgfqpoint{1.758323in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{1.754238in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{1.750152in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{1.746066in}{1.455063in}}%
\pgfpathlineto{\pgfqpoint{1.741981in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{1.729724in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.721552in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{1.713381in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{1.709295in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{1.705210in}{1.448332in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{1.692952in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{1.684781in}{1.449132in}}%
\pgfpathlineto{\pgfqpoint{1.680695in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{1.676610in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{1.672524in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{1.668438in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{1.656181in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{1.652096in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{1.643924in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{1.639839in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{1.454470in}}%
\pgfpathlineto{\pgfqpoint{1.627582in}{1.450134in}}%
\pgfpathlineto{\pgfqpoint{1.623496in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.619410in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{1.615325in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{1.607153in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{1.447217in}}%
\pgfpathlineto{\pgfqpoint{1.598982in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{1.594896in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{1.590810in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{1.448987in}}%
\pgfpathlineto{\pgfqpoint{1.574468in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{1.570382in}{1.446746in}}%
\pgfpathlineto{\pgfqpoint{1.566296in}{1.445722in}}%
\pgfpathlineto{\pgfqpoint{1.562211in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{1.541782in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{1.537697in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{1.533611in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{1.529525in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.525440in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{1.509097in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{1.505011in}{1.451637in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{1.450246in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{1.484583in}{1.445665in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{1.450107in}}%
\pgfpathlineto{\pgfqpoint{1.476411in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{1.468240in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{1.464154in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{1.443726in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{1.439640in}{1.454768in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.454071in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{1.448022in}}%
\pgfpathlineto{\pgfqpoint{1.427383in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.423297in}{1.446782in}}%
\pgfpathlineto{\pgfqpoint{1.419212in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{1.415126in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.402869in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.444321in}}%
\pgfpathlineto{\pgfqpoint{1.390612in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{1.449040in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.378355in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{1.374269in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{1.362012in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{1.357927in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{1.353841in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{1.349755in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.345670in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{1.333412in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{1.321155in}{1.451450in}}%
\pgfpathlineto{\pgfqpoint{1.317070in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{1.446660in}}%
\pgfpathlineto{\pgfqpoint{1.304813in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{1.450894in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{1.280299in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.268042in}{1.445345in}}%
\pgfpathlineto{\pgfqpoint{1.263956in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{1.259870in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{1.440601in}}%
\pgfpathlineto{\pgfqpoint{1.243527in}{1.451678in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{1.235356in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{1.449594in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.452861in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{1.446228in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{1.206756in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{1.202671in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{1.198585in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{1.194499in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.450011in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.443885in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.443454in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{1.161814in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{1.443471in}}%
\pgfpathlineto{\pgfqpoint{1.149557in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.443539in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{1.129128in}{1.449340in}}%
\pgfpathlineto{\pgfqpoint{1.125043in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{1.120957in}{1.446916in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{1.108700in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{1.100529in}{1.447449in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{1.092357in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{1.441629in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.439173in}}%
\pgfpathlineto{\pgfqpoint{1.080100in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{1.071929in}{1.450255in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{1.055586in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{1.051500in}{1.442878in}}%
\pgfpathlineto{\pgfqpoint{1.047415in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.043329in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.039243in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{1.026986in}{1.441505in}}%
\pgfpathlineto{\pgfqpoint{1.022901in}{1.451488in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.014729in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{1.010644in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.002472in}{1.443625in}}%
\pgfpathlineto{\pgfqpoint{0.998387in}{1.444420in}}%
\pgfpathlineto{\pgfqpoint{0.994301in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{0.990215in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{0.986130in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{0.982044in}{1.442835in}}%
\pgfpathlineto{\pgfqpoint{0.977958in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{0.973872in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{0.965701in}{1.437725in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{0.957530in}{1.439556in}}%
\pgfpathlineto{\pgfqpoint{0.953444in}{1.444512in}}%
\pgfpathlineto{\pgfqpoint{0.949358in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.444164in}}%
\pgfpathlineto{\pgfqpoint{0.941187in}{1.442366in}}%
\pgfpathlineto{\pgfqpoint{0.937101in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{0.933016in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{0.928930in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{0.920759in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{0.916673in}{1.445729in}}%
\pgfpathlineto{\pgfqpoint{0.912587in}{1.447310in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{0.904416in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{0.900330in}{1.447319in}}%
\pgfpathlineto{\pgfqpoint{0.896245in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{0.892159in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.888073in}{1.441459in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{0.879902in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{0.875816in}{1.439900in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{0.867645in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.441738in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.851302in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{0.843131in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{0.830874in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{0.826788in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{0.822702in}{1.442180in}}%
\pgfpathlineto{\pgfqpoint{0.818617in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{0.814531in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{0.810445in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{0.806360in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{0.802274in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{0.798188in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{0.794103in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{0.785931in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{0.781845in}{1.445440in}}%
\pgfpathlineto{\pgfqpoint{0.777760in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{0.773674in}{1.443525in}}%
\pgfpathlineto{\pgfqpoint{0.769588in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{0.765503in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{0.761417in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{0.749160in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{0.745074in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{0.740989in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.736903in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{0.732817in}{1.438611in}}%
\pgfpathlineto{\pgfqpoint{0.728732in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{0.724646in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{0.716475in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{0.712389in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{0.708303in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{0.704218in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{0.700132in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{0.696046in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{0.691960in}{1.436183in}}%
\pgfpathlineto{\pgfqpoint{0.687875in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{0.683789in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{0.679703in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{0.671532in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{0.667446in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{0.663361in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{0.659275in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{0.655189in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{0.651104in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{0.647018in}{1.440610in}}%
\pgfpathlineto{\pgfqpoint{0.642932in}{1.438076in}}%
\pgfpathlineto{\pgfqpoint{0.638847in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{0.634761in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{0.630675in}{1.439304in}}%
\pgfpathlineto{\pgfqpoint{0.626590in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{1.445610in}}%
\pgfpathlineto{\pgfqpoint{0.618418in}{1.440009in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{0.610247in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{0.606161in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{0.602075in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{0.597990in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{0.593904in}{1.432838in}}%
\pgfpathlineto{\pgfqpoint{0.589818in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{0.585733in}{1.431271in}}%
\pgfpathlineto{\pgfqpoint{0.581647in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{0.577561in}{1.435291in}}%
\pgfpathlineto{\pgfqpoint{0.573476in}{1.436096in}}%
\pgfpathlineto{\pgfqpoint{0.569390in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{0.565304in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{0.557133in}{1.438507in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{0.548962in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{0.544876in}{1.433961in}}%
\pgfpathlineto{\pgfqpoint{0.540790in}{1.434892in}}%
\pgfpathlineto{\pgfqpoint{0.536705in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{0.532619in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{0.528533in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{0.524448in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{0.520362in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{0.516276in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{0.512190in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{0.504019in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{0.499933in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{1.438004in}}%
\pgfpathlineto{\pgfqpoint{0.487676in}{1.438836in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{0.479505in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{0.475419in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{0.467248in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{0.463162in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{0.459077in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{0.454991in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{0.450905in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{0.446820in}{1.433514in}}%
\pgfpathlineto{\pgfqpoint{0.442734in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{0.438648in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{0.434563in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{0.430477in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{0.426391in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{0.422305in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{0.414134in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{0.410048in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{0.405963in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{0.401877in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{0.397791in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{0.393706in}{1.413743in}}%
\pgfpathlineto{\pgfqpoint{0.389620in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{0.385534in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{0.381449in}{1.413517in}}%
\pgfpathlineto{\pgfqpoint{0.377363in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{0.373277in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{0.369192in}{1.382125in}}%
\pgfpathlineto{\pgfqpoint{0.365106in}{1.358252in}}%
\pgfpathlineto{\pgfqpoint{0.361020in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{0.356935in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{0.352849in}{1.159651in}}%
\pgfpathlineto{\pgfqpoint{0.352849in}{1.159651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.355811in}{1.344143in}}{\pgfqpoint{1.899194in}{1.443551in}}{%
\pgfpathmoveto{\pgfqpoint{0.355811in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.355811in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{0.362858in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{0.376953in}{1.393517in}}%
\pgfpathlineto{\pgfqpoint{0.384000in}{1.391792in}}%
\pgfpathlineto{\pgfqpoint{0.391048in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{0.398095in}{1.389991in}}%
\pgfpathlineto{\pgfqpoint{0.405143in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{0.412190in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{1.384434in}}%
\pgfpathlineto{\pgfqpoint{0.426285in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{0.433332in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.402626in}}%
\pgfpathlineto{\pgfqpoint{0.447427in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{0.454474in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{0.461522in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{0.468569in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{0.475617in}{1.411499in}}%
\pgfpathlineto{\pgfqpoint{0.482664in}{1.402466in}}%
\pgfpathlineto{\pgfqpoint{0.489711in}{1.408877in}}%
\pgfpathlineto{\pgfqpoint{0.496759in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{0.503806in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{0.517901in}{1.419976in}}%
\pgfpathlineto{\pgfqpoint{0.524949in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{0.539043in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{0.546091in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{0.553138in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{0.560186in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{0.567233in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{0.574280in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{0.581328in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{0.588375in}{1.426108in}}%
\pgfpathlineto{\pgfqpoint{0.595423in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{0.602470in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.427143in}}%
\pgfpathlineto{\pgfqpoint{0.616565in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{0.623612in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{0.630660in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{0.637707in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{0.644755in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{0.651802in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{0.658849in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{0.672944in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{0.679992in}{1.432268in}}%
\pgfpathlineto{\pgfqpoint{0.687039in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{0.694086in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{0.701134in}{1.425053in}}%
\pgfpathlineto{\pgfqpoint{0.708181in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{0.715229in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{0.722276in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.729324in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{0.736371in}{1.429010in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.430570in}}%
\pgfpathlineto{\pgfqpoint{0.750466in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{0.757513in}{1.430092in}}%
\pgfpathlineto{\pgfqpoint{0.764561in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{0.778655in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{0.785703in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{0.792750in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{0.806845in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.813893in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{0.820940in}{1.434432in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.856177in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{0.863224in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{1.424300in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{0.884367in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{0.891414in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.898461in}{1.427806in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{0.912556in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{0.919604in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{0.926651in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{0.940746in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{0.947793in}{1.427149in}}%
\pgfpathlineto{\pgfqpoint{0.954841in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{0.961888in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{0.968936in}{1.429454in}}%
\pgfpathlineto{\pgfqpoint{0.975983in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{0.983030in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{0.990078in}{1.421396in}}%
\pgfpathlineto{\pgfqpoint{0.997125in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{1.004173in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.430121in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{1.032362in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{1.053505in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{1.060552in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{1.067599in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{1.088742in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{1.428999in}}%
\pgfpathlineto{\pgfqpoint{1.102836in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.131026in}{1.430140in}}%
\pgfpathlineto{\pgfqpoint{1.138074in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{1.424956in}}%
\pgfpathlineto{\pgfqpoint{1.152168in}{1.425325in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{1.166263in}{1.427180in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{1.429128in}}%
\pgfpathlineto{\pgfqpoint{1.180358in}{1.426589in}}%
\pgfpathlineto{\pgfqpoint{1.187405in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{1.194453in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{1.423337in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{1.215595in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.229690in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.243785in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{1.257880in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{1.264927in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{1.279022in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{1.286069in}{1.426776in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{1.314259in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{1.419756in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.377686in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.384733in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{1.391780in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{1.398828in}{1.430640in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{1.412923in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.427634in}}%
\pgfpathlineto{\pgfqpoint{1.434065in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.441112in}{1.429502in}}%
\pgfpathlineto{\pgfqpoint{1.448160in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.422603in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.427587in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{1.490444in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{1.497492in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{1.532729in}{1.424090in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{1.546824in}{1.426747in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{1.560918in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{1.427617in}}%
\pgfpathlineto{\pgfqpoint{1.582061in}{1.431510in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.427118in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.428152in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.617298in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{1.631393in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.638440in}{1.429709in}}%
\pgfpathlineto{\pgfqpoint{1.645487in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.652535in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.659582in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{1.666630in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{1.673677in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.687772in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{1.694819in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{1.730056in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.744151in}{1.422805in}}%
\pgfpathlineto{\pgfqpoint{1.751199in}{1.424345in}}%
\pgfpathlineto{\pgfqpoint{1.758246in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{1.772341in}{1.426731in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.786436in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.821673in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.849862in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{1.856910in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.863957in}{1.425411in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.885099in}{1.425359in}}%
\pgfpathlineto{\pgfqpoint{1.892147in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{1.892147in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{1.885099in}{1.438906in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.863957in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{1.856910in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{1.849862in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{1.821673in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{1.434386in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{1.786436in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{1.772341in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{1.758246in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{1.751199in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.744151in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{1.730056in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{1.437605in}}%
\pgfpathlineto{\pgfqpoint{1.694819in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{1.687772in}{1.441645in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{1.673677in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{1.666630in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{1.659582in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{1.652535in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.645487in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{1.638440in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{1.631393in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.436604in}}%
\pgfpathlineto{\pgfqpoint{1.617298in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{1.582061in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{1.560918in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{1.433751in}}%
\pgfpathlineto{\pgfqpoint{1.546824in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.532729in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{1.497492in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.490444in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.437894in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.434154in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{1.448160in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{1.441112in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{1.434065in}{1.436252in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.436641in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{1.412923in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{1.398828in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{1.391780in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.384733in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{1.377686in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{1.436771in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.433574in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{1.314259in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{1.434789in}}%
\pgfpathlineto{\pgfqpoint{1.286069in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{1.279022in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{1.264927in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{1.257880in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.243785in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{1.229690in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{1.428685in}}%
\pgfpathlineto{\pgfqpoint{1.215595in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{1.194453in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{1.187405in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.180358in}{1.433991in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{1.434361in}}%
\pgfpathlineto{\pgfqpoint{1.166263in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{1.152168in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{1.138074in}{1.441012in}}%
\pgfpathlineto{\pgfqpoint{1.131026in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{1.102836in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{1.088742in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{1.067599in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{1.060552in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.053505in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{1.438639in}}%
\pgfpathlineto{\pgfqpoint{1.032362in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{1.004173in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{0.997125in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{0.990078in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{0.983030in}{1.432618in}}%
\pgfpathlineto{\pgfqpoint{0.975983in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{0.968936in}{1.434239in}}%
\pgfpathlineto{\pgfqpoint{0.961888in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{0.954841in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{0.947793in}{1.431683in}}%
\pgfpathlineto{\pgfqpoint{0.940746in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.435404in}}%
\pgfpathlineto{\pgfqpoint{0.926651in}{1.436432in}}%
\pgfpathlineto{\pgfqpoint{0.919604in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{0.912556in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{1.428794in}}%
\pgfpathlineto{\pgfqpoint{0.898461in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{0.891414in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{0.884367in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{0.863224in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{0.856177in}{1.437891in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.437310in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{1.442705in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{0.820940in}{1.439426in}}%
\pgfpathlineto{\pgfqpoint{0.813893in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{0.806845in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{0.792750in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{0.785703in}{1.432460in}}%
\pgfpathlineto{\pgfqpoint{0.778655in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{0.764561in}{1.424641in}}%
\pgfpathlineto{\pgfqpoint{0.757513in}{1.436868in}}%
\pgfpathlineto{\pgfqpoint{0.750466in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.432832in}}%
\pgfpathlineto{\pgfqpoint{0.736371in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{0.729324in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{0.722276in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{0.715229in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{0.708181in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.701134in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{0.694086in}{1.428346in}}%
\pgfpathlineto{\pgfqpoint{0.687039in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{0.679992in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{0.672944in}{1.427475in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.425121in}}%
\pgfpathlineto{\pgfqpoint{0.658849in}{1.432382in}}%
\pgfpathlineto{\pgfqpoint{0.651802in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{0.644755in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{0.637707in}{1.435515in}}%
\pgfpathlineto{\pgfqpoint{0.630660in}{1.436363in}}%
\pgfpathlineto{\pgfqpoint{0.623612in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{0.616565in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{0.602470in}{1.434971in}}%
\pgfpathlineto{\pgfqpoint{0.595423in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{0.588375in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{0.581328in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{0.574280in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{0.567233in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{0.560186in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{0.553138in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{0.546091in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{0.539043in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{0.524949in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{0.517901in}{1.429038in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{0.503806in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{0.496759in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{0.489711in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{0.482664in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{0.475617in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{0.468569in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{0.461522in}{1.417213in}}%
\pgfpathlineto{\pgfqpoint{0.454474in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{0.447427in}{1.414826in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.414673in}}%
\pgfpathlineto{\pgfqpoint{0.433332in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{0.426285in}{1.397448in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{0.412190in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{0.405143in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{0.398095in}{1.397063in}}%
\pgfpathlineto{\pgfqpoint{0.391048in}{1.396926in}}%
\pgfpathlineto{\pgfqpoint{0.384000in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{0.376953in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{1.404611in}}%
\pgfpathlineto{\pgfqpoint{0.362858in}{1.388712in}}%
\pgfpathlineto{\pgfqpoint{0.355811in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.355811in}{1.361672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356058in}{1.325161in}}{\pgfqpoint{1.902605in}{1.444423in}}{%
\pgfpathmoveto{\pgfqpoint{0.356058in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{0.356058in}{1.325161in}}%
\pgfpathlineto{\pgfqpoint{0.363353in}{1.373027in}}%
\pgfpathlineto{\pgfqpoint{0.370648in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{0.377943in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{0.385238in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{0.392533in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{0.399828in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{0.407123in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{0.414418in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{0.421714in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{0.429009in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{0.436304in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{0.450894in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{0.458189in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{0.465484in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{0.472779in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{0.480074in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{0.487369in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{1.415629in}}%
\pgfpathlineto{\pgfqpoint{0.509254in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{0.516549in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{0.523844in}{1.408412in}}%
\pgfpathlineto{\pgfqpoint{0.531139in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{1.418853in}}%
\pgfpathlineto{\pgfqpoint{0.545729in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{0.553024in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.420215in}}%
\pgfpathlineto{\pgfqpoint{0.567614in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{0.589499in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{0.596794in}{1.414035in}}%
\pgfpathlineto{\pgfqpoint{0.604089in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{1.420173in}}%
\pgfpathlineto{\pgfqpoint{0.618679in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{0.625974in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{0.640564in}{1.415078in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{0.655155in}{1.411344in}}%
\pgfpathlineto{\pgfqpoint{0.662450in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{0.669745in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{0.684335in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{0.691630in}{1.419038in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{0.706220in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{0.713515in}{1.414899in}}%
\pgfpathlineto{\pgfqpoint{0.720810in}{1.415182in}}%
\pgfpathlineto{\pgfqpoint{0.728105in}{1.418653in}}%
\pgfpathlineto{\pgfqpoint{0.735400in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{0.742695in}{1.407230in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.757285in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{0.764580in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{0.779170in}{1.417316in}}%
\pgfpathlineto{\pgfqpoint{0.786465in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{0.793760in}{1.417647in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{0.808350in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{0.815645in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{0.822940in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{0.837530in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{0.844825in}{1.418174in}}%
\pgfpathlineto{\pgfqpoint{0.852120in}{1.419984in}}%
\pgfpathlineto{\pgfqpoint{0.859415in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.874005in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{0.881300in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{0.888595in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{0.895891in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{0.910481in}{1.419403in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{0.925071in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{0.932366in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.415449in}}%
\pgfpathlineto{\pgfqpoint{0.961546in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{0.976136in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.418637in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{1.012611in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.019906in}{1.421009in}}%
\pgfpathlineto{\pgfqpoint{1.027201in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{1.417422in}}%
\pgfpathlineto{\pgfqpoint{1.041791in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{1.049086in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.078266in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{1.085561in}{1.419982in}}%
\pgfpathlineto{\pgfqpoint{1.092856in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{1.100151in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.421480in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{1.143922in}{1.422273in}}%
\pgfpathlineto{\pgfqpoint{1.151217in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{1.420600in}}%
\pgfpathlineto{\pgfqpoint{1.187692in}{1.418583in}}%
\pgfpathlineto{\pgfqpoint{1.194987in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.202282in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{1.216872in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{1.420758in}}%
\pgfpathlineto{\pgfqpoint{1.238757in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{1.246052in}{1.419976in}}%
\pgfpathlineto{\pgfqpoint{1.253347in}{1.420707in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.414407in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.282527in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{1.289822in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{1.297117in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.304412in}{1.416916in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{1.348182in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{1.377363in}{1.410183in}}%
\pgfpathlineto{\pgfqpoint{1.384658in}{1.416569in}}%
\pgfpathlineto{\pgfqpoint{1.391953in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{1.399248in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{1.428428in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{1.464903in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{1.472198in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{1.508673in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.530558in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.412708in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{1.588918in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{1.596214in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{1.419901in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.625394in}{1.414084in}}%
\pgfpathlineto{\pgfqpoint{1.632689in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{1.639984in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{1.647279in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{1.661869in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{1.676459in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.419994in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.419236in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.705639in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{1.712934in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.727524in}{1.423004in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.422439in}}%
\pgfpathlineto{\pgfqpoint{1.742114in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.756704in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{1.771294in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.785884in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{1.815064in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.822359in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.829655in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{1.415008in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{1.851540in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.418901in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{1.880720in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.895310in}{1.420806in}}%
\pgfpathlineto{\pgfqpoint{1.902605in}{1.417592in}}%
\pgfpathlineto{\pgfqpoint{1.902605in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.902605in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.895310in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.880720in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{1.851540in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.829655in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{1.822359in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{1.815064in}{1.433986in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.785884in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.771294in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{1.436213in}}%
\pgfpathlineto{\pgfqpoint{1.756704in}{1.444423in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{1.742114in}{1.433704in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.439730in}}%
\pgfpathlineto{\pgfqpoint{1.727524in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{1.434704in}}%
\pgfpathlineto{\pgfqpoint{1.712934in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{1.705639in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.676459in}{1.434885in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{1.661869in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{1.647279in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.639984in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{1.632689in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{1.625394in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{1.596214in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.588918in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.434143in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.530558in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{1.508673in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{1.436866in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.472198in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{1.464903in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{1.428428in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.434054in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{1.399248in}{1.431427in}}%
\pgfpathlineto{\pgfqpoint{1.391953in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{1.384658in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{1.377363in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{1.348182in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{1.434879in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{1.436244in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{1.438452in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.304412in}{1.435278in}}%
\pgfpathlineto{\pgfqpoint{1.297117in}{1.434379in}}%
\pgfpathlineto{\pgfqpoint{1.289822in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{1.282527in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.253347in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{1.246052in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{1.238757in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{1.216872in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{1.202282in}{1.428799in}}%
\pgfpathlineto{\pgfqpoint{1.194987in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{1.187692in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.151217in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{1.143922in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.430717in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{1.100151in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{1.092856in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{1.085561in}{1.435413in}}%
\pgfpathlineto{\pgfqpoint{1.078266in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{1.049086in}{1.434931in}}%
\pgfpathlineto{\pgfqpoint{1.041791in}{1.435322in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{1.027201in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.019906in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.012611in}{1.434451in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.432778in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.424795in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{0.976136in}{1.430400in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{0.961546in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{0.932366in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{0.925071in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.435415in}}%
\pgfpathlineto{\pgfqpoint{0.910481in}{1.434333in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{0.895891in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{0.888595in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{0.881300in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{0.874005in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{0.859415in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{0.852120in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{0.844825in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{0.837530in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{1.432889in}}%
\pgfpathlineto{\pgfqpoint{0.822940in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{0.815645in}{1.433277in}}%
\pgfpathlineto{\pgfqpoint{0.808350in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{1.434365in}}%
\pgfpathlineto{\pgfqpoint{0.793760in}{1.429371in}}%
\pgfpathlineto{\pgfqpoint{0.786465in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{0.779170in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{0.764580in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{0.757285in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.423207in}}%
\pgfpathlineto{\pgfqpoint{0.742695in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{0.735400in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{0.728105in}{1.425882in}}%
\pgfpathlineto{\pgfqpoint{0.720810in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{0.713515in}{1.423750in}}%
\pgfpathlineto{\pgfqpoint{0.706220in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{0.691630in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{0.684335in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{0.669745in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{0.662450in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{0.655155in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{0.640564in}{1.424700in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{0.625974in}{1.424402in}}%
\pgfpathlineto{\pgfqpoint{0.618679in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{0.604089in}{1.426168in}}%
\pgfpathlineto{\pgfqpoint{0.596794in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{0.589499in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{0.567614in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{0.553024in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{0.545729in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{1.428403in}}%
\pgfpathlineto{\pgfqpoint{0.531139in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{0.523844in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{0.516549in}{1.423387in}}%
\pgfpathlineto{\pgfqpoint{0.509254in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{0.487369in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{0.480074in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{0.472779in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{0.465484in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{0.458189in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{0.450894in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.416884in}}%
\pgfpathlineto{\pgfqpoint{0.436304in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{0.429009in}{1.406063in}}%
\pgfpathlineto{\pgfqpoint{0.421714in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{0.414418in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{0.407123in}{1.406262in}}%
\pgfpathlineto{\pgfqpoint{0.399828in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{0.392533in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{0.385238in}{1.390384in}}%
\pgfpathlineto{\pgfqpoint{0.377943in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{0.370648in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{0.363353in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{0.356058in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{0.356058in}{1.346928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.358180in}{1.256183in}}{\pgfqpoint{1.902599in}{1.427593in}}{%
\pgfpathmoveto{\pgfqpoint{0.358180in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.358180in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{0.367598in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{0.377015in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{0.386432in}{1.322461in}}%
\pgfpathlineto{\pgfqpoint{0.395849in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{0.405266in}{1.324037in}}%
\pgfpathlineto{\pgfqpoint{0.414684in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.424101in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{0.433518in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{0.442935in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{1.365144in}}%
\pgfpathlineto{\pgfqpoint{0.461769in}{1.378541in}}%
\pgfpathlineto{\pgfqpoint{0.471187in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{0.480604in}{1.387952in}}%
\pgfpathlineto{\pgfqpoint{0.490021in}{1.383532in}}%
\pgfpathlineto{\pgfqpoint{0.499438in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{0.508855in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{0.518273in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{0.527690in}{1.401664in}}%
\pgfpathlineto{\pgfqpoint{0.537107in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{0.546524in}{1.407514in}}%
\pgfpathlineto{\pgfqpoint{0.555941in}{1.407691in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{0.574776in}{1.415422in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{0.593610in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.603027in}{1.405836in}}%
\pgfpathlineto{\pgfqpoint{0.612444in}{1.409202in}}%
\pgfpathlineto{\pgfqpoint{0.621862in}{1.414175in}}%
\pgfpathlineto{\pgfqpoint{0.631279in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{0.640696in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{0.668948in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{0.678365in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.409053in}}%
\pgfpathlineto{\pgfqpoint{0.706616in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{0.744285in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{0.763119in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{1.409154in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{0.791371in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{0.800788in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{0.810205in}{1.419862in}}%
\pgfpathlineto{\pgfqpoint{0.819623in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{0.829040in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{0.838457in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{0.857291in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{0.866708in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{0.876126in}{1.405231in}}%
\pgfpathlineto{\pgfqpoint{0.885543in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.417886in}}%
\pgfpathlineto{\pgfqpoint{0.904377in}{1.407434in}}%
\pgfpathlineto{\pgfqpoint{0.913794in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.407743in}}%
\pgfpathlineto{\pgfqpoint{0.951463in}{1.407643in}}%
\pgfpathlineto{\pgfqpoint{0.960880in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{0.970298in}{1.410566in}}%
\pgfpathlineto{\pgfqpoint{0.979715in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{1.411349in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{1.412131in}}%
\pgfpathlineto{\pgfqpoint{1.026801in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{1.045635in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{1.064469in}{1.417970in}}%
\pgfpathlineto{\pgfqpoint{1.073887in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{1.120973in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{1.158641in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{1.168058in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{1.177476in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{1.186893in}{1.409726in}}%
\pgfpathlineto{\pgfqpoint{1.196310in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{1.205727in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{1.215144in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.233979in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{1.243396in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{1.252813in}{1.412458in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{1.281065in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{1.290482in}{1.417396in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{1.408327in}}%
\pgfpathlineto{\pgfqpoint{1.309316in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.419568in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{1.337568in}{1.423135in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{1.356402in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{1.365819in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.418506in}}%
\pgfpathlineto{\pgfqpoint{1.384654in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{1.403488in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{1.431740in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.419026in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{1.406223in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{1.478826in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{1.488243in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.507077in}{1.414525in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{1.535329in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{1.554163in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{1.572997in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{1.591832in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.417535in}}%
\pgfpathlineto{\pgfqpoint{1.629501in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{1.667169in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{1.686004in}{1.405350in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{1.704838in}{1.408968in}}%
\pgfpathlineto{\pgfqpoint{1.714255in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.742507in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{1.751924in}{1.412424in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{1.411254in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{1.412169in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.419541in}}%
\pgfpathlineto{\pgfqpoint{1.817844in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{1.827262in}{1.408275in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.415251in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{1.411703in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.407767in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{1.418177in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{1.827262in}{1.414466in}}%
\pgfpathlineto{\pgfqpoint{1.817844in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.423271in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.417359in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{1.751924in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{1.742507in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{1.714255in}{1.415452in}}%
\pgfpathlineto{\pgfqpoint{1.704838in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{1.418227in}}%
\pgfpathlineto{\pgfqpoint{1.686004in}{1.416464in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.667169in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.629501in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.421674in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.591832in}{1.416784in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{1.414726in}}%
\pgfpathlineto{\pgfqpoint{1.572997in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{1.554163in}{1.416954in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{1.535329in}{1.417742in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{1.507077in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.488243in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{1.478826in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{1.431740in}{1.422791in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{1.412819in}}%
\pgfpathlineto{\pgfqpoint{1.403488in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{1.384654in}{1.421925in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{1.365819in}{1.414333in}}%
\pgfpathlineto{\pgfqpoint{1.356402in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.418696in}}%
\pgfpathlineto{\pgfqpoint{1.337568in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.309316in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.290482in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{1.281065in}{1.417127in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{1.416939in}}%
\pgfpathlineto{\pgfqpoint{1.252813in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{1.243396in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{1.233979in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{1.411740in}}%
\pgfpathlineto{\pgfqpoint{1.215144in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.205727in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{1.196310in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{1.186893in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{1.177476in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{1.168058in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{1.158641in}{1.413507in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{1.415655in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{1.120973in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{1.414267in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.416398in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{1.073887in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{1.064469in}{1.421206in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{1.045635in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{1.026801in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{1.419095in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.416035in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{1.417488in}}%
\pgfpathlineto{\pgfqpoint{0.979715in}{1.417776in}}%
\pgfpathlineto{\pgfqpoint{0.970298in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{0.960880in}{1.409048in}}%
\pgfpathlineto{\pgfqpoint{0.951463in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{1.418790in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{0.913794in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{0.904377in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{0.885543in}{1.413740in}}%
\pgfpathlineto{\pgfqpoint{0.876126in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{0.866708in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{0.857291in}{1.416218in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.838457in}{1.418221in}}%
\pgfpathlineto{\pgfqpoint{0.829040in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{0.819623in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{0.810205in}{1.424688in}}%
\pgfpathlineto{\pgfqpoint{0.800788in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{0.791371in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{0.763119in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{0.744285in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{1.416972in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.423108in}}%
\pgfpathlineto{\pgfqpoint{0.706616in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{0.678365in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{0.668948in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{0.640696in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{0.631279in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{0.621862in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{0.612444in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{0.603027in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{0.593610in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{0.574776in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.555941in}{1.417528in}}%
\pgfpathlineto{\pgfqpoint{0.546524in}{1.419668in}}%
\pgfpathlineto{\pgfqpoint{0.537107in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{0.527690in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{0.518273in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{0.508855in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{0.499438in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{0.490021in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{0.480604in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{0.471187in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{0.461769in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{0.442935in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{0.433518in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{0.424101in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{0.414684in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{0.405266in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{0.395849in}{1.344779in}}%
\pgfpathlineto{\pgfqpoint{0.386432in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.377015in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{0.367598in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{0.358180in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.358180in}{1.274206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356238in}{1.355751in}}{\pgfqpoint{1.903551in}{1.438056in}}{%
\pgfpathmoveto{\pgfqpoint{0.356238in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.356238in}{1.355751in}}%
\pgfpathlineto{\pgfqpoint{0.363713in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{0.371188in}{1.362509in}}%
\pgfpathlineto{\pgfqpoint{0.378663in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{0.386138in}{1.372845in}}%
\pgfpathlineto{\pgfqpoint{0.393613in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{0.401088in}{1.384264in}}%
\pgfpathlineto{\pgfqpoint{0.408563in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{0.423513in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{0.430988in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{0.438462in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{0.445937in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{0.460887in}{1.383560in}}%
\pgfpathlineto{\pgfqpoint{0.468362in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{0.475837in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{0.483312in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{0.490787in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{0.505737in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{1.390504in}}%
\pgfpathlineto{\pgfqpoint{0.520687in}{1.386199in}}%
\pgfpathlineto{\pgfqpoint{0.528162in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{0.535637in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{0.550587in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.565536in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{0.573011in}{1.383348in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{1.387413in}}%
\pgfpathlineto{\pgfqpoint{0.587961in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{0.595436in}{1.389485in}}%
\pgfpathlineto{\pgfqpoint{0.602911in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{0.610386in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{0.617861in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{0.625336in}{1.398305in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{1.394954in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{1.403852in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.400333in}}%
\pgfpathlineto{\pgfqpoint{0.655236in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{0.662711in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{0.670186in}{1.404432in}}%
\pgfpathlineto{\pgfqpoint{0.677661in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{0.685136in}{1.405599in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{1.404888in}}%
\pgfpathlineto{\pgfqpoint{0.700085in}{1.401270in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{0.715035in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{0.722510in}{1.398325in}}%
\pgfpathlineto{\pgfqpoint{0.729985in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{0.744935in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{0.752410in}{1.409121in}}%
\pgfpathlineto{\pgfqpoint{0.759885in}{1.403933in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{0.774835in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{0.782310in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{0.789785in}{1.401351in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{0.812209in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{0.819684in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{0.827159in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{0.834634in}{1.405342in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{0.849584in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{0.857059in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{0.864534in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{0.872009in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{0.879484in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{0.886959in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{0.894434in}{1.403190in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.398578in}}%
\pgfpathlineto{\pgfqpoint{0.909384in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{1.405876in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{1.401666in}}%
\pgfpathlineto{\pgfqpoint{0.939283in}{1.398524in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{1.399913in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{1.395419in}}%
\pgfpathlineto{\pgfqpoint{0.961708in}{1.397326in}}%
\pgfpathlineto{\pgfqpoint{0.969183in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{0.976658in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{0.984133in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{0.991608in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{0.999083in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.397601in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.021508in}{1.391055in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{1.397243in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.392766in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{1.066357in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.390670in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{1.088782in}{1.394165in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{1.103732in}{1.398552in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.397165in}}%
\pgfpathlineto{\pgfqpoint{1.133632in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{1.148582in}{1.397225in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.396113in}}%
\pgfpathlineto{\pgfqpoint{1.171007in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{1.185957in}{1.395896in}}%
\pgfpathlineto{\pgfqpoint{1.193431in}{1.396510in}}%
\pgfpathlineto{\pgfqpoint{1.200906in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{1.208381in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{1.215856in}{1.397738in}}%
\pgfpathlineto{\pgfqpoint{1.223331in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.230806in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{1.253231in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.260706in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{1.268181in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.398300in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{1.396482in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.313031in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.320505in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{1.350405in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.357880in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{1.372830in}{1.396311in}}%
\pgfpathlineto{\pgfqpoint{1.380305in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{1.387780in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{1.398733in}}%
\pgfpathlineto{\pgfqpoint{1.402730in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{1.410205in}{1.398453in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{1.432630in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.400840in}}%
\pgfpathlineto{\pgfqpoint{1.462529in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{1.470004in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{1.395135in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{1.529804in}{1.394975in}}%
\pgfpathlineto{\pgfqpoint{1.537279in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{1.552229in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{1.559704in}{1.388688in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{1.389125in}}%
\pgfpathlineto{\pgfqpoint{1.589603in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{1.604553in}{1.394348in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{1.619503in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{1.626978in}{1.391771in}}%
\pgfpathlineto{\pgfqpoint{1.634453in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{1.393494in}}%
\pgfpathlineto{\pgfqpoint{1.649403in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{1.656878in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.390328in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.392269in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{1.385913in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{1.384965in}}%
\pgfpathlineto{\pgfqpoint{1.716677in}{1.378914in}}%
\pgfpathlineto{\pgfqpoint{1.724152in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{1.731627in}{1.384888in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{1.390388in}}%
\pgfpathlineto{\pgfqpoint{1.746577in}{1.396284in}}%
\pgfpathlineto{\pgfqpoint{1.754052in}{1.388938in}}%
\pgfpathlineto{\pgfqpoint{1.761527in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{1.783952in}{1.387722in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{1.398094in}}%
\pgfpathlineto{\pgfqpoint{1.798902in}{1.401193in}}%
\pgfpathlineto{\pgfqpoint{1.806377in}{1.396133in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.394828in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{1.836276in}{1.389277in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{1.395086in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{1.873651in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.888601in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{1.896076in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{1.903551in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.903551in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.903551in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.896076in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{1.888601in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{1.873651in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{1.433593in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{1.428037in}}%
\pgfpathlineto{\pgfqpoint{1.836276in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.429146in}}%
\pgfpathlineto{\pgfqpoint{1.806377in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{1.798902in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{1.783952in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.433337in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{1.427031in}}%
\pgfpathlineto{\pgfqpoint{1.761527in}{1.432002in}}%
\pgfpathlineto{\pgfqpoint{1.754052in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{1.746577in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{1.731627in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.724152in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{1.716677in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.656878in}{1.422858in}}%
\pgfpathlineto{\pgfqpoint{1.649403in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{1.634453in}{1.427206in}}%
\pgfpathlineto{\pgfqpoint{1.626978in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.619503in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{1.427031in}}%
\pgfpathlineto{\pgfqpoint{1.604553in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{1.589603in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.559704in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.552229in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{1.427796in}}%
\pgfpathlineto{\pgfqpoint{1.537279in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{1.529804in}{1.424884in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{1.470004in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{1.462529in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.432630in}{1.422266in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{1.410205in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{1.402730in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{1.432919in}}%
\pgfpathlineto{\pgfqpoint{1.387780in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{1.380305in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{1.372830in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.357880in}{1.431289in}}%
\pgfpathlineto{\pgfqpoint{1.350405in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.432075in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.427280in}}%
\pgfpathlineto{\pgfqpoint{1.320505in}{1.428407in}}%
\pgfpathlineto{\pgfqpoint{1.313031in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{1.430508in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.426659in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.268181in}{1.424225in}}%
\pgfpathlineto{\pgfqpoint{1.260706in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{1.253231in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.230806in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.223331in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{1.215856in}{1.425578in}}%
\pgfpathlineto{\pgfqpoint{1.208381in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.200906in}{1.428786in}}%
\pgfpathlineto{\pgfqpoint{1.193431in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{1.185957in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{1.171007in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{1.148582in}{1.430836in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{1.133632in}{1.428257in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.103732in}{1.430352in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{1.423685in}}%
\pgfpathlineto{\pgfqpoint{1.088782in}{1.427899in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.425946in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.433228in}}%
\pgfpathlineto{\pgfqpoint{1.066357in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{1.427479in}}%
\pgfpathlineto{\pgfqpoint{1.021508in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{0.999083in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{0.991608in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{0.984133in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{0.976658in}{1.424977in}}%
\pgfpathlineto{\pgfqpoint{0.969183in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{0.961708in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{1.425064in}}%
\pgfpathlineto{\pgfqpoint{0.939283in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.425610in}}%
\pgfpathlineto{\pgfqpoint{0.909384in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.431589in}}%
\pgfpathlineto{\pgfqpoint{0.894434in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{0.886959in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{0.879484in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{0.872009in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{0.864534in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{0.857059in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{0.849584in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{0.834634in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{0.827159in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{0.819684in}{1.420490in}}%
\pgfpathlineto{\pgfqpoint{0.812209in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{1.421937in}}%
\pgfpathlineto{\pgfqpoint{0.789785in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{0.782310in}{1.421161in}}%
\pgfpathlineto{\pgfqpoint{0.774835in}{1.426729in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{0.759885in}{1.424767in}}%
\pgfpathlineto{\pgfqpoint{0.752410in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{0.744935in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{0.729985in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{0.722510in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{0.715035in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.416608in}}%
\pgfpathlineto{\pgfqpoint{0.700085in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{0.685136in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{0.677661in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{0.670186in}{1.416446in}}%
\pgfpathlineto{\pgfqpoint{0.662711in}{1.418881in}}%
\pgfpathlineto{\pgfqpoint{0.655236in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{1.412094in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{0.625336in}{1.414687in}}%
\pgfpathlineto{\pgfqpoint{0.617861in}{1.411847in}}%
\pgfpathlineto{\pgfqpoint{0.610386in}{1.409907in}}%
\pgfpathlineto{\pgfqpoint{0.602911in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{0.595436in}{1.407625in}}%
\pgfpathlineto{\pgfqpoint{0.587961in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{0.573011in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{0.565536in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{0.550587in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{0.535637in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{0.528162in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{0.520687in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{0.505737in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{0.490787in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{0.483312in}{1.405660in}}%
\pgfpathlineto{\pgfqpoint{0.475837in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{0.468362in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{0.460887in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{1.404111in}}%
\pgfpathlineto{\pgfqpoint{0.445937in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{0.438462in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{0.430988in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{0.423513in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{0.408563in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{0.401088in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{0.393613in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.386138in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{0.378663in}{1.384133in}}%
\pgfpathlineto{\pgfqpoint{0.371188in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{0.363713in}{1.377195in}}%
\pgfpathlineto{\pgfqpoint{0.356238in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.356238in}{1.371761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352849in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{0.361020in}{1.301551in}}%
\pgfpathlineto{\pgfqpoint{0.365106in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{0.369192in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{0.377363in}{1.392813in}}%
\pgfpathlineto{\pgfqpoint{0.385534in}{1.404009in}}%
\pgfpathlineto{\pgfqpoint{0.389620in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{0.393706in}{1.405231in}}%
\pgfpathlineto{\pgfqpoint{0.397791in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{0.401877in}{1.407563in}}%
\pgfpathlineto{\pgfqpoint{0.405963in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{0.410048in}{1.413140in}}%
\pgfpathlineto{\pgfqpoint{0.414134in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{0.422305in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{0.426391in}{1.416403in}}%
\pgfpathlineto{\pgfqpoint{0.438648in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{0.442734in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{0.446820in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{0.450905in}{1.419016in}}%
\pgfpathlineto{\pgfqpoint{0.454991in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{0.459077in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{0.463162in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{0.467248in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{1.426624in}}%
\pgfpathlineto{\pgfqpoint{0.479505in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{0.487676in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{0.504019in}{1.436917in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{0.512190in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{0.516276in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{0.520362in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{0.528533in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{0.532619in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{0.540790in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{0.544876in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.548962in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{0.565304in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{0.569390in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{0.573476in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.577561in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{0.581647in}{1.425946in}}%
\pgfpathlineto{\pgfqpoint{0.585733in}{1.424718in}}%
\pgfpathlineto{\pgfqpoint{0.593904in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{0.602075in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{0.606161in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{0.610247in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{0.622504in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{0.626590in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{0.634761in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{0.638847in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{0.642932in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{0.647018in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{0.651104in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{0.655189in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{0.659275in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{0.663361in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{0.671532in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{0.679703in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.683789in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{0.687875in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.691960in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{0.700132in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{0.704218in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{0.708303in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{0.712389in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{0.716475in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{1.432777in}}%
\pgfpathlineto{\pgfqpoint{0.724646in}{1.430065in}}%
\pgfpathlineto{\pgfqpoint{0.728732in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{0.732817in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{0.740989in}{1.435809in}}%
\pgfpathlineto{\pgfqpoint{0.745074in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{0.749160in}{1.437751in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{1.438942in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{0.761417in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{0.769588in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{0.773674in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{0.777760in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{0.781845in}{1.437111in}}%
\pgfpathlineto{\pgfqpoint{0.785931in}{1.437787in}}%
\pgfpathlineto{\pgfqpoint{0.794103in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{0.798188in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.802274in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{0.806360in}{1.433836in}}%
\pgfpathlineto{\pgfqpoint{0.810445in}{1.437499in}}%
\pgfpathlineto{\pgfqpoint{0.814531in}{1.435382in}}%
\pgfpathlineto{\pgfqpoint{0.818617in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{0.822702in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{0.826788in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{0.830874in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{0.843131in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{0.851302in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.863559in}{1.437851in}}%
\pgfpathlineto{\pgfqpoint{0.867645in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{1.437561in}}%
\pgfpathlineto{\pgfqpoint{0.875816in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{0.888073in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{0.896245in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{0.900330in}{1.440563in}}%
\pgfpathlineto{\pgfqpoint{0.904416in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{0.912587in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{0.916673in}{1.438886in}}%
\pgfpathlineto{\pgfqpoint{0.920759in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.928930in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{0.933016in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{0.937101in}{1.441022in}}%
\pgfpathlineto{\pgfqpoint{0.941187in}{1.433303in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{0.949358in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{0.953444in}{1.433499in}}%
\pgfpathlineto{\pgfqpoint{0.957530in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{1.436613in}}%
\pgfpathlineto{\pgfqpoint{0.965701in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{0.973872in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{0.977958in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{0.982044in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{0.986130in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{0.990215in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{0.994301in}{1.430614in}}%
\pgfpathlineto{\pgfqpoint{1.002472in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{1.010644in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{1.014729in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.432798in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.436196in}}%
\pgfpathlineto{\pgfqpoint{1.039243in}{1.433222in}}%
\pgfpathlineto{\pgfqpoint{1.043329in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.047415in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.055586in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{1.080100in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.431324in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{1.430948in}}%
\pgfpathlineto{\pgfqpoint{1.092357in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{1.100529in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.108700in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{1.120957in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{1.125043in}{1.436297in}}%
\pgfpathlineto{\pgfqpoint{1.129128in}{1.437755in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{1.434025in}}%
\pgfpathlineto{\pgfqpoint{1.149557in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.161814in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.434782in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{1.194499in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.198585in}{1.437254in}}%
\pgfpathlineto{\pgfqpoint{1.202671in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{1.433037in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{1.243527in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{1.432211in}}%
\pgfpathlineto{\pgfqpoint{1.263956in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.268042in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{1.304813in}{1.432350in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.317070in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{1.321155in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{1.333412in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{1.337498in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{1.345670in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{1.353841in}{1.436632in}}%
\pgfpathlineto{\pgfqpoint{1.357927in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{1.362012in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{1.366098in}{1.440505in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{1.374269in}{1.436736in}}%
\pgfpathlineto{\pgfqpoint{1.378355in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{1.390612in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{1.402869in}{1.437955in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{1.437542in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{1.415126in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{1.423297in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{1.439640in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{1.443726in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{1.464154in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.468240in}{1.436110in}}%
\pgfpathlineto{\pgfqpoint{1.476411in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{1.484583in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.488668in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{1.439827in}}%
\pgfpathlineto{\pgfqpoint{1.505011in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{1.509097in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.525440in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{1.533611in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{1.537697in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{1.541782in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{1.438312in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{1.441087in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{1.562211in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{1.566296in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{1.570382in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{1.574468in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{1.586725in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.590810in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{1.594896in}{1.445430in}}%
\pgfpathlineto{\pgfqpoint{1.598982in}{1.440923in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{1.607153in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{1.611239in}{1.440815in}}%
\pgfpathlineto{\pgfqpoint{1.615325in}{1.434822in}}%
\pgfpathlineto{\pgfqpoint{1.619410in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.623496in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.627582in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{1.639839in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.643924in}{1.437655in}}%
\pgfpathlineto{\pgfqpoint{1.652096in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{1.668438in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{1.672524in}{1.443421in}}%
\pgfpathlineto{\pgfqpoint{1.676610in}{1.441098in}}%
\pgfpathlineto{\pgfqpoint{1.680695in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{1.684781in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{1.692952in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.441002in}}%
\pgfpathlineto{\pgfqpoint{1.709295in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{1.713381in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{1.721552in}{1.440339in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{1.729724in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{1.441486in}}%
\pgfpathlineto{\pgfqpoint{1.741981in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.746066in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.750152in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{1.754238in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{1.758323in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{1.766495in}{1.440059in}}%
\pgfpathlineto{\pgfqpoint{1.770580in}{1.437829in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.791009in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{1.795095in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{1.803266in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{1.807352in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{1.435100in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{1.435112in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{1.440377in}}%
\pgfpathlineto{\pgfqpoint{1.827780in}{1.435861in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{1.835951in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{1.840037in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{1.844123in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{1.848208in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.860465in}{1.439781in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.876808in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{1.880894in}{1.437133in}}%
\pgfpathlineto{\pgfqpoint{1.884980in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{1.435740in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{1.435740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355811in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{0.362858in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{0.376953in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{0.384000in}{1.398565in}}%
\pgfpathlineto{\pgfqpoint{0.391048in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{0.405143in}{1.395501in}}%
\pgfpathlineto{\pgfqpoint{0.412190in}{1.404837in}}%
\pgfpathlineto{\pgfqpoint{0.419237in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{0.426285in}{1.394338in}}%
\pgfpathlineto{\pgfqpoint{0.433332in}{1.403799in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{0.447427in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{0.454474in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{0.461522in}{1.412476in}}%
\pgfpathlineto{\pgfqpoint{0.468569in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{0.475617in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{0.482664in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{0.496759in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{0.503806in}{1.421125in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{1.424102in}}%
\pgfpathlineto{\pgfqpoint{0.517901in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{0.546091in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{0.553138in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{0.560186in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{0.567233in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.574280in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{0.581328in}{1.432599in}}%
\pgfpathlineto{\pgfqpoint{0.588375in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{0.595423in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{0.602470in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{0.630660in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{0.637707in}{1.430717in}}%
\pgfpathlineto{\pgfqpoint{0.644755in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{0.651802in}{1.428017in}}%
\pgfpathlineto{\pgfqpoint{0.658849in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{0.672944in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{0.679992in}{1.435671in}}%
\pgfpathlineto{\pgfqpoint{0.687039in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{0.694086in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{0.701134in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{0.715229in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{0.722276in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{0.729324in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{0.736371in}{1.430965in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{0.750466in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{0.757513in}{1.433480in}}%
\pgfpathlineto{\pgfqpoint{0.764561in}{1.421215in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{0.778655in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{0.792750in}{1.427642in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.423620in}}%
\pgfpathlineto{\pgfqpoint{0.806845in}{1.425645in}}%
\pgfpathlineto{\pgfqpoint{0.820940in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{1.439372in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{1.423459in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{0.856177in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{0.863224in}{1.424812in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{1.427215in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{0.884367in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{0.891414in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{0.898461in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{0.912556in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{0.919604in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{0.940746in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{0.947793in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{0.954841in}{1.427862in}}%
\pgfpathlineto{\pgfqpoint{0.961888in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{0.968936in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{0.975983in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{0.990078in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{0.997125in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{1.004173in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{1.011220in}{1.432490in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{1.032362in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.053505in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{1.060552in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{1.067599in}{1.430721in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{1.088742in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{1.102836in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.436134in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{1.432955in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{1.131026in}{1.434785in}}%
\pgfpathlineto{\pgfqpoint{1.138074in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.166263in}{1.430792in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{1.187405in}{1.428222in}}%
\pgfpathlineto{\pgfqpoint{1.194453in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{1.426576in}}%
\pgfpathlineto{\pgfqpoint{1.215595in}{1.427869in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{1.425074in}}%
\pgfpathlineto{\pgfqpoint{1.229690in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{1.243785in}{1.429902in}}%
\pgfpathlineto{\pgfqpoint{1.264927in}{1.428879in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{1.279022in}{1.428061in}}%
\pgfpathlineto{\pgfqpoint{1.286069in}{1.430216in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.314259in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{1.429616in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{1.377686in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{1.384733in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{1.391780in}{1.437451in}}%
\pgfpathlineto{\pgfqpoint{1.398828in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.412923in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{1.434065in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{1.441112in}{1.433281in}}%
\pgfpathlineto{\pgfqpoint{1.448160in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{1.431765in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.490444in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.497492in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{1.546824in}{1.430822in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{1.560918in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{1.582061in}{1.436285in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.430332in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{1.617298in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{1.631393in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{1.638440in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{1.645487in}{1.430190in}}%
\pgfpathlineto{\pgfqpoint{1.666630in}{1.432258in}}%
\pgfpathlineto{\pgfqpoint{1.673677in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{1.687772in}{1.436287in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{1.431096in}}%
\pgfpathlineto{\pgfqpoint{1.744151in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{1.751199in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{1.758246in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{1.428248in}}%
\pgfpathlineto{\pgfqpoint{1.772341in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{1.786436in}{1.429826in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{1.821673in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.849862in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{1.856910in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.892147in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{1.899194in}{1.432197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356058in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{0.363353in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{0.370648in}{1.382069in}}%
\pgfpathlineto{\pgfqpoint{0.377943in}{1.380042in}}%
\pgfpathlineto{\pgfqpoint{0.385238in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{0.392533in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{0.399828in}{1.391745in}}%
\pgfpathlineto{\pgfqpoint{0.407123in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{0.414418in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{0.421714in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{0.429009in}{1.400460in}}%
\pgfpathlineto{\pgfqpoint{0.436304in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{0.450894in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{0.465484in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{0.472779in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{0.480074in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{0.487369in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{0.494664in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{0.509254in}{1.420953in}}%
\pgfpathlineto{\pgfqpoint{0.516549in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{0.523844in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{0.531139in}{1.420900in}}%
\pgfpathlineto{\pgfqpoint{0.538434in}{1.423628in}}%
\pgfpathlineto{\pgfqpoint{0.545729in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{0.553024in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{0.567614in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{0.596794in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{1.423559in}}%
\pgfpathlineto{\pgfqpoint{0.618679in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{0.625974in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{0.640564in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{0.655155in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{0.669745in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{0.706220in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{0.713515in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{0.720810in}{1.423165in}}%
\pgfpathlineto{\pgfqpoint{0.728105in}{1.422268in}}%
\pgfpathlineto{\pgfqpoint{0.735400in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{0.742695in}{1.417677in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{0.757285in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{0.764580in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{0.779170in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{0.786465in}{1.418468in}}%
\pgfpathlineto{\pgfqpoint{0.801055in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{0.808350in}{1.427739in}}%
\pgfpathlineto{\pgfqpoint{0.822940in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{0.837530in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{0.859415in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{0.874005in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{0.881300in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{0.925071in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{1.424189in}}%
\pgfpathlineto{\pgfqpoint{0.961546in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{1.419600in}}%
\pgfpathlineto{\pgfqpoint{0.976136in}{1.425591in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.423889in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{1.427727in}}%
\pgfpathlineto{\pgfqpoint{1.012611in}{1.426757in}}%
\pgfpathlineto{\pgfqpoint{1.019906in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{1.041791in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.049086in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.422608in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{1.428923in}}%
\pgfpathlineto{\pgfqpoint{1.078266in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{1.085561in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{1.092856in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.425681in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{1.425190in}}%
\pgfpathlineto{\pgfqpoint{1.143922in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{1.180397in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.187692in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.194987in}{1.423928in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{1.216872in}{1.427006in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{1.238757in}{1.423331in}}%
\pgfpathlineto{\pgfqpoint{1.253347in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{1.282527in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{1.297117in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{1.304412in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{1.426095in}}%
\pgfpathlineto{\pgfqpoint{1.348182in}{1.430583in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{1.433031in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{1.377363in}{1.421920in}}%
\pgfpathlineto{\pgfqpoint{1.384658in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.391953in}{1.425948in}}%
\pgfpathlineto{\pgfqpoint{1.399248in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.424646in}}%
\pgfpathlineto{\pgfqpoint{1.428428in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{1.457608in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{1.464903in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.472198in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{1.426784in}}%
\pgfpathlineto{\pgfqpoint{1.530558in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.426033in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{1.429476in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.429291in}}%
\pgfpathlineto{\pgfqpoint{1.588918in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{1.596214in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.427899in}}%
\pgfpathlineto{\pgfqpoint{1.625394in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.632689in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.639984in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{1.647279in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.426871in}}%
\pgfpathlineto{\pgfqpoint{1.661869in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{1.676459in}{1.425544in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.431280in}}%
\pgfpathlineto{\pgfqpoint{1.705639in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{1.712934in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{1.727524in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.742114in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.756704in}{1.433121in}}%
\pgfpathlineto{\pgfqpoint{1.763999in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.771294in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{1.785884in}{1.425185in}}%
\pgfpathlineto{\pgfqpoint{1.793179in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.815064in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{1.822359in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{1.851540in}{1.427271in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{1.880720in}{1.423576in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{1.895310in}{1.426865in}}%
\pgfpathlineto{\pgfqpoint{1.902605in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.902605in}{1.426468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358180in}{1.265194in}}%
\pgfpathlineto{\pgfqpoint{0.367598in}{1.303205in}}%
\pgfpathlineto{\pgfqpoint{0.377015in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.386432in}{1.331994in}}%
\pgfpathlineto{\pgfqpoint{0.395849in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{0.405266in}{1.335748in}}%
\pgfpathlineto{\pgfqpoint{0.414684in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{0.424101in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.433518in}{1.347552in}}%
\pgfpathlineto{\pgfqpoint{0.442935in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{0.461769in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{0.471187in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{0.490021in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{0.499438in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{0.508855in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{0.527690in}{1.404000in}}%
\pgfpathlineto{\pgfqpoint{0.537107in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{0.546524in}{1.413591in}}%
\pgfpathlineto{\pgfqpoint{0.555941in}{1.412609in}}%
\pgfpathlineto{\pgfqpoint{0.574776in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{1.415197in}}%
\pgfpathlineto{\pgfqpoint{0.593610in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{0.603027in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.621862in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{0.631279in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{0.640696in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{1.411600in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{0.678365in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{0.706616in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{0.744285in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{0.763119in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{0.791371in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{0.810205in}{1.422275in}}%
\pgfpathlineto{\pgfqpoint{0.819623in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.829040in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{0.838457in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.408479in}}%
\pgfpathlineto{\pgfqpoint{0.857291in}{1.414392in}}%
\pgfpathlineto{\pgfqpoint{0.866708in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{0.876126in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.885543in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.419736in}}%
\pgfpathlineto{\pgfqpoint{0.904377in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{0.913794in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{0.960880in}{1.406388in}}%
\pgfpathlineto{\pgfqpoint{0.970298in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{0.979715in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{1.414418in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.418719in}}%
\pgfpathlineto{\pgfqpoint{1.026801in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.045635in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.064469in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.073887in}{1.416256in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{1.120973in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{1.414373in}}%
\pgfpathlineto{\pgfqpoint{1.158641in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{1.168058in}{1.405699in}}%
\pgfpathlineto{\pgfqpoint{1.177476in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{1.186893in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{1.205727in}{1.415291in}}%
\pgfpathlineto{\pgfqpoint{1.215144in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{1.233979in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{1.243396in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{1.252813in}{1.416226in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{1.408972in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{1.413169in}}%
\pgfpathlineto{\pgfqpoint{1.281065in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.290482in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{1.309316in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.422582in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.419418in}}%
\pgfpathlineto{\pgfqpoint{1.337568in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{1.356402in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{1.365819in}{1.410566in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{1.384654in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{1.403488in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{1.422322in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{1.431740in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.441157in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{1.478826in}{1.415371in}}%
\pgfpathlineto{\pgfqpoint{1.488243in}{1.413300in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{1.507077in}{1.417333in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{1.414178in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{1.535329in}{1.415319in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{1.572997in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{1.411231in}}%
\pgfpathlineto{\pgfqpoint{1.591832in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.420254in}}%
\pgfpathlineto{\pgfqpoint{1.629501in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{1.418147in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{1.414945in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{1.416633in}}%
\pgfpathlineto{\pgfqpoint{1.686004in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{1.714255in}{1.412754in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{1.413844in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{1.817844in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{1.827262in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.417436in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{1.414827in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{1.414827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.547607in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356238in}{1.363756in}}%
\pgfpathlineto{\pgfqpoint{0.363713in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{0.371188in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{0.378663in}{1.375308in}}%
\pgfpathlineto{\pgfqpoint{0.393613in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{0.408563in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{0.430988in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{0.438462in}{1.396563in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{1.392395in}}%
\pgfpathlineto{\pgfqpoint{0.460887in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{0.468362in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{0.475837in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{0.483312in}{1.394160in}}%
\pgfpathlineto{\pgfqpoint{0.490787in}{1.405168in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{0.505737in}{1.394108in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{0.520687in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{0.528162in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{0.535637in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{0.543112in}{1.401154in}}%
\pgfpathlineto{\pgfqpoint{0.550587in}{1.395739in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{0.565536in}{1.393823in}}%
\pgfpathlineto{\pgfqpoint{0.573011in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{0.580486in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{0.610386in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{0.625336in}{1.406496in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{0.655236in}{1.409406in}}%
\pgfpathlineto{\pgfqpoint{0.662711in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.670186in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{0.677661in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{0.685136in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{0.700085in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.411400in}}%
\pgfpathlineto{\pgfqpoint{0.715035in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{0.722510in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{0.729985in}{1.408411in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{1.408668in}}%
\pgfpathlineto{\pgfqpoint{0.752410in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{0.759885in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.411910in}}%
\pgfpathlineto{\pgfqpoint{0.774835in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{0.789785in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{0.834634in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{1.408392in}}%
\pgfpathlineto{\pgfqpoint{0.849584in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{0.857059in}{1.408830in}}%
\pgfpathlineto{\pgfqpoint{0.864534in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{0.879484in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{0.894434in}{1.416178in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.413024in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{1.410090in}}%
\pgfpathlineto{\pgfqpoint{0.961708in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{0.969183in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{0.984133in}{1.413249in}}%
\pgfpathlineto{\pgfqpoint{0.991608in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{0.999083in}{1.412373in}}%
\pgfpathlineto{\pgfqpoint{1.006558in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.021508in}{1.410243in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{1.412361in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{1.066357in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.411949in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.103732in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{1.412549in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.133632in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{1.148582in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{1.171007in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{1.185957in}{1.413796in}}%
\pgfpathlineto{\pgfqpoint{1.200906in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{1.215856in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{1.223331in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.230806in}{1.410791in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{1.253231in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{1.260706in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.413468in}}%
\pgfpathlineto{\pgfqpoint{1.283131in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{1.313031in}{1.411557in}}%
\pgfpathlineto{\pgfqpoint{1.320505in}{1.415133in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.413500in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{1.409018in}}%
\pgfpathlineto{\pgfqpoint{1.350405in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.357880in}{1.418548in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{1.372830in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{1.380305in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{1.387780in}{1.414313in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.410205in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.432630in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{1.455054in}{1.415236in}}%
\pgfpathlineto{\pgfqpoint{1.462529in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{1.470004in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{1.409966in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.414959in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{1.529804in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{1.537279in}{1.410215in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{1.552229in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{1.559704in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{1.412564in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{1.589603in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{1.604553in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{1.619503in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.626978in}{1.410902in}}%
\pgfpathlineto{\pgfqpoint{1.634453in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.649403in}{1.414889in}}%
\pgfpathlineto{\pgfqpoint{1.656878in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.408109in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.411404in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{1.716677in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{1.731627in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{1.746577in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{1.754052in}{1.406569in}}%
\pgfpathlineto{\pgfqpoint{1.761527in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{1.410613in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{1.783952in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{1.415049in}}%
\pgfpathlineto{\pgfqpoint{1.798902in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{1.806377in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{1.813852in}{1.411987in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.836276in}{1.409942in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.866176in}{1.411561in}}%
\pgfpathlineto{\pgfqpoint{1.873651in}{1.411189in}}%
\pgfpathlineto{\pgfqpoint{1.888601in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{1.903551in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{1.903551in}{1.408800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/fraction_allowed_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198593in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Allowed Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.406770in}{1.147520in}}{\pgfqpoint{1.987458in}{1.456974in}}{%
\pgfpathmoveto{\pgfqpoint{0.406770in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.297742in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{1.337718in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{1.358527in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{0.436042in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{0.452768in}{1.396352in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{1.407316in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{1.404679in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{1.406780in}}%
\pgfpathlineto{\pgfqpoint{0.486222in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{0.490404in}{1.406159in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.411467in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{1.415907in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{1.415342in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{1.414191in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.419186in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{0.532221in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{0.557311in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{0.561493in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.427164in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{0.582402in}{1.423161in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{1.414977in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.420017in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{0.615855in}{1.421186in}}%
\pgfpathlineto{\pgfqpoint{0.620037in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{0.649309in}{1.419130in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.419852in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{1.422365in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.428016in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.421846in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.426492in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{1.424901in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{0.758034in}{1.424397in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.428421in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.425303in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.425923in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.422451in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{1.427868in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.437800in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.427645in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{1.432395in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.434670in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.429134in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.431772in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.433807in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.429885in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.425925in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.423248in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.426821in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{1.063299in}{1.420850in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.423719in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.422608in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.422093in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.419112in}}%
\pgfpathlineto{\pgfqpoint{1.096753in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.425103in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.418831in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.426134in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.420938in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.184569in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.424336in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.430671in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.425234in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.426710in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.427124in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.426182in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.423543in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{1.310020in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.421210in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.423626in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.420494in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{1.364382in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.423812in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.421195in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{1.427108in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.427502in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.423982in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.428046in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.423613in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.422618in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.418659in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{1.430070in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.424929in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{1.427662in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.429270in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.427161in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.428625in}}%
\pgfpathlineto{\pgfqpoint{1.552560in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.432884in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.433423in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.425175in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.431721in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.427264in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.437097in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.428767in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.427770in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.431389in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.433392in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{1.686375in}{1.437254in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.425820in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{1.732373in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.435073in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.431057in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.429013in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{1.790917in}{1.430075in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.427180in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.430919in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.430790in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.430663in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.437714in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.431780in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.435054in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.433141in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.424418in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.423853in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.427966in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.444391in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.450787in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.455476in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.447507in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.447849in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.448761in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.447239in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.447305in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.443901in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.445418in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.446992in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.445065in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.439061in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.455063in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{1.790917in}{1.448332in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.449132in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{1.732373in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.454470in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.450134in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{1.686375in}{1.447217in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.448987in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.446746in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.445722in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.451859in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.450435in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.451637in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.450246in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.445665in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.450107in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{1.552560in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.454768in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.454071in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{1.448022in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.446782in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.444321in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.449040in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{1.427108in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.451450in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.446660in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.450894in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{1.364382in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.445345in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.440601in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.451678in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{1.310020in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.449594in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.452861in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.446228in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.450011in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.443885in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.443454in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.443471in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.443539in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.449340in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.446916in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{1.184569in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.447449in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.441629in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.439173in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.450255in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.443683in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.442878in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.448782in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{1.096753in}{1.441505in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.451488in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.443625in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.444420in}}%
\pgfpathlineto{\pgfqpoint{1.063299in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.442835in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.437725in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.439556in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.444512in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.444164in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.442366in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.445729in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.447310in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.447319in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.441459in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.439900in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.441738in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.442180in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.445440in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.439554in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.443525in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.438611in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{0.758034in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.436183in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.440610in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.438076in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{1.439304in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.445610in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{1.440009in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.432838in}}%
\pgfpathlineto{\pgfqpoint{0.649309in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.431271in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.435291in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.436096in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{0.620037in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{0.615855in}{1.438507in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.433961in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.434892in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{0.582402in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{0.561493in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{0.557311in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{1.438004in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.438836in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{0.532221in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{1.433514in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{0.490404in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{0.486222in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{0.452768in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{1.413743in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{0.436042in}{1.413517in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{1.382125in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{1.358252in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{1.159650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.409801in}{1.344143in}}{\pgfqpoint{1.989462in}{1.443551in}}{%
\pgfpathmoveto{\pgfqpoint{0.409801in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{1.393517in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.391792in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{0.453079in}{1.389991in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.384434in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.402626in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.411499in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.402466in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{1.408877in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.419976in}}%
\pgfpathlineto{\pgfqpoint{0.582914in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{0.597341in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.426108in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.427143in}}%
\pgfpathlineto{\pgfqpoint{0.676684in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.432268in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.425053in}}%
\pgfpathlineto{\pgfqpoint{0.770454in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.429010in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.430570in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.430092in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.421521in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.434432in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.424300in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.427806in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.427149in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.429454in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.421396in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.430121in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.427941in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.428999in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.430140in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.424956in}}%
\pgfpathlineto{\pgfqpoint{1.224877in}{1.425325in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.427180in}}%
\pgfpathlineto{\pgfqpoint{1.246516in}{1.429128in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{1.426589in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.423337in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.426776in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.419756in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.430640in}}%
\pgfpathlineto{\pgfqpoint{1.484547in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{1.427634in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.429502in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{1.542252in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.422603in}}%
\pgfpathlineto{\pgfqpoint{1.556678in}{1.427587in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.432020in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.424090in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.426747in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.427617in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.431510in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.427118in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.428152in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{1.715365in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.429709in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.737005in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.425289in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.428913in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.422805in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.424345in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.426731in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.425411in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{1.425359in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{1.438906in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.434386in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.438907in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.437605in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.441645in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{1.737005in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{1.715365in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.436604in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.433751in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.437894in}}%
\pgfpathlineto{\pgfqpoint{1.556678in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.434154in}}%
\pgfpathlineto{\pgfqpoint{1.542252in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.436252in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{1.436641in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{1.484547in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.436771in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{1.433574in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.434789in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.428685in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{1.433991in}}%
\pgfpathlineto{\pgfqpoint{1.246516in}{1.434361in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{1.224877in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.441012in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.439934in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.435714in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.438639in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.432618in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.434239in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.430972in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.431683in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.435404in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.436432in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.428794in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.437891in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.437310in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.442705in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.439426in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.432460in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.424641in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.436868in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.432832in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.440779in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.439081in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{0.770454in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.428346in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.427475in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.425121in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.432382in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.435515in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.436363in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{0.676684in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.434971in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{0.597341in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{0.582914in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.429038in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.417213in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.414826in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.414673in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.397448in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{0.453079in}{1.397063in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{1.396926in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{1.404611in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{1.388712in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{1.361672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410054in}{1.325161in}}{\pgfqpoint{1.992952in}{1.444423in}}{%
\pgfpathmoveto{\pgfqpoint{0.410054in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{1.325161in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{1.373027in}}%
\pgfpathlineto{\pgfqpoint{0.424987in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{0.499652in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{0.514585in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.415629in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.408412in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.418853in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.420215in}}%
\pgfpathlineto{\pgfqpoint{0.626583in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.414035in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.420173in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.415078in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.411344in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{0.746047in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.419038in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.414899in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.415182in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.418653in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.407230in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.417316in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{1.417647in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.418174in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.419984in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{0.977508in}{1.419403in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.415449in}}%
\pgfpathlineto{\pgfqpoint{1.029774in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.418637in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.421009in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.417422in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.416316in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.419982in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.421480in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.422273in}}%
\pgfpathlineto{\pgfqpoint{1.223903in}{1.420307in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.420600in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.418583in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{1.420758in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.419976in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.420707in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.414407in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.416916in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.410183in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.416569in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.412708in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.419901in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.414084in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.419994in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.419236in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.423004in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.422439in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.426541in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.415008in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{1.940687in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.418901in}}%
\pgfpathlineto{\pgfqpoint{1.955620in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.420806in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.417592in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{1.955620in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{1.940687in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.433986in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.436213in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.444423in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.433704in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.439730in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.434704in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.434885in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.434143in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.436866in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.434054in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.431427in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.438495in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.434879in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.436244in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.438452in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.435278in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.434379in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.427485in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.428799in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.223903in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.430717in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.435413in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.434931in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.435322in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.434451in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.432778in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.424795in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.430400in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{1.029774in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.435415in}}%
\pgfpathlineto{\pgfqpoint{0.977508in}{1.434333in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.428291in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.432889in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.433277in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.434365in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{1.429371in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.423207in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.425882in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.423750in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.426003in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{0.746047in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.424700in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.424402in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.426168in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{0.626583in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.428403in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.415123in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.423387in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{0.514585in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{0.499652in}{1.416884in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.406063in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.406262in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.390384in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{0.424987in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{1.346928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.412226in}{1.256183in}}{\pgfqpoint{1.992947in}{1.427593in}}{%
\pgfpathmoveto{\pgfqpoint{0.412226in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{1.322461in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{1.324037in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.365144in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.378541in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.387952in}}%
\pgfpathlineto{\pgfqpoint{0.547166in}{1.383532in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.401664in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.407514in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.407691in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.415422in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.405836in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{1.409202in}}%
\pgfpathlineto{\pgfqpoint{0.682105in}{1.414175in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{0.730298in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.409053in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.409154in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.419862in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.398911in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.405231in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.417886in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.407434in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.407743in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{1.407643in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.410566in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.411349in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.412131in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.417970in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{1.202586in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{1.212225in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{1.409726in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{1.289333in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.412458in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.417396in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.408327in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.419568in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.423135in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.418506in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{1.472466in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.419026in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.406223in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.414525in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.417535in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.405350in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.408968in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.412424in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.411254in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.412169in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.419541in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.408275in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.415251in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.411703in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.407767in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.418177in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.414466in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.423271in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.417359in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.415452in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.418227in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.416464in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.421674in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.416784in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{1.414726in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{1.416954in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.417742in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.422791in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{1.412819in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{1.472466in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.421925in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.414333in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.418696in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.417127in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.416939in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.411740in}}%
\pgfpathlineto{\pgfqpoint{1.289333in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.413507in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.415655in}}%
\pgfpathlineto{\pgfqpoint{1.212225in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.202586in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.414267in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.416398in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.419257in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.421206in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.419095in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.416035in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.417488in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.417776in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.409048in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.418790in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.413740in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.416218in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.418221in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.424688in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.416972in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.423108in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{0.730298in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{0.682105in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.417528in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.419668in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.410646in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{0.547166in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{1.344779in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{1.274206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410239in}{1.355751in}}{\pgfqpoint{1.993921in}{1.438056in}}{%
\pgfpathmoveto{\pgfqpoint{0.410239in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{1.355751in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{1.362509in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{1.372845in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{1.384264in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{1.383560in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{1.390504in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{1.386199in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{1.383348in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{1.387413in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{1.389485in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.398305in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.394954in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.403852in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.400333in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.404432in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.405599in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.404888in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.401270in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.398325in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.409121in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.403933in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.401351in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.405342in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.403190in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.398578in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.405876in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.401666in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.398524in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.399913in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.395419in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.397326in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.397601in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.391055in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.397243in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.392766in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.390670in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.394165in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.398552in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.397165in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.397225in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.396113in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.395896in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.396510in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.397738in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.398300in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.396482in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.396311in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.398733in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.398453in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.400840in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.395135in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.394975in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.388688in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.389125in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.394348in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.391771in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.393494in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.390328in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.392269in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.385913in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.384965in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.378914in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.384888in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.390388in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.396284in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.388938in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.387722in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.398094in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.401193in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.396133in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.394828in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.389277in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.395086in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.433593in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.428037in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.429146in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.433337in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.427031in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.432002in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.422858in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.427206in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.427031in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.427796in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.424884in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.422266in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.432919in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.431289in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.432075in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.427280in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.428407in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.430508in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.426659in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.424225in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.429307in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.425578in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.428786in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.425922in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.430836in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.428257in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.430352in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.423685in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.427899in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.425946in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.433228in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.427479in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.424977in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.425064in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.425610in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.431589in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.420490in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.421937in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.421161in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.426729in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.424767in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.416608in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.416446in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.418881in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.412094in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.414687in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.411847in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.409907in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{1.407625in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{1.405660in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{1.404111in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{1.384133in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{1.377195in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{1.371761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406770in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.301551in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{1.392813in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{1.404009in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{1.405231in}}%
\pgfpathlineto{\pgfqpoint{0.452768in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{1.407563in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{1.413140in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{1.416403in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{1.419016in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{1.426624in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{0.561493in}{1.436917in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.425946in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.424718in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.432777in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.430065in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.435809in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.437751in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.438942in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.437111in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.437787in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.433836in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.437499in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.435382in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.437851in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.437561in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.440563in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.438885in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.441022in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.433303in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.433499in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.436613in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{1.063299in}{1.430614in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.432798in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.436196in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.433222in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.431324in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.430948in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.436297in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.437755in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.434025in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.434782in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.437254in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.433037in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.432211in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.432350in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.436632in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.440505in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.436736in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.437955in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.437542in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.436110in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.439827in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.438312in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.441087in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.445430in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.440923in}}%
\pgfpathlineto{\pgfqpoint{1.686375in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.440815in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.434822in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.437655in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.443421in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.441098in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.441002in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.440339in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.441486in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.445448in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.440059in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.437829in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.435100in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.435112in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.440377in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.435861in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.435831in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.439781in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.440438in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.437133in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.435740in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.435740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409801in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.398565in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.395501in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.404837in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.394338in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.403799in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.412476in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.421125in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.424102in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.420499in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.432599in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.430717in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.428017in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.435671in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.430965in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.433480in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.421215in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.427642in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.423620in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.425645in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.439372in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.423459in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.424812in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.427215in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.433009in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.427862in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.432490in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.430721in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.436134in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.432955in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.434785in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.434518in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.430792in}}%
\pgfpathlineto{\pgfqpoint{1.246516in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.428222in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.426576in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.427869in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.425074in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.429902in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.428879in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.428061in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.430216in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.429616in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.437451in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.433281in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.431765in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.430822in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.436285in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.430332in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{1.715365in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.430190in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.432258in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.436287in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.431096in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.428248in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.429826in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.432197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410054in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{0.424987in}{1.382069in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{1.380042in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.391745in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.400460in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.420953in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.420900in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.423628in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{0.626583in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.423559in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.423165in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.422268in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.417677in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.418468in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.427739in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.421586in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.424189in}}%
\pgfpathlineto{\pgfqpoint{1.029774in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.419600in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.425591in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.423889in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.427727in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.426757in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.422608in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.428923in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.425681in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.425190in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.424621in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.423928in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.427006in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{1.426258in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.423331in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.428533in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.426095in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.430583in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.433031in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.421920in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.428918in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.425948in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.424646in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.426784in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.426033in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.429476in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.429291in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.427899in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.426871in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.425544in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.431280in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.425751in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.433121in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.425185in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{1.940687in}{1.427271in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{1.955620in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.423576in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.426865in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.426468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412226in}{1.265194in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{1.303205in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{1.331994in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{1.335748in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.347552in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{0.547166in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.404000in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.413591in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.412609in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.415197in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{0.682105in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.411600in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.398669in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.422275in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.408479in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.414392in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.419736in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.406388in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.414418in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.418719in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.416256in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.202586in}{1.414373in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.405699in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.415291in}}%
\pgfpathlineto{\pgfqpoint{1.289333in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.416226in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.408972in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.413169in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.422582in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.419418in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.410566in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{1.472466in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.415371in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.413300in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.417333in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.414178in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.415319in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{1.411231in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.420254in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.418147in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.414945in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.416633in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.412754in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.413844in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.417436in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.416816in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.414827in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.414827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410239in}{1.363756in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{1.375308in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{1.396563in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{1.392395in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{1.394160in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{1.405168in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{1.394108in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{1.401154in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{1.395739in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{1.393823in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.406496in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.409406in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.408346in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.411400in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.408411in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.408668in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.411910in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.408392in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.408830in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.416178in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.413024in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.410090in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.413249in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.412373in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.411394in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.410243in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.412361in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.411949in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.412549in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.413796in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.410791in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.413468in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.411557in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.415133in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.413500in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.409018in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.418548in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.414313in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.415236in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.409966in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.414959in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.410215in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.412564in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.409674in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.410902in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.414889in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.408109in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.411404in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.406569in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.410613in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.415049in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.411987in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.409942in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.411561in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.411189in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.408800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/intervals_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131410in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329474in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743680in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743680in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157886in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572092in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572092in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986298in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157886in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.747690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.718754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.163018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.134083in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.333848in}{0.561222in}}{\pgfqpoint{1.987226in}{1.217352in}}{%
\pgfpathmoveto{\pgfqpoint{0.333848in}{0.602605in}}%
\pgfpathlineto{\pgfqpoint{0.333848in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{0.338222in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{0.342596in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{0.346970in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{0.351344in}{1.061434in}}%
\pgfpathlineto{\pgfqpoint{0.355718in}{1.079087in}}%
\pgfpathlineto{\pgfqpoint{0.360092in}{1.114065in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{1.108535in}}%
\pgfpathlineto{\pgfqpoint{0.368840in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{0.373214in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{0.377588in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{0.381962in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{0.386336in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{0.390710in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{0.395084in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{0.399458in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{0.403832in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{0.412580in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{0.416954in}{1.138752in}}%
\pgfpathlineto{\pgfqpoint{0.421328in}{1.148112in}}%
\pgfpathlineto{\pgfqpoint{0.425702in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{0.430076in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{0.434450in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{0.438824in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{0.443198in}{1.127902in}}%
\pgfpathlineto{\pgfqpoint{0.447572in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{0.451946in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{0.456320in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{0.460694in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{0.465068in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{0.469442in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{0.473816in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{0.478190in}{1.129019in}}%
\pgfpathlineto{\pgfqpoint{0.482564in}{1.120973in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{0.491312in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{0.495686in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.500060in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.138427in}}%
\pgfpathlineto{\pgfqpoint{0.508808in}{1.132729in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{0.517556in}{1.123937in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{0.530678in}{1.140144in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{1.150077in}}%
\pgfpathlineto{\pgfqpoint{0.539426in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.543800in}{1.137669in}}%
\pgfpathlineto{\pgfqpoint{0.548174in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{0.552548in}{1.127855in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{0.561296in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{0.565670in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{0.570044in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{1.131542in}}%
\pgfpathlineto{\pgfqpoint{0.578793in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{0.583167in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.155214in}}%
\pgfpathlineto{\pgfqpoint{0.591915in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{0.600663in}{1.137351in}}%
\pgfpathlineto{\pgfqpoint{0.605037in}{1.143245in}}%
\pgfpathlineto{\pgfqpoint{0.609411in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{0.613785in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{0.618159in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{0.622533in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{0.626907in}{1.146633in}}%
\pgfpathlineto{\pgfqpoint{0.631281in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{0.635655in}{1.115754in}}%
\pgfpathlineto{\pgfqpoint{0.640029in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{0.644403in}{1.124901in}}%
\pgfpathlineto{\pgfqpoint{0.648777in}{1.102108in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{0.657525in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{0.661899in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{0.675021in}{1.129627in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{0.683769in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{1.146211in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{0.696891in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{0.701265in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{0.705639in}{1.153753in}}%
\pgfpathlineto{\pgfqpoint{0.710013in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{0.718761in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.155003in}}%
\pgfpathlineto{\pgfqpoint{0.727509in}{1.129468in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{0.736257in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{0.740631in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{0.745005in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{0.749379in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{0.753753in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{0.758127in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{0.762501in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{0.771249in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{1.118780in}}%
\pgfpathlineto{\pgfqpoint{0.784371in}{1.101381in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{0.793119in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{0.801867in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.097302in}}%
\pgfpathlineto{\pgfqpoint{0.810615in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{0.814989in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{0.819363in}{1.116137in}}%
\pgfpathlineto{\pgfqpoint{0.823737in}{1.113220in}}%
\pgfpathlineto{\pgfqpoint{0.828111in}{1.126629in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{0.849982in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{0.854356in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{0.858730in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{1.121497in}}%
\pgfpathlineto{\pgfqpoint{0.867478in}{1.120963in}}%
\pgfpathlineto{\pgfqpoint{0.871852in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{0.884974in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{0.889348in}{1.117521in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{0.898096in}{1.113007in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.108427in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{0.915592in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{0.919966in}{1.116732in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.113421in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{0.933088in}{1.098198in}}%
\pgfpathlineto{\pgfqpoint{0.937462in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{1.099623in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{0.963706in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{0.968080in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{0.972454in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{0.985576in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{0.994324in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{0.998698in}{1.123606in}}%
\pgfpathlineto{\pgfqpoint{1.003072in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{1.016194in}{1.085067in}}%
\pgfpathlineto{\pgfqpoint{1.020568in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{1.109819in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.046812in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{1.055560in}{1.101576in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{1.064308in}{1.074624in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{1.073056in}{1.102907in}}%
\pgfpathlineto{\pgfqpoint{1.077430in}{1.077117in}}%
\pgfpathlineto{\pgfqpoint{1.081804in}{1.094962in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{1.111590in}}%
\pgfpathlineto{\pgfqpoint{1.103674in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.111173in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{1.116797in}{1.118250in}}%
\pgfpathlineto{\pgfqpoint{1.121171in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{1.125545in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{1.129919in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{1.134293in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{1.147415in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.108914in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{1.110448in}}%
\pgfpathlineto{\pgfqpoint{1.160537in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{1.164911in}{1.115464in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.088714in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.118989in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.101572in}}%
\pgfpathlineto{\pgfqpoint{1.191155in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{1.114873in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{1.108717in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.093852in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{1.226147in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{1.109163in}}%
\pgfpathlineto{\pgfqpoint{1.234895in}{1.129614in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{1.092222in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{1.130168in}}%
\pgfpathlineto{\pgfqpoint{1.248017in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{1.252391in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{1.265513in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{1.269887in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{1.274261in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{1.283009in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{1.108864in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.121397in}}%
\pgfpathlineto{\pgfqpoint{1.296131in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{1.116132in}}%
\pgfpathlineto{\pgfqpoint{1.304879in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.086207in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{1.322375in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{1.326749in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{1.335497in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{1.344245in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{1.357367in}{1.131424in}}%
\pgfpathlineto{\pgfqpoint{1.361741in}{1.117771in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.370489in}{1.126022in}}%
\pgfpathlineto{\pgfqpoint{1.374863in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{1.379237in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.392360in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{1.090058in}}%
\pgfpathlineto{\pgfqpoint{1.414230in}{1.102341in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{1.427352in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{1.108337in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.115212in}}%
\pgfpathlineto{\pgfqpoint{1.444848in}{1.103413in}}%
\pgfpathlineto{\pgfqpoint{1.449222in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{1.453596in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{1.457970in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.103351in}}%
\pgfpathlineto{\pgfqpoint{1.466718in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{1.114516in}}%
\pgfpathlineto{\pgfqpoint{1.479840in}{1.124136in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{1.111655in}}%
\pgfpathlineto{\pgfqpoint{1.488588in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.129025in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{1.132732in}}%
\pgfpathlineto{\pgfqpoint{1.510458in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.110290in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.120964in}}%
\pgfpathlineto{\pgfqpoint{1.527954in}{1.089458in}}%
\pgfpathlineto{\pgfqpoint{1.532328in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{1.536702in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{1.128228in}}%
\pgfpathlineto{\pgfqpoint{1.549824in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{1.094633in}}%
\pgfpathlineto{\pgfqpoint{1.558572in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{1.132529in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.101454in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{1.580442in}{1.106235in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{1.589190in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{1.593564in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{1.116699in}}%
\pgfpathlineto{\pgfqpoint{1.602312in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.606686in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{1.611060in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{1.110284in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.628556in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{1.632930in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{1.107912in}}%
\pgfpathlineto{\pgfqpoint{1.641678in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{1.654800in}{1.099731in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{1.663549in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{1.667923in}{1.106943in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{1.676671in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.681045in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.685419in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{1.087345in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{1.711663in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{1.716037in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{1.720411in}{1.106350in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{1.087283in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{1.096051in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{1.742281in}{1.124631in}}%
\pgfpathlineto{\pgfqpoint{1.746655in}{1.104108in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{1.077564in}}%
\pgfpathlineto{\pgfqpoint{1.755403in}{1.121915in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{1.764151in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{1.768525in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{1.781647in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{1.786021in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.790395in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{1.116785in}}%
\pgfpathlineto{\pgfqpoint{1.799143in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{1.803517in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.117684in}}%
\pgfpathlineto{\pgfqpoint{1.812265in}{1.128259in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{1.825387in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{1.838509in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.851631in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{1.113522in}}%
\pgfpathlineto{\pgfqpoint{1.860379in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.864753in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{1.101489in}}%
\pgfpathlineto{\pgfqpoint{1.873501in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{1.877875in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{1.886623in}{1.123598in}}%
\pgfpathlineto{\pgfqpoint{1.890997in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{1.895371in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{1.108135in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{1.912867in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{1.107695in}}%
\pgfpathlineto{\pgfqpoint{1.921615in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{1.104024in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.939112in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.110608in}}%
\pgfpathlineto{\pgfqpoint{1.947860in}{1.087541in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.093601in}}%
\pgfpathlineto{\pgfqpoint{1.960982in}{1.105613in}}%
\pgfpathlineto{\pgfqpoint{1.965356in}{1.121686in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.120485in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.164800in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{1.165076in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{1.160150in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.144250in}}%
\pgfpathlineto{\pgfqpoint{1.965356in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{1.960982in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{1.164447in}}%
\pgfpathlineto{\pgfqpoint{1.947860in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{1.939112in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{1.165341in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{1.921615in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.912867in}{1.159399in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{1.204068in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{1.895371in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{1.890997in}{1.171159in}}%
\pgfpathlineto{\pgfqpoint{1.886623in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{1.877875in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{1.873501in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{1.864753in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{1.860379in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{1.851631in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{1.838509in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{1.825387in}{1.157249in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{1.812265in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{1.803517in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{1.799143in}{1.131235in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{1.157740in}}%
\pgfpathlineto{\pgfqpoint{1.790395in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{1.786021in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{1.781647in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{1.146140in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{1.768525in}{1.174851in}}%
\pgfpathlineto{\pgfqpoint{1.764151in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.152495in}}%
\pgfpathlineto{\pgfqpoint{1.755403in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{1.746655in}{1.144517in}}%
\pgfpathlineto{\pgfqpoint{1.742281in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{1.165441in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{1.720411in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{1.716037in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{1.711663in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.174397in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{1.167761in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{1.137690in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{1.685419in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{1.681045in}{1.162549in}}%
\pgfpathlineto{\pgfqpoint{1.676671in}{1.175627in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{1.159910in}}%
\pgfpathlineto{\pgfqpoint{1.667923in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.663549in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{1.138925in}}%
\pgfpathlineto{\pgfqpoint{1.654800in}{1.166280in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{1.134895in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{1.641678in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{1.632930in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{1.628556in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{1.153498in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{1.172912in}}%
\pgfpathlineto{\pgfqpoint{1.611060in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.606686in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{1.602312in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{1.593564in}{1.165717in}}%
\pgfpathlineto{\pgfqpoint{1.589190in}{1.169810in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{1.580442in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.151972in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{1.558572in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{1.549824in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{1.191584in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.149219in}}%
\pgfpathlineto{\pgfqpoint{1.536702in}{1.147824in}}%
\pgfpathlineto{\pgfqpoint{1.532328in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{1.527954in}{1.154076in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{1.143307in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{1.510458in}{1.158328in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{1.146737in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{1.488588in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{1.142979in}}%
\pgfpathlineto{\pgfqpoint{1.479840in}{1.156044in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{1.117546in}}%
\pgfpathlineto{\pgfqpoint{1.466718in}{1.185465in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{1.457970in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{1.453596in}{1.192507in}}%
\pgfpathlineto{\pgfqpoint{1.449222in}{1.145569in}}%
\pgfpathlineto{\pgfqpoint{1.444848in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{1.161308in}}%
\pgfpathlineto{\pgfqpoint{1.427352in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.153504in}}%
\pgfpathlineto{\pgfqpoint{1.414230in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{1.165195in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{1.392360in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{1.379237in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.374863in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{1.370489in}{1.162677in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{1.361741in}{1.157524in}}%
\pgfpathlineto{\pgfqpoint{1.357367in}{1.172245in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.193317in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.158248in}}%
\pgfpathlineto{\pgfqpoint{1.344245in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.160209in}}%
\pgfpathlineto{\pgfqpoint{1.335497in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{1.326749in}{1.161680in}}%
\pgfpathlineto{\pgfqpoint{1.322375in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{1.169097in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{1.304879in}{1.179672in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{1.156816in}}%
\pgfpathlineto{\pgfqpoint{1.296131in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.191821in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{1.283009in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{1.274261in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{1.269887in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{1.265513in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{1.162914in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{1.252391in}{1.171291in}}%
\pgfpathlineto{\pgfqpoint{1.248017in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{1.234895in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{1.188093in}}%
\pgfpathlineto{\pgfqpoint{1.226147in}{1.183688in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{1.167547in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{1.144417in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{1.156413in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{1.191155in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{1.164911in}{1.162361in}}%
\pgfpathlineto{\pgfqpoint{1.160537in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{1.147415in}{1.186576in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.151614in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{1.134293in}{1.158631in}}%
\pgfpathlineto{\pgfqpoint{1.129919in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{1.125545in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{1.121171in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{1.116797in}{1.164183in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{1.103674in}{1.169763in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{1.159314in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.141160in}}%
\pgfpathlineto{\pgfqpoint{1.081804in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.077430in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{1.073056in}{1.148017in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{1.064308in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{1.172237in}}%
\pgfpathlineto{\pgfqpoint{1.055560in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{1.168709in}}%
\pgfpathlineto{\pgfqpoint{1.046812in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{1.174817in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{1.167949in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.169442in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{1.167143in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{1.171391in}}%
\pgfpathlineto{\pgfqpoint{1.020568in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{1.016194in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{1.142583in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{1.003072in}{1.164918in}}%
\pgfpathlineto{\pgfqpoint{0.998698in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{0.994324in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{1.170002in}}%
\pgfpathlineto{\pgfqpoint{0.985576in}{1.180707in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{0.972454in}{1.163481in}}%
\pgfpathlineto{\pgfqpoint{0.968080in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{0.963706in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{1.148899in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{0.937462in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{0.933088in}{1.168178in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.156044in}}%
\pgfpathlineto{\pgfqpoint{0.919966in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{0.915592in}{1.184941in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{0.898096in}{1.168228in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{1.172319in}}%
\pgfpathlineto{\pgfqpoint{0.889348in}{1.163601in}}%
\pgfpathlineto{\pgfqpoint{0.884974in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{1.161527in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{0.871852in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{0.867478in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{1.166938in}}%
\pgfpathlineto{\pgfqpoint{0.858730in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{0.854356in}{1.172904in}}%
\pgfpathlineto{\pgfqpoint{0.849982in}{1.168459in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{1.163180in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{1.167719in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.175798in}}%
\pgfpathlineto{\pgfqpoint{0.828111in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{0.823737in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{0.819363in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{0.814989in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{0.810615in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.159986in}}%
\pgfpathlineto{\pgfqpoint{0.801867in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{0.793119in}{1.162346in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{0.784371in}{1.196353in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{0.771249in}{1.153134in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.762501in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{0.758127in}{1.189744in}}%
\pgfpathlineto{\pgfqpoint{0.753753in}{1.195196in}}%
\pgfpathlineto{\pgfqpoint{0.749379in}{1.171551in}}%
\pgfpathlineto{\pgfqpoint{0.745005in}{1.206194in}}%
\pgfpathlineto{\pgfqpoint{0.740631in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{0.736257in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{0.727509in}{1.183233in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.171358in}}%
\pgfpathlineto{\pgfqpoint{0.718761in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{0.710013in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{0.705639in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{0.701265in}{1.209579in}}%
\pgfpathlineto{\pgfqpoint{0.696891in}{1.182742in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.683769in}{1.187900in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{0.675021in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{0.661899in}{1.180987in}}%
\pgfpathlineto{\pgfqpoint{0.657525in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.648777in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{0.644403in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{0.640029in}{1.172641in}}%
\pgfpathlineto{\pgfqpoint{0.635655in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{0.631281in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{0.626907in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{0.622533in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{0.618159in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{0.613785in}{1.186028in}}%
\pgfpathlineto{\pgfqpoint{0.609411in}{1.189157in}}%
\pgfpathlineto{\pgfqpoint{0.605037in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{0.600663in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{0.591915in}{1.206200in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{0.583167in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{0.578793in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{1.162638in}}%
\pgfpathlineto{\pgfqpoint{0.570044in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{0.565670in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{0.561296in}{1.171258in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{0.552548in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{0.548174in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{0.543800in}{1.200243in}}%
\pgfpathlineto{\pgfqpoint{0.539426in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{0.530678in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{0.517556in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{0.508808in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.165702in}}%
\pgfpathlineto{\pgfqpoint{0.500060in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{0.495686in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{0.491312in}{1.154752in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{0.482564in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{0.478190in}{1.176731in}}%
\pgfpathlineto{\pgfqpoint{0.473816in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.469442in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{0.465068in}{1.169125in}}%
\pgfpathlineto{\pgfqpoint{0.460694in}{1.182789in}}%
\pgfpathlineto{\pgfqpoint{0.456320in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{0.451946in}{1.205999in}}%
\pgfpathlineto{\pgfqpoint{0.447572in}{1.205227in}}%
\pgfpathlineto{\pgfqpoint{0.443198in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{0.438824in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{0.434450in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{0.430076in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{0.425702in}{1.163634in}}%
\pgfpathlineto{\pgfqpoint{0.421328in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{0.416954in}{1.210802in}}%
\pgfpathlineto{\pgfqpoint{0.412580in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{1.180170in}}%
\pgfpathlineto{\pgfqpoint{0.403832in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{0.399458in}{1.173662in}}%
\pgfpathlineto{\pgfqpoint{0.395084in}{1.217352in}}%
\pgfpathlineto{\pgfqpoint{0.390710in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{0.386336in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{0.381962in}{1.187709in}}%
\pgfpathlineto{\pgfqpoint{0.377588in}{1.174916in}}%
\pgfpathlineto{\pgfqpoint{0.373214in}{1.165981in}}%
\pgfpathlineto{\pgfqpoint{0.368840in}{1.162478in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{1.155245in}}%
\pgfpathlineto{\pgfqpoint{0.360092in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{0.355718in}{1.120287in}}%
\pgfpathlineto{\pgfqpoint{0.351344in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{0.346970in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{0.342596in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{0.338222in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{0.333848in}{0.602605in}}%
\pgfpathlineto{\pgfqpoint{0.333848in}{0.602605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.337018in}{1.066094in}}{\pgfqpoint{1.989322in}{1.237984in}}{%
\pgfpathmoveto{\pgfqpoint{0.337018in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{0.337018in}{1.202344in}}%
\pgfpathlineto{\pgfqpoint{0.344563in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.168695in}}%
\pgfpathlineto{\pgfqpoint{0.359653in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{0.367197in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{0.374742in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.382287in}{1.154220in}}%
\pgfpathlineto{\pgfqpoint{0.389832in}{1.166446in}}%
\pgfpathlineto{\pgfqpoint{0.397376in}{1.150689in}}%
\pgfpathlineto{\pgfqpoint{0.404921in}{1.182359in}}%
\pgfpathlineto{\pgfqpoint{0.412466in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{0.420011in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{0.427556in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{0.435100in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{0.442645in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{0.450190in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{0.457735in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{0.465279in}{1.139198in}}%
\pgfpathlineto{\pgfqpoint{0.472824in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{0.480369in}{1.116555in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{0.495458in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{1.087220in}}%
\pgfpathlineto{\pgfqpoint{0.510548in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{0.518093in}{1.110832in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.122786in}}%
\pgfpathlineto{\pgfqpoint{0.533182in}{1.098036in}}%
\pgfpathlineto{\pgfqpoint{0.540727in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{0.548272in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{0.563361in}{1.102729in}}%
\pgfpathlineto{\pgfqpoint{0.570906in}{1.083956in}}%
\pgfpathlineto{\pgfqpoint{0.578451in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{0.593540in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{0.608630in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{1.116253in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{1.108940in}}%
\pgfpathlineto{\pgfqpoint{0.631264in}{1.095396in}}%
\pgfpathlineto{\pgfqpoint{0.638809in}{1.103449in}}%
\pgfpathlineto{\pgfqpoint{0.646354in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{0.653898in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{0.684078in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{0.691622in}{1.136433in}}%
\pgfpathlineto{\pgfqpoint{0.699167in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{0.706712in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{1.120066in}}%
\pgfpathlineto{\pgfqpoint{0.721801in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{0.736891in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{0.744436in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{1.115383in}}%
\pgfpathlineto{\pgfqpoint{0.774615in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.142529in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{0.797249in}{1.098165in}}%
\pgfpathlineto{\pgfqpoint{0.804794in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{0.819883in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{0.827428in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{0.834973in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{1.095508in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{0.857607in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{0.880241in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{0.887786in}{1.116193in}}%
\pgfpathlineto{\pgfqpoint{0.895331in}{1.112544in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{0.917965in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.111399in}}%
\pgfpathlineto{\pgfqpoint{0.933055in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{0.940599in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{0.955689in}{1.092830in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{0.970779in}{1.104294in}}%
\pgfpathlineto{\pgfqpoint{0.978323in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{0.985868in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.993413in}{1.108725in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{1.008502in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{1.140920in}}%
\pgfpathlineto{\pgfqpoint{1.023592in}{1.123018in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.038681in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.046226in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.117540in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{1.088953in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{1.076405in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{1.091495in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{1.112554in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{1.102625in}}%
\pgfpathlineto{\pgfqpoint{1.129219in}{1.108339in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{1.144308in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{1.151853in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{1.081467in}}%
\pgfpathlineto{\pgfqpoint{1.174487in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{1.182032in}{1.114656in}}%
\pgfpathlineto{\pgfqpoint{1.189577in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{1.197121in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{1.109325in}}%
\pgfpathlineto{\pgfqpoint{1.212211in}{1.110091in}}%
\pgfpathlineto{\pgfqpoint{1.219756in}{1.105288in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{1.234845in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{1.242390in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{1.117189in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{1.272569in}{1.108422in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{1.105172in}}%
\pgfpathlineto{\pgfqpoint{1.295203in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{1.310293in}{1.094480in}}%
\pgfpathlineto{\pgfqpoint{1.317838in}{1.099537in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.117144in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{1.363106in}{1.109521in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.091543in}}%
\pgfpathlineto{\pgfqpoint{1.408375in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{1.088179in}}%
\pgfpathlineto{\pgfqpoint{1.423464in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.431009in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.116032in}}%
\pgfpathlineto{\pgfqpoint{1.446099in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.101968in}}%
\pgfpathlineto{\pgfqpoint{1.461188in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{1.468733in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.105371in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{1.498912in}{1.109245in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{1.521546in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{1.536636in}{1.101381in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{1.551725in}{1.085416in}}%
\pgfpathlineto{\pgfqpoint{1.559270in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.085324in}}%
\pgfpathlineto{\pgfqpoint{1.574360in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{1.093786in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{1.604539in}{1.104518in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{1.094287in}}%
\pgfpathlineto{\pgfqpoint{1.619628in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{1.627173in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.634718in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{1.642262in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{1.649807in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.672442in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{1.702621in}{1.101450in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.717710in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{1.740344in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.747889in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{1.755434in}{1.094251in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{1.101360in}}%
\pgfpathlineto{\pgfqpoint{1.778068in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.087017in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{1.122710in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{1.090820in}}%
\pgfpathlineto{\pgfqpoint{1.838426in}{1.077653in}}%
\pgfpathlineto{\pgfqpoint{1.845971in}{1.095658in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.098564in}}%
\pgfpathlineto{\pgfqpoint{1.861061in}{1.106202in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{1.876150in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.883695in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{1.891240in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{1.121895in}}%
\pgfpathlineto{\pgfqpoint{1.906329in}{1.103703in}}%
\pgfpathlineto{\pgfqpoint{1.913874in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{1.921419in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.102317in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{1.124987in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{1.966687in}{1.097229in}}%
\pgfpathlineto{\pgfqpoint{1.974232in}{1.088847in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.130812in}}%
\pgfpathlineto{\pgfqpoint{1.974232in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{1.966687in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{1.141932in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{1.143828in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{1.921419in}{1.150394in}}%
\pgfpathlineto{\pgfqpoint{1.913874in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{1.906329in}{1.156095in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{1.891240in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{1.883695in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{1.876150in}{1.142527in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{1.861061in}{1.159378in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.130787in}}%
\pgfpathlineto{\pgfqpoint{1.845971in}{1.142983in}}%
\pgfpathlineto{\pgfqpoint{1.838426in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{1.144644in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{1.143639in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{1.778068in}{1.146691in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{1.132217in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.755434in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.747889in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.740344in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{1.717710in}{1.144157in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{1.125326in}}%
\pgfpathlineto{\pgfqpoint{1.702621in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{1.135006in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{1.156384in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{1.672442in}{1.142314in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{1.136425in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{1.128724in}}%
\pgfpathlineto{\pgfqpoint{1.649807in}{1.121201in}}%
\pgfpathlineto{\pgfqpoint{1.642262in}{1.123102in}}%
\pgfpathlineto{\pgfqpoint{1.634718in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.627173in}{1.161094in}}%
\pgfpathlineto{\pgfqpoint{1.619628in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{1.604539in}{1.143257in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{1.574360in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.139820in}}%
\pgfpathlineto{\pgfqpoint{1.559270in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{1.551725in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.126289in}}%
\pgfpathlineto{\pgfqpoint{1.536636in}{1.133279in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{1.136047in}}%
\pgfpathlineto{\pgfqpoint{1.521546in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.155293in}}%
\pgfpathlineto{\pgfqpoint{1.498912in}{1.162847in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{1.468733in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.461188in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{1.446099in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{1.431009in}{1.123687in}}%
\pgfpathlineto{\pgfqpoint{1.423464in}{1.165934in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{1.146794in}}%
\pgfpathlineto{\pgfqpoint{1.408375in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.132686in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{1.143258in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{1.363106in}{1.131362in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{1.125424in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.317838in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{1.310293in}{1.140346in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{1.120142in}}%
\pgfpathlineto{\pgfqpoint{1.295203in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.272569in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.146700in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.151013in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{1.154118in}}%
\pgfpathlineto{\pgfqpoint{1.242390in}{1.133993in}}%
\pgfpathlineto{\pgfqpoint{1.234845in}{1.141869in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.140091in}}%
\pgfpathlineto{\pgfqpoint{1.219756in}{1.136178in}}%
\pgfpathlineto{\pgfqpoint{1.212211in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{1.143553in}}%
\pgfpathlineto{\pgfqpoint{1.197121in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{1.189577in}{1.137659in}}%
\pgfpathlineto{\pgfqpoint{1.182032in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{1.174487in}{1.123756in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{1.132906in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{1.151853in}{1.125007in}}%
\pgfpathlineto{\pgfqpoint{1.144308in}{1.113860in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{1.137453in}}%
\pgfpathlineto{\pgfqpoint{1.129219in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{1.142791in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{1.091495in}{1.132513in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.076405in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{1.046226in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.038681in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{1.023592in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{1.008502in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{0.993413in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{0.985868in}{1.132837in}}%
\pgfpathlineto{\pgfqpoint{0.978323in}{1.165622in}}%
\pgfpathlineto{\pgfqpoint{0.970779in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{1.141586in}}%
\pgfpathlineto{\pgfqpoint{0.955689in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{1.108872in}}%
\pgfpathlineto{\pgfqpoint{0.940599in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{0.933055in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{0.917965in}{1.131996in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{1.125920in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{0.895331in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{0.887786in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{0.880241in}{1.158559in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.134906in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{0.857607in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{1.123278in}}%
\pgfpathlineto{\pgfqpoint{0.834973in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{0.827428in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{0.819883in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{0.804794in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{0.797249in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.182820in}}%
\pgfpathlineto{\pgfqpoint{0.774615in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{0.744436in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{0.736891in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{1.132319in}}%
\pgfpathlineto{\pgfqpoint{0.721801in}{1.147326in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{1.137334in}}%
\pgfpathlineto{\pgfqpoint{0.706712in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{0.699167in}{1.136204in}}%
\pgfpathlineto{\pgfqpoint{0.691622in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{0.684078in}{1.141129in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{1.160900in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{0.653898in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{0.646354in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{0.638809in}{1.135928in}}%
\pgfpathlineto{\pgfqpoint{0.631264in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{1.149392in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{0.608630in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{1.134524in}}%
\pgfpathlineto{\pgfqpoint{0.593540in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{0.578451in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{0.570906in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.563361in}{1.152717in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{0.548272in}{1.155514in}}%
\pgfpathlineto{\pgfqpoint{0.540727in}{1.143983in}}%
\pgfpathlineto{\pgfqpoint{0.533182in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{0.518093in}{1.158789in}}%
\pgfpathlineto{\pgfqpoint{0.510548in}{1.159435in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{1.127147in}}%
\pgfpathlineto{\pgfqpoint{0.495458in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{1.140548in}}%
\pgfpathlineto{\pgfqpoint{0.480369in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{0.472824in}{1.163547in}}%
\pgfpathlineto{\pgfqpoint{0.465279in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{0.457735in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{0.450190in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{0.442645in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{0.435100in}{1.164789in}}%
\pgfpathlineto{\pgfqpoint{0.427556in}{1.165370in}}%
\pgfpathlineto{\pgfqpoint{0.420011in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{0.412466in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{0.404921in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{0.397376in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{0.389832in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{0.382287in}{1.201857in}}%
\pgfpathlineto{\pgfqpoint{0.374742in}{1.206737in}}%
\pgfpathlineto{\pgfqpoint{0.367197in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{0.359653in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.344563in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.337018in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{0.337018in}{1.237984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.337283in}{1.051248in}}{\pgfqpoint{1.992973in}{1.234162in}}{%
\pgfpathmoveto{\pgfqpoint{0.337283in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{0.337283in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{0.345093in}{1.199992in}}%
\pgfpathlineto{\pgfqpoint{0.352903in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{0.360713in}{1.175510in}}%
\pgfpathlineto{\pgfqpoint{0.368523in}{1.157568in}}%
\pgfpathlineto{\pgfqpoint{0.376333in}{1.174475in}}%
\pgfpathlineto{\pgfqpoint{0.384143in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{0.391952in}{1.160516in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{0.407572in}{1.157000in}}%
\pgfpathlineto{\pgfqpoint{0.415382in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{1.140044in}}%
\pgfpathlineto{\pgfqpoint{0.431002in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{0.446621in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{0.462241in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{0.477861in}{1.109804in}}%
\pgfpathlineto{\pgfqpoint{0.485671in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{0.493481in}{1.114856in}}%
\pgfpathlineto{\pgfqpoint{0.501290in}{1.094922in}}%
\pgfpathlineto{\pgfqpoint{0.509100in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{0.516910in}{1.113610in}}%
\pgfpathlineto{\pgfqpoint{0.524720in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{0.540340in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{0.548150in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{0.555959in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{0.563769in}{1.081923in}}%
\pgfpathlineto{\pgfqpoint{0.571579in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{0.579389in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{0.587199in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{0.595009in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{0.602819in}{1.108135in}}%
\pgfpathlineto{\pgfqpoint{0.610628in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{0.618438in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{0.634058in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{0.641868in}{1.113506in}}%
\pgfpathlineto{\pgfqpoint{0.649678in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{0.657488in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{0.665297in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{0.673107in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{1.094010in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.101032in}}%
\pgfpathlineto{\pgfqpoint{0.696537in}{1.094249in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{0.719966in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{0.727776in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{0.735586in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{1.099237in}}%
\pgfpathlineto{\pgfqpoint{0.759016in}{1.109923in}}%
\pgfpathlineto{\pgfqpoint{0.766826in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{0.774635in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{0.782445in}{1.108826in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{0.798065in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{1.085763in}}%
\pgfpathlineto{\pgfqpoint{0.813685in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{0.829304in}{1.091433in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{0.844924in}{1.085275in}}%
\pgfpathlineto{\pgfqpoint{0.852734in}{1.090545in}}%
\pgfpathlineto{\pgfqpoint{0.860544in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{0.868354in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{0.876163in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{0.883973in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{0.891783in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.899593in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.080748in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{0.930832in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{1.075938in}}%
\pgfpathlineto{\pgfqpoint{0.946452in}{1.086709in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{0.962072in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{0.969882in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{0.977692in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{0.985501in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{1.008931in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{1.016741in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{1.082370in}}%
\pgfpathlineto{\pgfqpoint{1.032361in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.040170in}{1.084142in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{1.081706in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.092696in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{1.070296in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{1.087030in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{1.088435in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.110459in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{1.118269in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.073902in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{1.157318in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{1.165128in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{1.172938in}{1.084933in}}%
\pgfpathlineto{\pgfqpoint{1.180748in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.075765in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{1.219797in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{1.081780in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.081292in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{1.251037in}{1.079239in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.282276in}{1.083524in}}%
\pgfpathlineto{\pgfqpoint{1.290086in}{1.082262in}}%
\pgfpathlineto{\pgfqpoint{1.297896in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{1.073593in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.336945in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.344755in}{1.079329in}}%
\pgfpathlineto{\pgfqpoint{1.352565in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{1.360375in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{1.375994in}{1.062942in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.391614in}{1.080482in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{1.407234in}{1.086449in}}%
\pgfpathlineto{\pgfqpoint{1.415044in}{1.073084in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.438473in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{1.446283in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{1.454093in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{1.069186in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.092867in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{1.493142in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.063062in}}%
\pgfpathlineto{\pgfqpoint{1.508762in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{1.516572in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{1.547811in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.066451in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{1.571241in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{1.084499in}}%
\pgfpathlineto{\pgfqpoint{1.586860in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{1.594670in}{1.055672in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{1.610290in}{1.069475in}}%
\pgfpathlineto{\pgfqpoint{1.618100in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{1.633719in}{1.056103in}}%
\pgfpathlineto{\pgfqpoint{1.641529in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{1.649339in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{1.055182in}}%
\pgfpathlineto{\pgfqpoint{1.672769in}{1.055573in}}%
\pgfpathlineto{\pgfqpoint{1.680579in}{1.051248in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{1.743057in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{1.750867in}{1.061997in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{1.766487in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{1.069655in}}%
\pgfpathlineto{\pgfqpoint{1.789917in}{1.071490in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{1.821156in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{1.828966in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.836776in}{1.067162in}}%
\pgfpathlineto{\pgfqpoint{1.844586in}{1.074245in}}%
\pgfpathlineto{\pgfqpoint{1.852395in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.860205in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{1.868015in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{1.875825in}{1.072997in}}%
\pgfpathlineto{\pgfqpoint{1.883635in}{1.081856in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{1.060932in}}%
\pgfpathlineto{\pgfqpoint{1.914874in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{1.930494in}{1.087576in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{1.946114in}{1.106671in}}%
\pgfpathlineto{\pgfqpoint{1.953924in}{1.065014in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{1.068663in}}%
\pgfpathlineto{\pgfqpoint{1.969543in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{1.977353in}{1.061491in}}%
\pgfpathlineto{\pgfqpoint{1.985163in}{1.071319in}}%
\pgfpathlineto{\pgfqpoint{1.992973in}{1.058483in}}%
\pgfpathlineto{\pgfqpoint{1.992973in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{1.992973in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{1.985163in}{1.107467in}}%
\pgfpathlineto{\pgfqpoint{1.977353in}{1.108063in}}%
\pgfpathlineto{\pgfqpoint{1.969543in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{1.103894in}}%
\pgfpathlineto{\pgfqpoint{1.953924in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{1.946114in}{1.130920in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.930494in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{1.914874in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{1.883635in}{1.118746in}}%
\pgfpathlineto{\pgfqpoint{1.875825in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{1.868015in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.860205in}{1.109869in}}%
\pgfpathlineto{\pgfqpoint{1.852395in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{1.844586in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{1.836776in}{1.110355in}}%
\pgfpathlineto{\pgfqpoint{1.828966in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{1.821156in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.114166in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.128186in}}%
\pgfpathlineto{\pgfqpoint{1.789917in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.766487in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{1.750867in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.743057in}{1.111223in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.109845in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{1.118934in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{1.121931in}}%
\pgfpathlineto{\pgfqpoint{1.680579in}{1.119724in}}%
\pgfpathlineto{\pgfqpoint{1.672769in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{1.649339in}{1.117794in}}%
\pgfpathlineto{\pgfqpoint{1.641529in}{1.128708in}}%
\pgfpathlineto{\pgfqpoint{1.633719in}{1.108953in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{1.618100in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.610290in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.099516in}}%
\pgfpathlineto{\pgfqpoint{1.594670in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.586860in}{1.123316in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{1.571241in}{1.133718in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{1.547811in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{1.098131in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{1.113648in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{1.516572in}{1.119833in}}%
\pgfpathlineto{\pgfqpoint{1.508762in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{1.493142in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{1.454093in}{1.105747in}}%
\pgfpathlineto{\pgfqpoint{1.446283in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{1.438473in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{1.415044in}{1.110671in}}%
\pgfpathlineto{\pgfqpoint{1.407234in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{1.391614in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{1.121202in}}%
\pgfpathlineto{\pgfqpoint{1.375994in}{1.109098in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{1.360375in}{1.112626in}}%
\pgfpathlineto{\pgfqpoint{1.352565in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.344755in}{1.109969in}}%
\pgfpathlineto{\pgfqpoint{1.336945in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.105593in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.098070in}}%
\pgfpathlineto{\pgfqpoint{1.297896in}{1.128396in}}%
\pgfpathlineto{\pgfqpoint{1.290086in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{1.282276in}{1.129539in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.123214in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{1.132390in}}%
\pgfpathlineto{\pgfqpoint{1.251037in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.127123in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.219797in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.119320in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.180748in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.172938in}{1.120928in}}%
\pgfpathlineto{\pgfqpoint{1.165128in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.157318in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{1.119589in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{1.118269in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{1.110459in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{1.087030in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{1.108715in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{1.127958in}}%
\pgfpathlineto{\pgfqpoint{1.040170in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{1.032361in}{1.114589in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{1.016741in}{1.114164in}}%
\pgfpathlineto{\pgfqpoint{1.008931in}{1.132970in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{1.131026in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{0.985501in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{0.977692in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{0.969882in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{0.962072in}{1.120318in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{0.946452in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{1.121522in}}%
\pgfpathlineto{\pgfqpoint{0.930832in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{0.899593in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{0.891783in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{0.883973in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{0.876163in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{0.868354in}{1.124637in}}%
\pgfpathlineto{\pgfqpoint{0.860544in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.852734in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{0.844924in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{1.153185in}}%
\pgfpathlineto{\pgfqpoint{0.829304in}{1.126788in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{0.813685in}{1.110295in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{0.798065in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{0.782445in}{1.139671in}}%
\pgfpathlineto{\pgfqpoint{0.774635in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{0.766826in}{1.132953in}}%
\pgfpathlineto{\pgfqpoint{0.759016in}{1.140095in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.126927in}}%
\pgfpathlineto{\pgfqpoint{0.735586in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{0.727776in}{1.150591in}}%
\pgfpathlineto{\pgfqpoint{0.719966in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.120950in}}%
\pgfpathlineto{\pgfqpoint{0.696537in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{0.673107in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.665297in}{1.134819in}}%
\pgfpathlineto{\pgfqpoint{0.657488in}{1.157206in}}%
\pgfpathlineto{\pgfqpoint{0.649678in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{0.641868in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{0.634058in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{1.152910in}}%
\pgfpathlineto{\pgfqpoint{0.618438in}{1.134277in}}%
\pgfpathlineto{\pgfqpoint{0.610628in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{0.602819in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{0.595009in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{0.587199in}{1.135719in}}%
\pgfpathlineto{\pgfqpoint{0.579389in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{0.571579in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{0.563769in}{1.120271in}}%
\pgfpathlineto{\pgfqpoint{0.555959in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{0.548150in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{0.540340in}{1.116110in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.524720in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.516910in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{0.509100in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{0.501290in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{0.493481in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{0.485671in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{0.477861in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{0.462241in}{1.160213in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{0.446621in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{1.154798in}}%
\pgfpathlineto{\pgfqpoint{0.431002in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{0.415382in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{0.407572in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{0.391952in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{0.384143in}{1.207324in}}%
\pgfpathlineto{\pgfqpoint{0.376333in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{0.368523in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{0.360713in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{0.352903in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{0.345093in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{0.337283in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{0.337283in}{1.210993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339555in}{1.061246in}}{\pgfqpoint{1.992967in}{1.214859in}}{%
\pgfpathmoveto{\pgfqpoint{0.339555in}{1.210011in}}%
\pgfpathlineto{\pgfqpoint{0.339555in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{0.349637in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{0.359719in}{1.178428in}}%
\pgfpathlineto{\pgfqpoint{0.369801in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{0.379882in}{1.155169in}}%
\pgfpathlineto{\pgfqpoint{0.389964in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{0.410128in}{1.167517in}}%
\pgfpathlineto{\pgfqpoint{0.420210in}{1.157027in}}%
\pgfpathlineto{\pgfqpoint{0.430291in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{0.440373in}{1.149997in}}%
\pgfpathlineto{\pgfqpoint{0.450455in}{1.123730in}}%
\pgfpathlineto{\pgfqpoint{0.460537in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{0.470618in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{0.480700in}{1.130188in}}%
\pgfpathlineto{\pgfqpoint{0.490782in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{0.510946in}{1.107810in}}%
\pgfpathlineto{\pgfqpoint{0.521027in}{1.110452in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{1.097766in}}%
\pgfpathlineto{\pgfqpoint{0.541191in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{0.551273in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{0.571436in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{0.581518in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{0.591600in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{0.601682in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{0.611763in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{0.621845in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{0.631927in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{0.642009in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{0.652090in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{0.662172in}{1.123817in}}%
\pgfpathlineto{\pgfqpoint{0.672254in}{1.118977in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{0.692418in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{1.115576in}}%
\pgfpathlineto{\pgfqpoint{0.712581in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.111904in}}%
\pgfpathlineto{\pgfqpoint{0.752908in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{0.762990in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{0.773072in}{1.100119in}}%
\pgfpathlineto{\pgfqpoint{0.783154in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{0.803317in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{0.813399in}{1.111620in}}%
\pgfpathlineto{\pgfqpoint{0.823481in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{0.833562in}{1.107009in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{1.102777in}}%
\pgfpathlineto{\pgfqpoint{0.873890in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{0.883971in}{1.099766in}}%
\pgfpathlineto{\pgfqpoint{0.894053in}{1.106493in}}%
\pgfpathlineto{\pgfqpoint{0.904135in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{0.924298in}{1.087490in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{0.944462in}{1.103711in}}%
\pgfpathlineto{\pgfqpoint{0.954544in}{1.088979in}}%
\pgfpathlineto{\pgfqpoint{0.964625in}{1.100043in}}%
\pgfpathlineto{\pgfqpoint{0.974707in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{0.984789in}{1.115739in}}%
\pgfpathlineto{\pgfqpoint{0.994871in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{1.130544in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{1.025116in}{1.091958in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{1.087125in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{1.055361in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{1.065443in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{1.075525in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{1.098918in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{1.105770in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{1.115852in}{1.083338in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{1.136016in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{1.146097in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{1.176343in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{1.196506in}{1.113778in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{1.112276in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{1.236833in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{1.246915in}{1.099609in}}%
\pgfpathlineto{\pgfqpoint{1.256997in}{1.070670in}}%
\pgfpathlineto{\pgfqpoint{1.267079in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{1.287242in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{1.091506in}}%
\pgfpathlineto{\pgfqpoint{1.307406in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{1.317488in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{1.327569in}{1.094844in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.085622in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{1.086244in}}%
\pgfpathlineto{\pgfqpoint{1.357815in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{1.367897in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{1.080877in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.408224in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{1.129448in}}%
\pgfpathlineto{\pgfqpoint{1.428387in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{1.089197in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{1.101639in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{1.498960in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.509041in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{1.519123in}{1.112307in}}%
\pgfpathlineto{\pgfqpoint{1.529205in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{1.539287in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{1.549368in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{1.559450in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{1.569532in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{1.609859in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.630023in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{1.640104in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{1.660268in}{1.109324in}}%
\pgfpathlineto{\pgfqpoint{1.670350in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.680432in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{1.720759in}{1.083846in}}%
\pgfpathlineto{\pgfqpoint{1.730840in}{1.086306in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{1.106492in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.092814in}}%
\pgfpathlineto{\pgfqpoint{1.761086in}{1.091802in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{1.801413in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{1.821576in}{1.095460in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{1.841740in}{1.103893in}}%
\pgfpathlineto{\pgfqpoint{1.851822in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{1.861904in}{1.090053in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{1.882067in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{1.892149in}{1.061246in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{1.090901in}}%
\pgfpathlineto{\pgfqpoint{1.912312in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{1.922394in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{1.089900in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{1.082648in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.982885in}{1.068569in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{1.982885in}{1.117985in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{1.123744in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{1.118193in}}%
\pgfpathlineto{\pgfqpoint{1.922394in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{1.912312in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{1.892149in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.882067in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.861904in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{1.851822in}{1.122544in}}%
\pgfpathlineto{\pgfqpoint{1.841740in}{1.122086in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{1.821576in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{1.801413in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.761086in}{1.129992in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.123542in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{1.730840in}{1.117987in}}%
\pgfpathlineto{\pgfqpoint{1.720759in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{1.132064in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.113910in}}%
\pgfpathlineto{\pgfqpoint{1.680432in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{1.670350in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{1.660268in}{1.134543in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{1.127692in}}%
\pgfpathlineto{\pgfqpoint{1.640104in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{1.630023in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{1.609859in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{1.138792in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{1.108009in}}%
\pgfpathlineto{\pgfqpoint{1.569532in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{1.559450in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{1.549368in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{1.539287in}{1.122125in}}%
\pgfpathlineto{\pgfqpoint{1.529205in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{1.519123in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{1.509041in}{1.123226in}}%
\pgfpathlineto{\pgfqpoint{1.498960in}{1.127852in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{1.126577in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{1.119690in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.428387in}{1.123900in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{1.408224in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{1.123150in}}%
\pgfpathlineto{\pgfqpoint{1.367897in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.357815in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{1.327569in}{1.126727in}}%
\pgfpathlineto{\pgfqpoint{1.317488in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{1.307406in}{1.130389in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{1.287242in}{1.092853in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{1.119101in}}%
\pgfpathlineto{\pgfqpoint{1.267079in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.256997in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{1.246915in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{1.236833in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.154207in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{1.128573in}}%
\pgfpathlineto{\pgfqpoint{1.196506in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{1.176343in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{1.146097in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{1.136016in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{1.115852in}{1.105847in}}%
\pgfpathlineto{\pgfqpoint{1.105770in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{1.124430in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{1.075525in}{1.130729in}}%
\pgfpathlineto{\pgfqpoint{1.065443in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{1.055361in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.111235in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{1.131141in}}%
\pgfpathlineto{\pgfqpoint{1.025116in}{1.114204in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{1.143777in}}%
\pgfpathlineto{\pgfqpoint{0.994871in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{0.984789in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{0.974707in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{0.964625in}{1.134085in}}%
\pgfpathlineto{\pgfqpoint{0.954544in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{0.944462in}{1.138151in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{0.924298in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{0.904135in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{0.894053in}{1.134134in}}%
\pgfpathlineto{\pgfqpoint{0.883971in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{0.873890in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{1.124926in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.128134in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.130571in}}%
\pgfpathlineto{\pgfqpoint{0.833562in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{0.823481in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{0.813399in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{0.803317in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{0.783154in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{0.773072in}{1.135466in}}%
\pgfpathlineto{\pgfqpoint{0.762990in}{1.143452in}}%
\pgfpathlineto{\pgfqpoint{0.752908in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{0.712581in}{1.134035in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{1.135650in}}%
\pgfpathlineto{\pgfqpoint{0.692418in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{0.672254in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{0.662172in}{1.149952in}}%
\pgfpathlineto{\pgfqpoint{0.652090in}{1.143344in}}%
\pgfpathlineto{\pgfqpoint{0.642009in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{0.631927in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.621845in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{0.611763in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{0.601682in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{0.591600in}{1.134768in}}%
\pgfpathlineto{\pgfqpoint{0.581518in}{1.120595in}}%
\pgfpathlineto{\pgfqpoint{0.571436in}{1.111462in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{0.551273in}{1.124537in}}%
\pgfpathlineto{\pgfqpoint{0.541191in}{1.134333in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{0.521027in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{0.510946in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{1.136212in}}%
\pgfpathlineto{\pgfqpoint{0.490782in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{0.480700in}{1.153769in}}%
\pgfpathlineto{\pgfqpoint{0.470618in}{1.163221in}}%
\pgfpathlineto{\pgfqpoint{0.460537in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{0.450455in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{0.440373in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{0.430291in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{0.420210in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{0.410128in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{1.196490in}}%
\pgfpathlineto{\pgfqpoint{0.389964in}{1.195377in}}%
\pgfpathlineto{\pgfqpoint{0.379882in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{0.369801in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.359719in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{0.349637in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{0.339555in}{1.210011in}}%
\pgfpathlineto{\pgfqpoint{0.339555in}{1.210011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.337476in}{1.099591in}}{\pgfqpoint{1.993986in}{1.238916in}}{%
\pgfpathmoveto{\pgfqpoint{0.337476in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{0.337476in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{0.345479in}{1.194725in}}%
\pgfpathlineto{\pgfqpoint{0.353481in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{0.361483in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{0.369486in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{0.377488in}{1.170079in}}%
\pgfpathlineto{\pgfqpoint{0.385491in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{0.393493in}{1.176559in}}%
\pgfpathlineto{\pgfqpoint{0.401496in}{1.163977in}}%
\pgfpathlineto{\pgfqpoint{0.409498in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{0.417501in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{0.425503in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{0.441508in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{0.449511in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{0.457513in}{1.177536in}}%
\pgfpathlineto{\pgfqpoint{0.465515in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{0.473518in}{1.184272in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{1.165637in}}%
\pgfpathlineto{\pgfqpoint{0.489523in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{0.505528in}{1.182427in}}%
\pgfpathlineto{\pgfqpoint{0.513530in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.146720in}}%
\pgfpathlineto{\pgfqpoint{0.529535in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{0.537538in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{0.553543in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.569547in}{1.149408in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.154204in}}%
\pgfpathlineto{\pgfqpoint{0.585552in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{0.593555in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{0.601557in}{1.156520in}}%
\pgfpathlineto{\pgfqpoint{0.609560in}{1.144558in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{0.633567in}{1.149186in}}%
\pgfpathlineto{\pgfqpoint{0.641570in}{1.140203in}}%
\pgfpathlineto{\pgfqpoint{0.649572in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{0.657575in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{1.149477in}}%
\pgfpathlineto{\pgfqpoint{0.673579in}{1.178049in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{0.697587in}{1.147455in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.123984in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{0.745602in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{0.761607in}{1.113663in}}%
\pgfpathlineto{\pgfqpoint{0.769609in}{1.127674in}}%
\pgfpathlineto{\pgfqpoint{0.777611in}{1.139286in}}%
\pgfpathlineto{\pgfqpoint{0.785614in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{1.130195in}}%
\pgfpathlineto{\pgfqpoint{0.801619in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.817624in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{0.833629in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{0.857636in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.129867in}}%
\pgfpathlineto{\pgfqpoint{0.889646in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{0.897648in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{0.905651in}{1.121640in}}%
\pgfpathlineto{\pgfqpoint{0.913653in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{0.921656in}{1.099591in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{0.945663in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{0.953666in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{0.969671in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{1.001680in}{1.135297in}}%
\pgfpathlineto{\pgfqpoint{1.009683in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{1.129923in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.129476in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.049695in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.148742in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{1.097710in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{1.121717in}{1.147223in}}%
\pgfpathlineto{\pgfqpoint{1.129720in}{1.118097in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.135339in}}%
\pgfpathlineto{\pgfqpoint{1.161730in}{1.123052in}}%
\pgfpathlineto{\pgfqpoint{1.169732in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.177735in}{1.121539in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.201742in}{1.124222in}}%
\pgfpathlineto{\pgfqpoint{1.209744in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{1.126558in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.273764in}{1.141672in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.289769in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{1.305774in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{1.321779in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{1.129512in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{1.369794in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{1.385799in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{1.393801in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{1.401803in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{1.409806in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{1.425811in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{1.457821in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.465823in}{1.111128in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{1.481828in}{1.128043in}}%
\pgfpathlineto{\pgfqpoint{1.489831in}{1.114269in}}%
\pgfpathlineto{\pgfqpoint{1.497833in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{1.521840in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.529843in}{1.126150in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{1.553850in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{1.561853in}{1.113981in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.146177in}}%
\pgfpathlineto{\pgfqpoint{1.585860in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{1.138768in}}%
\pgfpathlineto{\pgfqpoint{1.601865in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.625872in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.641877in}{1.133500in}}%
\pgfpathlineto{\pgfqpoint{1.649880in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{1.657882in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{1.673887in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.689892in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{1.697894in}{1.140460in}}%
\pgfpathlineto{\pgfqpoint{1.705897in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{1.137101in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.745909in}{1.116970in}}%
\pgfpathlineto{\pgfqpoint{1.753912in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.761914in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{1.769917in}{1.144046in}}%
\pgfpathlineto{\pgfqpoint{1.777919in}{1.150103in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{1.128424in}}%
\pgfpathlineto{\pgfqpoint{1.793924in}{1.123304in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{1.809929in}{1.124210in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{1.833936in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{1.119309in}}%
\pgfpathlineto{\pgfqpoint{1.849941in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.143027in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{1.881951in}{1.122389in}}%
\pgfpathlineto{\pgfqpoint{1.889954in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.913961in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{1.921963in}{1.140297in}}%
\pgfpathlineto{\pgfqpoint{1.929966in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{1.945971in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{1.953973in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{1.961976in}{1.135669in}}%
\pgfpathlineto{\pgfqpoint{1.969978in}{1.136794in}}%
\pgfpathlineto{\pgfqpoint{1.977981in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.977981in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{1.969978in}{1.167756in}}%
\pgfpathlineto{\pgfqpoint{1.961976in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{1.953973in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{1.945971in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{1.929966in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{1.921963in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{1.913961in}{1.161933in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{1.889954in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{1.881951in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.195779in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{1.849941in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{1.169521in}}%
\pgfpathlineto{\pgfqpoint{1.833936in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.809929in}{1.155057in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.793924in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{1.777919in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{1.769917in}{1.189993in}}%
\pgfpathlineto{\pgfqpoint{1.761914in}{1.169172in}}%
\pgfpathlineto{\pgfqpoint{1.753912in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{1.745909in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.193413in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{1.705897in}{1.177837in}}%
\pgfpathlineto{\pgfqpoint{1.697894in}{1.183192in}}%
\pgfpathlineto{\pgfqpoint{1.689892in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{1.673887in}{1.181483in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{1.657882in}{1.181095in}}%
\pgfpathlineto{\pgfqpoint{1.649880in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{1.641877in}{1.164250in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{1.188829in}}%
\pgfpathlineto{\pgfqpoint{1.625872in}{1.168693in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{1.601865in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{1.585860in}{1.192093in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{1.561853in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{1.553850in}{1.163016in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{1.529843in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{1.521840in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{1.159292in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{1.169870in}}%
\pgfpathlineto{\pgfqpoint{1.497833in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{1.489831in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{1.481828in}{1.158929in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.172014in}}%
\pgfpathlineto{\pgfqpoint{1.465823in}{1.184133in}}%
\pgfpathlineto{\pgfqpoint{1.457821in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{1.166125in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.425811in}{1.188630in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{1.409806in}{1.159463in}}%
\pgfpathlineto{\pgfqpoint{1.401803in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.393801in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{1.385799in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{1.369794in}{1.152745in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{1.163454in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{1.160780in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.169313in}}%
\pgfpathlineto{\pgfqpoint{1.321779in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{1.164808in}}%
\pgfpathlineto{\pgfqpoint{1.305774in}{1.168780in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{1.171874in}}%
\pgfpathlineto{\pgfqpoint{1.289769in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{1.273764in}{1.158929in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{1.162436in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.178751in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{1.209744in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{1.201742in}{1.170413in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.183550in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{1.177735in}{1.166677in}}%
\pgfpathlineto{\pgfqpoint{1.169732in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{1.161730in}{1.164078in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{1.129720in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{1.121717in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{1.179729in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{1.097710in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.180893in}}%
\pgfpathlineto{\pgfqpoint{1.049695in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.168910in}}%
\pgfpathlineto{\pgfqpoint{1.009683in}{1.168289in}}%
\pgfpathlineto{\pgfqpoint{1.001680in}{1.198035in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{0.969671in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.169877in}}%
\pgfpathlineto{\pgfqpoint{0.953666in}{1.173395in}}%
\pgfpathlineto{\pgfqpoint{0.945663in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{0.921656in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{0.913653in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{0.905651in}{1.181495in}}%
\pgfpathlineto{\pgfqpoint{0.897648in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{0.889646in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{0.857636in}{1.168314in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{0.833629in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{0.817624in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{1.184255in}}%
\pgfpathlineto{\pgfqpoint{0.801619in}{1.166706in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{1.168681in}}%
\pgfpathlineto{\pgfqpoint{0.785614in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{0.777611in}{1.175526in}}%
\pgfpathlineto{\pgfqpoint{0.769609in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{0.761607in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{0.745602in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.182604in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{0.697587in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{1.164766in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{1.173479in}}%
\pgfpathlineto{\pgfqpoint{0.673579in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{0.657575in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{0.649572in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{0.641570in}{1.188694in}}%
\pgfpathlineto{\pgfqpoint{0.633567in}{1.195639in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.201702in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{0.609560in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{0.601557in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{0.593555in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{0.585552in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{0.569547in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{0.553543in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.228076in}}%
\pgfpathlineto{\pgfqpoint{0.537538in}{1.201467in}}%
\pgfpathlineto{\pgfqpoint{0.529535in}{1.195052in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{0.513530in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{0.505528in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{1.196873in}}%
\pgfpathlineto{\pgfqpoint{0.489523in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{0.473518in}{1.208673in}}%
\pgfpathlineto{\pgfqpoint{0.465515in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{0.457513in}{1.204110in}}%
\pgfpathlineto{\pgfqpoint{0.449511in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{0.441508in}{1.222727in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{0.425503in}{1.220999in}}%
\pgfpathlineto{\pgfqpoint{0.417501in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{0.409498in}{1.205876in}}%
\pgfpathlineto{\pgfqpoint{0.401496in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{0.393493in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{0.385491in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{0.377488in}{1.208565in}}%
\pgfpathlineto{\pgfqpoint{0.369486in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{0.361483in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.353481in}{1.229560in}}%
\pgfpathlineto{\pgfqpoint{0.345479in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{0.337476in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{0.337476in}{1.225840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333848in}{0.581914in}}%
\pgfpathlineto{\pgfqpoint{0.338222in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{0.346970in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{0.351344in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{0.355718in}{1.099687in}}%
\pgfpathlineto{\pgfqpoint{0.360092in}{1.126288in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{0.368840in}{1.150170in}}%
\pgfpathlineto{\pgfqpoint{0.373214in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{0.377588in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{0.386336in}{1.160323in}}%
\pgfpathlineto{\pgfqpoint{0.390710in}{1.151555in}}%
\pgfpathlineto{\pgfqpoint{0.395084in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{0.399458in}{1.153718in}}%
\pgfpathlineto{\pgfqpoint{0.403832in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{0.412580in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.416954in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{0.421328in}{1.167510in}}%
\pgfpathlineto{\pgfqpoint{0.425702in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{0.430076in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{0.434450in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{0.438824in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{0.447572in}{1.165917in}}%
\pgfpathlineto{\pgfqpoint{0.451946in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{0.456320in}{1.162458in}}%
\pgfpathlineto{\pgfqpoint{0.460694in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{0.465068in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.469442in}{1.158338in}}%
\pgfpathlineto{\pgfqpoint{0.473816in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{0.478190in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{0.482564in}{1.145155in}}%
\pgfpathlineto{\pgfqpoint{0.491312in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{0.495686in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{0.500060in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{0.508808in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{0.517556in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{0.530678in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{0.539426in}{1.170744in}}%
\pgfpathlineto{\pgfqpoint{0.543800in}{1.168956in}}%
\pgfpathlineto{\pgfqpoint{0.548174in}{1.157534in}}%
\pgfpathlineto{\pgfqpoint{0.556922in}{1.152313in}}%
\pgfpathlineto{\pgfqpoint{0.561296in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{0.565670in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{0.570044in}{1.149742in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{0.578793in}{1.177179in}}%
\pgfpathlineto{\pgfqpoint{0.583167in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{0.587541in}{1.165715in}}%
\pgfpathlineto{\pgfqpoint{0.591915in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{1.169116in}}%
\pgfpathlineto{\pgfqpoint{0.600663in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{0.605037in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{0.609411in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{0.613785in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{0.618159in}{1.166789in}}%
\pgfpathlineto{\pgfqpoint{0.622533in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{0.626907in}{1.166660in}}%
\pgfpathlineto{\pgfqpoint{0.631281in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{0.635655in}{1.161807in}}%
\pgfpathlineto{\pgfqpoint{0.640029in}{1.155778in}}%
\pgfpathlineto{\pgfqpoint{0.644403in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{0.648777in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.152975in}}%
\pgfpathlineto{\pgfqpoint{0.657525in}{1.153105in}}%
\pgfpathlineto{\pgfqpoint{0.661899in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{0.666273in}{1.156624in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{1.152076in}}%
\pgfpathlineto{\pgfqpoint{0.675021in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{1.162825in}}%
\pgfpathlineto{\pgfqpoint{0.683769in}{1.153165in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{0.696891in}{1.160285in}}%
\pgfpathlineto{\pgfqpoint{0.701265in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{0.705639in}{1.171971in}}%
\pgfpathlineto{\pgfqpoint{0.710013in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{0.718761in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{0.727509in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{1.162134in}}%
\pgfpathlineto{\pgfqpoint{0.736257in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{0.740631in}{1.162344in}}%
\pgfpathlineto{\pgfqpoint{0.745005in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{0.749379in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{0.753753in}{1.158289in}}%
\pgfpathlineto{\pgfqpoint{0.758127in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{0.762501in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{0.771249in}{1.128284in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{1.144047in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.784371in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{1.137141in}}%
\pgfpathlineto{\pgfqpoint{0.793119in}{1.146374in}}%
\pgfpathlineto{\pgfqpoint{0.797493in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{0.801867in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{0.810615in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{0.814989in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{0.819363in}{1.135601in}}%
\pgfpathlineto{\pgfqpoint{0.823737in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{0.828111in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{0.836859in}{1.139707in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.121589in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{0.849982in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{0.854356in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{0.858730in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{0.867478in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{0.871852in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{1.141652in}}%
\pgfpathlineto{\pgfqpoint{0.884974in}{1.143998in}}%
\pgfpathlineto{\pgfqpoint{0.889348in}{1.140561in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{0.898096in}{1.140617in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.148633in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{1.150845in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{0.919966in}{1.136319in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.134732in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{0.933088in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{0.937462in}{1.137923in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{0.963706in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{0.968080in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{0.972454in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{0.985576in}{1.156572in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{1.144330in}}%
\pgfpathlineto{\pgfqpoint{0.994324in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{0.998698in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.003072in}{1.129702in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{1.016194in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{1.020568in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{1.140605in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.055560in}{1.120137in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{1.064308in}{1.113014in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{1.141679in}}%
\pgfpathlineto{\pgfqpoint{1.073056in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{1.081804in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{1.132395in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{1.103674in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.141774in}}%
\pgfpathlineto{\pgfqpoint{1.116797in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{1.121171in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{1.125545in}{1.155041in}}%
\pgfpathlineto{\pgfqpoint{1.129919in}{1.138167in}}%
\pgfpathlineto{\pgfqpoint{1.134293in}{1.139991in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{1.147415in}{1.140284in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{1.160537in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{1.164911in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{1.191155in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{1.135643in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{1.126925in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{1.226147in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{1.148628in}}%
\pgfpathlineto{\pgfqpoint{1.234895in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{1.144121in}}%
\pgfpathlineto{\pgfqpoint{1.248017in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{1.252391in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{1.265513in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{1.269887in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{1.274261in}{1.114452in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{1.283009in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{1.296131in}{1.153144in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{1.304879in}{1.156495in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{1.142882in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.322375in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{1.326749in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{1.335497in}{1.131232in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{1.344245in}{1.148584in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{1.357367in}{1.151834in}}%
\pgfpathlineto{\pgfqpoint{1.361741in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{1.370489in}{1.144350in}}%
\pgfpathlineto{\pgfqpoint{1.374863in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.135461in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{1.392360in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{1.127913in}}%
\pgfpathlineto{\pgfqpoint{1.414230in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.133285in}}%
\pgfpathlineto{\pgfqpoint{1.427352in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{1.134823in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{1.444848in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{1.449222in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{1.453596in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{1.457970in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.129181in}}%
\pgfpathlineto{\pgfqpoint{1.466718in}{1.156466in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.479840in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{1.127317in}}%
\pgfpathlineto{\pgfqpoint{1.488588in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{1.120457in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{1.510458in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{1.122580in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{1.527954in}{1.121767in}}%
\pgfpathlineto{\pgfqpoint{1.532328in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{1.159906in}}%
\pgfpathlineto{\pgfqpoint{1.549824in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{1.558572in}{1.129336in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{1.154887in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.121767in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{1.580442in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.113083in}}%
\pgfpathlineto{\pgfqpoint{1.589190in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{1.593564in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{1.597938in}{1.132531in}}%
\pgfpathlineto{\pgfqpoint{1.602312in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.606686in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.611060in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.628556in}{1.141944in}}%
\pgfpathlineto{\pgfqpoint{1.632930in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{1.641678in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{1.650426in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.654800in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{1.121336in}}%
\pgfpathlineto{\pgfqpoint{1.663549in}{1.105321in}}%
\pgfpathlineto{\pgfqpoint{1.667923in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{1.127658in}}%
\pgfpathlineto{\pgfqpoint{1.676671in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{1.681045in}{1.133129in}}%
\pgfpathlineto{\pgfqpoint{1.685419in}{1.140786in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{1.127553in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{1.139003in}}%
\pgfpathlineto{\pgfqpoint{1.711663in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{1.716037in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{1.720411in}{1.133993in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{1.742281in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{1.746655in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.755403in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.120822in}}%
\pgfpathlineto{\pgfqpoint{1.764151in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{1.768525in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{1.781647in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{1.786021in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{1.790395in}{1.123819in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{1.799143in}{1.116773in}}%
\pgfpathlineto{\pgfqpoint{1.803517in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.812265in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{1.147373in}}%
\pgfpathlineto{\pgfqpoint{1.825387in}{1.121893in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.834135in}{1.125217in}}%
\pgfpathlineto{\pgfqpoint{1.838509in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.149599in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{1.851631in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{1.143288in}}%
\pgfpathlineto{\pgfqpoint{1.860379in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{1.129571in}}%
\pgfpathlineto{\pgfqpoint{1.873501in}{1.145192in}}%
\pgfpathlineto{\pgfqpoint{1.877875in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{1.886623in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{1.890997in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{1.113170in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{1.156102in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{1.912867in}{1.130178in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{1.132287in}}%
\pgfpathlineto{\pgfqpoint{1.921615in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{1.939112in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{1.135883in}}%
\pgfpathlineto{\pgfqpoint{1.947860in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.139261in}}%
\pgfpathlineto{\pgfqpoint{1.960982in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{1.965356in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{1.142182in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.143170in}}%
\pgfpathlineto{\pgfqpoint{1.987226in}{1.143170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337018in}{1.220164in}}%
\pgfpathlineto{\pgfqpoint{0.344563in}{1.207320in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.359653in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{0.367197in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{0.374742in}{1.187874in}}%
\pgfpathlineto{\pgfqpoint{0.382287in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{0.389832in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{0.397376in}{1.169126in}}%
\pgfpathlineto{\pgfqpoint{0.404921in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{0.412466in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{0.420011in}{1.159613in}}%
\pgfpathlineto{\pgfqpoint{0.427556in}{1.152788in}}%
\pgfpathlineto{\pgfqpoint{0.435100in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{0.442645in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{0.450190in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{0.457735in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{0.465279in}{1.153134in}}%
\pgfpathlineto{\pgfqpoint{0.480369in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{0.495458in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{0.510548in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{0.518093in}{1.134810in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.134173in}}%
\pgfpathlineto{\pgfqpoint{0.533182in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{0.540727in}{1.114692in}}%
\pgfpathlineto{\pgfqpoint{0.548272in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{0.563361in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{0.570906in}{1.101393in}}%
\pgfpathlineto{\pgfqpoint{0.578451in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{0.593540in}{1.135512in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{0.608630in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{0.623719in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{0.631264in}{1.127076in}}%
\pgfpathlineto{\pgfqpoint{0.638809in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{0.646354in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{0.653898in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.684078in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{0.691622in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{0.699167in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{0.706712in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{1.128700in}}%
\pgfpathlineto{\pgfqpoint{0.721801in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{0.729346in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{0.736891in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{0.744436in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{0.774615in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{0.789704in}{1.123685in}}%
\pgfpathlineto{\pgfqpoint{0.797249in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{0.804794in}{1.132024in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{0.819883in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{0.827428in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{0.834973in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{1.110343in}}%
\pgfpathlineto{\pgfqpoint{0.857607in}{1.137145in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.115510in}}%
\pgfpathlineto{\pgfqpoint{0.880241in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{0.887786in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{0.895331in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{0.917965in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{0.940599in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{0.955689in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{0.978323in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{0.985868in}{1.108200in}}%
\pgfpathlineto{\pgfqpoint{0.993413in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.133581in}}%
\pgfpathlineto{\pgfqpoint{1.008502in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{1.023592in}{1.134539in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.038681in}{1.139116in}}%
\pgfpathlineto{\pgfqpoint{1.046226in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{1.096281in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{1.091495in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{1.127672in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.129219in}{1.125167in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{1.144308in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{1.151853in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{1.107186in}}%
\pgfpathlineto{\pgfqpoint{1.174487in}{1.110467in}}%
\pgfpathlineto{\pgfqpoint{1.182032in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{1.197121in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{1.212211in}{1.129743in}}%
\pgfpathlineto{\pgfqpoint{1.219756in}{1.120733in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{1.234845in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.242390in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.126367in}}%
\pgfpathlineto{\pgfqpoint{1.272569in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.295203in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{1.317838in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.115612in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{1.115053in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.408375in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{1.415920in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{1.423464in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.431009in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{1.446099in}{1.106996in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{1.461188in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{1.468733in}{1.123781in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.130750in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.498912in}{1.136046in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.127940in}}%
\pgfpathlineto{\pgfqpoint{1.536636in}{1.117330in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.551725in}{1.114002in}}%
\pgfpathlineto{\pgfqpoint{1.559270in}{1.114078in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.112572in}}%
\pgfpathlineto{\pgfqpoint{1.574360in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.125450in}}%
\pgfpathlineto{\pgfqpoint{1.604539in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{1.619628in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{1.627173in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{1.634718in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{1.642262in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{1.649807in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{1.122083in}}%
\pgfpathlineto{\pgfqpoint{1.672442in}{1.132024in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.125045in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{1.702621in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{1.717710in}{1.129114in}}%
\pgfpathlineto{\pgfqpoint{1.725255in}{1.132019in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.740344in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{1.747889in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{1.755434in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.123415in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{1.778068in}{1.122461in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{1.119710in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{1.108996in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{1.838426in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{1.845971in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{1.853516in}{1.114675in}}%
\pgfpathlineto{\pgfqpoint{1.861061in}{1.132790in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.876150in}{1.123404in}}%
\pgfpathlineto{\pgfqpoint{1.883695in}{1.128613in}}%
\pgfpathlineto{\pgfqpoint{1.891240in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{1.906329in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{1.913874in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.921419in}{1.119367in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{1.944053in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{1.951598in}{1.134407in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.966687in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{1.981777in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.121596in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{1.121596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337283in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{0.345093in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{0.352903in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{0.360713in}{1.200187in}}%
\pgfpathlineto{\pgfqpoint{0.368523in}{1.178810in}}%
\pgfpathlineto{\pgfqpoint{0.376333in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{0.384143in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{0.391952in}{1.174440in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{0.407572in}{1.175702in}}%
\pgfpathlineto{\pgfqpoint{0.415382in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{0.423192in}{1.162496in}}%
\pgfpathlineto{\pgfqpoint{0.431002in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.446621in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{0.462241in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{0.470051in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{0.477861in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{0.485671in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{0.493481in}{1.129162in}}%
\pgfpathlineto{\pgfqpoint{0.501290in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.509100in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{0.516910in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{0.524720in}{1.124567in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.114707in}}%
\pgfpathlineto{\pgfqpoint{0.540340in}{1.101041in}}%
\pgfpathlineto{\pgfqpoint{0.548150in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{0.555959in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{0.563769in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{0.571579in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{0.579389in}{1.120478in}}%
\pgfpathlineto{\pgfqpoint{0.587199in}{1.118545in}}%
\pgfpathlineto{\pgfqpoint{0.595009in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.602819in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{0.610628in}{1.111653in}}%
\pgfpathlineto{\pgfqpoint{0.618438in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{1.128000in}}%
\pgfpathlineto{\pgfqpoint{0.634058in}{1.124366in}}%
\pgfpathlineto{\pgfqpoint{0.641868in}{1.124003in}}%
\pgfpathlineto{\pgfqpoint{0.649678in}{1.127909in}}%
\pgfpathlineto{\pgfqpoint{0.657488in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{0.665297in}{1.120141in}}%
\pgfpathlineto{\pgfqpoint{0.673107in}{1.117867in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.111793in}}%
\pgfpathlineto{\pgfqpoint{0.696537in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{0.719966in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{0.727776in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{0.735586in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.110055in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{1.127671in}}%
\pgfpathlineto{\pgfqpoint{0.759016in}{1.125009in}}%
\pgfpathlineto{\pgfqpoint{0.766826in}{1.105237in}}%
\pgfpathlineto{\pgfqpoint{0.774635in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{0.782445in}{1.124248in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{0.798065in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{1.108206in}}%
\pgfpathlineto{\pgfqpoint{0.813685in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{1.118956in}}%
\pgfpathlineto{\pgfqpoint{0.844924in}{1.106257in}}%
\pgfpathlineto{\pgfqpoint{0.852734in}{1.100529in}}%
\pgfpathlineto{\pgfqpoint{0.860544in}{1.101614in}}%
\pgfpathlineto{\pgfqpoint{0.868354in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{0.876163in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{0.883973in}{1.103737in}}%
\pgfpathlineto{\pgfqpoint{0.891783in}{1.105259in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{0.930832in}{1.110764in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{1.098730in}}%
\pgfpathlineto{\pgfqpoint{0.946452in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{0.954262in}{1.124515in}}%
\pgfpathlineto{\pgfqpoint{0.962072in}{1.101934in}}%
\pgfpathlineto{\pgfqpoint{0.969882in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{0.977692in}{1.111110in}}%
\pgfpathlineto{\pgfqpoint{0.985501in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{1.113710in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{1.008931in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{1.016741in}{1.100653in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{1.109764in}}%
\pgfpathlineto{\pgfqpoint{1.032361in}{1.098774in}}%
\pgfpathlineto{\pgfqpoint{1.040170in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.114661in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{1.107436in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{1.087030in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{1.104886in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{1.110459in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.086285in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{1.165128in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{1.172938in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{1.180748in}{1.096321in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{1.092410in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.110487in}}%
\pgfpathlineto{\pgfqpoint{1.219797in}{1.106807in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{1.090923in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.104208in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{1.088928in}}%
\pgfpathlineto{\pgfqpoint{1.251037in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.111470in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.282276in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{1.290086in}{1.105011in}}%
\pgfpathlineto{\pgfqpoint{1.297896in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.336945in}{1.097494in}}%
\pgfpathlineto{\pgfqpoint{1.344755in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{1.352565in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{1.360375in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{1.097360in}}%
\pgfpathlineto{\pgfqpoint{1.375994in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{1.391614in}{1.100390in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.407234in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{1.415044in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.438473in}{1.094363in}}%
\pgfpathlineto{\pgfqpoint{1.446283in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{1.454093in}{1.097852in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{1.094249in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.493142in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.089777in}}%
\pgfpathlineto{\pgfqpoint{1.508762in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{1.516572in}{1.105369in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{1.088464in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{1.092517in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{1.547811in}{1.097161in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{1.571241in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.586860in}{1.102216in}}%
\pgfpathlineto{\pgfqpoint{1.594670in}{1.086858in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{1.610290in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{1.618100in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.110552in}}%
\pgfpathlineto{\pgfqpoint{1.633719in}{1.082528in}}%
\pgfpathlineto{\pgfqpoint{1.641529in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.102177in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{1.672769in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{1.680579in}{1.085486in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{1.711818in}{1.104439in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.750867in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{1.098793in}}%
\pgfpathlineto{\pgfqpoint{1.766487in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{1.789917in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{1.097807in}}%
\pgfpathlineto{\pgfqpoint{1.805536in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{1.821156in}{1.103039in}}%
\pgfpathlineto{\pgfqpoint{1.828966in}{1.089374in}}%
\pgfpathlineto{\pgfqpoint{1.836776in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{1.844586in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{1.852395in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{1.860205in}{1.095472in}}%
\pgfpathlineto{\pgfqpoint{1.868015in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{1.875825in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{1.883635in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{1.914874in}{1.100996in}}%
\pgfpathlineto{\pgfqpoint{1.922684in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{1.930494in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.094948in}}%
\pgfpathlineto{\pgfqpoint{1.946114in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{1.953924in}{1.090598in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{1.086278in}}%
\pgfpathlineto{\pgfqpoint{1.969543in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{1.977353in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.985163in}{1.089393in}}%
\pgfpathlineto{\pgfqpoint{1.992973in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{1.992973in}{1.092021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339555in}{1.195228in}}%
\pgfpathlineto{\pgfqpoint{0.349637in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{0.369801in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{0.379882in}{1.172752in}}%
\pgfpathlineto{\pgfqpoint{0.389964in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{0.410128in}{1.178232in}}%
\pgfpathlineto{\pgfqpoint{0.420210in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{0.430291in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{0.440373in}{1.154993in}}%
\pgfpathlineto{\pgfqpoint{0.450455in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{0.460537in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{0.470618in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{0.480700in}{1.141979in}}%
\pgfpathlineto{\pgfqpoint{0.490782in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{0.510946in}{1.117317in}}%
\pgfpathlineto{\pgfqpoint{0.521027in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{0.541191in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{0.551273in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{0.571436in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{0.581518in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{0.591600in}{1.122431in}}%
\pgfpathlineto{\pgfqpoint{0.601682in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{0.611763in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{0.621845in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{0.631927in}{1.106109in}}%
\pgfpathlineto{\pgfqpoint{0.642009in}{1.128239in}}%
\pgfpathlineto{\pgfqpoint{0.652090in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{0.662172in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{0.672254in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.692418in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{0.702499in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{0.712581in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{1.104653in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{0.752908in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{0.762990in}{1.135462in}}%
\pgfpathlineto{\pgfqpoint{0.773072in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{0.783154in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{0.803317in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{0.813399in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{0.823481in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{0.833562in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{0.873890in}{1.111370in}}%
\pgfpathlineto{\pgfqpoint{0.883971in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.894053in}{1.120314in}}%
\pgfpathlineto{\pgfqpoint{0.904135in}{1.124377in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.087548in}}%
\pgfpathlineto{\pgfqpoint{0.924298in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.087472in}}%
\pgfpathlineto{\pgfqpoint{0.944462in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{0.954544in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.964625in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{0.974707in}{1.107050in}}%
\pgfpathlineto{\pgfqpoint{0.984789in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{0.994871in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{1.137161in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{1.116525in}}%
\pgfpathlineto{\pgfqpoint{1.025116in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{1.109133in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{1.055361in}{1.118005in}}%
\pgfpathlineto{\pgfqpoint{1.065443in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{1.075525in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{1.108479in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{1.104522in}}%
\pgfpathlineto{\pgfqpoint{1.105770in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{1.115852in}{1.094593in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{1.136016in}{1.111842in}}%
\pgfpathlineto{\pgfqpoint{1.146097in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{1.176343in}{1.113014in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.196506in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{1.120424in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.236833in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{1.246915in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{1.256997in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.267079in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{1.287242in}{1.084006in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{1.307406in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{1.317488in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{1.327569in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{1.357815in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{1.367897in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{1.408224in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{1.139995in}}%
\pgfpathlineto{\pgfqpoint{1.428387in}{1.102638in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{1.114108in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{1.498960in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{1.509041in}{1.109281in}}%
\pgfpathlineto{\pgfqpoint{1.519123in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{1.529205in}{1.102732in}}%
\pgfpathlineto{\pgfqpoint{1.539287in}{1.105699in}}%
\pgfpathlineto{\pgfqpoint{1.549368in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.569532in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{1.098542in}}%
\pgfpathlineto{\pgfqpoint{1.589696in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{1.599777in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{1.609859in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{1.640104in}{1.125994in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.660268in}{1.121933in}}%
\pgfpathlineto{\pgfqpoint{1.680432in}{1.090839in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{1.700595in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.128502in}}%
\pgfpathlineto{\pgfqpoint{1.720759in}{1.099111in}}%
\pgfpathlineto{\pgfqpoint{1.730840in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.108178in}}%
\pgfpathlineto{\pgfqpoint{1.761086in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{1.801413in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{1.102318in}}%
\pgfpathlineto{\pgfqpoint{1.821576in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.116538in}}%
\pgfpathlineto{\pgfqpoint{1.841740in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{1.851822in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{1.861904in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{1.105412in}}%
\pgfpathlineto{\pgfqpoint{1.882067in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{1.892149in}{1.081821in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{1.092737in}}%
\pgfpathlineto{\pgfqpoint{1.912312in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.922394in}{1.111572in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{1.962721in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.108335in}}%
\pgfpathlineto{\pgfqpoint{1.982885in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.108688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329474in}{0.270062in}}{\pgfqpoint{1.656824in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337476in}{1.201228in}}%
\pgfpathlineto{\pgfqpoint{0.345479in}{1.216821in}}%
\pgfpathlineto{\pgfqpoint{0.353481in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{0.361483in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{0.369486in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{0.377488in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{0.385491in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{0.393493in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{0.401496in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{0.409498in}{1.194079in}}%
\pgfpathlineto{\pgfqpoint{0.417501in}{1.204945in}}%
\pgfpathlineto{\pgfqpoint{0.425503in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{0.441508in}{1.205490in}}%
\pgfpathlineto{\pgfqpoint{0.449511in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{0.457513in}{1.190823in}}%
\pgfpathlineto{\pgfqpoint{0.465515in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{0.473518in}{1.196473in}}%
\pgfpathlineto{\pgfqpoint{0.481520in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{0.489523in}{1.195360in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{1.180596in}}%
\pgfpathlineto{\pgfqpoint{0.505528in}{1.197593in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{0.537538in}{1.180343in}}%
\pgfpathlineto{\pgfqpoint{0.545540in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{0.553543in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{0.569547in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{0.585552in}{1.172993in}}%
\pgfpathlineto{\pgfqpoint{0.593555in}{1.184443in}}%
\pgfpathlineto{\pgfqpoint{0.601557in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{0.609560in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{0.633567in}{1.172412in}}%
\pgfpathlineto{\pgfqpoint{0.641570in}{1.164448in}}%
\pgfpathlineto{\pgfqpoint{0.649572in}{1.164808in}}%
\pgfpathlineto{\pgfqpoint{0.657575in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{0.665577in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{0.673579in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{1.149239in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{0.697587in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{0.713592in}{1.162558in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{0.737599in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{0.745602in}{1.157478in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{0.761607in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{0.769609in}{1.152005in}}%
\pgfpathlineto{\pgfqpoint{0.777611in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{0.785614in}{1.146453in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{1.149438in}}%
\pgfpathlineto{\pgfqpoint{0.801619in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{1.155309in}}%
\pgfpathlineto{\pgfqpoint{0.817624in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{1.153346in}}%
\pgfpathlineto{\pgfqpoint{0.833629in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.171544in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{0.857636in}{1.153692in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.151394in}}%
\pgfpathlineto{\pgfqpoint{0.889646in}{1.156533in}}%
\pgfpathlineto{\pgfqpoint{0.897648in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{0.905651in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{0.913653in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{0.921656in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{0.945663in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{0.953666in}{1.146178in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.154514in}}%
\pgfpathlineto{\pgfqpoint{0.969671in}{1.137729in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{1.159764in}}%
\pgfpathlineto{\pgfqpoint{1.001680in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{1.009683in}{1.150338in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.142348in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{1.049695in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{1.081705in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{1.097710in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{1.121717in}{1.153957in}}%
\pgfpathlineto{\pgfqpoint{1.129720in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{1.163190in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{1.153583in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.161730in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.169732in}{1.159411in}}%
\pgfpathlineto{\pgfqpoint{1.177735in}{1.144108in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.161009in}}%
\pgfpathlineto{\pgfqpoint{1.201742in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.209744in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.149455in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{1.151221in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.169451in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{1.147366in}}%
\pgfpathlineto{\pgfqpoint{1.273764in}{1.150301in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{1.305774in}{1.149265in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{1.149732in}}%
\pgfpathlineto{\pgfqpoint{1.321779in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{1.147524in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{1.156444in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.369794in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.140012in}}%
\pgfpathlineto{\pgfqpoint{1.385799in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{1.393801in}{1.161737in}}%
\pgfpathlineto{\pgfqpoint{1.401803in}{1.163399in}}%
\pgfpathlineto{\pgfqpoint{1.409806in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{1.425811in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.147378in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{1.142756in}}%
\pgfpathlineto{\pgfqpoint{1.457821in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{1.465823in}{1.147631in}}%
\pgfpathlineto{\pgfqpoint{1.473826in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{1.481828in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{1.489831in}{1.143887in}}%
\pgfpathlineto{\pgfqpoint{1.497833in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{1.144627in}}%
\pgfpathlineto{\pgfqpoint{1.521840in}{1.154477in}}%
\pgfpathlineto{\pgfqpoint{1.537845in}{1.148311in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{1.160101in}}%
\pgfpathlineto{\pgfqpoint{1.553850in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{1.561853in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.585860in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.601865in}{1.163100in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{1.625872in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{1.162848in}}%
\pgfpathlineto{\pgfqpoint{1.641877in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{1.657882in}{1.152182in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{1.172789in}}%
\pgfpathlineto{\pgfqpoint{1.673887in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{1.149118in}}%
\pgfpathlineto{\pgfqpoint{1.689892in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.697894in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{1.705897in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{1.168063in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{1.737907in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.745909in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{1.753912in}{1.150523in}}%
\pgfpathlineto{\pgfqpoint{1.761914in}{1.136641in}}%
\pgfpathlineto{\pgfqpoint{1.769917in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.777919in}{1.167432in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{1.793924in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.809929in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{1.145255in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{1.833936in}{1.159583in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{1.849941in}{1.150519in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{1.881951in}{1.156087in}}%
\pgfpathlineto{\pgfqpoint{1.889954in}{1.148090in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{1.166785in}}%
\pgfpathlineto{\pgfqpoint{1.913961in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{1.921963in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.143330in}}%
\pgfpathlineto{\pgfqpoint{1.945971in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{1.961976in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{1.969978in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{1.977981in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.171170in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.171170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.329474in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329474in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/return_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131482in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758165in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758165in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167567in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576968in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.576968in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576968in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986370in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167567in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.461741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256171in, y=0.432806in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.653421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.624486in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.845100in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.845100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.816165in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.036780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.007845in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=1.199525in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.391204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.582884in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.940940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.353086in}{0.295805in}}{\pgfqpoint{1.987287in}{1.439647in}}{%
\pgfpathmoveto{\pgfqpoint{0.353086in}{0.302027in}}%
\pgfpathlineto{\pgfqpoint{0.353086in}{0.295805in}}%
\pgfpathlineto{\pgfqpoint{0.357410in}{0.346587in}}%
\pgfpathlineto{\pgfqpoint{0.361733in}{0.439770in}}%
\pgfpathlineto{\pgfqpoint{0.366056in}{0.519388in}}%
\pgfpathlineto{\pgfqpoint{0.370380in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.374703in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{0.379026in}{0.657461in}}%
\pgfpathlineto{\pgfqpoint{0.383349in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{0.387673in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{0.391996in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{0.396319in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{0.400643in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{0.404966in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{0.413612in}{0.824548in}}%
\pgfpathlineto{\pgfqpoint{0.417936in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{0.422259in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{0.426582in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{0.430906in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{0.435229in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{0.439552in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{0.443875in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{0.448199in}{0.995767in}}%
\pgfpathlineto{\pgfqpoint{0.452522in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{0.456845in}{0.970670in}}%
\pgfpathlineto{\pgfqpoint{0.461169in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{0.465492in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{0.469815in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{0.478462in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{0.487108in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{0.491431in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{0.495755in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{0.500078in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{0.504401in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{0.508725in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{0.513048in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{1.190436in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{0.526018in}{1.167545in}}%
\pgfpathlineto{\pgfqpoint{0.530341in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{0.534664in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{0.538988in}{1.073219in}}%
\pgfpathlineto{\pgfqpoint{0.543311in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{0.547634in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{0.551957in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{0.556281in}{1.124978in}}%
\pgfpathlineto{\pgfqpoint{0.560604in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{0.564927in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{0.569251in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{0.573574in}{1.140065in}}%
\pgfpathlineto{\pgfqpoint{0.577897in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{0.582220in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{1.145398in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{0.595190in}{1.118542in}}%
\pgfpathlineto{\pgfqpoint{0.599514in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{0.616807in}{1.186213in}}%
\pgfpathlineto{\pgfqpoint{0.621130in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{0.625453in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{0.642746in}{1.179955in}}%
\pgfpathlineto{\pgfqpoint{0.647070in}{1.197555in}}%
\pgfpathlineto{\pgfqpoint{0.651393in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{1.203619in}}%
\pgfpathlineto{\pgfqpoint{0.664363in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{0.668686in}{1.187880in}}%
\pgfpathlineto{\pgfqpoint{0.673009in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{0.677333in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{0.685979in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{0.690302in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{0.694626in}{1.175056in}}%
\pgfpathlineto{\pgfqpoint{0.698949in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{1.218164in}}%
\pgfpathlineto{\pgfqpoint{0.707596in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{0.711919in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{0.716242in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{0.720565in}{1.194599in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.215187in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{0.737859in}{1.197508in}}%
\pgfpathlineto{\pgfqpoint{0.742182in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{1.197109in}}%
\pgfpathlineto{\pgfqpoint{0.750828in}{1.186250in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{0.759475in}{1.216878in}}%
\pgfpathlineto{\pgfqpoint{0.763798in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.222706in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{0.776768in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{1.219805in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{0.794061in}{1.215613in}}%
\pgfpathlineto{\pgfqpoint{0.798384in}{1.232952in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{1.206812in}}%
\pgfpathlineto{\pgfqpoint{0.811354in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{1.258372in}}%
\pgfpathlineto{\pgfqpoint{0.824324in}{1.249896in}}%
\pgfpathlineto{\pgfqpoint{0.828647in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{0.841617in}{1.206073in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{1.198626in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{1.249803in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{0.871880in}{1.225338in}}%
\pgfpathlineto{\pgfqpoint{0.876204in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{0.880527in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.249483in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.250008in}}%
\pgfpathlineto{\pgfqpoint{0.897820in}{1.274086in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{0.906467in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{0.910790in}{1.261083in}}%
\pgfpathlineto{\pgfqpoint{0.915113in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.919436in}{1.258784in}}%
\pgfpathlineto{\pgfqpoint{0.923760in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{0.932406in}{1.280707in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{0.945376in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{0.949699in}{1.253833in}}%
\pgfpathlineto{\pgfqpoint{0.954023in}{1.265352in}}%
\pgfpathlineto{\pgfqpoint{0.958346in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{0.962669in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.966992in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{1.281800in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.276850in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{0.988609in}{1.231200in}}%
\pgfpathlineto{\pgfqpoint{0.992932in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{1.250966in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.246147in}}%
\pgfpathlineto{\pgfqpoint{1.010225in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{1.261993in}}%
\pgfpathlineto{\pgfqpoint{1.018872in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{1.280680in}}%
\pgfpathlineto{\pgfqpoint{1.031842in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{1.036165in}{1.247025in}}%
\pgfpathlineto{\pgfqpoint{1.040488in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{1.049135in}{1.249289in}}%
\pgfpathlineto{\pgfqpoint{1.053458in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{1.057781in}{1.273608in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{1.066428in}{1.299708in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.221713in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{1.242955in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{1.248053in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.269214in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{1.101014in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{1.105337in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{1.109661in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{1.113984in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{1.118307in}{1.220457in}}%
\pgfpathlineto{\pgfqpoint{1.122631in}{1.246348in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{1.281193in}}%
\pgfpathlineto{\pgfqpoint{1.131277in}{1.257311in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.249749in}}%
\pgfpathlineto{\pgfqpoint{1.139924in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.251693in}}%
\pgfpathlineto{\pgfqpoint{1.148570in}{1.238030in}}%
\pgfpathlineto{\pgfqpoint{1.152894in}{1.238764in}}%
\pgfpathlineto{\pgfqpoint{1.157217in}{1.274360in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.271334in}}%
\pgfpathlineto{\pgfqpoint{1.170187in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{1.183157in}{1.236462in}}%
\pgfpathlineto{\pgfqpoint{1.187480in}{1.244885in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{1.264965in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{1.274754in}}%
\pgfpathlineto{\pgfqpoint{1.200450in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{1.204773in}{1.268676in}}%
\pgfpathlineto{\pgfqpoint{1.209096in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{1.213420in}{1.247748in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.257195in}}%
\pgfpathlineto{\pgfqpoint{1.222066in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.283831in}}%
\pgfpathlineto{\pgfqpoint{1.230713in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{1.221276in}}%
\pgfpathlineto{\pgfqpoint{1.239359in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.248006in}{1.276828in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{1.256652in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{1.260976in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{1.265299in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{1.222273in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{1.274926in}}%
\pgfpathlineto{\pgfqpoint{1.278269in}{1.216582in}}%
\pgfpathlineto{\pgfqpoint{1.282592in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{1.286915in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{1.291239in}{1.234632in}}%
\pgfpathlineto{\pgfqpoint{1.295562in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{1.308532in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{1.321502in}{1.215295in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{1.234367in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{1.338795in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{1.254217in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{1.351765in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{1.356088in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{1.360411in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{1.364734in}{1.251608in}}%
\pgfpathlineto{\pgfqpoint{1.369058in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{1.373381in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{1.270042in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{1.256902in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.219150in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{1.394997in}{1.272479in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{1.276268in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.294131in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{1.258411in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.252931in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.438230in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{1.446877in}{1.224800in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{1.464170in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{1.468493in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{1.477140in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{1.481463in}{1.252603in}}%
\pgfpathlineto{\pgfqpoint{1.485786in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.490110in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{1.507403in}{1.255525in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.259679in}}%
\pgfpathlineto{\pgfqpoint{1.524696in}{1.252635in}}%
\pgfpathlineto{\pgfqpoint{1.529019in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{1.533342in}{1.266441in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{1.541989in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{1.295360in}}%
\pgfpathlineto{\pgfqpoint{1.563605in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{1.567929in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{1.572252in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.576575in}{1.281839in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{1.585222in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.292301in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{1.304550in}}%
\pgfpathlineto{\pgfqpoint{1.598192in}{1.278824in}}%
\pgfpathlineto{\pgfqpoint{1.602515in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{1.606838in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{1.273981in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.301485in}}%
\pgfpathlineto{\pgfqpoint{1.624131in}{1.290821in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{1.284250in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{1.637101in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.641424in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{1.645748in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.299377in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{1.270580in}}%
\pgfpathlineto{\pgfqpoint{1.663041in}{1.260476in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{1.671687in}{1.266642in}}%
\pgfpathlineto{\pgfqpoint{1.676011in}{1.250746in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{1.233684in}}%
\pgfpathlineto{\pgfqpoint{1.684657in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{1.688981in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{1.693304in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{1.697627in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{1.701950in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.706274in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{1.710597in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.238188in}}%
\pgfpathlineto{\pgfqpoint{1.723567in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{1.736537in}{1.251475in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.292155in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{1.749506in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{1.753830in}{1.296248in}}%
\pgfpathlineto{\pgfqpoint{1.758153in}{1.238837in}}%
\pgfpathlineto{\pgfqpoint{1.762476in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{1.245435in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{1.775446in}{1.262627in}}%
\pgfpathlineto{\pgfqpoint{1.779769in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{1.788416in}{1.260423in}}%
\pgfpathlineto{\pgfqpoint{1.792739in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{1.273213in}}%
\pgfpathlineto{\pgfqpoint{1.801386in}{1.281320in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.275627in}}%
\pgfpathlineto{\pgfqpoint{1.810032in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{1.278515in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{1.831649in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{1.835972in}{1.300303in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{1.844619in}{1.225910in}}%
\pgfpathlineto{\pgfqpoint{1.848942in}{1.261640in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{1.861912in}{1.291658in}}%
\pgfpathlineto{\pgfqpoint{1.866235in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.874882in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{1.879205in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.289092in}}%
\pgfpathlineto{\pgfqpoint{1.887851in}{1.269788in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{1.266976in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.218697in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{1.283613in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{1.918114in}{1.231534in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.295898in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{1.246843in}}%
\pgfpathlineto{\pgfqpoint{1.935408in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{1.939731in}{1.216287in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{1.948377in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{1.957024in}{1.271592in}}%
\pgfpathlineto{\pgfqpoint{1.961347in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{1.965671in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.974317in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{1.978640in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{1.982964in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.213828in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{1.982964in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{1.978640in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.974317in}{1.390092in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{1.965671in}{1.389725in}}%
\pgfpathlineto{\pgfqpoint{1.961347in}{1.412955in}}%
\pgfpathlineto{\pgfqpoint{1.957024in}{1.371538in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{1.948377in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{1.939731in}{1.380290in}}%
\pgfpathlineto{\pgfqpoint{1.935408in}{1.410035in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{1.378605in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{1.403483in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{1.918114in}{1.378654in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{1.396836in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{1.397895in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.887851in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{1.879205in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.874882in}{1.383967in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{1.866235in}{1.434625in}}%
\pgfpathlineto{\pgfqpoint{1.861912in}{1.359981in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{1.848942in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{1.844619in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{1.835972in}{1.404657in}}%
\pgfpathlineto{\pgfqpoint{1.831649in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{1.380267in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{1.371081in}}%
\pgfpathlineto{\pgfqpoint{1.810032in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{1.801386in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{1.792739in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{1.788416in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{1.779769in}{1.411331in}}%
\pgfpathlineto{\pgfqpoint{1.775446in}{1.396712in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.762476in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{1.758153in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{1.753830in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{1.749506in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.359784in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.386282in}}%
\pgfpathlineto{\pgfqpoint{1.736537in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{1.723567in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.394450in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{1.361636in}}%
\pgfpathlineto{\pgfqpoint{1.710597in}{1.390116in}}%
\pgfpathlineto{\pgfqpoint{1.706274in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.701950in}{1.407568in}}%
\pgfpathlineto{\pgfqpoint{1.697627in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.693304in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{1.688981in}{1.353654in}}%
\pgfpathlineto{\pgfqpoint{1.684657in}{1.429576in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{1.383700in}}%
\pgfpathlineto{\pgfqpoint{1.676011in}{1.402986in}}%
\pgfpathlineto{\pgfqpoint{1.671687in}{1.407068in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{1.663041in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.396390in}}%
\pgfpathlineto{\pgfqpoint{1.645748in}{1.389001in}}%
\pgfpathlineto{\pgfqpoint{1.641424in}{1.384193in}}%
\pgfpathlineto{\pgfqpoint{1.637101in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{1.624131in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{1.606838in}{1.381832in}}%
\pgfpathlineto{\pgfqpoint{1.602515in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{1.598192in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.435892in}}%
\pgfpathlineto{\pgfqpoint{1.585222in}{1.406763in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{1.377023in}}%
\pgfpathlineto{\pgfqpoint{1.576575in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{1.572252in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{1.567929in}{1.397598in}}%
\pgfpathlineto{\pgfqpoint{1.563605in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{1.394575in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{1.348402in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.367277in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{1.541989in}{1.360134in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.359018in}}%
\pgfpathlineto{\pgfqpoint{1.533342in}{1.371127in}}%
\pgfpathlineto{\pgfqpoint{1.529019in}{1.337883in}}%
\pgfpathlineto{\pgfqpoint{1.524696in}{1.404927in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.376252in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{1.398336in}}%
\pgfpathlineto{\pgfqpoint{1.507403in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.379865in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.401424in}}%
\pgfpathlineto{\pgfqpoint{1.490110in}{1.397418in}}%
\pgfpathlineto{\pgfqpoint{1.485786in}{1.393807in}}%
\pgfpathlineto{\pgfqpoint{1.481463in}{1.396087in}}%
\pgfpathlineto{\pgfqpoint{1.477140in}{1.401559in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{1.468493in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{1.464170in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{1.391605in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{1.446877in}{1.367875in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{1.438230in}{1.355421in}}%
\pgfpathlineto{\pgfqpoint{1.433907in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.371168in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{1.377326in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.350910in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.394997in}{1.376900in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{1.373381in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{1.369058in}{1.394133in}}%
\pgfpathlineto{\pgfqpoint{1.364734in}{1.357073in}}%
\pgfpathlineto{\pgfqpoint{1.360411in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.356088in}{1.404134in}}%
\pgfpathlineto{\pgfqpoint{1.351765in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.411266in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{1.338795in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{1.397564in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{1.321502in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{1.308532in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{1.380201in}}%
\pgfpathlineto{\pgfqpoint{1.295562in}{1.394988in}}%
\pgfpathlineto{\pgfqpoint{1.291239in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{1.286915in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{1.282592in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{1.278269in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{1.376886in}}%
\pgfpathlineto{\pgfqpoint{1.265299in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.260976in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.256652in}{1.364523in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{1.398237in}}%
\pgfpathlineto{\pgfqpoint{1.248006in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.367713in}}%
\pgfpathlineto{\pgfqpoint{1.239359in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{1.360851in}}%
\pgfpathlineto{\pgfqpoint{1.230713in}{1.357895in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.344557in}}%
\pgfpathlineto{\pgfqpoint{1.222066in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.366611in}}%
\pgfpathlineto{\pgfqpoint{1.213420in}{1.335098in}}%
\pgfpathlineto{\pgfqpoint{1.209096in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.204773in}{1.348289in}}%
\pgfpathlineto{\pgfqpoint{1.200450in}{1.351741in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{1.392757in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.187480in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.183157in}{1.316758in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{1.397953in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.404381in}}%
\pgfpathlineto{\pgfqpoint{1.170187in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.372838in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{1.157217in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.152894in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{1.148570in}{1.365166in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{1.139924in}{1.341164in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{1.131277in}{1.337744in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{1.329434in}}%
\pgfpathlineto{\pgfqpoint{1.122631in}{1.332420in}}%
\pgfpathlineto{\pgfqpoint{1.118307in}{1.361844in}}%
\pgfpathlineto{\pgfqpoint{1.113984in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{1.109661in}{1.380438in}}%
\pgfpathlineto{\pgfqpoint{1.105337in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{1.101014in}{1.366522in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{1.340285in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{1.390461in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.366223in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{1.066428in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{1.343098in}}%
\pgfpathlineto{\pgfqpoint{1.057781in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{1.053458in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{1.049135in}{1.355343in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.369173in}}%
\pgfpathlineto{\pgfqpoint{1.040488in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{1.036165in}{1.339075in}}%
\pgfpathlineto{\pgfqpoint{1.031842in}{1.347142in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{1.366894in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{1.018872in}{1.355089in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.010225in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{1.372920in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.357896in}}%
\pgfpathlineto{\pgfqpoint{0.992932in}{1.336964in}}%
\pgfpathlineto{\pgfqpoint{0.988609in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{1.346186in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.344959in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{0.966992in}{1.311889in}}%
\pgfpathlineto{\pgfqpoint{0.962669in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{0.958346in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{0.954023in}{1.330422in}}%
\pgfpathlineto{\pgfqpoint{0.949699in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{0.945376in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.338052in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.932406in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{1.369670in}}%
\pgfpathlineto{\pgfqpoint{0.923760in}{1.285424in}}%
\pgfpathlineto{\pgfqpoint{0.919436in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{0.915113in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{0.910790in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{0.906467in}{1.337343in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{0.897820in}{1.343664in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.374150in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.366555in}}%
\pgfpathlineto{\pgfqpoint{0.880527in}{1.338306in}}%
\pgfpathlineto{\pgfqpoint{0.876204in}{1.350632in}}%
\pgfpathlineto{\pgfqpoint{0.871880in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.346974in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{1.335293in}}%
\pgfpathlineto{\pgfqpoint{0.841617in}{1.347470in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{1.361289in}}%
\pgfpathlineto{\pgfqpoint{0.828647in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{0.824324in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.357559in}}%
\pgfpathlineto{\pgfqpoint{0.811354in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{1.367811in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{1.322740in}}%
\pgfpathlineto{\pgfqpoint{0.798384in}{1.286946in}}%
\pgfpathlineto{\pgfqpoint{0.794061in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{1.358537in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{1.334166in}}%
\pgfpathlineto{\pgfqpoint{0.776768in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.331642in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{0.763798in}{1.325837in}}%
\pgfpathlineto{\pgfqpoint{0.759475in}{1.343877in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{1.273416in}}%
\pgfpathlineto{\pgfqpoint{0.750828in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{0.742182in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{0.737859in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{1.317772in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{0.720565in}{1.278053in}}%
\pgfpathlineto{\pgfqpoint{0.716242in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{0.711919in}{1.320922in}}%
\pgfpathlineto{\pgfqpoint{0.707596in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{1.327517in}}%
\pgfpathlineto{\pgfqpoint{0.698949in}{1.330833in}}%
\pgfpathlineto{\pgfqpoint{0.694626in}{1.343567in}}%
\pgfpathlineto{\pgfqpoint{0.690302in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{0.685979in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{0.677333in}{1.281591in}}%
\pgfpathlineto{\pgfqpoint{0.673009in}{1.301190in}}%
\pgfpathlineto{\pgfqpoint{0.668686in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{0.664363in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{0.651393in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.647070in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{0.642746in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.308674in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{1.264330in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{0.625453in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{0.621130in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{0.616807in}{1.280788in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{1.231847in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{0.599514in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{0.595190in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{1.267183in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{1.205187in}}%
\pgfpathlineto{\pgfqpoint{0.582220in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{0.577897in}{1.257229in}}%
\pgfpathlineto{\pgfqpoint{0.573574in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{0.569251in}{1.232691in}}%
\pgfpathlineto{\pgfqpoint{0.564927in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{0.560604in}{1.264026in}}%
\pgfpathlineto{\pgfqpoint{0.556281in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{0.551957in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{0.547634in}{1.260421in}}%
\pgfpathlineto{\pgfqpoint{0.543311in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{0.538988in}{1.245799in}}%
\pgfpathlineto{\pgfqpoint{0.534664in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{0.530341in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{0.526018in}{1.228745in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{0.513048in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{0.508725in}{1.223479in}}%
\pgfpathlineto{\pgfqpoint{0.504401in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{0.500078in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{0.495755in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{0.491431in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{0.487108in}{1.204219in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{0.478462in}{1.210371in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{0.469815in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{0.465492in}{1.170933in}}%
\pgfpathlineto{\pgfqpoint{0.461169in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.456845in}{1.085592in}}%
\pgfpathlineto{\pgfqpoint{0.452522in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{0.448199in}{1.103040in}}%
\pgfpathlineto{\pgfqpoint{0.443875in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{0.439552in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{0.435229in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{0.430906in}{1.012712in}}%
\pgfpathlineto{\pgfqpoint{0.426582in}{1.013450in}}%
\pgfpathlineto{\pgfqpoint{0.422259in}{0.996069in}}%
\pgfpathlineto{\pgfqpoint{0.417936in}{0.970470in}}%
\pgfpathlineto{\pgfqpoint{0.413612in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{0.404966in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{0.400643in}{0.851824in}}%
\pgfpathlineto{\pgfqpoint{0.396319in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{0.391996in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{0.387673in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{0.383349in}{0.787662in}}%
\pgfpathlineto{\pgfqpoint{0.379026in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{0.374703in}{0.672711in}}%
\pgfpathlineto{\pgfqpoint{0.370380in}{0.645044in}}%
\pgfpathlineto{\pgfqpoint{0.366056in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{0.361733in}{0.458984in}}%
\pgfpathlineto{\pgfqpoint{0.357410in}{0.359409in}}%
\pgfpathlineto{\pgfqpoint{0.353086in}{0.302027in}}%
\pgfpathlineto{\pgfqpoint{0.353086in}{0.302027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356220in}{0.343978in}}{\pgfqpoint{1.989359in}{1.567904in}}{%
\pgfpathmoveto{\pgfqpoint{0.356220in}{0.387080in}}%
\pgfpathlineto{\pgfqpoint{0.356220in}{0.343978in}}%
\pgfpathlineto{\pgfqpoint{0.363678in}{0.443733in}}%
\pgfpathlineto{\pgfqpoint{0.371135in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{0.378592in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{0.386049in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{0.400964in}{1.220658in}}%
\pgfpathlineto{\pgfqpoint{0.408421in}{1.261565in}}%
\pgfpathlineto{\pgfqpoint{0.415878in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{0.423336in}{1.328500in}}%
\pgfpathlineto{\pgfqpoint{0.430793in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{0.438250in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{0.445707in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{0.453165in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{0.460622in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{0.468079in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{0.475536in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{0.482994in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{0.490451in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{0.497908in}{1.512515in}}%
\pgfpathlineto{\pgfqpoint{0.505365in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{0.512823in}{1.510316in}}%
\pgfpathlineto{\pgfqpoint{0.520280in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{0.527737in}{1.515172in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{1.504231in}}%
\pgfpathlineto{\pgfqpoint{0.550109in}{1.516490in}}%
\pgfpathlineto{\pgfqpoint{0.557566in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{0.565023in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{0.572481in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{0.579938in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{0.587395in}{1.530227in}}%
\pgfpathlineto{\pgfqpoint{0.594852in}{1.528671in}}%
\pgfpathlineto{\pgfqpoint{0.602310in}{1.538260in}}%
\pgfpathlineto{\pgfqpoint{0.609767in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{0.617224in}{1.536250in}}%
\pgfpathlineto{\pgfqpoint{0.624682in}{1.547091in}}%
\pgfpathlineto{\pgfqpoint{0.632139in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.541866in}}%
\pgfpathlineto{\pgfqpoint{0.654511in}{1.530150in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{0.669425in}{1.542387in}}%
\pgfpathlineto{\pgfqpoint{0.676882in}{1.544823in}}%
\pgfpathlineto{\pgfqpoint{0.684340in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{0.691797in}{1.542870in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{1.548680in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{0.714169in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{0.721626in}{1.547896in}}%
\pgfpathlineto{\pgfqpoint{0.729083in}{1.544138in}}%
\pgfpathlineto{\pgfqpoint{0.736540in}{1.534215in}}%
\pgfpathlineto{\pgfqpoint{0.743998in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{0.751455in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{0.758912in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{0.773827in}{1.549483in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.544291in}}%
\pgfpathlineto{\pgfqpoint{0.788741in}{1.545862in}}%
\pgfpathlineto{\pgfqpoint{0.796198in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.541518in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.551284in}}%
\pgfpathlineto{\pgfqpoint{0.818570in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{0.826027in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{0.833485in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.549554in}}%
\pgfpathlineto{\pgfqpoint{0.848399in}{1.552951in}}%
\pgfpathlineto{\pgfqpoint{0.855856in}{1.550071in}}%
\pgfpathlineto{\pgfqpoint{0.863314in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{1.544778in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{0.915514in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{1.545373in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{0.937886in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{0.952801in}{1.548292in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{0.967715in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{0.997544in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{1.019916in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{1.027373in}{1.536961in}}%
\pgfpathlineto{\pgfqpoint{1.034830in}{1.534791in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{1.049745in}{1.540633in}}%
\pgfpathlineto{\pgfqpoint{1.057202in}{1.539155in}}%
\pgfpathlineto{\pgfqpoint{1.064659in}{1.555533in}}%
\pgfpathlineto{\pgfqpoint{1.072117in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{1.544191in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{1.101946in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{1.109403in}{1.543856in}}%
\pgfpathlineto{\pgfqpoint{1.116860in}{1.541531in}}%
\pgfpathlineto{\pgfqpoint{1.124317in}{1.543187in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{1.550588in}}%
\pgfpathlineto{\pgfqpoint{1.146689in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{1.551237in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{1.176518in}{1.546226in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{1.553428in}}%
\pgfpathlineto{\pgfqpoint{1.191433in}{1.541374in}}%
\pgfpathlineto{\pgfqpoint{1.198890in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.544889in}}%
\pgfpathlineto{\pgfqpoint{1.221262in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{1.228719in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{1.236176in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{1.243633in}{1.556810in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{1.258548in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{1.266005in}{1.548066in}}%
\pgfpathlineto{\pgfqpoint{1.273462in}{1.546065in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.548643in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{1.303291in}{1.546532in}}%
\pgfpathlineto{\pgfqpoint{1.310749in}{1.542265in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{1.544070in}}%
\pgfpathlineto{\pgfqpoint{1.325663in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.333120in}{1.543234in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{1.348035in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{1.551635in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{1.553144in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.548916in}}%
\pgfpathlineto{\pgfqpoint{1.385321in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.400236in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{1.407693in}{1.550473in}}%
\pgfpathlineto{\pgfqpoint{1.415150in}{1.544965in}}%
\pgfpathlineto{\pgfqpoint{1.422607in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{1.548736in}}%
\pgfpathlineto{\pgfqpoint{1.437522in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{1.444979in}{1.549686in}}%
\pgfpathlineto{\pgfqpoint{1.452436in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{1.459894in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{1.474808in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.482265in}{1.550907in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.550759in}}%
\pgfpathlineto{\pgfqpoint{1.504637in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{1.519552in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{1.548065in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{1.556838in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{1.564295in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{1.548192in}}%
\pgfpathlineto{\pgfqpoint{1.601581in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.609039in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{1.623953in}{1.540207in}}%
\pgfpathlineto{\pgfqpoint{1.631410in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{1.638868in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{1.661239in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{1.676154in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{1.691068in}{1.542651in}}%
\pgfpathlineto{\pgfqpoint{1.698526in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{1.705983in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{1.713440in}{1.550137in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{1.555097in}}%
\pgfpathlineto{\pgfqpoint{1.735812in}{1.545523in}}%
\pgfpathlineto{\pgfqpoint{1.743269in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{1.758184in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{1.765641in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.788013in}{1.543177in}}%
\pgfpathlineto{\pgfqpoint{1.795470in}{1.537348in}}%
\pgfpathlineto{\pgfqpoint{1.802927in}{1.542772in}}%
\pgfpathlineto{\pgfqpoint{1.810384in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{1.817842in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{1.825299in}{1.532559in}}%
\pgfpathlineto{\pgfqpoint{1.832756in}{1.547344in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{1.847671in}{1.545525in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{1.862585in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.870043in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{1.539943in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{1.892414in}{1.544469in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{1.539072in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{1.535663in}}%
\pgfpathlineto{\pgfqpoint{1.929701in}{1.532124in}}%
\pgfpathlineto{\pgfqpoint{1.937158in}{1.533406in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{1.959530in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{1.966987in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.535501in}}%
\pgfpathlineto{\pgfqpoint{1.981901in}{1.543254in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{1.531726in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{1.981901in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{1.966987in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{1.959530in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{1.937158in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{1.929701in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{1.552978in}}%
\pgfpathlineto{\pgfqpoint{1.892414in}{1.559324in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{1.552597in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.870043in}{1.560667in}}%
\pgfpathlineto{\pgfqpoint{1.862585in}{1.560159in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{1.847671in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.554571in}}%
\pgfpathlineto{\pgfqpoint{1.832756in}{1.555752in}}%
\pgfpathlineto{\pgfqpoint{1.825299in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{1.817842in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{1.810384in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{1.802927in}{1.557864in}}%
\pgfpathlineto{\pgfqpoint{1.795470in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{1.788013in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{1.567900in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{1.765641in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{1.758184in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{1.743269in}{1.563014in}}%
\pgfpathlineto{\pgfqpoint{1.735812in}{1.563639in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{1.557917in}}%
\pgfpathlineto{\pgfqpoint{1.720897in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{1.713440in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{1.705983in}{1.563714in}}%
\pgfpathlineto{\pgfqpoint{1.698526in}{1.560820in}}%
\pgfpathlineto{\pgfqpoint{1.691068in}{1.559172in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.556617in}}%
\pgfpathlineto{\pgfqpoint{1.676154in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{1.563263in}}%
\pgfpathlineto{\pgfqpoint{1.661239in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{1.562765in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.561873in}}%
\pgfpathlineto{\pgfqpoint{1.638868in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{1.631410in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.623953in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.556249in}}%
\pgfpathlineto{\pgfqpoint{1.609039in}{1.558343in}}%
\pgfpathlineto{\pgfqpoint{1.601581in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.560064in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{1.564295in}{1.558920in}}%
\pgfpathlineto{\pgfqpoint{1.556838in}{1.556870in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{1.561050in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{1.560472in}}%
\pgfpathlineto{\pgfqpoint{1.519552in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{1.504637in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{1.482265in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{1.474808in}{1.557961in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{1.459894in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{1.452436in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{1.444979in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{1.437522in}{1.564104in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{1.422607in}{1.563072in}}%
\pgfpathlineto{\pgfqpoint{1.415150in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{1.407693in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{1.400236in}{1.556544in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{1.558633in}}%
\pgfpathlineto{\pgfqpoint{1.385321in}{1.556409in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{1.561628in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{1.348035in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{1.333120in}{1.564521in}}%
\pgfpathlineto{\pgfqpoint{1.325663in}{1.558757in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{1.310749in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{1.303291in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.562494in}}%
\pgfpathlineto{\pgfqpoint{1.273462in}{1.558655in}}%
\pgfpathlineto{\pgfqpoint{1.266005in}{1.560144in}}%
\pgfpathlineto{\pgfqpoint{1.258548in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{1.556638in}}%
\pgfpathlineto{\pgfqpoint{1.243633in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{1.236176in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.228719in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.221262in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.562233in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{1.198890in}{1.564262in}}%
\pgfpathlineto{\pgfqpoint{1.191433in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{1.562892in}}%
\pgfpathlineto{\pgfqpoint{1.176518in}{1.562088in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.558211in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{1.561628in}}%
\pgfpathlineto{\pgfqpoint{1.146689in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{1.558952in}}%
\pgfpathlineto{\pgfqpoint{1.124317in}{1.556504in}}%
\pgfpathlineto{\pgfqpoint{1.116860in}{1.563958in}}%
\pgfpathlineto{\pgfqpoint{1.109403in}{1.556210in}}%
\pgfpathlineto{\pgfqpoint{1.101946in}{1.562334in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.559700in}}%
\pgfpathlineto{\pgfqpoint{1.072117in}{1.559082in}}%
\pgfpathlineto{\pgfqpoint{1.064659in}{1.558473in}}%
\pgfpathlineto{\pgfqpoint{1.057202in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{1.049745in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{1.552552in}}%
\pgfpathlineto{\pgfqpoint{1.034830in}{1.557229in}}%
\pgfpathlineto{\pgfqpoint{1.027373in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{1.019916in}{1.557921in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{1.556272in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.563986in}}%
\pgfpathlineto{\pgfqpoint{0.997544in}{1.560287in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.562796in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.563437in}}%
\pgfpathlineto{\pgfqpoint{0.967715in}{1.562037in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{0.952801in}{1.562657in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{0.937886in}{1.560482in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{0.915514in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{1.562587in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.556644in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{0.863314in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{0.855856in}{1.557489in}}%
\pgfpathlineto{\pgfqpoint{0.848399in}{1.560813in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{0.833485in}{1.557340in}}%
\pgfpathlineto{\pgfqpoint{0.826027in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{0.818570in}{1.559029in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.561809in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.560067in}}%
\pgfpathlineto{\pgfqpoint{0.796198in}{1.559494in}}%
\pgfpathlineto{\pgfqpoint{0.788741in}{1.553975in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{0.773827in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{0.758912in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{0.751455in}{1.559539in}}%
\pgfpathlineto{\pgfqpoint{0.743998in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{0.736540in}{1.552541in}}%
\pgfpathlineto{\pgfqpoint{0.729083in}{1.555855in}}%
\pgfpathlineto{\pgfqpoint{0.721626in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{0.714169in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{0.691797in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{0.684340in}{1.555770in}}%
\pgfpathlineto{\pgfqpoint{0.676882in}{1.557993in}}%
\pgfpathlineto{\pgfqpoint{0.669425in}{1.557927in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{1.553046in}}%
\pgfpathlineto{\pgfqpoint{0.654511in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{1.551059in}}%
\pgfpathlineto{\pgfqpoint{0.632139in}{1.550489in}}%
\pgfpathlineto{\pgfqpoint{0.624682in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.617224in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.609767in}{1.554999in}}%
\pgfpathlineto{\pgfqpoint{0.602310in}{1.550014in}}%
\pgfpathlineto{\pgfqpoint{0.594852in}{1.548645in}}%
\pgfpathlineto{\pgfqpoint{0.587395in}{1.544152in}}%
\pgfpathlineto{\pgfqpoint{0.579938in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{0.572481in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{0.565023in}{1.545592in}}%
\pgfpathlineto{\pgfqpoint{0.557566in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{0.550109in}{1.551317in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{1.530636in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{0.527737in}{1.540752in}}%
\pgfpathlineto{\pgfqpoint{0.520280in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{0.512823in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{0.505365in}{1.535515in}}%
\pgfpathlineto{\pgfqpoint{0.497908in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{0.490451in}{1.507270in}}%
\pgfpathlineto{\pgfqpoint{0.482994in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{0.475536in}{1.514360in}}%
\pgfpathlineto{\pgfqpoint{0.468079in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{0.460622in}{1.499820in}}%
\pgfpathlineto{\pgfqpoint{0.453165in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{0.445707in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{0.438250in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{0.430793in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{0.423336in}{1.359843in}}%
\pgfpathlineto{\pgfqpoint{0.415878in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{0.408421in}{1.323770in}}%
\pgfpathlineto{\pgfqpoint{0.400964in}{1.294445in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{0.386049in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{0.378592in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{0.371135in}{0.683438in}}%
\pgfpathlineto{\pgfqpoint{0.363678in}{0.484818in}}%
\pgfpathlineto{\pgfqpoint{0.356220in}{0.387080in}}%
\pgfpathlineto{\pgfqpoint{0.356220in}{0.387080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356482in}{0.345926in}}{\pgfqpoint{1.992967in}{1.575429in}}{%
\pgfpathmoveto{\pgfqpoint{0.356482in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.356482in}{0.345926in}}%
\pgfpathlineto{\pgfqpoint{0.364202in}{0.518839in}}%
\pgfpathlineto{\pgfqpoint{0.371921in}{0.778724in}}%
\pgfpathlineto{\pgfqpoint{0.379640in}{0.966868in}}%
\pgfpathlineto{\pgfqpoint{0.387360in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{0.395079in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{0.402798in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{0.410517in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{0.418237in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{0.425956in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{0.433675in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{0.441394in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{0.449114in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{0.456833in}{1.494918in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{0.472271in}{1.531487in}}%
\pgfpathlineto{\pgfqpoint{0.479991in}{1.503922in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{0.495429in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{0.503149in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{0.510868in}{1.538458in}}%
\pgfpathlineto{\pgfqpoint{0.518587in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{0.526306in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{0.541745in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{0.549464in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{0.557183in}{1.547542in}}%
\pgfpathlineto{\pgfqpoint{0.564903in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{0.572622in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{1.553127in}}%
\pgfpathlineto{\pgfqpoint{0.588061in}{1.550292in}}%
\pgfpathlineto{\pgfqpoint{0.595780in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{0.611218in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{0.618938in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{0.626657in}{1.556711in}}%
\pgfpathlineto{\pgfqpoint{0.634376in}{1.552333in}}%
\pgfpathlineto{\pgfqpoint{0.642095in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{0.649815in}{1.557679in}}%
\pgfpathlineto{\pgfqpoint{0.657534in}{1.549611in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.552360in}}%
\pgfpathlineto{\pgfqpoint{0.672972in}{1.556108in}}%
\pgfpathlineto{\pgfqpoint{0.680692in}{1.552795in}}%
\pgfpathlineto{\pgfqpoint{0.688411in}{1.552695in}}%
\pgfpathlineto{\pgfqpoint{0.696130in}{1.548642in}}%
\pgfpathlineto{\pgfqpoint{0.703850in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{0.711569in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{0.719288in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{0.734727in}{1.552424in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{1.558238in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{1.547328in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{1.551652in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.546940in}}%
\pgfpathlineto{\pgfqpoint{0.781042in}{1.552684in}}%
\pgfpathlineto{\pgfqpoint{0.788762in}{1.555998in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{1.553133in}}%
\pgfpathlineto{\pgfqpoint{0.811919in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{0.819639in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{0.835077in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{0.842796in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{0.858235in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{0.865954in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{0.873673in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{0.881393in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{0.889112in}{1.550741in}}%
\pgfpathlineto{\pgfqpoint{0.896831in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{0.912270in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{0.927708in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{1.555097in}}%
\pgfpathlineto{\pgfqpoint{0.943147in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{0.950866in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.555363in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{0.974024in}{1.550198in}}%
\pgfpathlineto{\pgfqpoint{0.981743in}{1.555860in}}%
\pgfpathlineto{\pgfqpoint{0.989462in}{1.556154in}}%
\pgfpathlineto{\pgfqpoint{0.997182in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{1.004901in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{1.012620in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.548987in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{1.051217in}{1.551491in}}%
\pgfpathlineto{\pgfqpoint{1.058936in}{1.549804in}}%
\pgfpathlineto{\pgfqpoint{1.066655in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.074374in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.082094in}{1.554028in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{1.097532in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{1.551181in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{1.549961in}}%
\pgfpathlineto{\pgfqpoint{1.120690in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{1.128409in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{1.136129in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{1.143848in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{1.159286in}{1.545036in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.549297in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{1.538389in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{1.197883in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{1.540471in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{1.538298in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{1.535745in}}%
\pgfpathlineto{\pgfqpoint{1.244198in}{1.535290in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.259637in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{1.267356in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.275075in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{1.290514in}{1.536681in}}%
\pgfpathlineto{\pgfqpoint{1.298233in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{1.541119in}}%
\pgfpathlineto{\pgfqpoint{1.313672in}{1.535458in}}%
\pgfpathlineto{\pgfqpoint{1.321391in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{1.336830in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{1.526606in}}%
\pgfpathlineto{\pgfqpoint{1.352268in}{1.533765in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{1.367707in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.542467in}}%
\pgfpathlineto{\pgfqpoint{1.390864in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{1.398584in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{1.414022in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{1.421742in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{1.536328in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{1.529295in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{1.452619in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{1.460338in}{1.536893in}}%
\pgfpathlineto{\pgfqpoint{1.468057in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{1.491215in}{1.533152in}}%
\pgfpathlineto{\pgfqpoint{1.498934in}{1.536026in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{1.522092in}{1.527935in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.530101in}}%
\pgfpathlineto{\pgfqpoint{1.537531in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{1.560688in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.528677in}}%
\pgfpathlineto{\pgfqpoint{1.576127in}{1.522539in}}%
\pgfpathlineto{\pgfqpoint{1.583846in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{1.530942in}}%
\pgfpathlineto{\pgfqpoint{1.599285in}{1.516209in}}%
\pgfpathlineto{\pgfqpoint{1.607004in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{1.614723in}{1.526419in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{1.537147in}}%
\pgfpathlineto{\pgfqpoint{1.645600in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{1.653320in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{1.684197in}{1.518705in}}%
\pgfpathlineto{\pgfqpoint{1.691916in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{1.707354in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{1.715074in}{1.525555in}}%
\pgfpathlineto{\pgfqpoint{1.722793in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.521753in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.492093in}}%
\pgfpathlineto{\pgfqpoint{1.753670in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{1.769109in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{1.776828in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.526256in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{1.529481in}}%
\pgfpathlineto{\pgfqpoint{1.830863in}{1.524132in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{1.524535in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{1.854021in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{1.869459in}{1.518082in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.518579in}}%
\pgfpathlineto{\pgfqpoint{1.884898in}{1.524705in}}%
\pgfpathlineto{\pgfqpoint{1.892617in}{1.508187in}}%
\pgfpathlineto{\pgfqpoint{1.900336in}{1.513406in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{1.923494in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.527901in}}%
\pgfpathlineto{\pgfqpoint{1.962090in}{1.520124in}}%
\pgfpathlineto{\pgfqpoint{1.969810in}{1.518904in}}%
\pgfpathlineto{\pgfqpoint{1.977529in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{1.985248in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.509814in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{1.985248in}{1.548439in}}%
\pgfpathlineto{\pgfqpoint{1.977529in}{1.548767in}}%
\pgfpathlineto{\pgfqpoint{1.969810in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{1.962090in}{1.555310in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{1.548832in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.555195in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.561506in}}%
\pgfpathlineto{\pgfqpoint{1.923494in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{1.555380in}}%
\pgfpathlineto{\pgfqpoint{1.900336in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{1.892617in}{1.558914in}}%
\pgfpathlineto{\pgfqpoint{1.884898in}{1.560461in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.544876in}}%
\pgfpathlineto{\pgfqpoint{1.869459in}{1.549172in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{1.550432in}}%
\pgfpathlineto{\pgfqpoint{1.854021in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{1.830863in}{1.550489in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{1.552822in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{1.557938in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.554661in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.550846in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.556473in}}%
\pgfpathlineto{\pgfqpoint{1.776828in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.769109in}{1.550519in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{1.554017in}}%
\pgfpathlineto{\pgfqpoint{1.753670in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.557384in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.559811in}}%
\pgfpathlineto{\pgfqpoint{1.722793in}{1.557596in}}%
\pgfpathlineto{\pgfqpoint{1.715074in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{1.707354in}{1.564314in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{1.550415in}}%
\pgfpathlineto{\pgfqpoint{1.691916in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{1.684197in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{1.653320in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{1.645600in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{1.565757in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{1.555221in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{1.563060in}}%
\pgfpathlineto{\pgfqpoint{1.614723in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{1.607004in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{1.599285in}{1.564337in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{1.583846in}{1.558645in}}%
\pgfpathlineto{\pgfqpoint{1.576127in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.560445in}}%
\pgfpathlineto{\pgfqpoint{1.560688in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.563346in}}%
\pgfpathlineto{\pgfqpoint{1.537531in}{1.561554in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{1.522092in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{1.558582in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.498934in}{1.563351in}}%
\pgfpathlineto{\pgfqpoint{1.491215in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.558639in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{1.468057in}{1.558473in}}%
\pgfpathlineto{\pgfqpoint{1.460338in}{1.557128in}}%
\pgfpathlineto{\pgfqpoint{1.452619in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{1.421742in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{1.414022in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{1.554652in}}%
\pgfpathlineto{\pgfqpoint{1.398584in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{1.390864in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{1.563218in}}%
\pgfpathlineto{\pgfqpoint{1.367707in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.567118in}}%
\pgfpathlineto{\pgfqpoint{1.352268in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{1.563670in}}%
\pgfpathlineto{\pgfqpoint{1.336830in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{1.558905in}}%
\pgfpathlineto{\pgfqpoint{1.321391in}{1.563026in}}%
\pgfpathlineto{\pgfqpoint{1.313672in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{1.298233in}{1.566330in}}%
\pgfpathlineto{\pgfqpoint{1.290514in}{1.560409in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{1.275075in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{1.267356in}{1.562270in}}%
\pgfpathlineto{\pgfqpoint{1.259637in}{1.561461in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{1.244198in}{1.565044in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{1.564364in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{1.561000in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{1.566227in}}%
\pgfpathlineto{\pgfqpoint{1.197883in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{1.567155in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{1.568918in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{1.159286in}{1.564775in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{1.143848in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{1.136129in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{1.128409in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{1.120690in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{1.567206in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.097532in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{1.565441in}}%
\pgfpathlineto{\pgfqpoint{1.082094in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{1.074374in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.066655in}{1.571470in}}%
\pgfpathlineto{\pgfqpoint{1.058936in}{1.569035in}}%
\pgfpathlineto{\pgfqpoint{1.051217in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{1.569321in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.568593in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{1.012620in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{1.004901in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{0.997182in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{0.989462in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{0.981743in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{0.974024in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{0.950866in}{1.568833in}}%
\pgfpathlineto{\pgfqpoint{0.943147in}{1.566725in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{0.927708in}{1.570691in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{0.912270in}{1.564169in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{1.566804in}}%
\pgfpathlineto{\pgfqpoint{0.896831in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{0.889112in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{0.881393in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{0.873673in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{0.865954in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{0.858235in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.566567in}}%
\pgfpathlineto{\pgfqpoint{0.842796in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.835077in}{1.570085in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{1.566836in}}%
\pgfpathlineto{\pgfqpoint{0.819639in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{0.811919in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{1.567636in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{0.788762in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{0.781042in}{1.571184in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{1.567793in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{1.569924in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{0.734727in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.568505in}}%
\pgfpathlineto{\pgfqpoint{0.719288in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{0.711569in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{0.703850in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{0.696130in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{0.688411in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{0.680692in}{1.571640in}}%
\pgfpathlineto{\pgfqpoint{0.672972in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.570297in}}%
\pgfpathlineto{\pgfqpoint{0.657534in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{0.649815in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{0.642095in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{0.634376in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{0.626657in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{0.618938in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{0.611218in}{1.569112in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{1.567849in}}%
\pgfpathlineto{\pgfqpoint{0.595780in}{1.567375in}}%
\pgfpathlineto{\pgfqpoint{0.588061in}{1.565477in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{0.572622in}{1.565165in}}%
\pgfpathlineto{\pgfqpoint{0.564903in}{1.564931in}}%
\pgfpathlineto{\pgfqpoint{0.557183in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{0.549464in}{1.558129in}}%
\pgfpathlineto{\pgfqpoint{0.541745in}{1.562085in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{0.526306in}{1.558845in}}%
\pgfpathlineto{\pgfqpoint{0.518587in}{1.561352in}}%
\pgfpathlineto{\pgfqpoint{0.510868in}{1.559528in}}%
\pgfpathlineto{\pgfqpoint{0.503149in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{0.495429in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{0.479991in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{0.472271in}{1.548201in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{1.534160in}}%
\pgfpathlineto{\pgfqpoint{0.456833in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{0.449114in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{0.441394in}{1.518817in}}%
\pgfpathlineto{\pgfqpoint{0.433675in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{0.425956in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{0.418237in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{0.410517in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{0.402798in}{1.356791in}}%
\pgfpathlineto{\pgfqpoint{0.395079in}{1.279482in}}%
\pgfpathlineto{\pgfqpoint{0.387360in}{1.193230in}}%
\pgfpathlineto{\pgfqpoint{0.379640in}{1.099104in}}%
\pgfpathlineto{\pgfqpoint{0.371921in}{0.862727in}}%
\pgfpathlineto{\pgfqpoint{0.364202in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{0.356482in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.356482in}{0.365155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.358728in}{0.352878in}}{\pgfqpoint{1.992961in}{1.573995in}}{%
\pgfpathmoveto{\pgfqpoint{0.358728in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{0.358728in}{0.352878in}}%
\pgfpathlineto{\pgfqpoint{0.368693in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{0.378658in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{0.388623in}{0.871447in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{0.408552in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{0.418517in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{0.428482in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{0.438447in}{1.255072in}}%
\pgfpathlineto{\pgfqpoint{0.448412in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{0.458376in}{1.364857in}}%
\pgfpathlineto{\pgfqpoint{0.468341in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{0.478306in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{0.498236in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.508201in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{0.528130in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{0.538095in}{1.540707in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{0.558025in}{1.553409in}}%
\pgfpathlineto{\pgfqpoint{0.567990in}{1.556330in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{1.558520in}}%
\pgfpathlineto{\pgfqpoint{0.587919in}{1.561723in}}%
\pgfpathlineto{\pgfqpoint{0.597884in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{0.607849in}{1.554407in}}%
\pgfpathlineto{\pgfqpoint{0.617814in}{1.565485in}}%
\pgfpathlineto{\pgfqpoint{0.627779in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{0.637743in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{0.647708in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{0.667638in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{0.687568in}{1.564681in}}%
\pgfpathlineto{\pgfqpoint{0.697532in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{0.717462in}{1.559944in}}%
\pgfpathlineto{\pgfqpoint{0.727427in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{1.566136in}}%
\pgfpathlineto{\pgfqpoint{0.747357in}{1.562691in}}%
\pgfpathlineto{\pgfqpoint{0.757322in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{1.565211in}}%
\pgfpathlineto{\pgfqpoint{0.777251in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{1.565219in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{0.807146in}{1.562862in}}%
\pgfpathlineto{\pgfqpoint{0.817111in}{1.558874in}}%
\pgfpathlineto{\pgfqpoint{0.827075in}{1.563205in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{1.558325in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{1.563860in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{1.564695in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{1.563164in}}%
\pgfpathlineto{\pgfqpoint{0.886864in}{1.564054in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{0.906794in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{0.916759in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{1.565602in}}%
\pgfpathlineto{\pgfqpoint{0.936689in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{0.946653in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{0.966583in}{1.561091in}}%
\pgfpathlineto{\pgfqpoint{0.976548in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{0.996478in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.006442in}{1.555946in}}%
\pgfpathlineto{\pgfqpoint{1.016407in}{1.561563in}}%
\pgfpathlineto{\pgfqpoint{1.026372in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{1.036337in}{1.560404in}}%
\pgfpathlineto{\pgfqpoint{1.046302in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{1.563812in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{1.076196in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.564919in}}%
\pgfpathlineto{\pgfqpoint{1.096126in}{1.564086in}}%
\pgfpathlineto{\pgfqpoint{1.106091in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{1.116056in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{1.135985in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{1.145950in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{1.155915in}{1.564422in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{1.560557in}}%
\pgfpathlineto{\pgfqpoint{1.175845in}{1.562095in}}%
\pgfpathlineto{\pgfqpoint{1.185809in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{1.205739in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{1.225669in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.235634in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{1.567199in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{1.265528in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.275493in}{1.562795in}}%
\pgfpathlineto{\pgfqpoint{1.285458in}{1.563458in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{1.563069in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.565517in}}%
\pgfpathlineto{\pgfqpoint{1.335282in}{1.562050in}}%
\pgfpathlineto{\pgfqpoint{1.345247in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.567676in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{1.565425in}}%
\pgfpathlineto{\pgfqpoint{1.385106in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{1.565866in}}%
\pgfpathlineto{\pgfqpoint{1.405036in}{1.564013in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.564382in}}%
\pgfpathlineto{\pgfqpoint{1.424966in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{1.434930in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{1.454860in}{1.563515in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.565944in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{1.562586in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{1.494719in}{1.561892in}}%
\pgfpathlineto{\pgfqpoint{1.504684in}{1.560984in}}%
\pgfpathlineto{\pgfqpoint{1.514649in}{1.560865in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{1.563694in}}%
\pgfpathlineto{\pgfqpoint{1.534579in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{1.554508in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.562586in}}%
\pgfpathlineto{\pgfqpoint{1.574438in}{1.564082in}}%
\pgfpathlineto{\pgfqpoint{1.584403in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{1.594368in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.604333in}{1.565326in}}%
\pgfpathlineto{\pgfqpoint{1.614297in}{1.563546in}}%
\pgfpathlineto{\pgfqpoint{1.624262in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{1.564157in}}%
\pgfpathlineto{\pgfqpoint{1.644192in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.664122in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{1.674086in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{1.684051in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{1.703981in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{1.713946in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.723911in}{1.561314in}}%
\pgfpathlineto{\pgfqpoint{1.733876in}{1.562815in}}%
\pgfpathlineto{\pgfqpoint{1.743840in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{1.565340in}}%
\pgfpathlineto{\pgfqpoint{1.763770in}{1.564114in}}%
\pgfpathlineto{\pgfqpoint{1.773735in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.783700in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.565443in}}%
\pgfpathlineto{\pgfqpoint{1.803629in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.813594in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{1.863418in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{1.564846in}}%
\pgfpathlineto{\pgfqpoint{1.883348in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.903278in}{1.561656in}}%
\pgfpathlineto{\pgfqpoint{1.913243in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{1.923207in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{1.933172in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{1.953102in}{1.568218in}}%
\pgfpathlineto{\pgfqpoint{1.963067in}{1.565534in}}%
\pgfpathlineto{\pgfqpoint{1.973032in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{1.973032in}{1.569461in}}%
\pgfpathlineto{\pgfqpoint{1.963067in}{1.568303in}}%
\pgfpathlineto{\pgfqpoint{1.953102in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{1.933172in}{1.569347in}}%
\pgfpathlineto{\pgfqpoint{1.923207in}{1.568865in}}%
\pgfpathlineto{\pgfqpoint{1.913243in}{1.568254in}}%
\pgfpathlineto{\pgfqpoint{1.903278in}{1.567836in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.569100in}}%
\pgfpathlineto{\pgfqpoint{1.883348in}{1.568209in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{1.863418in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.569711in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{1.813594in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.803629in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.783700in}{1.570503in}}%
\pgfpathlineto{\pgfqpoint{1.773735in}{1.569056in}}%
\pgfpathlineto{\pgfqpoint{1.763770in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{1.568151in}}%
\pgfpathlineto{\pgfqpoint{1.743840in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{1.733876in}{1.568203in}}%
\pgfpathlineto{\pgfqpoint{1.723911in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{1.713946in}{1.569340in}}%
\pgfpathlineto{\pgfqpoint{1.703981in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{1.684051in}{1.568915in}}%
\pgfpathlineto{\pgfqpoint{1.674086in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{1.664122in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{1.644192in}{1.569694in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{1.568552in}}%
\pgfpathlineto{\pgfqpoint{1.624262in}{1.569950in}}%
\pgfpathlineto{\pgfqpoint{1.614297in}{1.568292in}}%
\pgfpathlineto{\pgfqpoint{1.604333in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.594368in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.584403in}{1.568704in}}%
\pgfpathlineto{\pgfqpoint{1.574438in}{1.568762in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{1.554508in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{1.534579in}{1.571306in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{1.514649in}{1.567484in}}%
\pgfpathlineto{\pgfqpoint{1.504684in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{1.494719in}{1.568820in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.569425in}}%
\pgfpathlineto{\pgfqpoint{1.454860in}{1.568255in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{1.434930in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{1.424966in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.569098in}}%
\pgfpathlineto{\pgfqpoint{1.405036in}{1.568717in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{1.568101in}}%
\pgfpathlineto{\pgfqpoint{1.385106in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{1.569278in}}%
\pgfpathlineto{\pgfqpoint{1.345247in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.335282in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{1.568410in}}%
\pgfpathlineto{\pgfqpoint{1.285458in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{1.275493in}{1.567880in}}%
\pgfpathlineto{\pgfqpoint{1.265528in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{1.569347in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{1.235634in}{1.570792in}}%
\pgfpathlineto{\pgfqpoint{1.225669in}{1.568254in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{1.205739in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{1.185809in}{1.569039in}}%
\pgfpathlineto{\pgfqpoint{1.175845in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{1.155915in}{1.567985in}}%
\pgfpathlineto{\pgfqpoint{1.145950in}{1.567538in}}%
\pgfpathlineto{\pgfqpoint{1.135985in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{1.116056in}{1.569988in}}%
\pgfpathlineto{\pgfqpoint{1.106091in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{1.096126in}{1.566669in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{1.076196in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{1.570267in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{1.567922in}}%
\pgfpathlineto{\pgfqpoint{1.046302in}{1.568774in}}%
\pgfpathlineto{\pgfqpoint{1.036337in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{1.026372in}{1.569291in}}%
\pgfpathlineto{\pgfqpoint{1.016407in}{1.567836in}}%
\pgfpathlineto{\pgfqpoint{1.006442in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.996478in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{0.976548in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{0.966583in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{1.567006in}}%
\pgfpathlineto{\pgfqpoint{0.946653in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{0.936689in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{0.916759in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{0.906794in}{1.568595in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{1.570357in}}%
\pgfpathlineto{\pgfqpoint{0.886864in}{1.569679in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{1.569240in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{1.568487in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.569196in}}%
\pgfpathlineto{\pgfqpoint{0.827075in}{1.569653in}}%
\pgfpathlineto{\pgfqpoint{0.817111in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{0.807146in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{1.567418in}}%
\pgfpathlineto{\pgfqpoint{0.777251in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{1.570646in}}%
\pgfpathlineto{\pgfqpoint{0.757322in}{1.569631in}}%
\pgfpathlineto{\pgfqpoint{0.747357in}{1.570152in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{1.569474in}}%
\pgfpathlineto{\pgfqpoint{0.727427in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{0.717462in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{0.697532in}{1.571098in}}%
\pgfpathlineto{\pgfqpoint{0.687568in}{1.571793in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{0.667638in}{1.570027in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{0.647708in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{0.637743in}{1.569782in}}%
\pgfpathlineto{\pgfqpoint{0.627779in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{0.617814in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{0.607849in}{1.567229in}}%
\pgfpathlineto{\pgfqpoint{0.597884in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{0.587919in}{1.567588in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{0.567990in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{0.558025in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{0.538095in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{0.528130in}{1.546131in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.548017in}}%
\pgfpathlineto{\pgfqpoint{0.508201in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{0.498236in}{1.514113in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{1.498801in}}%
\pgfpathlineto{\pgfqpoint{0.478306in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{0.468341in}{1.466772in}}%
\pgfpathlineto{\pgfqpoint{0.458376in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{0.448412in}{1.410750in}}%
\pgfpathlineto{\pgfqpoint{0.438447in}{1.310876in}}%
\pgfpathlineto{\pgfqpoint{0.428482in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{0.418517in}{1.236855in}}%
\pgfpathlineto{\pgfqpoint{0.408552in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{0.388623in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{0.378658in}{0.707870in}}%
\pgfpathlineto{\pgfqpoint{0.368693in}{0.496630in}}%
\pgfpathlineto{\pgfqpoint{0.358728in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{0.358728in}{0.372979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356673in}{0.355552in}}{\pgfqpoint{1.993968in}{1.407093in}}{%
\pgfpathmoveto{\pgfqpoint{0.356673in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{0.356673in}{0.355552in}}%
\pgfpathlineto{\pgfqpoint{0.364582in}{0.379197in}}%
\pgfpathlineto{\pgfqpoint{0.372492in}{0.397560in}}%
\pgfpathlineto{\pgfqpoint{0.380402in}{0.421394in}}%
\pgfpathlineto{\pgfqpoint{0.388311in}{0.442301in}}%
\pgfpathlineto{\pgfqpoint{0.396221in}{0.449858in}}%
\pgfpathlineto{\pgfqpoint{0.404131in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{0.412040in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{0.419950in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{0.427860in}{0.572235in}}%
\pgfpathlineto{\pgfqpoint{0.435769in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{0.443679in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{0.451589in}{0.647244in}}%
\pgfpathlineto{\pgfqpoint{0.459498in}{0.651066in}}%
\pgfpathlineto{\pgfqpoint{0.467408in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{0.475317in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{0.483227in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{0.491137in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{0.506956in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{0.514866in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{0.522775in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{0.530685in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{0.538595in}{0.769857in}}%
\pgfpathlineto{\pgfqpoint{0.546504in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{0.554414in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{0.570233in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{0.578143in}{0.751989in}}%
\pgfpathlineto{\pgfqpoint{0.586052in}{0.813702in}}%
\pgfpathlineto{\pgfqpoint{0.593962in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{0.601872in}{0.900524in}}%
\pgfpathlineto{\pgfqpoint{0.609781in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{0.625601in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{0.641420in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{0.649330in}{0.886762in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{0.680968in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{0.688878in}{1.000947in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{0.704697in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{0.712607in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{0.736336in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{0.744245in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{0.752155in}{1.057542in}}%
\pgfpathlineto{\pgfqpoint{0.760064in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{0.791703in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{0.799613in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{0.807522in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{0.815432in}{1.148361in}}%
\pgfpathlineto{\pgfqpoint{0.823342in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.839161in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{0.847071in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{0.854980in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{0.870799in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{0.878709in}{1.134746in}}%
\pgfpathlineto{\pgfqpoint{0.886619in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{0.894528in}{1.194299in}}%
\pgfpathlineto{\pgfqpoint{0.902438in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{1.189043in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{0.926167in}{1.185681in}}%
\pgfpathlineto{\pgfqpoint{0.934077in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.251704in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{1.213515in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{0.973625in}{1.171717in}}%
\pgfpathlineto{\pgfqpoint{0.981534in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{0.997354in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{1.013173in}{1.201861in}}%
\pgfpathlineto{\pgfqpoint{1.021083in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.139139in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{1.052721in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.060631in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{1.149297in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{1.100179in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{1.133588in}}%
\pgfpathlineto{\pgfqpoint{1.115998in}{1.162913in}}%
\pgfpathlineto{\pgfqpoint{1.123908in}{1.110769in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.194095in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.157697in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.153521in}}%
\pgfpathlineto{\pgfqpoint{1.155547in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{1.163456in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.171366in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{1.179275in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{1.187185in}{1.135691in}}%
\pgfpathlineto{\pgfqpoint{1.195095in}{1.165315in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{1.210914in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{1.218824in}{1.166171in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.161710in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.131753in}}%
\pgfpathlineto{\pgfqpoint{1.250462in}{1.175934in}}%
\pgfpathlineto{\pgfqpoint{1.258372in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{1.196643in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.197737in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.168704in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.321649in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.129650in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{1.345378in}{1.201702in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.144003in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{1.165217in}}%
\pgfpathlineto{\pgfqpoint{1.377016in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181596in}}%
\pgfpathlineto{\pgfqpoint{1.392836in}{1.213986in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{1.416565in}{1.175168in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.239470in}}%
\pgfpathlineto{\pgfqpoint{1.432384in}{1.198279in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{1.239528in}}%
\pgfpathlineto{\pgfqpoint{1.464022in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{1.479842in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{1.495661in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{1.527300in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{1.543119in}{1.166196in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{1.574757in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{1.163941in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{1.606396in}{1.183232in}}%
\pgfpathlineto{\pgfqpoint{1.614306in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.200504in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{1.217333in}}%
\pgfpathlineto{\pgfqpoint{1.653854in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{1.213838in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.175418in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.685492in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.701312in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{1.732950in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{1.748770in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{1.756679in}{1.180489in}}%
\pgfpathlineto{\pgfqpoint{1.764589in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{1.780408in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{1.804137in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{1.819956in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.174069in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{1.151020in}}%
\pgfpathlineto{\pgfqpoint{1.843685in}{1.169646in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{1.859505in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{1.867414in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.875324in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{1.185915in}}%
\pgfpathlineto{\pgfqpoint{1.899053in}{1.158250in}}%
\pgfpathlineto{\pgfqpoint{1.906962in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.914872in}{1.198600in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{1.938601in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{1.169242in}}%
\pgfpathlineto{\pgfqpoint{1.962330in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{1.216986in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{1.986059in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{1.986059in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{1.962330in}{1.387357in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.386600in}}%
\pgfpathlineto{\pgfqpoint{1.938601in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{1.357803in}}%
\pgfpathlineto{\pgfqpoint{1.914872in}{1.364749in}}%
\pgfpathlineto{\pgfqpoint{1.906962in}{1.358204in}}%
\pgfpathlineto{\pgfqpoint{1.899053in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{1.875324in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{1.867414in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.859505in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.404113in}}%
\pgfpathlineto{\pgfqpoint{1.843685in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{1.819956in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.348644in}}%
\pgfpathlineto{\pgfqpoint{1.804137in}{1.362802in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{1.780408in}{1.304645in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.764589in}{1.405836in}}%
\pgfpathlineto{\pgfqpoint{1.756679in}{1.360026in}}%
\pgfpathlineto{\pgfqpoint{1.748770in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{1.732950in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{1.390843in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.701312in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{1.340173in}}%
\pgfpathlineto{\pgfqpoint{1.685492in}{1.354117in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.361607in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.379076in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{1.370329in}}%
\pgfpathlineto{\pgfqpoint{1.653854in}{1.305521in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{1.331808in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.343019in}}%
\pgfpathlineto{\pgfqpoint{1.614306in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{1.606396in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{1.317384in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{1.574757in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{1.355383in}}%
\pgfpathlineto{\pgfqpoint{1.543119in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.527300in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{1.334943in}}%
\pgfpathlineto{\pgfqpoint{1.495661in}{1.354328in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{1.479842in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.366649in}}%
\pgfpathlineto{\pgfqpoint{1.464022in}{1.395649in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{1.432384in}{1.367811in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.370195in}}%
\pgfpathlineto{\pgfqpoint{1.416565in}{1.372656in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{1.392836in}{1.380100in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{1.377016in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{1.345378in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.359251in}}%
\pgfpathlineto{\pgfqpoint{1.321649in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{1.333760in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{1.258372in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{1.250462in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{1.218824in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.210914in}{1.366323in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{1.332021in}}%
\pgfpathlineto{\pgfqpoint{1.195095in}{1.345593in}}%
\pgfpathlineto{\pgfqpoint{1.187185in}{1.376306in}}%
\pgfpathlineto{\pgfqpoint{1.179275in}{1.370542in}}%
\pgfpathlineto{\pgfqpoint{1.171366in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{1.163456in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{1.155547in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.313694in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.322022in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{1.123908in}{1.338758in}}%
\pgfpathlineto{\pgfqpoint{1.115998in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{1.321541in}}%
\pgfpathlineto{\pgfqpoint{1.100179in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{1.375463in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{1.060631in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{1.052721in}{1.353289in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.327872in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{1.298227in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.300244in}}%
\pgfpathlineto{\pgfqpoint{1.021083in}{1.365137in}}%
\pgfpathlineto{\pgfqpoint{1.013173in}{1.348073in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{1.324646in}}%
\pgfpathlineto{\pgfqpoint{0.997354in}{1.339341in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.328887in}}%
\pgfpathlineto{\pgfqpoint{0.981534in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{0.973625in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.336633in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{1.346937in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{0.934077in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{0.926167in}{1.332378in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{1.349720in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{0.902438in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{0.894528in}{1.370135in}}%
\pgfpathlineto{\pgfqpoint{0.886619in}{1.319214in}}%
\pgfpathlineto{\pgfqpoint{0.878709in}{1.322426in}}%
\pgfpathlineto{\pgfqpoint{0.870799in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{1.291713in}}%
\pgfpathlineto{\pgfqpoint{0.854980in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{0.847071in}{1.306427in}}%
\pgfpathlineto{\pgfqpoint{0.839161in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.303724in}}%
\pgfpathlineto{\pgfqpoint{0.823342in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{0.815432in}{1.275015in}}%
\pgfpathlineto{\pgfqpoint{0.807522in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{0.799613in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{0.791703in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.255576in}}%
\pgfpathlineto{\pgfqpoint{0.760064in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{0.752155in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{0.744245in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{0.736336in}{1.241995in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.215633in}}%
\pgfpathlineto{\pgfqpoint{0.712607in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{0.704697in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{0.688878in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{0.680968in}{1.155470in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{1.112067in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{1.150140in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{0.649330in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{0.641420in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{0.625601in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{0.609781in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{0.601872in}{1.020599in}}%
\pgfpathlineto{\pgfqpoint{0.593962in}{1.016212in}}%
\pgfpathlineto{\pgfqpoint{0.586052in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{0.578143in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{0.570233in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.948085in}}%
\pgfpathlineto{\pgfqpoint{0.554414in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{0.546504in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{0.538595in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{0.530685in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{0.522775in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.514866in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.506956in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.816751in}}%
\pgfpathlineto{\pgfqpoint{0.491137in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.483227in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{0.475317in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{0.467408in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{0.459498in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{0.451589in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{0.443679in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{0.435769in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{0.427860in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{0.419950in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{0.412040in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.404131in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.396221in}{0.532574in}}%
\pgfpathlineto{\pgfqpoint{0.388311in}{0.524496in}}%
\pgfpathlineto{\pgfqpoint{0.380402in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.372492in}{0.435035in}}%
\pgfpathlineto{\pgfqpoint{0.364582in}{0.406561in}}%
\pgfpathlineto{\pgfqpoint{0.356673in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{0.356673in}{0.396999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353086in}{0.298916in}}%
\pgfpathlineto{\pgfqpoint{0.357410in}{0.352998in}}%
\pgfpathlineto{\pgfqpoint{0.366056in}{0.539605in}}%
\pgfpathlineto{\pgfqpoint{0.370380in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{0.374703in}{0.636232in}}%
\pgfpathlineto{\pgfqpoint{0.379026in}{0.695085in}}%
\pgfpathlineto{\pgfqpoint{0.387673in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{0.391996in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.396319in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{0.400643in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{0.413612in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{0.417936in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{0.422259in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{0.426582in}{0.959560in}}%
\pgfpathlineto{\pgfqpoint{0.430906in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{0.435229in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{0.439552in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{0.443875in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.448199in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{0.452522in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{0.456845in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{0.461169in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{0.465492in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{0.469815in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{0.478462in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.133898in}}%
\pgfpathlineto{\pgfqpoint{0.491431in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{0.495755in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{0.500078in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{0.504401in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{0.508725in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{1.211601in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{0.526018in}{1.198145in}}%
\pgfpathlineto{\pgfqpoint{0.534664in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{0.538988in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{0.547634in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{0.551957in}{1.197425in}}%
\pgfpathlineto{\pgfqpoint{0.556281in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{0.560604in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{0.564927in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{0.573574in}{1.191969in}}%
\pgfpathlineto{\pgfqpoint{0.577897in}{1.224311in}}%
\pgfpathlineto{\pgfqpoint{0.582220in}{1.211241in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{0.590867in}{1.227689in}}%
\pgfpathlineto{\pgfqpoint{0.595190in}{1.188493in}}%
\pgfpathlineto{\pgfqpoint{0.599514in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{0.616807in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{0.621130in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{0.625453in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{1.199695in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{0.642746in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{0.647070in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{0.651393in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{0.664363in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{0.668686in}{1.243167in}}%
\pgfpathlineto{\pgfqpoint{0.677333in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{0.690302in}{1.231489in}}%
\pgfpathlineto{\pgfqpoint{0.694626in}{1.259311in}}%
\pgfpathlineto{\pgfqpoint{0.698949in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{1.272841in}}%
\pgfpathlineto{\pgfqpoint{0.707596in}{1.251317in}}%
\pgfpathlineto{\pgfqpoint{0.711919in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{0.716242in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{0.720565in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.272353in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{0.737859in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{0.742182in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{0.750828in}{1.237141in}}%
\pgfpathlineto{\pgfqpoint{0.755152in}{1.242043in}}%
\pgfpathlineto{\pgfqpoint{0.759475in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{0.763798in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.292789in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{0.776768in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{1.292253in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{0.794061in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{0.798384in}{1.259949in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{1.280877in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{0.811354in}{1.317368in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{0.824324in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{0.828647in}{1.282594in}}%
\pgfpathlineto{\pgfqpoint{0.832971in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{1.293400in}}%
\pgfpathlineto{\pgfqpoint{0.841617in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{1.279248in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{0.871880in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{0.880527in}{1.290480in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.276974in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.282026in}}%
\pgfpathlineto{\pgfqpoint{0.897820in}{1.308875in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.309124in}}%
\pgfpathlineto{\pgfqpoint{0.906467in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{0.910790in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{0.915113in}{1.280091in}}%
\pgfpathlineto{\pgfqpoint{0.919436in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{0.923760in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{0.932406in}{1.310116in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{1.298159in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.297220in}}%
\pgfpathlineto{\pgfqpoint{0.945376in}{1.318756in}}%
\pgfpathlineto{\pgfqpoint{0.949699in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{0.954023in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.958346in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{0.962669in}{1.268741in}}%
\pgfpathlineto{\pgfqpoint{0.966992in}{1.285274in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{1.301332in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{0.988609in}{1.277205in}}%
\pgfpathlineto{\pgfqpoint{0.992932in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{1.311943in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{1.010225in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.031842in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{1.036165in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.324120in}}%
\pgfpathlineto{\pgfqpoint{1.049135in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{1.053458in}{1.293137in}}%
\pgfpathlineto{\pgfqpoint{1.057781in}{1.303535in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{1.287303in}}%
\pgfpathlineto{\pgfqpoint{1.066428in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{1.306002in}}%
\pgfpathlineto{\pgfqpoint{1.101014in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{1.105337in}{1.288330in}}%
\pgfpathlineto{\pgfqpoint{1.109661in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{1.113984in}{1.304675in}}%
\pgfpathlineto{\pgfqpoint{1.118307in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{1.122631in}{1.289384in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{1.131277in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{1.139924in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{1.148570in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{1.152894in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{1.157217in}{1.331153in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.322086in}}%
\pgfpathlineto{\pgfqpoint{1.170187in}{1.297455in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{1.183157in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{1.187480in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.200450in}{1.314127in}}%
\pgfpathlineto{\pgfqpoint{1.204773in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{1.209096in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{1.213420in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{1.222066in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{1.230713in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{1.291064in}}%
\pgfpathlineto{\pgfqpoint{1.239359in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{1.248006in}{1.325105in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{1.312404in}}%
\pgfpathlineto{\pgfqpoint{1.256652in}{1.323101in}}%
\pgfpathlineto{\pgfqpoint{1.260976in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{1.265299in}{1.317953in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{1.317077in}}%
\pgfpathlineto{\pgfqpoint{1.278269in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{1.282592in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{1.286915in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{1.291239in}{1.306588in}}%
\pgfpathlineto{\pgfqpoint{1.295562in}{1.333565in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{1.311141in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{1.308532in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{1.321502in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{1.315965in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{1.338795in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.352396in}}%
\pgfpathlineto{\pgfqpoint{1.351765in}{1.325526in}}%
\pgfpathlineto{\pgfqpoint{1.356088in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{1.360411in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{1.364734in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{1.369058in}{1.331968in}}%
\pgfpathlineto{\pgfqpoint{1.373381in}{1.325949in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{1.337473in}}%
\pgfpathlineto{\pgfqpoint{1.382028in}{1.328298in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{1.308448in}}%
\pgfpathlineto{\pgfqpoint{1.394997in}{1.324690in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.327813in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.316583in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{1.335174in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{1.438230in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{1.446877in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{1.349692in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{1.464170in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{1.468493in}{1.314079in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{1.332435in}}%
\pgfpathlineto{\pgfqpoint{1.477140in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.481463in}{1.324345in}}%
\pgfpathlineto{\pgfqpoint{1.485786in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.490110in}{1.332811in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.327494in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{1.507403in}{1.308446in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{1.328910in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{1.524696in}{1.328781in}}%
\pgfpathlineto{\pgfqpoint{1.529019in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{1.533342in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.318111in}}%
\pgfpathlineto{\pgfqpoint{1.541989in}{1.310599in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{1.344968in}}%
\pgfpathlineto{\pgfqpoint{1.563605in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.567929in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.572252in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{1.576575in}{1.338765in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{1.332734in}}%
\pgfpathlineto{\pgfqpoint{1.585222in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.364097in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{1.326047in}}%
\pgfpathlineto{\pgfqpoint{1.598192in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{1.602515in}{1.346430in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{1.624131in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{1.637101in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.641424in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{1.645748in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{1.663041in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{1.671687in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{1.676011in}{1.326866in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{1.308692in}}%
\pgfpathlineto{\pgfqpoint{1.684657in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.688981in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{1.693304in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{1.697627in}{1.329450in}}%
\pgfpathlineto{\pgfqpoint{1.701950in}{1.330596in}}%
\pgfpathlineto{\pgfqpoint{1.706274in}{1.347029in}}%
\pgfpathlineto{\pgfqpoint{1.710597in}{1.319893in}}%
\pgfpathlineto{\pgfqpoint{1.714920in}{1.322862in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{1.723567in}{1.353990in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.351349in}}%
\pgfpathlineto{\pgfqpoint{1.736537in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{1.319943in}}%
\pgfpathlineto{\pgfqpoint{1.749506in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{1.753830in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{1.758153in}{1.325732in}}%
\pgfpathlineto{\pgfqpoint{1.762476in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{1.315225in}}%
\pgfpathlineto{\pgfqpoint{1.771123in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.775446in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{1.779769in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.784093in}{1.326162in}}%
\pgfpathlineto{\pgfqpoint{1.788416in}{1.328216in}}%
\pgfpathlineto{\pgfqpoint{1.792739in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.801386in}{1.321287in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.323742in}}%
\pgfpathlineto{\pgfqpoint{1.810032in}{1.345889in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{1.329391in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{1.831649in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.835972in}{1.352480in}}%
\pgfpathlineto{\pgfqpoint{1.844619in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{1.848942in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.322909in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{1.302275in}}%
\pgfpathlineto{\pgfqpoint{1.866235in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{1.874882in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{1.879205in}{1.324338in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{1.329386in}}%
\pgfpathlineto{\pgfqpoint{1.887851in}{1.321543in}}%
\pgfpathlineto{\pgfqpoint{1.892175in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{1.343449in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{1.918114in}{1.305094in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.353025in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{1.935408in}{1.342703in}}%
\pgfpathlineto{\pgfqpoint{1.939731in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{1.345264in}}%
\pgfpathlineto{\pgfqpoint{1.948377in}{1.331137in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{1.312932in}}%
\pgfpathlineto{\pgfqpoint{1.957024in}{1.321565in}}%
\pgfpathlineto{\pgfqpoint{1.961347in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{1.965671in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.326595in}}%
\pgfpathlineto{\pgfqpoint{1.974317in}{1.333081in}}%
\pgfpathlineto{\pgfqpoint{1.978640in}{1.317493in}}%
\pgfpathlineto{\pgfqpoint{1.982964in}{1.321671in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.307385in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.307385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356220in}{0.365529in}}%
\pgfpathlineto{\pgfqpoint{0.363678in}{0.464276in}}%
\pgfpathlineto{\pgfqpoint{0.378592in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{0.386049in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{0.400964in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{0.408421in}{1.292668in}}%
\pgfpathlineto{\pgfqpoint{0.415878in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{0.423336in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{0.438250in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{0.445707in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{0.453165in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{0.460622in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{0.468079in}{1.483709in}}%
\pgfpathlineto{\pgfqpoint{0.475536in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{0.482994in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{0.490451in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{0.497908in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{0.505365in}{1.526075in}}%
\pgfpathlineto{\pgfqpoint{0.520280in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{0.527737in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{1.517434in}}%
\pgfpathlineto{\pgfqpoint{0.550109in}{1.533904in}}%
\pgfpathlineto{\pgfqpoint{0.557566in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{0.565023in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{0.572481in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{0.579938in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{0.587395in}{1.537190in}}%
\pgfpathlineto{\pgfqpoint{0.594852in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{0.602310in}{1.544137in}}%
\pgfpathlineto{\pgfqpoint{0.609767in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.617224in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{0.624682in}{1.552064in}}%
\pgfpathlineto{\pgfqpoint{0.632139in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{1.546351in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{0.654511in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{0.676882in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{0.684340in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{0.691797in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{0.714169in}{1.547612in}}%
\pgfpathlineto{\pgfqpoint{0.721626in}{1.554283in}}%
\pgfpathlineto{\pgfqpoint{0.729083in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{0.736540in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{0.743998in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{0.751455in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{0.773827in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.549705in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.550792in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.556547in}}%
\pgfpathlineto{\pgfqpoint{0.818570in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{0.826027in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{0.833485in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{0.848399in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.855856in}{1.553780in}}%
\pgfpathlineto{\pgfqpoint{0.863314in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{1.553133in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{0.915514in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{1.551813in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{0.937886in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.557267in}}%
\pgfpathlineto{\pgfqpoint{0.952801in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.550652in}}%
\pgfpathlineto{\pgfqpoint{0.967715in}{1.554226in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.553592in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.558268in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{0.997544in}{1.552483in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.556728in}}%
\pgfpathlineto{\pgfqpoint{1.034830in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{1.049745in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{1.057202in}{1.552011in}}%
\pgfpathlineto{\pgfqpoint{1.064659in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.072117in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.554617in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{1.101946in}{1.557601in}}%
\pgfpathlineto{\pgfqpoint{1.109403in}{1.550033in}}%
\pgfpathlineto{\pgfqpoint{1.116860in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{1.124317in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{1.146689in}{1.558706in}}%
\pgfpathlineto{\pgfqpoint{1.154146in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{1.552937in}}%
\pgfpathlineto{\pgfqpoint{1.176518in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{1.191433in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{1.198890in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{1.228719in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{1.236176in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{1.243633in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{1.258548in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{1.266005in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{1.273462in}{1.552360in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{1.310749in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{1.550283in}}%
\pgfpathlineto{\pgfqpoint{1.325663in}{1.555404in}}%
\pgfpathlineto{\pgfqpoint{1.333120in}{1.553877in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{1.348035in}{1.555133in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{1.557386in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{1.554500in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.553932in}}%
\pgfpathlineto{\pgfqpoint{1.385321in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{1.400236in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{1.407693in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{1.415150in}{1.555101in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{1.556046in}}%
\pgfpathlineto{\pgfqpoint{1.437522in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{1.444979in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{1.452436in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{1.459894in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{1.553669in}}%
\pgfpathlineto{\pgfqpoint{1.474808in}{1.556694in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.555038in}}%
\pgfpathlineto{\pgfqpoint{1.504637in}{1.554344in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{1.547895in}}%
\pgfpathlineto{\pgfqpoint{1.519552in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.555694in}}%
\pgfpathlineto{\pgfqpoint{1.556838in}{1.553256in}}%
\pgfpathlineto{\pgfqpoint{1.564295in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{1.556046in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{1.555540in}}%
\pgfpathlineto{\pgfqpoint{1.609039in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.544865in}}%
\pgfpathlineto{\pgfqpoint{1.623953in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{1.631410in}{1.553501in}}%
\pgfpathlineto{\pgfqpoint{1.638868in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{1.661239in}{1.548941in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{1.676154in}{1.551016in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.551909in}}%
\pgfpathlineto{\pgfqpoint{1.691068in}{1.550912in}}%
\pgfpathlineto{\pgfqpoint{1.728355in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{1.735812in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{1.765641in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{1.547432in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.788013in}{1.550033in}}%
\pgfpathlineto{\pgfqpoint{1.795470in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{1.802927in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{1.810384in}{1.547932in}}%
\pgfpathlineto{\pgfqpoint{1.817842in}{1.548561in}}%
\pgfpathlineto{\pgfqpoint{1.825299in}{1.546866in}}%
\pgfpathlineto{\pgfqpoint{1.832756in}{1.551548in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{1.847671in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.862585in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{1.870043in}{1.548063in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{1.550211in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{1.892414in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{1.541139in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{1.914786in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{1.929701in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.543472in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{1.966987in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{1.981901in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{1.544000in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{1.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356482in}{0.355540in}}%
\pgfpathlineto{\pgfqpoint{0.364202in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{0.371921in}{0.820725in}}%
\pgfpathlineto{\pgfqpoint{0.379640in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{0.395079in}{1.254501in}}%
\pgfpathlineto{\pgfqpoint{0.402798in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{0.410517in}{1.383757in}}%
\pgfpathlineto{\pgfqpoint{0.418237in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{0.425956in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{0.433675in}{1.466264in}}%
\pgfpathlineto{\pgfqpoint{0.441394in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{0.449114in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{0.456833in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.472271in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{0.479991in}{1.526517in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{1.546815in}}%
\pgfpathlineto{\pgfqpoint{0.495429in}{1.545528in}}%
\pgfpathlineto{\pgfqpoint{0.503149in}{1.552714in}}%
\pgfpathlineto{\pgfqpoint{0.510868in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{0.518587in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{0.526306in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{0.534026in}{1.552822in}}%
\pgfpathlineto{\pgfqpoint{0.541745in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{0.549464in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{0.557183in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{0.564903in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{0.572622in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{0.588061in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{0.595780in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{0.611218in}{1.564027in}}%
\pgfpathlineto{\pgfqpoint{0.618938in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{0.626657in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{0.634376in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{0.642095in}{1.558888in}}%
\pgfpathlineto{\pgfqpoint{0.649815in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{0.672972in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{0.688411in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{0.696130in}{1.559382in}}%
\pgfpathlineto{\pgfqpoint{0.703850in}{1.564819in}}%
\pgfpathlineto{\pgfqpoint{0.719288in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.563621in}}%
\pgfpathlineto{\pgfqpoint{0.734727in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{0.781042in}{1.561934in}}%
\pgfpathlineto{\pgfqpoint{0.788762in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.558573in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{0.811919in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{0.819639in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{0.835077in}{1.559624in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.556481in}}%
\pgfpathlineto{\pgfqpoint{0.858235in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{0.865954in}{1.557843in}}%
\pgfpathlineto{\pgfqpoint{0.873673in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{0.881393in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{0.889112in}{1.556666in}}%
\pgfpathlineto{\pgfqpoint{0.896831in}{1.559715in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{0.912270in}{1.557735in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{0.927708in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{1.560375in}}%
\pgfpathlineto{\pgfqpoint{0.943147in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{0.950866in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.561193in}}%
\pgfpathlineto{\pgfqpoint{0.974024in}{1.557884in}}%
\pgfpathlineto{\pgfqpoint{0.981743in}{1.561893in}}%
\pgfpathlineto{\pgfqpoint{1.004901in}{1.558606in}}%
\pgfpathlineto{\pgfqpoint{1.012620in}{1.560195in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.559401in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.553612in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.051217in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{1.058936in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{1.066655in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{1.074374in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{1.082094in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.097532in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{1.559752in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{1.120690in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{1.136129in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{1.143848in}{1.550324in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.556408in}}%
\pgfpathlineto{\pgfqpoint{1.159286in}{1.554905in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.556347in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{1.197883in}{1.552877in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{1.553349in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{1.547786in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{1.550055in}}%
\pgfpathlineto{\pgfqpoint{1.244198in}{1.550167in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.541224in}}%
\pgfpathlineto{\pgfqpoint{1.259637in}{1.550209in}}%
\pgfpathlineto{\pgfqpoint{1.267356in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{1.275075in}{1.553126in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{1.551781in}}%
\pgfpathlineto{\pgfqpoint{1.290514in}{1.548545in}}%
\pgfpathlineto{\pgfqpoint{1.298233in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{1.321391in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{1.545138in}}%
\pgfpathlineto{\pgfqpoint{1.352268in}{1.547313in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{1.367707in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{1.549751in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.553215in}}%
\pgfpathlineto{\pgfqpoint{1.390864in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{1.398584in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{1.547836in}}%
\pgfpathlineto{\pgfqpoint{1.414022in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{1.546955in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.452619in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{1.468057in}{1.548478in}}%
\pgfpathlineto{\pgfqpoint{1.475776in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.544662in}}%
\pgfpathlineto{\pgfqpoint{1.498934in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{1.522092in}{1.543916in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.544419in}}%
\pgfpathlineto{\pgfqpoint{1.537531in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.549171in}}%
\pgfpathlineto{\pgfqpoint{1.552969in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{1.560688in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{1.576127in}{1.542065in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{1.545078in}}%
\pgfpathlineto{\pgfqpoint{1.599285in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{1.607004in}{1.545149in}}%
\pgfpathlineto{\pgfqpoint{1.614723in}{1.543518in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{1.645600in}{1.543432in}}%
\pgfpathlineto{\pgfqpoint{1.653320in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{1.544278in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.540872in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.545990in}}%
\pgfpathlineto{\pgfqpoint{1.684197in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{1.691916in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{1.539305in}}%
\pgfpathlineto{\pgfqpoint{1.707354in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{1.715074in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{1.738232in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{1.753670in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{1.543007in}}%
\pgfpathlineto{\pgfqpoint{1.769109in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{1.776828in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{1.784547in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.538547in}}%
\pgfpathlineto{\pgfqpoint{1.807705in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{1.538091in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{1.536852in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{1.854021in}{1.533486in}}%
\pgfpathlineto{\pgfqpoint{1.861740in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{1.869459in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.531727in}}%
\pgfpathlineto{\pgfqpoint{1.884898in}{1.542583in}}%
\pgfpathlineto{\pgfqpoint{1.892617in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{1.900336in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{1.908055in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{1.539858in}}%
\pgfpathlineto{\pgfqpoint{1.923494in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{1.962090in}{1.537717in}}%
\pgfpathlineto{\pgfqpoint{1.969810in}{1.529213in}}%
\pgfpathlineto{\pgfqpoint{1.977529in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{1.985248in}{1.524805in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{1.528515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358728in}{0.362928in}}%
\pgfpathlineto{\pgfqpoint{0.368693in}{0.469125in}}%
\pgfpathlineto{\pgfqpoint{0.378658in}{0.663267in}}%
\pgfpathlineto{\pgfqpoint{0.388623in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{1.020512in}}%
\pgfpathlineto{\pgfqpoint{0.408552in}{1.096770in}}%
\pgfpathlineto{\pgfqpoint{0.418517in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{0.428482in}{1.241355in}}%
\pgfpathlineto{\pgfqpoint{0.438447in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{0.448412in}{1.371176in}}%
\pgfpathlineto{\pgfqpoint{0.458376in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{0.468341in}{1.449940in}}%
\pgfpathlineto{\pgfqpoint{0.478306in}{1.476680in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{0.518165in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{0.528130in}{1.536912in}}%
\pgfpathlineto{\pgfqpoint{0.538095in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{0.558025in}{1.559571in}}%
\pgfpathlineto{\pgfqpoint{0.567990in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{1.562561in}}%
\pgfpathlineto{\pgfqpoint{0.597884in}{1.566036in}}%
\pgfpathlineto{\pgfqpoint{0.607849in}{1.560818in}}%
\pgfpathlineto{\pgfqpoint{0.617814in}{1.567939in}}%
\pgfpathlineto{\pgfqpoint{0.627779in}{1.568790in}}%
\pgfpathlineto{\pgfqpoint{0.647708in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{0.667638in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{0.727427in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{1.567805in}}%
\pgfpathlineto{\pgfqpoint{0.747357in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{0.767286in}{1.567929in}}%
\pgfpathlineto{\pgfqpoint{0.777251in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{1.566319in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{1.568234in}}%
\pgfpathlineto{\pgfqpoint{0.817111in}{1.562727in}}%
\pgfpathlineto{\pgfqpoint{0.827075in}{1.566429in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{1.563406in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{1.566276in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{1.566967in}}%
\pgfpathlineto{\pgfqpoint{0.876900in}{1.565771in}}%
\pgfpathlineto{\pgfqpoint{0.886864in}{1.566867in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{0.906794in}{1.565001in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{1.566780in}}%
\pgfpathlineto{\pgfqpoint{0.936689in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{0.966583in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{0.976548in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{0.996478in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{1.006442in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.026372in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{1.036337in}{1.564677in}}%
\pgfpathlineto{\pgfqpoint{1.046302in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{1.566230in}}%
\pgfpathlineto{\pgfqpoint{1.076196in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{1.096126in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{1.106091in}{1.566971in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{1.135985in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.145950in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{1.155915in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{1.175845in}{1.565394in}}%
\pgfpathlineto{\pgfqpoint{1.185809in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{1.562900in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{1.275493in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{1.285458in}{1.567316in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{1.335282in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{1.385106in}{1.566824in}}%
\pgfpathlineto{\pgfqpoint{1.424966in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{1.434930in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{1.444895in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{1.454860in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.567684in}}%
\pgfpathlineto{\pgfqpoint{1.474790in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{1.504684in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{1.514649in}{1.564174in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{1.566439in}}%
\pgfpathlineto{\pgfqpoint{1.534579in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.554508in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{1.574438in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{1.594368in}{1.564907in}}%
\pgfpathlineto{\pgfqpoint{1.604333in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{1.614297in}{1.565919in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.567556in}}%
\pgfpathlineto{\pgfqpoint{1.674086in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{1.684051in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{1.567704in}}%
\pgfpathlineto{\pgfqpoint{1.703981in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{1.713946in}{1.566772in}}%
\pgfpathlineto{\pgfqpoint{1.723911in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.733876in}{1.565509in}}%
\pgfpathlineto{\pgfqpoint{1.743840in}{1.568070in}}%
\pgfpathlineto{\pgfqpoint{1.763770in}{1.565077in}}%
\pgfpathlineto{\pgfqpoint{1.773735in}{1.567093in}}%
\pgfpathlineto{\pgfqpoint{1.783700in}{1.566536in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.567408in}}%
\pgfpathlineto{\pgfqpoint{1.803629in}{1.564069in}}%
\pgfpathlineto{\pgfqpoint{1.813594in}{1.565640in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{1.863418in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{1.883348in}{1.563779in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.567837in}}%
\pgfpathlineto{\pgfqpoint{1.903278in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.923207in}{1.566285in}}%
\pgfpathlineto{\pgfqpoint{1.933172in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{1.561223in}}%
\pgfpathlineto{\pgfqpoint{1.953102in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{1.963067in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{1.973032in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{1.992961in}{1.567087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348763in}{0.270062in}}{\pgfqpoint{1.637607in}{1.341757in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356673in}{0.376275in}}%
\pgfpathlineto{\pgfqpoint{0.364582in}{0.392879in}}%
\pgfpathlineto{\pgfqpoint{0.372492in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.380402in}{0.452940in}}%
\pgfpathlineto{\pgfqpoint{0.388311in}{0.483399in}}%
\pgfpathlineto{\pgfqpoint{0.396221in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{0.404131in}{0.529435in}}%
\pgfpathlineto{\pgfqpoint{0.412040in}{0.552015in}}%
\pgfpathlineto{\pgfqpoint{0.419950in}{0.591042in}}%
\pgfpathlineto{\pgfqpoint{0.427860in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{0.435769in}{0.590954in}}%
\pgfpathlineto{\pgfqpoint{0.443679in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{0.451589in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{0.459498in}{0.687206in}}%
\pgfpathlineto{\pgfqpoint{0.467408in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{0.475317in}{0.719735in}}%
\pgfpathlineto{\pgfqpoint{0.483227in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{0.491137in}{0.732387in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{0.506956in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{0.514866in}{0.806770in}}%
\pgfpathlineto{\pgfqpoint{0.522775in}{0.834528in}}%
\pgfpathlineto{\pgfqpoint{0.530685in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{0.538595in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{0.546504in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{0.554414in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.888884in}}%
\pgfpathlineto{\pgfqpoint{0.570233in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{0.578143in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{0.593962in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{0.601872in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{0.609781in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{0.625601in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{0.633510in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{0.649330in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{0.680968in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{0.688878in}{1.080746in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{0.704697in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{0.712607in}{1.128976in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.108754in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{0.736336in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{0.744245in}{1.104959in}}%
\pgfpathlineto{\pgfqpoint{0.752155in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{0.760064in}{1.163632in}}%
\pgfpathlineto{\pgfqpoint{0.775884in}{1.210472in}}%
\pgfpathlineto{\pgfqpoint{0.783793in}{1.209927in}}%
\pgfpathlineto{\pgfqpoint{0.791703in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{0.799613in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{0.807522in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{0.815432in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{0.823342in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.222414in}}%
\pgfpathlineto{\pgfqpoint{0.839161in}{1.219477in}}%
\pgfpathlineto{\pgfqpoint{0.847071in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{0.854980in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{0.870799in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{0.878709in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{0.886619in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{0.894528in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{0.902438in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{1.264303in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{1.264602in}}%
\pgfpathlineto{\pgfqpoint{0.926167in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{0.934077in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{1.280226in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{0.973625in}{1.259948in}}%
\pgfpathlineto{\pgfqpoint{0.981534in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{1.253335in}}%
\pgfpathlineto{\pgfqpoint{1.013173in}{1.274967in}}%
\pgfpathlineto{\pgfqpoint{1.021083in}{1.283642in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.052721in}{1.266951in}}%
\pgfpathlineto{\pgfqpoint{1.060631in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{1.237427in}}%
\pgfpathlineto{\pgfqpoint{1.100179in}{1.215170in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.115998in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{1.123908in}{1.224764in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.260362in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{1.239859in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.155547in}{1.264592in}}%
\pgfpathlineto{\pgfqpoint{1.163456in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.171366in}{1.266455in}}%
\pgfpathlineto{\pgfqpoint{1.179275in}{1.263332in}}%
\pgfpathlineto{\pgfqpoint{1.187185in}{1.255998in}}%
\pgfpathlineto{\pgfqpoint{1.195095in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{1.210914in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{1.218824in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.236590in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{1.250462in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{1.258372in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{1.249755in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{1.253218in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{1.252506in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{1.321649in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{1.337468in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{1.345378in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{1.377016in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.263759in}}%
\pgfpathlineto{\pgfqpoint{1.392836in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{1.253252in}}%
\pgfpathlineto{\pgfqpoint{1.416565in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.304832in}}%
\pgfpathlineto{\pgfqpoint{1.432384in}{1.283045in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{1.301394in}}%
\pgfpathlineto{\pgfqpoint{1.464022in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{1.479842in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{1.495661in}{1.266837in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{1.527300in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{1.269857in}}%
\pgfpathlineto{\pgfqpoint{1.543119in}{1.269161in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{1.270086in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{1.284655in}}%
\pgfpathlineto{\pgfqpoint{1.574757in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.606396in}{1.251824in}}%
\pgfpathlineto{\pgfqpoint{1.614306in}{1.272235in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{1.638035in}{1.261410in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{1.283988in}}%
\pgfpathlineto{\pgfqpoint{1.653854in}{1.245144in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{1.292083in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.277247in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{1.685492in}{1.272751in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{1.277401in}}%
\pgfpathlineto{\pgfqpoint{1.701312in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{1.265154in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{1.725041in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{1.732950in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{1.748770in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{1.756679in}{1.270258in}}%
\pgfpathlineto{\pgfqpoint{1.764589in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.780408in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.278505in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{1.804137in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.260525in}}%
\pgfpathlineto{\pgfqpoint{1.819956in}{1.277706in}}%
\pgfpathlineto{\pgfqpoint{1.827866in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{1.257817in}}%
\pgfpathlineto{\pgfqpoint{1.843685in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.295102in}}%
\pgfpathlineto{\pgfqpoint{1.867414in}{1.284087in}}%
\pgfpathlineto{\pgfqpoint{1.875324in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{1.287631in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{1.899053in}{1.267801in}}%
\pgfpathlineto{\pgfqpoint{1.906962in}{1.268668in}}%
\pgfpathlineto{\pgfqpoint{1.914872in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.272696in}}%
\pgfpathlineto{\pgfqpoint{1.938601in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.289718in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{1.284033in}}%
\pgfpathlineto{\pgfqpoint{1.962330in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{1.986059in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{1.281073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.611819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348763in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/solved_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402588in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798584in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798584in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194579in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590575in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590575in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986571in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194579in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242864in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.581558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.552623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=0.801820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.051017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.329149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198592in, y=1.300214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Episodes Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.406770in}{0.331663in}}{\pgfqpoint{1.987458in}{1.419372in}}{%
\pgfpathmoveto{\pgfqpoint{0.406770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{0.331663in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.351121in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{0.388801in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{0.402327in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{0.415781in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{0.436042in}{0.507660in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{0.530103in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{0.452768in}{0.583927in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{0.486222in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{0.490404in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{0.825956in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{0.934657in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{0.532221in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.023888in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{0.557311in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{0.561493in}{1.063297in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.073955in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.582402in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.953531in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.014155in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.059338in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{0.615855in}{1.066782in}}%
\pgfpathlineto{\pgfqpoint{0.620037in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{0.649309in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.073478in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.094737in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.125868in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.119065in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.146645in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.102189in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.118663in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.162105in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.142936in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{1.078821in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.094657in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.152806in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.132132in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.056162in}}%
\pgfpathlineto{\pgfqpoint{0.758034in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.112555in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.135708in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{1.150789in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.174332in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.155182in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.154403in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.145281in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{1.204033in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.203729in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.199783in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.193125in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.169805in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.193288in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.174297in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.188298in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.105388in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.191154in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.205848in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.230254in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.206787in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.237963in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.202481in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.230776in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.229297in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.195230in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.161427in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.147757in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.216895in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.186470in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.183644in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.207215in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.195577in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{1.063299in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.194004in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.096753in}{1.261905in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.181930in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.179322in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.191209in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{1.184569in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.209645in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.214901in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.166782in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.196417in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.215731in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.160576in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.098070in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.230614in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.158355in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.161691in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.221000in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{1.310020in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.165618in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.219983in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.157255in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.177148in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.211940in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.222536in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{1.364382in}{1.193427in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.252528in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.201419in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.194916in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.212673in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.184686in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.214133in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.196213in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.204982in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.214088in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.427108in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.243825in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.194447in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.226468in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.195687in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.205606in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{1.202914in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.225303in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.202733in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.204286in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{1.181109in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.261631in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.195870in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.196430in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.227607in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.189838in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.198872in}}%
\pgfpathlineto{\pgfqpoint{1.552560in}{1.215689in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.202198in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.249453in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.151255in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.199767in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.228179in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.261546in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.232504in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.245357in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.233598in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.224012in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.244017in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.257002in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.213673in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.225813in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.253041in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.220956in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{1.686375in}{1.172540in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.217110in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.183755in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.232862in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{1.732373in}{1.260467in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.240040in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{1.205424in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.184494in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.249969in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.223290in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.243425in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.178566in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{1.790917in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.215601in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.276462in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.236454in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.207653in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.268371in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.258917in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.218806in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.187656in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.216011in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.241397in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.210718in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.214680in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{1.209873in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.133998in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.191283in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.185758in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.222007in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.217004in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.200751in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.186470in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.158267in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.354237in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.358656in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.349409in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.342664in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.363722in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{1.364490in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.338153in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.333869in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.351720in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.379374in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.335497in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.320626in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.292313in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{1.790917in}{1.323490in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.363354in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.387216in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.330846in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.363015in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.337409in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{1.366538in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{1.732373in}{1.372784in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.358460in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.374838in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.347558in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.353748in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.302826in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.347855in}}%
\pgfpathlineto{\pgfqpoint{1.686375in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.381101in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.349890in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.354140in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.333440in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.354358in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.355802in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.328474in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.352867in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.302543in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.343349in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.368678in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.351705in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.297784in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.323842in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.353395in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.316796in}}%
\pgfpathlineto{\pgfqpoint{1.552560in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.358194in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.321241in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.342112in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.330548in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.364400in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.326299in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.373352in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.381559in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{1.427108in}{1.319452in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.369322in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.312972in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.324136in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.393953in}}%
\pgfpathlineto{\pgfqpoint{1.364382in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.344347in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.291019in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.352358in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.314424in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.353495in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.359906in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.349327in}}%
\pgfpathlineto{\pgfqpoint{1.310020in}{1.302228in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.368194in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.313294in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.331067in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{1.287682in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.339701in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.308908in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.371218in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.275050in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.265818in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.332962in}}%
\pgfpathlineto{\pgfqpoint{1.184569in}{1.367846in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.319784in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.301710in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.287482in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.293338in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.271022in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.321467in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.295932in}}%
\pgfpathlineto{\pgfqpoint{1.096753in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.302559in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{1.063299in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.268429in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.341931in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.298131in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.262862in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.324389in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.284643in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.361253in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.304064in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.282548in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{1.276600in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.290859in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.260714in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.309551in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.338216in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.343001in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.302809in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.312407in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{1.337844in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.339779in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.233986in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{1.287629in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.290676in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.282840in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.282584in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.274823in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.229105in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.321808in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{0.758034in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.245761in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.234777in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.263354in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.254709in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.259638in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.226082in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.272860in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{1.255920in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{1.205464in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{0.649309in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.134561in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{0.620037in}{1.179764in}}%
\pgfpathlineto{\pgfqpoint{0.615855in}{1.170466in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.122489in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{0.590765in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{0.582402in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{1.132264in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.160296in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.151536in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.160100in}}%
\pgfpathlineto{\pgfqpoint{0.561493in}{1.159823in}}%
\pgfpathlineto{\pgfqpoint{0.557311in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{1.136510in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.124156in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.159873in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{0.532221in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{1.032076in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{1.010733in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{0.490404in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{0.486222in}{0.934543in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{0.868902in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{0.805279in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{0.452768in}{0.704115in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{0.436042in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{0.554921in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{0.410984in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.371859in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{0.339789in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.406770in}{0.332361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.409801in}{0.328857in}}{\pgfqpoint{1.989462in}{1.587152in}}{%
\pgfpathmoveto{\pgfqpoint{0.409801in}{0.362663in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{0.328857in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{0.365937in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{0.503515in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{0.666916in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{0.938130in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{0.453079in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.316568in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.354698in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.403438in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.473460in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.465682in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.516588in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.500681in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.523120in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.526041in}}%
\pgfpathlineto{\pgfqpoint{0.582914in}{1.532674in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.514687in}}%
\pgfpathlineto{\pgfqpoint{0.597341in}{1.525817in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.517002in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.543187in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.537396in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.553688in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.562088in}}%
\pgfpathlineto{\pgfqpoint{0.676684in}{1.555241in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{1.557119in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.539529in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.558573in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.556246in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.562601in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{0.770454in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.542037in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.562517in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.559959in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.563291in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.567444in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.562174in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.557530in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.556063in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.561761in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.561769in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.560404in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.565619in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.565767in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.554740in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.560090in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.566331in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.555472in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.553131in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.569211in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.564664in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.555228in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.561512in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.552712in}}%
\pgfpathlineto{\pgfqpoint{1.224877in}{1.561454in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{1.246516in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.551600in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.543428in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.561650in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.558009in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.565934in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.557641in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.555552in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.551880in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.559213in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.567175in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.559569in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.559206in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.559347in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.561920in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.564102in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.567486in}}%
\pgfpathlineto{\pgfqpoint{1.484547in}{1.556124in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{1.560126in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.557117in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{1.542252in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{1.556678in}{1.563775in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.555657in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.566616in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{1.559258in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.540405in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.555518in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.558107in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.558059in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.553331in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{1.715365in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.560976in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{1.737005in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.564935in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{1.561179in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.555904in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.549855in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.549850in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.553953in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.542210in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.561377in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.563282in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.560796in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.548052in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.561418in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.541531in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.545668in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.539680in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.543213in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.571113in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.571113in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.564690in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.564766in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.577109in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.575723in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.574610in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.571328in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.573935in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.574528in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{1.737005in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.574660in}}%
\pgfpathlineto{\pgfqpoint{1.715365in}{1.579861in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.570615in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.574956in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.575482in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.573585in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.571269in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.568926in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.575893in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.572169in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{1.556678in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.574592in}}%
\pgfpathlineto{\pgfqpoint{1.542252in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.572163in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{1.577463in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.580783in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{1.484547in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.575983in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.573606in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.578206in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.577671in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.581648in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.570962in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.573826in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{1.570858in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.574646in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.577756in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.576279in}}%
\pgfpathlineto{\pgfqpoint{1.376351in}{1.577703in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.579293in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.579020in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.571065in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.578619in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{1.246516in}{1.580715in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{1.224877in}{1.577726in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.578461in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.580256in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.574675in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.572050in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.576430in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.576673in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.577481in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.577481in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.568902in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.578912in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.574552in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.579215in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.575909in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.582263in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.570285in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.579890in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.578110in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.576562in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.579022in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.577263in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.577821in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.577764in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.572130in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.576477in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.575391in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.576522in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.576457in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.573117in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.571129in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.577757in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.574572in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.570310in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{0.770454in}{1.571801in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.577670in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.577439in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{0.734389in}{1.572622in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.561066in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.574127in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{0.676684in}{1.569585in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.578675in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.574230in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.575052in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.568487in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.568310in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.567390in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{0.597341in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{0.582914in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.557014in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.554948in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{1.547264in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.532330in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.532460in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.501865in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.365471in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{0.453079in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{0.362663in}}%
\pgfpathlineto{\pgfqpoint{0.409801in}{0.362663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410054in}{0.330395in}}{\pgfqpoint{1.992952in}{1.588893in}}{%
\pgfpathmoveto{\pgfqpoint{0.410054in}{0.356186in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{0.330395in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{0.386502in}}%
\pgfpathlineto{\pgfqpoint{0.424987in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.274641in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.399394in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.467463in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{0.499652in}{1.511358in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.514585in}{1.544253in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.557454in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.549148in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.561803in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.563232in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.560895in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.560321in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{0.626583in}{1.563943in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.565153in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.572489in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.563125in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{0.746047in}{1.570223in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.562599in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.558326in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.554136in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.558015in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.557821in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{1.566862in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.557931in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.551177in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.555423in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.554883in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.560222in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{0.977508in}{1.565166in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.565390in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.553521in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.564365in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{1.029774in}{1.561649in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.560077in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.546836in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.561908in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.559563in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.551148in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.540675in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.546107in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.555998in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{1.542948in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.549221in}}%
\pgfpathlineto{\pgfqpoint{1.223903in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.549648in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.537024in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.512801in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.537787in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.542290in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.540032in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.530649in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.546115in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.544691in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.546254in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.525882in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.545118in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.538409in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.543216in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.536636in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.540444in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.536229in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.541569in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.530156in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.527722in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.541417in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.533813in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{1.523101in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.539086in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.531119in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.518931in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.544594in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.519399in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.536511in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.515178in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.549313in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.525505in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.524272in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.483522in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.533388in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.534328in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.526399in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.514207in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.525423in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.527883in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.512051in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.518172in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.520705in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.527665in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.510793in}}%
\pgfpathlineto{\pgfqpoint{1.940687in}{1.510544in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.526779in}}%
\pgfpathlineto{\pgfqpoint{1.955620in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.521371in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.495391in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.511699in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.560393in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.558580in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.566453in}}%
\pgfpathlineto{\pgfqpoint{1.955620in}{1.558394in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.940687in}{1.575823in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.564788in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.573641in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.551560in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.557983in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.558035in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.562906in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.568966in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.566762in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.566349in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.556823in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.568275in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.569494in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.566608in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.576889in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.578119in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.571827in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.573493in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.567272in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{1.573039in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.574121in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.568785in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.571311in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.572210in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.569176in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.567833in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.574422in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.567529in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.569543in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.562494in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.578378in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.571990in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.572921in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.579032in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.577642in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.570137in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.570639in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{1.577145in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{1.223903in}{1.575526in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{1.581342in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.578138in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.575616in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.583064in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.576014in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.578102in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{1.029774in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.575486in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.578597in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{0.977508in}{1.576702in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.576866in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{1.582030in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.576866in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.573226in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.572823in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.581205in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.578239in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.576560in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.578548in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.579260in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{0.746047in}{1.579175in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.578430in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{0.723647in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.578570in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{1.579570in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.577984in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.577702in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.579199in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.580315in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.578614in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{0.641516in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.578472in}}%
\pgfpathlineto{\pgfqpoint{0.626583in}{1.577729in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.576759in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.569776in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.576170in}}%
\pgfpathlineto{\pgfqpoint{0.574317in}{1.576602in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.577690in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.574793in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.568017in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{0.514585in}{1.562232in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{0.499652in}{1.555741in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.548899in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{0.424987in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{0.356186in}}%
\pgfpathlineto{\pgfqpoint{0.410054in}{0.356186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.412226in}{0.332295in}}{\pgfqpoint{1.992947in}{1.582373in}}{%
\pgfpathmoveto{\pgfqpoint{0.412226in}{0.362387in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{0.332295in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{0.373580in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{0.493381in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.353056in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.440950in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{0.547166in}{1.498547in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{1.510894in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.536540in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.548137in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.553469in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.559879in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.562037in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.557716in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.570342in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{0.682105in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.561805in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.569675in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{0.730298in}{1.572898in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{1.571404in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.569559in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.574931in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.573599in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.571949in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.564473in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.572382in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.573016in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.568139in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.572070in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.568742in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.570915in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{1.569906in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.571959in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.568283in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.570219in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.569272in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.568951in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.566789in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.573629in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{1.202586in}{1.571048in}}%
\pgfpathlineto{\pgfqpoint{1.212225in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.574985in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.569644in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{1.289333in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.574959in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.570313in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.576073in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.574958in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.573641in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{1.472466in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.574985in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.569948in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.569748in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.572379in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.576051in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.570292in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.572011in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.572066in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.573043in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.568961in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.576051in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.570824in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.564990in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.574980in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.566733in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.576065in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.571988in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.571995in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.579705in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.574398in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.576540in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.579072in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.578313in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.577847in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.576365in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.578730in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.578371in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.579683in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.578035in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.577764in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.578964in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.578962in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.579314in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.578947in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.580571in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{1.581924in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.472466in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.579818in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.580270in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.579724in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.579302in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.579707in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.577171in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{1.289333in}{1.578031in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{1.580553in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.578442in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{1.212225in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.202586in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.579400in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.579732in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.577866in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.576907in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.578027in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{1.578731in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.580282in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.578026in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.578031in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.577870in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.578965in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.579081in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.577744in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.579709in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.579082in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.577606in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.580087in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{0.730298in}{1.579732in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.578744in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.682105in}{1.575640in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.572319in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.575254in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.555665in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.558698in}}%
\pgfpathlineto{\pgfqpoint{0.556805in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{0.547166in}{1.519773in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.512210in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.435324in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.298662in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{0.869165in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{0.574583in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{0.404277in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{0.362387in}}%
\pgfpathlineto{\pgfqpoint{0.412226in}{0.362387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.410239in}{0.342701in}}{\pgfqpoint{1.993921in}{1.417722in}}{%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.343801in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.342701in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.358701in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.368683in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.395239in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.415104in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.456158in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.700133in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.933575in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.131036in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.157075in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.244096in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.146258in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.174022in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.119715in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.081308in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.093325in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.153246in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.149948in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.186186in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.196003in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.203761in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.123684in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.196202in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.140802in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.192397in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.206571in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.220365in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.173649in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.134545in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.169725in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.380206in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.363599in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.357715in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.394768in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.344068in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.372145in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.368170in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.504280in}{1.351633in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.369873in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.307014in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.358519in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.376547in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.310850in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.357077in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.351206in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.331064in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{0.991687in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.334811in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.307496in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.314644in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.195618in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.171354in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.994046in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.647408in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.999661in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.722176in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.571739in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.533724in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.519945in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.432446in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.372134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406770in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{0.410951in}{0.335726in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.361490in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{0.458351in}}%
\pgfpathlineto{\pgfqpoint{0.436042in}{0.566499in}}%
\pgfpathlineto{\pgfqpoint{0.440223in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{0.444405in}{0.620691in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.461132in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{0.465314in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.469495in}{0.771838in}}%
\pgfpathlineto{\pgfqpoint{0.473677in}{0.778994in}}%
\pgfpathlineto{\pgfqpoint{0.477859in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{0.482041in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{0.486222in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{0.490404in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{0.498767in}{0.932882in}}%
\pgfpathlineto{\pgfqpoint{0.502949in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.511313in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{0.515494in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{0.519676in}{0.999792in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{1.022904in}}%
\pgfpathlineto{\pgfqpoint{0.528039in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{0.532221in}{1.043604in}}%
\pgfpathlineto{\pgfqpoint{0.536403in}{1.061487in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{1.081579in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.118797in}}%
\pgfpathlineto{\pgfqpoint{0.557311in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{0.565675in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{0.569857in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{0.574038in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{1.070005in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{0.599129in}{1.131158in}}%
\pgfpathlineto{\pgfqpoint{0.603310in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{0.611674in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{0.615855in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{0.620037in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{0.624219in}{1.160065in}}%
\pgfpathlineto{\pgfqpoint{0.628401in}{1.143150in}}%
\pgfpathlineto{\pgfqpoint{0.632582in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{1.163620in}}%
\pgfpathlineto{\pgfqpoint{0.640946in}{1.115849in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{1.108264in}}%
\pgfpathlineto{\pgfqpoint{0.649309in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{0.653491in}{1.110807in}}%
\pgfpathlineto{\pgfqpoint{0.657673in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{0.661854in}{1.175535in}}%
\pgfpathlineto{\pgfqpoint{0.666036in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{0.670218in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{0.674399in}{1.121022in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{1.178753in}}%
\pgfpathlineto{\pgfqpoint{0.686945in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{1.193717in}}%
\pgfpathlineto{\pgfqpoint{0.695308in}{1.191743in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.703671in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{0.707853in}{1.186363in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{0.720398in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{1.177955in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.166897in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{0.745489in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.170081in}}%
\pgfpathlineto{\pgfqpoint{0.758034in}{1.187054in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.194313in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{1.182077in}}%
\pgfpathlineto{\pgfqpoint{0.791487in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{0.804033in}{1.209186in}}%
\pgfpathlineto{\pgfqpoint{0.808214in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{0.812396in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{0.816578in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{1.222929in}}%
\pgfpathlineto{\pgfqpoint{0.824941in}{1.239924in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{1.202939in}}%
\pgfpathlineto{\pgfqpoint{0.833305in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{1.227227in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{1.276272in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{1.228393in}}%
\pgfpathlineto{\pgfqpoint{0.870940in}{1.222392in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.238040in}}%
\pgfpathlineto{\pgfqpoint{0.879303in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.224942in}}%
\pgfpathlineto{\pgfqpoint{0.891849in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{1.234347in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{0.904394in}{1.256816in}}%
\pgfpathlineto{\pgfqpoint{0.908575in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{0.912757in}{1.230984in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.235687in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{0.925302in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.264271in}}%
\pgfpathlineto{\pgfqpoint{0.942029in}{1.219422in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{1.244198in}}%
\pgfpathlineto{\pgfqpoint{0.958756in}{1.212522in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.267159in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{1.279333in}}%
\pgfpathlineto{\pgfqpoint{0.983846in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{0.992210in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{1.000573in}{1.234883in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.021482in}{1.218367in}}%
\pgfpathlineto{\pgfqpoint{1.025663in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{1.264200in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{1.046572in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{1.080026in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{1.084208in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.235621in}}%
\pgfpathlineto{\pgfqpoint{1.096753in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.258896in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{1.271183in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{1.249812in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.130206in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.255535in}}%
\pgfpathlineto{\pgfqpoint{1.146933in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.236330in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.258207in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{1.163660in}{1.269041in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{1.242270in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{1.180387in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{1.184569in}{1.295587in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{1.278040in}}%
\pgfpathlineto{\pgfqpoint{1.197114in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{1.279995in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{1.222204in}{1.296922in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.264979in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.262061in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.251476in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.255658in}{1.237156in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{1.273414in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.276707in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.256341in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.293293in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.270915in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.257473in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.289945in}}%
\pgfpathlineto{\pgfqpoint{1.322565in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.266433in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{1.339292in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{1.343474in}{1.217083in}}%
\pgfpathlineto{\pgfqpoint{1.347656in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{1.360201in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{1.368564in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{1.376928in}{1.286627in}}%
\pgfpathlineto{\pgfqpoint{1.381109in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.253944in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.281257in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.249710in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.280936in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.270981in}}%
\pgfpathlineto{\pgfqpoint{1.427108in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{1.301260in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{1.439653in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{1.460562in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{1.269156in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{1.485652in}{1.264516in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{1.289224in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.285612in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.289468in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.256180in}}%
\pgfpathlineto{\pgfqpoint{1.519106in}{1.301872in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{1.258555in}}%
\pgfpathlineto{\pgfqpoint{1.527469in}{1.279233in}}%
\pgfpathlineto{\pgfqpoint{1.531651in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{1.535833in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{1.552560in}{1.266166in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.301424in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.309084in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.277108in}}%
\pgfpathlineto{\pgfqpoint{1.590195in}{1.292901in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{1.279255in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.306115in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.282503in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.280260in}}%
\pgfpathlineto{\pgfqpoint{1.665466in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{1.673829in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{1.260110in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.306371in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{1.303850in}}%
\pgfpathlineto{\pgfqpoint{1.719828in}{1.273284in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{1.732373in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{1.736555in}{1.310393in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.260952in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.299665in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{1.761645in}{1.287135in}}%
\pgfpathlineto{\pgfqpoint{1.765827in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.290141in}}%
\pgfpathlineto{\pgfqpoint{1.774191in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{1.778372in}{1.304830in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{1.286653in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{1.304778in}}%
\pgfpathlineto{\pgfqpoint{1.790917in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{1.795099in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{1.325359in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.258188in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.277193in}}%
\pgfpathlineto{\pgfqpoint{1.811826in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{1.292103in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{1.287952in}}%
\pgfpathlineto{\pgfqpoint{1.832735in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{1.836916in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{1.252659in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.297993in}}%
\pgfpathlineto{\pgfqpoint{1.874552in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{1.878733in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.275182in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{1.891279in}{1.274435in}}%
\pgfpathlineto{\pgfqpoint{1.895460in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{1.287181in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{1.248860in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.916369in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{1.258417in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{1.269041in}}%
\pgfpathlineto{\pgfqpoint{1.933096in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{1.949823in}{1.290050in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.958186in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.258530in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{1.279704in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{1.270354in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.266483in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{1.255121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409801in}{0.345760in}}%
\pgfpathlineto{\pgfqpoint{0.417014in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.424227in}{0.546255in}}%
\pgfpathlineto{\pgfqpoint{0.431440in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{0.438653in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{0.445866in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{0.453079in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{0.460292in}{1.282677in}}%
\pgfpathlineto{\pgfqpoint{0.467505in}{1.363947in}}%
\pgfpathlineto{\pgfqpoint{0.474719in}{1.343831in}}%
\pgfpathlineto{\pgfqpoint{0.481932in}{1.388540in}}%
\pgfpathlineto{\pgfqpoint{0.489145in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{0.496358in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{1.488209in}}%
\pgfpathlineto{\pgfqpoint{0.510784in}{1.502364in}}%
\pgfpathlineto{\pgfqpoint{0.517997in}{1.497879in}}%
\pgfpathlineto{\pgfqpoint{0.525210in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{0.532423in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.539636in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.544880in}}%
\pgfpathlineto{\pgfqpoint{0.561275in}{1.539034in}}%
\pgfpathlineto{\pgfqpoint{0.568488in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{0.575701in}{1.544019in}}%
\pgfpathlineto{\pgfqpoint{0.582914in}{1.546199in}}%
\pgfpathlineto{\pgfqpoint{0.590128in}{1.533509in}}%
\pgfpathlineto{\pgfqpoint{0.597341in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{0.604554in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.553288in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{0.626193in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{0.640619in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{0.647832in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{0.655045in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.570381in}}%
\pgfpathlineto{\pgfqpoint{0.676684in}{1.562413in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.563521in}}%
\pgfpathlineto{\pgfqpoint{0.698323in}{1.550297in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{1.564415in}}%
\pgfpathlineto{\pgfqpoint{0.712750in}{1.568367in}}%
\pgfpathlineto{\pgfqpoint{0.719963in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{0.727176in}{1.559315in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.568522in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{0.763241in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.556539in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{1.567728in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.567602in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{0.820946in}{1.563793in}}%
\pgfpathlineto{\pgfqpoint{0.828159in}{1.566538in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.564454in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.570618in}}%
\pgfpathlineto{\pgfqpoint{0.857011in}{1.570565in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{1.566319in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{1.556443in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{0.885863in}{1.572604in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{0.900289in}{1.567675in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{1.567657in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.572490in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.570569in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.571625in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.568633in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.568494in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{1.572618in}}%
\pgfpathlineto{\pgfqpoint{1.022911in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{1.030124in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.572603in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.565692in}}%
\pgfpathlineto{\pgfqpoint{1.058977in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{1.080616in}{1.563733in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{1.569653in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.563865in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.565562in}}%
\pgfpathlineto{\pgfqpoint{1.131107in}{1.572621in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.562724in}}%
\pgfpathlineto{\pgfqpoint{1.159960in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{1.174386in}{1.573574in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{1.224877in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{1.568530in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{1.260942in}{1.570563in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{1.561842in}}%
\pgfpathlineto{\pgfqpoint{1.282582in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.570660in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{1.354712in}{1.566678in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{1.383564in}{1.572613in}}%
\pgfpathlineto{\pgfqpoint{1.390778in}{1.567670in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{1.419630in}{1.565088in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{1.574412in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{1.441269in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.570650in}}%
\pgfpathlineto{\pgfqpoint{1.455695in}{1.568776in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{1.477334in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{1.484547in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.566899in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.567790in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{1.556678in}{1.569768in}}%
\pgfpathlineto{\pgfqpoint{1.563891in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{1.567805in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.563966in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.565969in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.565775in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{1.567796in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.556878in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{1.636022in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{1.643235in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{1.650448in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{1.657661in}{1.568677in}}%
\pgfpathlineto{\pgfqpoint{1.664874in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{1.672087in}{1.559779in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{1.686513in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{1.700939in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.567818in}}%
\pgfpathlineto{\pgfqpoint{1.729791in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{1.737005in}{1.570738in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.569641in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.560589in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.563642in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{1.560730in}}%
\pgfpathlineto{\pgfqpoint{1.830774in}{1.559393in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.565775in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{1.558836in}}%
\pgfpathlineto{\pgfqpoint{1.852414in}{1.569503in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{1.567675in}}%
\pgfpathlineto{\pgfqpoint{1.866840in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{1.874053in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{1.559769in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.566648in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{1.563474in}}%
\pgfpathlineto{\pgfqpoint{1.917331in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{1.931757in}{1.557421in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.569536in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.557163in}}%
\pgfpathlineto{\pgfqpoint{1.989462in}{1.557163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410054in}{0.343291in}}%
\pgfpathlineto{\pgfqpoint{0.417521in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.439920in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{0.447387in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.454853in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.462320in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{0.469786in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{0.477253in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{0.484719in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{0.492186in}{1.504814in}}%
\pgfpathlineto{\pgfqpoint{0.499652in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{0.507119in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{0.514585in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{0.522052in}{1.559542in}}%
\pgfpathlineto{\pgfqpoint{0.529518in}{1.541683in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.562971in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{1.570354in}}%
\pgfpathlineto{\pgfqpoint{0.559384in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.566851in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.567619in}}%
\pgfpathlineto{\pgfqpoint{0.589250in}{1.569745in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.565048in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.571789in}}%
\pgfpathlineto{\pgfqpoint{0.634049in}{1.569826in}}%
\pgfpathlineto{\pgfqpoint{0.656449in}{1.575552in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{1.569891in}}%
\pgfpathlineto{\pgfqpoint{0.686315in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{0.693781in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{0.701248in}{1.571642in}}%
\pgfpathlineto{\pgfqpoint{0.716181in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{0.746047in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.573797in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{1.570930in}}%
\pgfpathlineto{\pgfqpoint{0.783379in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{0.790846in}{1.569924in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{0.805779in}{1.568040in}}%
\pgfpathlineto{\pgfqpoint{0.813245in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{0.820712in}{1.571739in}}%
\pgfpathlineto{\pgfqpoint{0.828178in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.570945in}}%
\pgfpathlineto{\pgfqpoint{0.850578in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{0.865511in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.568077in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{1.566191in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.570764in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.570100in}}%
\pgfpathlineto{\pgfqpoint{0.977508in}{1.570934in}}%
\pgfpathlineto{\pgfqpoint{0.984975in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{1.564504in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.568065in}}%
\pgfpathlineto{\pgfqpoint{1.044707in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.564384in}}%
\pgfpathlineto{\pgfqpoint{1.059640in}{1.568086in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.568142in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{1.104439in}{1.564144in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.569043in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.568073in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.567169in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{1.186570in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{1.194037in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.562047in}}%
\pgfpathlineto{\pgfqpoint{1.238836in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.562340in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.557486in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.556568in}}%
\pgfpathlineto{\pgfqpoint{1.291101in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.557410in}}%
\pgfpathlineto{\pgfqpoint{1.343367in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.556408in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.559518in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{1.403099in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.553806in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{1.556355in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{1.554107in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{1.553505in}}%
\pgfpathlineto{\pgfqpoint{1.477764in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{1.554036in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{1.530029in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{1.552429in}{1.551156in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{1.567362in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{1.552340in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{1.548070in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{1.612161in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{1.627094in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{1.551999in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{1.541993in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.550975in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.548972in}}%
\pgfpathlineto{\pgfqpoint{1.671893in}{1.550276in}}%
\pgfpathlineto{\pgfqpoint{1.679359in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{1.554169in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.539393in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{1.709225in}{1.547453in}}%
\pgfpathlineto{\pgfqpoint{1.716692in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{1.551197in}}%
\pgfpathlineto{\pgfqpoint{1.731625in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{1.761491in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{1.776424in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.546581in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.541586in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{1.813756in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{1.828689in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{1.843622in}{1.541314in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.539708in}}%
\pgfpathlineto{\pgfqpoint{1.866022in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{1.873488in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{1.880955in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{1.549827in}}%
\pgfpathlineto{\pgfqpoint{1.895888in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{1.910821in}{1.546531in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.545105in}}%
\pgfpathlineto{\pgfqpoint{1.925754in}{1.546026in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{1.541339in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{1.545031in}}%
\pgfpathlineto{\pgfqpoint{1.963086in}{1.543756in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.539975in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{1.536185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412226in}{0.347341in}}%
\pgfpathlineto{\pgfqpoint{0.421865in}{0.388929in}}%
\pgfpathlineto{\pgfqpoint{0.431504in}{0.533982in}}%
\pgfpathlineto{\pgfqpoint{0.441142in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{0.450781in}{0.939455in}}%
\pgfpathlineto{\pgfqpoint{0.460419in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{0.470058in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{0.479696in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{0.489335in}{1.262574in}}%
\pgfpathlineto{\pgfqpoint{0.498973in}{1.368063in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{0.518250in}{1.457970in}}%
\pgfpathlineto{\pgfqpoint{0.527889in}{1.483961in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{0.566443in}{1.547619in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{0.595359in}{1.564447in}}%
\pgfpathlineto{\pgfqpoint{0.604997in}{1.567567in}}%
\pgfpathlineto{\pgfqpoint{0.614636in}{1.569031in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{1.568474in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{1.565018in}}%
\pgfpathlineto{\pgfqpoint{0.662828in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{0.691744in}{1.571360in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.574209in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{0.720660in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{0.730298in}{1.576315in}}%
\pgfpathlineto{\pgfqpoint{0.749575in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{0.768852in}{1.573582in}}%
\pgfpathlineto{\pgfqpoint{0.778491in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{0.788129in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.574292in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.576326in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.570244in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.874876in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{0.884515in}{1.572304in}}%
\pgfpathlineto{\pgfqpoint{0.894153in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.577013in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.573005in}}%
\pgfpathlineto{\pgfqpoint{0.951985in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{0.971262in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{1.573002in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{1.577011in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{1.574319in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.574993in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{1.106201in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.576350in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{1.574334in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{1.270056in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.575021in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.573011in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{1.576345in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.395357in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.575667in}}%
\pgfpathlineto{\pgfqpoint{1.453188in}{1.574364in}}%
\pgfpathlineto{\pgfqpoint{1.462827in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{1.511020in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.578489in}{1.573681in}}%
\pgfpathlineto{\pgfqpoint{1.588128in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.577679in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.684513in}{1.574355in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.568910in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.732706in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{1.577015in}}%
\pgfpathlineto{\pgfqpoint{1.761622in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{1.771260in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{1.800176in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{1.809814in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{1.819453in}{1.574332in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{1.571651in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.577685in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.573024in}}%
\pgfpathlineto{\pgfqpoint{1.915838in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.569627in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.575691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402588in}{0.270062in}}{\pgfqpoint{1.583983in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410239in}{0.357967in}}%
\pgfpathlineto{\pgfqpoint{0.417889in}{0.359276in}}%
\pgfpathlineto{\pgfqpoint{0.425540in}{0.375929in}}%
\pgfpathlineto{\pgfqpoint{0.433190in}{0.400564in}}%
\pgfpathlineto{\pgfqpoint{0.440841in}{0.418968in}}%
\pgfpathlineto{\pgfqpoint{0.448492in}{0.429963in}}%
\pgfpathlineto{\pgfqpoint{0.456142in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{0.463793in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{0.532487in}}%
\pgfpathlineto{\pgfqpoint{0.479094in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.486745in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{0.502046in}{0.612027in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{0.524998in}{0.654110in}}%
\pgfpathlineto{\pgfqpoint{0.532649in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{0.540299in}{0.663093in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{0.555601in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.563251in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{0.578553in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{0.586203in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{0.601505in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.616806in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{0.639758in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.655059in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{0.662710in}{0.948853in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{0.678011in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{0.723915in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{0.739216in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{0.777469in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{1.141068in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.202978in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.838674in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{0.884578in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{0.892229in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{0.915181in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{0.930482in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{0.976386in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{1.288164in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.251890in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.098796in}{1.226665in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.273377in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{1.226657in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.235467in}}%
\pgfpathlineto{\pgfqpoint{1.152350in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.182953in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{1.250314in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.229782in}}%
\pgfpathlineto{\pgfqpoint{1.259459in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{1.220582in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.297713in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{1.305363in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{1.313014in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{1.249441in}}%
\pgfpathlineto{\pgfqpoint{1.328315in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.343616in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{1.381870in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{1.389520in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.420123in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.450725in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{1.458376in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.303763in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{1.488979in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.511930in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{1.228671in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{1.265361in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.251770in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{1.603738in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{1.657293in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.672594in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{1.680244in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{1.726148in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{1.741450in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.772052in}{1.263086in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{1.795004in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.840908in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{1.871510in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.280711in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.978619in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.993921in}{1.281455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402588in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986571in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> experiment_2/training/ppo/steps_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719923in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719923in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142009in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 400,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564094in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564094in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986180in,y=0.228395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142009in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.332361in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.332361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205246in, y=0.303426in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.643857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.614922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.955354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.926419in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.237915in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.578347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.549411in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.955354in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Episode Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.302295in}{0.454413in}}{\pgfqpoint{1.987125in}{0.985220in}}{%
\pgfpathmoveto{\pgfqpoint{0.302295in}{0.465723in}}%
\pgfpathlineto{\pgfqpoint{0.302295in}{0.454413in}}%
\pgfpathlineto{\pgfqpoint{0.306752in}{0.567161in}}%
\pgfpathlineto{\pgfqpoint{0.311210in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{0.315667in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{0.320124in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{0.324581in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{0.329039in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{0.333496in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{0.337953in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{0.342410in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{0.346867in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{0.351325in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{0.355782in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{0.360239in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{0.364696in}{0.841136in}}%
\pgfpathlineto{\pgfqpoint{0.369154in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{0.373611in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{0.378068in}{0.854306in}}%
\pgfpathlineto{\pgfqpoint{0.382525in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{0.386982in}{0.869449in}}%
\pgfpathlineto{\pgfqpoint{0.391440in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{0.395897in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{0.404811in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{0.409269in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{0.413726in}{0.867078in}}%
\pgfpathlineto{\pgfqpoint{0.418183in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{0.422640in}{0.881879in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{0.872602in}}%
\pgfpathlineto{\pgfqpoint{0.431555in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{0.436012in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{0.440469in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{0.882214in}}%
\pgfpathlineto{\pgfqpoint{0.449384in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{0.453841in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{0.458298in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{0.467212in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{0.471670in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{0.476127in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.480584in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{0.489499in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{0.493956in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{0.498413in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{0.502870in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{0.507327in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{0.511785in}{0.875130in}}%
\pgfpathlineto{\pgfqpoint{0.516242in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{0.525156in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{0.529614in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{0.534071in}{0.877722in}}%
\pgfpathlineto{\pgfqpoint{0.538528in}{0.897657in}}%
\pgfpathlineto{\pgfqpoint{0.542985in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{0.547442in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.866299in}}%
\pgfpathlineto{\pgfqpoint{0.565271in}{0.861776in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{0.862846in}}%
\pgfpathlineto{\pgfqpoint{0.574186in}{0.872563in}}%
\pgfpathlineto{\pgfqpoint{0.578643in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{0.583100in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{0.596472in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{0.600929in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{0.605386in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.609844in}{0.858978in}}%
\pgfpathlineto{\pgfqpoint{0.614301in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{0.618758in}{0.867504in}}%
\pgfpathlineto{\pgfqpoint{0.623215in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.632130in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{0.636587in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{0.641044in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{0.649959in}{0.848518in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{0.658873in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{0.672245in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{0.681159in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{0.690074in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{0.694531in}{0.868255in}}%
\pgfpathlineto{\pgfqpoint{0.698988in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{0.856243in}}%
\pgfpathlineto{\pgfqpoint{0.716817in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{0.725731in}{0.863643in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.867577in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.869332in}}%
\pgfpathlineto{\pgfqpoint{0.739103in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{0.752475in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{0.756932in}{0.876569in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{0.765846in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{0.770304in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{0.779218in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{0.788132in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{0.797047in}{0.868225in}}%
\pgfpathlineto{\pgfqpoint{0.801504in}{0.854113in}}%
\pgfpathlineto{\pgfqpoint{0.805961in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{0.810419in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{0.819333in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{0.867792in}}%
\pgfpathlineto{\pgfqpoint{0.828247in}{0.867751in}}%
\pgfpathlineto{\pgfqpoint{0.832705in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{0.841619in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{0.846076in}{0.866005in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.861824in}}%
\pgfpathlineto{\pgfqpoint{0.859448in}{0.848516in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{0.872820in}{0.855283in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{0.857939in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.843245in}}%
\pgfpathlineto{\pgfqpoint{0.886191in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{0.846653in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{0.904020in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{0.908477in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{0.912935in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{0.860966in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{0.935221in}{0.851708in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{0.854538in}}%
\pgfpathlineto{\pgfqpoint{0.948592in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{0.957507in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{0.879819in}}%
\pgfpathlineto{\pgfqpoint{0.966421in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{0.975336in}{0.868377in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{0.988707in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{0.993165in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.006536in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{1.010994in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{0.867797in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{1.024365in}{0.855137in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{1.042194in}{0.845438in}}%
\pgfpathlineto{\pgfqpoint{1.046651in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{0.861342in}}%
\pgfpathlineto{\pgfqpoint{1.055566in}{0.865798in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{0.845275in}}%
\pgfpathlineto{\pgfqpoint{1.073395in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{1.077852in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.082309in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{1.091224in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.095681in}{0.858595in}}%
\pgfpathlineto{\pgfqpoint{1.100138in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{1.109052in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{1.113510in}{0.859070in}}%
\pgfpathlineto{\pgfqpoint{1.117967in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{1.122424in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{1.131339in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{1.135796in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{1.140253in}{0.847935in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{1.149167in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.153625in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{1.162539in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{0.871880in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.854257in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{1.193740in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{1.198197in}{0.849985in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{1.207111in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{1.211569in}{0.860341in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.869179in}}%
\pgfpathlineto{\pgfqpoint{1.220483in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.238312in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.854113in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{1.251684in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{1.260598in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{1.269512in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{1.278427in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{0.855439in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{0.857293in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{0.860415in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{0.852773in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{1.314085in}{0.855292in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{0.865628in}}%
\pgfpathlineto{\pgfqpoint{1.331914in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{1.345285in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.349742in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{1.358657in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{1.363114in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{0.851431in}}%
\pgfpathlineto{\pgfqpoint{1.372029in}{0.859837in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{1.380943in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{1.389857in}{0.843763in}}%
\pgfpathlineto{\pgfqpoint{1.394315in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{0.868588in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{1.407686in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{1.416601in}{0.846188in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{0.844383in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{1.438887in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.865476in}}%
\pgfpathlineto{\pgfqpoint{1.447801in}{0.852425in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{1.465630in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.470087in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{1.479002in}{0.857922in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.843002in}}%
\pgfpathlineto{\pgfqpoint{1.487916in}{0.853702in}}%
\pgfpathlineto{\pgfqpoint{1.492374in}{0.844827in}}%
\pgfpathlineto{\pgfqpoint{1.496831in}{0.855120in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.860291in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{0.854124in}}%
\pgfpathlineto{\pgfqpoint{1.514660in}{0.839547in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{1.528031in}{0.845540in}}%
\pgfpathlineto{\pgfqpoint{1.532488in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{1.541403in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{1.550317in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{1.554775in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{0.858136in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{1.577061in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{1.581518in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.585975in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{1.590432in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{1.599347in}{0.858176in}}%
\pgfpathlineto{\pgfqpoint{1.603804in}{0.856779in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.856886in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{1.621633in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{1.626090in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{0.855807in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{1.652833in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{1.657291in}{0.849788in}}%
\pgfpathlineto{\pgfqpoint{1.661748in}{0.865204in}}%
\pgfpathlineto{\pgfqpoint{1.666205in}{0.837835in}}%
\pgfpathlineto{\pgfqpoint{1.670662in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{1.692948in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{0.871953in}}%
\pgfpathlineto{\pgfqpoint{1.706320in}{0.853604in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{0.868855in}}%
\pgfpathlineto{\pgfqpoint{1.719692in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{1.737521in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{1.741978in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{1.746435in}{0.854937in}}%
\pgfpathlineto{\pgfqpoint{1.750892in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{1.755350in}{0.854598in}}%
\pgfpathlineto{\pgfqpoint{1.759807in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{1.764264in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{1.773178in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{1.777636in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{1.786550in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{1.791007in}{0.847282in}}%
\pgfpathlineto{\pgfqpoint{1.795465in}{0.846354in}}%
\pgfpathlineto{\pgfqpoint{1.799922in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{1.813293in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{0.859297in}}%
\pgfpathlineto{\pgfqpoint{1.826665in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{1.835580in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{1.840037in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{1.848951in}{0.852863in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{1.862323in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.872472in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{0.855087in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{1.906895in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{1.911352in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{0.854073in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{1.929181in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{1.938096in}{0.855515in}}%
\pgfpathlineto{\pgfqpoint{1.942553in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.947010in}{0.868146in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{0.863472in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{1.973753in}{0.865703in}}%
\pgfpathlineto{\pgfqpoint{1.978211in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{1.982668in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.982668in}{0.938147in}}%
\pgfpathlineto{\pgfqpoint{1.978211in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{1.973753in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.913262in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{1.947010in}{0.909587in}}%
\pgfpathlineto{\pgfqpoint{1.942553in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{1.938096in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.929181in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.939050in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{1.911352in}{0.929975in}}%
\pgfpathlineto{\pgfqpoint{1.906895in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{0.925546in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{0.917649in}}%
\pgfpathlineto{\pgfqpoint{1.862323in}{0.933540in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{1.848951in}{0.934099in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.931617in}}%
\pgfpathlineto{\pgfqpoint{1.840037in}{0.921363in}}%
\pgfpathlineto{\pgfqpoint{1.835580in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{1.826665in}{0.939684in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{0.929296in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{1.813293in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{1.799922in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{1.795465in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{1.791007in}{0.932448in}}%
\pgfpathlineto{\pgfqpoint{1.786550in}{0.938957in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{1.777636in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{1.773178in}{0.934035in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{1.764264in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{1.759807in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{1.755350in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{1.750892in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{1.746435in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{1.741978in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.737521in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{0.927027in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.927671in}}%
\pgfpathlineto{\pgfqpoint{1.719692in}{0.923269in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{0.924003in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{1.706320in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{1.692948in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{0.936401in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{0.939617in}}%
\pgfpathlineto{\pgfqpoint{1.670662in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{1.666205in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{1.661748in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{1.657291in}{0.921075in}}%
\pgfpathlineto{\pgfqpoint{1.652833in}{0.912405in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{0.946209in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{1.626090in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{1.621633in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{0.928896in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{1.603804in}{0.932083in}}%
\pgfpathlineto{\pgfqpoint{1.599347in}{0.923375in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{1.590432in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.585975in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{1.581518in}{0.939425in}}%
\pgfpathlineto{\pgfqpoint{1.577061in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.921322in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{1.554775in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{1.550317in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{0.946713in}}%
\pgfpathlineto{\pgfqpoint{1.541403in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{0.913562in}}%
\pgfpathlineto{\pgfqpoint{1.532488in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{1.528031in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{0.921214in}}%
\pgfpathlineto{\pgfqpoint{1.514660in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{0.914666in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.919283in}}%
\pgfpathlineto{\pgfqpoint{1.496831in}{0.917837in}}%
\pgfpathlineto{\pgfqpoint{1.492374in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{1.487916in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{1.479002in}{0.911121in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{1.470087in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{1.465630in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{0.914391in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.916661in}}%
\pgfpathlineto{\pgfqpoint{1.447801in}{0.922512in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.438887in}{0.934150in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.416601in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{1.407686in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{0.937782in}}%
\pgfpathlineto{\pgfqpoint{1.394315in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{1.389857in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{0.925631in}}%
\pgfpathlineto{\pgfqpoint{1.380943in}{0.932187in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{1.372029in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{1.363114in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.358657in}{0.922073in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.349742in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{1.345285in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{1.331914in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{1.314085in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{0.942963in}}%
\pgfpathlineto{\pgfqpoint{1.278427in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{1.269512in}{0.965466in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{1.260598in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{1.251684in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{1.238312in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{0.950645in}}%
\pgfpathlineto{\pgfqpoint{1.220483in}{0.938656in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.211569in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{1.207111in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{0.952805in}}%
\pgfpathlineto{\pgfqpoint{1.198197in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{1.193740in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.936907in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{1.162539in}{0.934065in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{1.153625in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{1.149167in}{0.938934in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.947583in}}%
\pgfpathlineto{\pgfqpoint{1.140253in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{1.135796in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.131339in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{0.944778in}}%
\pgfpathlineto{\pgfqpoint{1.122424in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{1.117967in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{1.113510in}{0.934127in}}%
\pgfpathlineto{\pgfqpoint{1.109052in}{0.947465in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.100138in}{0.924586in}}%
\pgfpathlineto{\pgfqpoint{1.095681in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{1.091224in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{0.934799in}}%
\pgfpathlineto{\pgfqpoint{1.082309in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{1.077852in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{1.073395in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{1.055566in}{0.936580in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{1.046651in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{1.042194in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{0.973344in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{1.024365in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.966268in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{0.972170in}}%
\pgfpathlineto{\pgfqpoint{1.010994in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.006536in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{0.969988in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.967233in}}%
\pgfpathlineto{\pgfqpoint{0.993165in}{0.957776in}}%
\pgfpathlineto{\pgfqpoint{0.988707in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{0.953978in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{0.975336in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{0.966421in}{0.951963in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{0.957507in}{0.951461in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{0.960882in}}%
\pgfpathlineto{\pgfqpoint{0.948592in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.935221in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{0.955765in}}%
\pgfpathlineto{\pgfqpoint{0.912935in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{0.908477in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{0.904020in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.954957in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{0.886191in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.954234in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{0.961473in}}%
\pgfpathlineto{\pgfqpoint{0.872820in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{0.960818in}}%
\pgfpathlineto{\pgfqpoint{0.859448in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.964554in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{0.846076in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{0.841619in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{0.940633in}}%
\pgfpathlineto{\pgfqpoint{0.832705in}{0.953602in}}%
\pgfpathlineto{\pgfqpoint{0.828247in}{0.958436in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.819333in}{0.941438in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{0.942373in}}%
\pgfpathlineto{\pgfqpoint{0.810419in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{0.805961in}{0.951943in}}%
\pgfpathlineto{\pgfqpoint{0.801504in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{0.797047in}{0.938812in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{0.946113in}}%
\pgfpathlineto{\pgfqpoint{0.788132in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.943761in}}%
\pgfpathlineto{\pgfqpoint{0.779218in}{0.958311in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{0.770304in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{0.765846in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{0.756932in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{0.752475in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{0.944485in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{0.972927in}}%
\pgfpathlineto{\pgfqpoint{0.739103in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{0.725731in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{0.954252in}}%
\pgfpathlineto{\pgfqpoint{0.716817in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{0.966296in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.948943in}}%
\pgfpathlineto{\pgfqpoint{0.698988in}{0.949469in}}%
\pgfpathlineto{\pgfqpoint{0.694531in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.690074in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{0.681159in}{0.960031in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.962840in}}%
\pgfpathlineto{\pgfqpoint{0.672245in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.943198in}}%
\pgfpathlineto{\pgfqpoint{0.658873in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{0.649959in}{0.964049in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{0.641044in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{0.636587in}{0.951679in}}%
\pgfpathlineto{\pgfqpoint{0.632130in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{0.623215in}{0.976703in}}%
\pgfpathlineto{\pgfqpoint{0.618758in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{0.614301in}{0.947726in}}%
\pgfpathlineto{\pgfqpoint{0.609844in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{0.605386in}{0.945546in}}%
\pgfpathlineto{\pgfqpoint{0.600929in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{0.596472in}{0.946558in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{0.583100in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{0.578643in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{0.574186in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{0.565271in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.952457in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{0.929589in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{0.547442in}{0.963062in}}%
\pgfpathlineto{\pgfqpoint{0.542985in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{0.538528in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{0.534071in}{0.942836in}}%
\pgfpathlineto{\pgfqpoint{0.529614in}{0.954793in}}%
\pgfpathlineto{\pgfqpoint{0.525156in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.929150in}}%
\pgfpathlineto{\pgfqpoint{0.516242in}{0.955139in}}%
\pgfpathlineto{\pgfqpoint{0.511785in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{0.507327in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{0.502870in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{0.498413in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{0.493956in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{0.489499in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{0.480584in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{0.476127in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{0.471670in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{0.467212in}{0.944538in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.943668in}}%
\pgfpathlineto{\pgfqpoint{0.458298in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{0.453841in}{0.924767in}}%
\pgfpathlineto{\pgfqpoint{0.449384in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{0.925808in}}%
\pgfpathlineto{\pgfqpoint{0.440469in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{0.436012in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{0.431555in}{0.922258in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{0.934134in}}%
\pgfpathlineto{\pgfqpoint{0.422640in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{0.418183in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{0.413726in}{0.928795in}}%
\pgfpathlineto{\pgfqpoint{0.409269in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{0.404811in}{0.924251in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{0.395897in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{0.391440in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{0.386982in}{0.918139in}}%
\pgfpathlineto{\pgfqpoint{0.382525in}{0.903779in}}%
\pgfpathlineto{\pgfqpoint{0.378068in}{0.917738in}}%
\pgfpathlineto{\pgfqpoint{0.373611in}{0.928758in}}%
\pgfpathlineto{\pgfqpoint{0.369154in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{0.364696in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{0.360239in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{0.355782in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{0.351325in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{0.346867in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{0.342410in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{0.337953in}{0.863854in}}%
\pgfpathlineto{\pgfqpoint{0.333496in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{0.329039in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{0.324581in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{0.320124in}{0.824721in}}%
\pgfpathlineto{\pgfqpoint{0.315667in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{0.311210in}{0.733977in}}%
\pgfpathlineto{\pgfqpoint{0.306752in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{0.302295in}{0.465723in}}%
\pgfpathlineto{\pgfqpoint{0.302295in}{0.465723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.305526in}{0.836740in}}{\pgfqpoint{1.989261in}{1.571032in}}{%
\pgfpathmoveto{\pgfqpoint{0.305526in}{1.571032in}}%
\pgfpathlineto{\pgfqpoint{0.305526in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{0.313215in}{1.530670in}}%
\pgfpathlineto{\pgfqpoint{0.320903in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{0.328591in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{0.336279in}{1.363079in}}%
\pgfpathlineto{\pgfqpoint{0.343968in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{0.351656in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{0.359344in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{0.367033in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{0.374721in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{0.382409in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{0.390097in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{0.397786in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{0.405474in}{0.983995in}}%
\pgfpathlineto{\pgfqpoint{0.413162in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{0.420851in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{0.436227in}{0.946827in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.952836in}}%
\pgfpathlineto{\pgfqpoint{0.451604in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{0.459292in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{0.466980in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{0.474669in}{0.912739in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.901180in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{0.497733in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{0.505422in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{0.513110in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{0.528487in}{0.874704in}}%
\pgfpathlineto{\pgfqpoint{0.536175in}{0.883531in}}%
\pgfpathlineto{\pgfqpoint{0.543863in}{0.879250in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{0.559240in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{0.574616in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{0.582305in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{0.589993in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{0.597681in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{0.613058in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{0.620746in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{0.628434in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{0.643811in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{0.651499in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{0.659187in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{0.850592in}}%
\pgfpathlineto{\pgfqpoint{0.689941in}{0.856303in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{0.713005in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.728382in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{0.736070in}{0.855247in}}%
\pgfpathlineto{\pgfqpoint{0.743759in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{0.759135in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{0.766823in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{0.774512in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{0.789888in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.797577in}{0.851415in}}%
\pgfpathlineto{\pgfqpoint{0.805265in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{0.851204in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{0.836018in}{0.853974in}}%
\pgfpathlineto{\pgfqpoint{0.843706in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{0.859083in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{0.866771in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{0.849178in}}%
\pgfpathlineto{\pgfqpoint{0.889836in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{0.912901in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{0.951342in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{0.852152in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.840123in}}%
\pgfpathlineto{\pgfqpoint{0.982095in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{0.989784in}{0.850818in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.851190in}}%
\pgfpathlineto{\pgfqpoint{1.012849in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{1.028225in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.848917in}}%
\pgfpathlineto{\pgfqpoint{1.043602in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{1.074355in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{1.089731in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{1.112796in}{0.838653in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.841965in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{1.143549in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{0.839195in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{1.166614in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{1.174303in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{0.848699in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{0.842290in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{1.212744in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{1.220432in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{1.228121in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{1.243497in}{0.854280in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{1.274250in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{0.853111in}}%
\pgfpathlineto{\pgfqpoint{1.289627in}{0.852318in}}%
\pgfpathlineto{\pgfqpoint{1.297315in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{1.305003in}{0.848841in}}%
\pgfpathlineto{\pgfqpoint{1.312692in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{1.320380in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{1.343445in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{1.358821in}{0.847243in}}%
\pgfpathlineto{\pgfqpoint{1.366510in}{0.851753in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{1.389575in}{0.837027in}}%
\pgfpathlineto{\pgfqpoint{1.397263in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{1.404951in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{1.412639in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{1.420328in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.435704in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{0.843725in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{1.474146in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{1.481834in}{0.842564in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{1.504899in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{1.512587in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{1.520275in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{1.527964in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{1.535652in}{0.842517in}}%
\pgfpathlineto{\pgfqpoint{1.543340in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.840197in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{1.574093in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.581782in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{1.597158in}{0.845989in}}%
\pgfpathlineto{\pgfqpoint{1.604847in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{1.612535in}{0.848781in}}%
\pgfpathlineto{\pgfqpoint{1.620223in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{1.635600in}{0.844656in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{0.836740in}}%
\pgfpathlineto{\pgfqpoint{1.650976in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{1.666353in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{1.674041in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{0.846962in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{1.697106in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{1.712483in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{1.720171in}{0.848236in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{1.735547in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{1.773989in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.781677in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{1.797054in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.804742in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.812430in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{0.849265in}}%
\pgfpathlineto{\pgfqpoint{1.835495in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{1.843183in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{1.858560in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.866248in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{0.850712in}}%
\pgfpathlineto{\pgfqpoint{1.881625in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{1.904690in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{0.846911in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{1.927755in}{0.855775in}}%
\pgfpathlineto{\pgfqpoint{1.935443in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{1.950819in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{1.958508in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{1.966196in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{1.973884in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{0.855212in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{0.876680in}}%
\pgfpathlineto{\pgfqpoint{1.973884in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.966196in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{1.958508in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{1.950819in}{0.880754in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{1.935443in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{1.927755in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{0.886075in}}%
\pgfpathlineto{\pgfqpoint{1.904690in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.889373in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{1.881625in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{0.874685in}}%
\pgfpathlineto{\pgfqpoint{1.866248in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{1.858560in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{1.843183in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{1.835495in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.812430in}{0.875727in}}%
\pgfpathlineto{\pgfqpoint{1.804742in}{0.875583in}}%
\pgfpathlineto{\pgfqpoint{1.797054in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{0.878795in}}%
\pgfpathlineto{\pgfqpoint{1.781677in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.773989in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{0.863117in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.869855in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{1.735547in}{0.867958in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{0.863231in}}%
\pgfpathlineto{\pgfqpoint{1.720171in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{1.712483in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{1.697106in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{1.674041in}{0.863890in}}%
\pgfpathlineto{\pgfqpoint{1.666353in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{1.650976in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{1.635600in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{1.620223in}{0.868737in}}%
\pgfpathlineto{\pgfqpoint{1.612535in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{1.604847in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{1.597158in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{1.581782in}{0.859874in}}%
\pgfpathlineto{\pgfqpoint{1.574093in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{1.558717in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{1.551029in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{1.543340in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.535652in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{1.527964in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.520275in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.512587in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{1.504899in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{0.862896in}}%
\pgfpathlineto{\pgfqpoint{1.481834in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.474146in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{0.856131in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{1.435704in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{1.420328in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{1.412639in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{1.404951in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{1.397263in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{1.389575in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{0.852756in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{1.366510in}{0.864386in}}%
\pgfpathlineto{\pgfqpoint{1.358821in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{1.343445in}{0.859347in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{0.857783in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{0.866421in}}%
\pgfpathlineto{\pgfqpoint{1.320380in}{0.865031in}}%
\pgfpathlineto{\pgfqpoint{1.312692in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.305003in}{0.863653in}}%
\pgfpathlineto{\pgfqpoint{1.297315in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.289627in}{0.865786in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{1.274250in}{0.859982in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.871512in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.243497in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{1.228121in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{1.220432in}{0.853408in}}%
\pgfpathlineto{\pgfqpoint{1.212744in}{0.866769in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{1.174303in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{1.166614in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{1.143549in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{0.858975in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.857123in}}%
\pgfpathlineto{\pgfqpoint{1.112796in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{0.875432in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{1.089731in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{1.074355in}{0.860115in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.866234in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{1.043602in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.861466in}}%
\pgfpathlineto{\pgfqpoint{1.028225in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.012849in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{0.989784in}{0.871366in}}%
\pgfpathlineto{\pgfqpoint{0.982095in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.873382in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{0.876498in}}%
\pgfpathlineto{\pgfqpoint{0.951342in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{0.872089in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.869958in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{0.912901in}{0.865321in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{0.870298in}}%
\pgfpathlineto{\pgfqpoint{0.889836in}{0.869412in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{0.866771in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{0.859083in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{0.843706in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{0.836018in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.857130in}}%
\pgfpathlineto{\pgfqpoint{0.805265in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{0.797577in}{0.886273in}}%
\pgfpathlineto{\pgfqpoint{0.789888in}{0.884409in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{0.774512in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{0.766823in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{0.759135in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{0.743759in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{0.736070in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.728382in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{0.713005in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{0.689941in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{0.860717in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{0.659187in}{0.864200in}}%
\pgfpathlineto{\pgfqpoint{0.651499in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{0.643811in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{0.880299in}}%
\pgfpathlineto{\pgfqpoint{0.628434in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{0.620746in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{0.613058in}{0.885459in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.874679in}}%
\pgfpathlineto{\pgfqpoint{0.597681in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{0.589993in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{0.582305in}{0.880768in}}%
\pgfpathlineto{\pgfqpoint{0.574616in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{0.559240in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{0.543863in}{0.896979in}}%
\pgfpathlineto{\pgfqpoint{0.536175in}{0.907517in}}%
\pgfpathlineto{\pgfqpoint{0.528487in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{0.513110in}{0.903115in}}%
\pgfpathlineto{\pgfqpoint{0.505422in}{0.920620in}}%
\pgfpathlineto{\pgfqpoint{0.497733in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.929804in}}%
\pgfpathlineto{\pgfqpoint{0.474669in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{0.466980in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{0.459292in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{0.451604in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{0.436227in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{0.970925in}}%
\pgfpathlineto{\pgfqpoint{0.420851in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{0.413162in}{0.997897in}}%
\pgfpathlineto{\pgfqpoint{0.405474in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{0.397786in}{1.051452in}}%
\pgfpathlineto{\pgfqpoint{0.390097in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{0.382409in}{1.130146in}}%
\pgfpathlineto{\pgfqpoint{0.374721in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{0.367033in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{0.359344in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{0.351656in}{1.282152in}}%
\pgfpathlineto{\pgfqpoint{0.343968in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{0.336279in}{1.412135in}}%
\pgfpathlineto{\pgfqpoint{0.328591in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{0.320903in}{1.541481in}}%
\pgfpathlineto{\pgfqpoint{0.313215in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{0.305526in}{1.571032in}}%
\pgfpathlineto{\pgfqpoint{0.305526in}{1.571032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.305796in}{0.827848in}}{\pgfqpoint{1.992982in}{1.567771in}}{%
\pgfpathmoveto{\pgfqpoint{0.305796in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{0.305796in}{1.543957in}}%
\pgfpathlineto{\pgfqpoint{0.313755in}{1.541678in}}%
\pgfpathlineto{\pgfqpoint{0.321713in}{1.488236in}}%
\pgfpathlineto{\pgfqpoint{0.329672in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{0.337630in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{0.345589in}{1.241291in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{1.183475in}}%
\pgfpathlineto{\pgfqpoint{0.361505in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{0.369464in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{0.377422in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{0.385381in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{0.393339in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{0.401298in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{0.409256in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{0.417214in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{0.425173in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{0.433131in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{0.441090in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{0.449048in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{0.457006in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{0.464965in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{0.472923in}{0.866751in}}%
\pgfpathlineto{\pgfqpoint{0.480882in}{0.868055in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{0.496799in}{0.858003in}}%
\pgfpathlineto{\pgfqpoint{0.504757in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{0.512715in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{0.520674in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{0.528632in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{0.536591in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{0.544549in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{0.560466in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{0.568424in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{0.576383in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{0.584341in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{0.592300in}{0.842761in}}%
\pgfpathlineto{\pgfqpoint{0.600258in}{0.841317in}}%
\pgfpathlineto{\pgfqpoint{0.608216in}{0.841422in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{0.624133in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{0.632092in}{0.841288in}}%
\pgfpathlineto{\pgfqpoint{0.640050in}{0.836240in}}%
\pgfpathlineto{\pgfqpoint{0.648009in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{0.655967in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{0.663925in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{0.671884in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{0.679842in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{0.687801in}{0.836435in}}%
\pgfpathlineto{\pgfqpoint{0.695759in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{0.703717in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{0.711676in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{0.719634in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.727593in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{0.842477in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{0.751468in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{0.759426in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{0.767385in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{0.783302in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{0.799219in}{0.830209in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{0.815135in}{0.836720in}}%
\pgfpathlineto{\pgfqpoint{0.823094in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{0.831052in}{0.830931in}}%
\pgfpathlineto{\pgfqpoint{0.839011in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{0.854927in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{0.862886in}{0.831574in}}%
\pgfpathlineto{\pgfqpoint{0.870844in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{0.842763in}}%
\pgfpathlineto{\pgfqpoint{0.886761in}{0.837615in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{0.910636in}{0.836692in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{0.926553in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{0.942470in}{0.837300in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{0.958387in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{0.836739in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{0.840178in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{0.837287in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{0.998179in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{1.014096in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{1.022054in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.037971in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{1.045930in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{1.053888in}{0.842537in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{1.069805in}{0.846208in}}%
\pgfpathlineto{\pgfqpoint{1.077763in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{1.085722in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{1.093680in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{1.101638in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{1.109597in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{1.125514in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{1.133472in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{1.149389in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{1.165306in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{1.181223in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.189181in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{1.205098in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{1.213056in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{1.268765in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{1.284682in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{1.292641in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{1.308557in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{1.316516in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{1.324474in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{1.348350in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.356308in}{0.847388in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{0.850237in}}%
\pgfpathlineto{\pgfqpoint{1.372225in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{1.380183in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{1.388142in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{0.851278in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{1.412017in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{1.419975in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{1.427934in}{0.850326in}}%
\pgfpathlineto{\pgfqpoint{1.435892in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.443851in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.451809in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.851789in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{1.483643in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{1.491601in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{1.499560in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{1.507518in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{1.515476in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.850302in}}%
\pgfpathlineto{\pgfqpoint{1.531393in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{1.547310in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{0.849582in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{0.857241in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{1.618936in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{1.626894in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{1.650769in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{1.658728in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{1.666686in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{1.674645in}{0.854938in}}%
\pgfpathlineto{\pgfqpoint{1.682603in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{1.698520in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{1.706478in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{1.714437in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.722395in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.856962in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{1.746271in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{1.754229in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{1.770146in}{0.860075in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{1.786063in}{0.862740in}}%
\pgfpathlineto{\pgfqpoint{1.794021in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{1.809938in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{1.817896in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.863538in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{1.841772in}{0.855947in}}%
\pgfpathlineto{\pgfqpoint{1.849730in}{0.861327in}}%
\pgfpathlineto{\pgfqpoint{1.857688in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{1.865647in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.851398in}}%
\pgfpathlineto{\pgfqpoint{1.897481in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{0.855080in}}%
\pgfpathlineto{\pgfqpoint{1.929314in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.977065in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.985023in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{0.867968in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{1.985023in}{0.918847in}}%
\pgfpathlineto{\pgfqpoint{1.977065in}{0.904295in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.888761in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{0.907484in}}%
\pgfpathlineto{\pgfqpoint{1.929314in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{1.897481in}{0.906088in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{1.865647in}{0.901043in}}%
\pgfpathlineto{\pgfqpoint{1.857688in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{1.849730in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{1.841772in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.894880in}}%
\pgfpathlineto{\pgfqpoint{1.817896in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{1.809938in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.886266in}}%
\pgfpathlineto{\pgfqpoint{1.794021in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{1.786063in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{1.770146in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.893962in}}%
\pgfpathlineto{\pgfqpoint{1.754229in}{0.893779in}}%
\pgfpathlineto{\pgfqpoint{1.746271in}{0.895858in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{0.916113in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{1.722395in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{1.714437in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{1.706478in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{1.698520in}{0.907651in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.893455in}}%
\pgfpathlineto{\pgfqpoint{1.682603in}{0.889435in}}%
\pgfpathlineto{\pgfqpoint{1.674645in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{1.666686in}{0.889281in}}%
\pgfpathlineto{\pgfqpoint{1.658728in}{0.886856in}}%
\pgfpathlineto{\pgfqpoint{1.650769in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{0.900300in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{1.626894in}{0.886993in}}%
\pgfpathlineto{\pgfqpoint{1.618936in}{0.901867in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{0.901032in}}%
\pgfpathlineto{\pgfqpoint{1.579144in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.899003in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{0.897860in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{1.547310in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{1.531393in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.893576in}}%
\pgfpathlineto{\pgfqpoint{1.515476in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{1.507518in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{1.499560in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.491601in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{1.483643in}{0.886858in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{0.889448in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{1.451809in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.443851in}{0.885778in}}%
\pgfpathlineto{\pgfqpoint{1.435892in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{1.427934in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{1.419975in}{0.888610in}}%
\pgfpathlineto{\pgfqpoint{1.412017in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{0.875831in}}%
\pgfpathlineto{\pgfqpoint{1.388142in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{1.380183in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{1.372225in}{0.887833in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{1.356308in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{1.348350in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{1.324474in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{1.316516in}{0.885875in}}%
\pgfpathlineto{\pgfqpoint{1.308557in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{1.292641in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{1.284682in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{1.268765in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.888199in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.213056in}{0.878904in}}%
\pgfpathlineto{\pgfqpoint{1.205098in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.876895in}}%
\pgfpathlineto{\pgfqpoint{1.189181in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{1.181223in}{0.880410in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.165306in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{1.149389in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.872963in}}%
\pgfpathlineto{\pgfqpoint{1.133472in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.125514in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.109597in}{0.879233in}}%
\pgfpathlineto{\pgfqpoint{1.101638in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{1.093680in}{0.882215in}}%
\pgfpathlineto{\pgfqpoint{1.085722in}{0.878072in}}%
\pgfpathlineto{\pgfqpoint{1.077763in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{1.069805in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{0.871203in}}%
\pgfpathlineto{\pgfqpoint{1.053888in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{1.045930in}{0.878603in}}%
\pgfpathlineto{\pgfqpoint{1.037971in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{1.022054in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{1.014096in}{0.878563in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{0.880178in}}%
\pgfpathlineto{\pgfqpoint{0.998179in}{0.873066in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{0.870409in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{0.958387in}{0.869456in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{0.868366in}}%
\pgfpathlineto{\pgfqpoint{0.942470in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{0.926553in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.875649in}}%
\pgfpathlineto{\pgfqpoint{0.910636in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{0.886761in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{0.870844in}{0.866916in}}%
\pgfpathlineto{\pgfqpoint{0.862886in}{0.877170in}}%
\pgfpathlineto{\pgfqpoint{0.854927in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{0.839011in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{0.831052in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{0.823094in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{0.815135in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{0.799219in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{0.783302in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{0.767385in}{0.874898in}}%
\pgfpathlineto{\pgfqpoint{0.759426in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{0.751468in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{0.727593in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.719634in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{0.711676in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.703717in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{0.695759in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.687801in}{0.864243in}}%
\pgfpathlineto{\pgfqpoint{0.679842in}{0.872189in}}%
\pgfpathlineto{\pgfqpoint{0.671884in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{0.663925in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{0.655967in}{0.876316in}}%
\pgfpathlineto{\pgfqpoint{0.648009in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{0.640050in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{0.632092in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{0.624133in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{0.608216in}{0.862612in}}%
\pgfpathlineto{\pgfqpoint{0.600258in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{0.592300in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{0.584341in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{0.576383in}{0.868336in}}%
\pgfpathlineto{\pgfqpoint{0.568424in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{0.560466in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{0.544549in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{0.536591in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{0.528632in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{0.520674in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{0.512715in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{0.504757in}{0.878891in}}%
\pgfpathlineto{\pgfqpoint{0.496799in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{0.893693in}}%
\pgfpathlineto{\pgfqpoint{0.480882in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{0.472923in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{0.464965in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{0.457006in}{0.905141in}}%
\pgfpathlineto{\pgfqpoint{0.449048in}{0.919422in}}%
\pgfpathlineto{\pgfqpoint{0.441090in}{0.916683in}}%
\pgfpathlineto{\pgfqpoint{0.433131in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{0.425173in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{0.417214in}{0.962221in}}%
\pgfpathlineto{\pgfqpoint{0.409256in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.401298in}{0.994195in}}%
\pgfpathlineto{\pgfqpoint{0.393339in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{0.385381in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{0.377422in}{1.088048in}}%
\pgfpathlineto{\pgfqpoint{0.369464in}{1.121842in}}%
\pgfpathlineto{\pgfqpoint{0.361505in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{1.223761in}}%
\pgfpathlineto{\pgfqpoint{0.345589in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{0.337630in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{0.329672in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{0.321713in}{1.525929in}}%
\pgfpathlineto{\pgfqpoint{0.313755in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{0.305796in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{0.305796in}{1.557889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.308112in}{0.810963in}}{\pgfqpoint{1.992975in}{1.558415in}}{%
\pgfpathmoveto{\pgfqpoint{0.308112in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{0.308112in}{1.527627in}}%
\pgfpathlineto{\pgfqpoint{0.318385in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{0.328659in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{0.338932in}{1.427480in}}%
\pgfpathlineto{\pgfqpoint{0.349206in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{0.359479in}{1.310829in}}%
\pgfpathlineto{\pgfqpoint{0.369753in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{0.380027in}{1.193609in}}%
\pgfpathlineto{\pgfqpoint{0.390300in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{0.400574in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{0.410847in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{0.431394in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{0.441668in}{0.951100in}}%
\pgfpathlineto{\pgfqpoint{0.451941in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{0.462215in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{0.472489in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{0.493036in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{0.503309in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{0.513583in}{0.847279in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{0.534130in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{0.544403in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{0.554677in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{0.564951in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{0.575224in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{0.585498in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{0.595771in}{0.830469in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{0.616318in}{0.829583in}}%
\pgfpathlineto{\pgfqpoint{0.626592in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{0.636865in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{0.647139in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{0.657413in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{0.667686in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{0.677960in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{0.698507in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{0.729328in}{0.816610in}}%
\pgfpathlineto{\pgfqpoint{0.739601in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{0.816313in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{0.780695in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{0.816003in}}%
\pgfpathlineto{\pgfqpoint{0.801242in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{0.821790in}{0.815564in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{0.862884in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{0.816403in}}%
\pgfpathlineto{\pgfqpoint{0.893704in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{0.914252in}{0.811629in}}%
\pgfpathlineto{\pgfqpoint{0.924525in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.934799in}{0.817263in}}%
\pgfpathlineto{\pgfqpoint{0.945072in}{0.814702in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{0.965619in}{0.818193in}}%
\pgfpathlineto{\pgfqpoint{0.975893in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{0.816750in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{1.016987in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.027261in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{1.037534in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{1.047808in}{0.813782in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{1.068355in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{1.088902in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{1.099176in}{0.815169in}}%
\pgfpathlineto{\pgfqpoint{1.109449in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{0.815255in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.812792in}}%
\pgfpathlineto{\pgfqpoint{1.150543in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{1.160817in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{1.181364in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{1.222458in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{1.243005in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{1.253279in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{1.273826in}{0.813386in}}%
\pgfpathlineto{\pgfqpoint{1.284100in}{0.813614in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{0.814281in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{1.314920in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{1.335467in}{0.813643in}}%
\pgfpathlineto{\pgfqpoint{1.345741in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{1.356015in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{1.376562in}{0.812363in}}%
\pgfpathlineto{\pgfqpoint{1.386835in}{0.814216in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{1.417656in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{1.427930in}{0.812307in}}%
\pgfpathlineto{\pgfqpoint{1.438203in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{0.814280in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{0.813373in}}%
\pgfpathlineto{\pgfqpoint{1.469024in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{1.489571in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{1.499844in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{1.510118in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{1.520392in}{0.811890in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{1.540939in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{1.551212in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{1.561486in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{1.571759in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.815371in}}%
\pgfpathlineto{\pgfqpoint{1.592306in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{1.602580in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{1.612854in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{1.623127in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{1.633401in}{0.814359in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{1.653948in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.664221in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{1.674495in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{1.705316in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{0.811308in}}%
\pgfpathlineto{\pgfqpoint{1.725863in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{1.756683in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{1.777230in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{1.797778in}{0.816866in}}%
\pgfpathlineto{\pgfqpoint{1.808051in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{1.838872in}{0.815054in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{0.814463in}}%
\pgfpathlineto{\pgfqpoint{1.859419in}{0.813805in}}%
\pgfpathlineto{\pgfqpoint{1.869693in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.890240in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{1.900513in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{1.982702in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{1.992975in}{0.814485in}}%
\pgfpathlineto{\pgfqpoint{1.992975in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.992975in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.982702in}{0.820027in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{0.816888in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{1.900513in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{1.890240in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{1.869693in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{1.859419in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{0.820761in}}%
\pgfpathlineto{\pgfqpoint{1.838872in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.808051in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{1.797778in}{0.821641in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{1.777230in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.817762in}}%
\pgfpathlineto{\pgfqpoint{1.756683in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.819388in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{1.725863in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{1.705316in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{0.819854in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.674495in}{0.825646in}}%
\pgfpathlineto{\pgfqpoint{1.664221in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.653948in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{1.633401in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{1.623127in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.612854in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{1.602580in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{1.592306in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{1.571759in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{1.561486in}{0.817738in}}%
\pgfpathlineto{\pgfqpoint{1.551212in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{1.540939in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{1.520392in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{1.510118in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{1.499844in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.489571in}{0.820272in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{1.469024in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{1.438203in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{1.427930in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.417656in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{1.397109in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.386835in}{0.817614in}}%
\pgfpathlineto{\pgfqpoint{1.376562in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{1.356015in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{1.345741in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{1.335467in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{1.314920in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{0.820922in}}%
\pgfpathlineto{\pgfqpoint{1.284100in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{1.273826in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{1.253279in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.243005in}{0.821251in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{1.222458in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{0.824219in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{1.181364in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{1.160817in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{1.150543in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{1.109449in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{1.099176in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{1.088902in}{0.821062in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.817891in}}%
\pgfpathlineto{\pgfqpoint{1.068355in}{0.819229in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{1.047808in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{1.037534in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{1.027261in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{1.016987in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{0.825680in}}%
\pgfpathlineto{\pgfqpoint{0.975893in}{0.825934in}}%
\pgfpathlineto{\pgfqpoint{0.965619in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{0.945072in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{0.934799in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{0.924525in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{0.914252in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{0.893704in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{0.862884in}{0.819075in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{0.821790in}{0.822600in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{0.801242in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.780695in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.823844in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{0.821491in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{0.739601in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{0.729328in}{0.823723in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{0.698507in}{0.824710in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{0.677960in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{0.667686in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{0.657413in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{0.647139in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{0.636865in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{0.626592in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{0.616318in}{0.837399in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{0.595771in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.585498in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{0.575224in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{0.564951in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{0.554677in}{0.846480in}}%
\pgfpathlineto{\pgfqpoint{0.544403in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{0.534130in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{0.513583in}{0.861071in}}%
\pgfpathlineto{\pgfqpoint{0.503309in}{0.873066in}}%
\pgfpathlineto{\pgfqpoint{0.493036in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{0.472489in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{0.462215in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{0.451941in}{0.957112in}}%
\pgfpathlineto{\pgfqpoint{0.441668in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{0.431394in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{0.410847in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{0.400574in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{0.390300in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{0.380027in}{1.247584in}}%
\pgfpathlineto{\pgfqpoint{0.369753in}{1.289856in}}%
\pgfpathlineto{\pgfqpoint{0.359479in}{1.355376in}}%
\pgfpathlineto{\pgfqpoint{0.349206in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{0.338932in}{1.483679in}}%
\pgfpathlineto{\pgfqpoint{0.328659in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{0.318385in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{0.308112in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{0.308112in}{1.551130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.305993in}{1.026341in}}{\pgfqpoint{1.994014in}{1.571281in}}{%
\pgfpathmoveto{\pgfqpoint{0.305993in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{0.305993in}{1.525700in}}%
\pgfpathlineto{\pgfqpoint{0.314147in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{0.322302in}{1.531825in}}%
\pgfpathlineto{\pgfqpoint{0.330457in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{0.338612in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{0.346766in}{1.536684in}}%
\pgfpathlineto{\pgfqpoint{0.354921in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{0.363076in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{0.371230in}{1.498956in}}%
\pgfpathlineto{\pgfqpoint{0.379385in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{0.395694in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{0.403849in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{0.412004in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{0.420158in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{0.436468in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{0.444622in}{1.438088in}}%
\pgfpathlineto{\pgfqpoint{0.452777in}{1.425157in}}%
\pgfpathlineto{\pgfqpoint{0.460932in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{0.477241in}{1.355431in}}%
\pgfpathlineto{\pgfqpoint{0.485396in}{1.399001in}}%
\pgfpathlineto{\pgfqpoint{0.493551in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.526169in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{0.534324in}{1.284914in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{0.550633in}{1.302069in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{1.285094in}}%
\pgfpathlineto{\pgfqpoint{0.566943in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{0.575098in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{0.583252in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{0.591407in}{1.260255in}}%
\pgfpathlineto{\pgfqpoint{0.599562in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.240574in}}%
\pgfpathlineto{\pgfqpoint{0.615871in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{0.624026in}{1.215153in}}%
\pgfpathlineto{\pgfqpoint{0.632180in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.211582in}}%
\pgfpathlineto{\pgfqpoint{0.656644in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{0.672954in}{1.190254in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{0.689263in}{1.174630in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{0.721882in}{1.120141in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{1.143446in}}%
\pgfpathlineto{\pgfqpoint{0.738191in}{1.117563in}}%
\pgfpathlineto{\pgfqpoint{0.746346in}{1.124887in}}%
\pgfpathlineto{\pgfqpoint{0.754501in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{0.770810in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{0.787119in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{0.795274in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{0.803429in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{0.811584in}{1.096254in}}%
\pgfpathlineto{\pgfqpoint{0.819738in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{0.827893in}{1.098744in}}%
\pgfpathlineto{\pgfqpoint{0.836048in}{1.104261in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{1.091564in}}%
\pgfpathlineto{\pgfqpoint{0.860512in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{0.868666in}{1.086312in}}%
\pgfpathlineto{\pgfqpoint{0.876821in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{0.884976in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{0.893130in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{0.909440in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{1.078943in}}%
\pgfpathlineto{\pgfqpoint{0.925749in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{0.942059in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{0.950213in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{0.974677in}{1.088064in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.069580in}}%
\pgfpathlineto{\pgfqpoint{0.999141in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.097563in}}%
\pgfpathlineto{\pgfqpoint{1.023605in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{1.031760in}{1.050360in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{1.064379in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{1.088843in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.056800in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{1.162235in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{1.062447in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{1.194854in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{1.219318in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{1.235627in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{1.251937in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{1.260091in}{1.093039in}}%
\pgfpathlineto{\pgfqpoint{1.268246in}{1.043134in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.058174in}}%
\pgfpathlineto{\pgfqpoint{1.292710in}{1.075493in}}%
\pgfpathlineto{\pgfqpoint{1.300865in}{1.062178in}}%
\pgfpathlineto{\pgfqpoint{1.309020in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.074112in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.333484in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.341638in}{1.055727in}}%
\pgfpathlineto{\pgfqpoint{1.349793in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.366102in}{1.074131in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.398721in}{1.046175in}}%
\pgfpathlineto{\pgfqpoint{1.406876in}{1.051873in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{1.053000in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{1.439495in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{1.455804in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{1.463959in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{1.472113in}{1.067797in}}%
\pgfpathlineto{\pgfqpoint{1.480268in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.488423in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{1.496577in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{1.512887in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{1.521042in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.034386in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{1.047421in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{1.101219in}}%
\pgfpathlineto{\pgfqpoint{1.594434in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{1.635207in}{1.072078in}}%
\pgfpathlineto{\pgfqpoint{1.643362in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{1.667826in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{1.675981in}{1.075956in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{1.079296in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{1.708599in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{1.716754in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{1.724909in}{1.067907in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{1.741218in}{1.055590in}}%
\pgfpathlineto{\pgfqpoint{1.749373in}{1.060859in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{1.033656in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.072573in}}%
\pgfpathlineto{\pgfqpoint{1.773837in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{1.781992in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{1.064563in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{1.814610in}{1.063754in}}%
\pgfpathlineto{\pgfqpoint{1.822765in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.830920in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.839074in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{1.847229in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{1.863539in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.871693in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{1.888003in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{1.904312in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{1.920621in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{1.945085in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{1.953240in}{1.044017in}}%
\pgfpathlineto{\pgfqpoint{1.961395in}{1.055834in}}%
\pgfpathlineto{\pgfqpoint{1.969549in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{1.054195in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{1.969549in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{1.961395in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{1.953240in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{1.945085in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.920621in}{1.202920in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{1.904312in}{1.175094in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.888003in}{1.200693in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.217229in}}%
\pgfpathlineto{\pgfqpoint{1.871693in}{1.180985in}}%
\pgfpathlineto{\pgfqpoint{1.863539in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{1.195811in}}%
\pgfpathlineto{\pgfqpoint{1.847229in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{1.839074in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{1.830920in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.822765in}{1.204517in}}%
\pgfpathlineto{\pgfqpoint{1.814610in}{1.189220in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{1.215820in}}%
\pgfpathlineto{\pgfqpoint{1.781992in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.773837in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.749373in}{1.204113in}}%
\pgfpathlineto{\pgfqpoint{1.741218in}{1.200985in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{1.203417in}}%
\pgfpathlineto{\pgfqpoint{1.724909in}{1.173174in}}%
\pgfpathlineto{\pgfqpoint{1.716754in}{1.197991in}}%
\pgfpathlineto{\pgfqpoint{1.708599in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{1.191090in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.675981in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{1.667826in}{1.171946in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.176952in}}%
\pgfpathlineto{\pgfqpoint{1.643362in}{1.206139in}}%
\pgfpathlineto{\pgfqpoint{1.635207in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{1.205108in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{1.183351in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{1.594434in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{1.200014in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{1.231355in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{1.242587in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{1.521042in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{1.512887in}{1.178799in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{1.496577in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{1.488423in}{1.212016in}}%
\pgfpathlineto{\pgfqpoint{1.480268in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{1.472113in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{1.463959in}{1.177488in}}%
\pgfpathlineto{\pgfqpoint{1.455804in}{1.180368in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{1.159553in}}%
\pgfpathlineto{\pgfqpoint{1.439495in}{1.163567in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.172991in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.406876in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.398721in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{1.366102in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{1.349793in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.341638in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{1.333484in}{1.201276in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{1.205354in}}%
\pgfpathlineto{\pgfqpoint{1.309020in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.300865in}{1.208021in}}%
\pgfpathlineto{\pgfqpoint{1.292710in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.200050in}}%
\pgfpathlineto{\pgfqpoint{1.268246in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{1.260091in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{1.251937in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{1.215073in}}%
\pgfpathlineto{\pgfqpoint{1.235627in}{1.181084in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{1.219318in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{1.209281in}}%
\pgfpathlineto{\pgfqpoint{1.194854in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{1.162235in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.199456in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{1.213909in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{1.200218in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.239611in}}%
\pgfpathlineto{\pgfqpoint{1.088843in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{1.234262in}}%
\pgfpathlineto{\pgfqpoint{1.064379in}{1.218736in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.205382in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{1.216677in}}%
\pgfpathlineto{\pgfqpoint{1.031760in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{1.023605in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.208157in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{0.999141in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{1.184695in}}%
\pgfpathlineto{\pgfqpoint{0.974677in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{0.950213in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{0.942059in}{1.199689in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.158711in}}%
\pgfpathlineto{\pgfqpoint{0.925749in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{0.909440in}{1.164308in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{0.893130in}{1.190321in}}%
\pgfpathlineto{\pgfqpoint{0.884976in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{0.876821in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{0.868666in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{0.860512in}{1.184397in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{1.201485in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{0.836048in}{1.238694in}}%
\pgfpathlineto{\pgfqpoint{0.827893in}{1.206633in}}%
\pgfpathlineto{\pgfqpoint{0.819738in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{0.811584in}{1.228140in}}%
\pgfpathlineto{\pgfqpoint{0.803429in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{0.795274in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{0.787119in}{1.211868in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{1.201582in}}%
\pgfpathlineto{\pgfqpoint{0.770810in}{1.201873in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{0.754501in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{0.746346in}{1.209164in}}%
\pgfpathlineto{\pgfqpoint{0.738191in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{0.721882in}{1.286984in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{0.689263in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{1.294825in}}%
\pgfpathlineto{\pgfqpoint{0.672954in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{0.656644in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{1.310450in}}%
\pgfpathlineto{\pgfqpoint{0.632180in}{1.344479in}}%
\pgfpathlineto{\pgfqpoint{0.624026in}{1.339179in}}%
\pgfpathlineto{\pgfqpoint{0.615871in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{0.599562in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{0.591407in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{0.583252in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{0.575098in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{0.566943in}{1.365703in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{1.345218in}}%
\pgfpathlineto{\pgfqpoint{0.550633in}{1.370493in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{0.534324in}{1.418063in}}%
\pgfpathlineto{\pgfqpoint{0.526169in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{0.493551in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.485396in}{1.424964in}}%
\pgfpathlineto{\pgfqpoint{0.477241in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{1.473276in}}%
\pgfpathlineto{\pgfqpoint{0.460932in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{0.452777in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{0.444622in}{1.476573in}}%
\pgfpathlineto{\pgfqpoint{0.436468in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{1.505462in}}%
\pgfpathlineto{\pgfqpoint{0.420158in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{0.412004in}{1.504914in}}%
\pgfpathlineto{\pgfqpoint{0.403849in}{1.504349in}}%
\pgfpathlineto{\pgfqpoint{0.395694in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{0.379385in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{0.371230in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{0.363076in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{0.354921in}{1.550772in}}%
\pgfpathlineto{\pgfqpoint{0.346766in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{0.338612in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{0.330457in}{1.561349in}}%
\pgfpathlineto{\pgfqpoint{0.322302in}{1.558489in}}%
\pgfpathlineto{\pgfqpoint{0.314147in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{0.305993in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{0.305993in}{1.571281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302295in}{0.460068in}}%
\pgfpathlineto{\pgfqpoint{0.311210in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{0.315667in}{0.770748in}}%
\pgfpathlineto{\pgfqpoint{0.320124in}{0.797331in}}%
\pgfpathlineto{\pgfqpoint{0.324581in}{0.808032in}}%
\pgfpathlineto{\pgfqpoint{0.329039in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{0.333496in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{0.337953in}{0.845747in}}%
\pgfpathlineto{\pgfqpoint{0.342410in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{0.346867in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{0.351325in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.360239in}{0.876721in}}%
\pgfpathlineto{\pgfqpoint{0.364696in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{0.369154in}{0.878233in}}%
\pgfpathlineto{\pgfqpoint{0.373611in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{0.378068in}{0.886022in}}%
\pgfpathlineto{\pgfqpoint{0.382525in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{0.386982in}{0.893794in}}%
\pgfpathlineto{\pgfqpoint{0.391440in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{0.395897in}{0.877968in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{0.404811in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{0.409269in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{0.418183in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{0.422640in}{0.913404in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{0.431555in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{0.436012in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{0.440469in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{0.453841in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{0.458298in}{0.909454in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.467212in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{0.471670in}{0.910144in}}%
\pgfpathlineto{\pgfqpoint{0.476127in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.480584in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{0.907060in}}%
\pgfpathlineto{\pgfqpoint{0.489499in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.493956in}{0.897764in}}%
\pgfpathlineto{\pgfqpoint{0.507327in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{0.511785in}{0.908932in}}%
\pgfpathlineto{\pgfqpoint{0.516242in}{0.909539in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{0.529614in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{0.534071in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{0.538528in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{0.542985in}{0.911898in}}%
\pgfpathlineto{\pgfqpoint{0.547442in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{0.565271in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{0.907976in}}%
\pgfpathlineto{\pgfqpoint{0.574186in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{0.578643in}{0.922211in}}%
\pgfpathlineto{\pgfqpoint{0.583100in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{0.596472in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{0.600929in}{0.918012in}}%
\pgfpathlineto{\pgfqpoint{0.605386in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{0.609844in}{0.909136in}}%
\pgfpathlineto{\pgfqpoint{0.614301in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{0.618758in}{0.905252in}}%
\pgfpathlineto{\pgfqpoint{0.623215in}{0.917383in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.912550in}}%
\pgfpathlineto{\pgfqpoint{0.632130in}{0.917059in}}%
\pgfpathlineto{\pgfqpoint{0.636587in}{0.909180in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{0.649959in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{0.658873in}{0.915554in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{0.672245in}{0.923959in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.918640in}}%
\pgfpathlineto{\pgfqpoint{0.681159in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{0.690074in}{0.911059in}}%
\pgfpathlineto{\pgfqpoint{0.694531in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{0.698988in}{0.902637in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{0.716817in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{0.725731in}{0.904708in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{0.739103in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{0.752475in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{0.756932in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{0.761389in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{0.765846in}{0.907610in}}%
\pgfpathlineto{\pgfqpoint{0.770304in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{0.910004in}}%
\pgfpathlineto{\pgfqpoint{0.779218in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{0.788132in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{0.792590in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{0.797047in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{0.801504in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{0.805961in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{0.810419in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{0.819333in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{0.916045in}}%
\pgfpathlineto{\pgfqpoint{0.828247in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{0.832705in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{0.846076in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{0.902958in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{0.859448in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{0.912617in}}%
\pgfpathlineto{\pgfqpoint{0.868362in}{0.913929in}}%
\pgfpathlineto{\pgfqpoint{0.872820in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{0.886191in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.907971in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{0.904020in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{0.912935in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{0.908207in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{0.904057in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{0.910144in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.905299in}}%
\pgfpathlineto{\pgfqpoint{0.935221in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{0.948592in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{0.953050in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.957507in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{0.966421in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{0.975336in}{0.916470in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{0.988707in}{0.912110in}}%
\pgfpathlineto{\pgfqpoint{0.993165in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.915505in}}%
\pgfpathlineto{\pgfqpoint{1.006536in}{0.907990in}}%
\pgfpathlineto{\pgfqpoint{1.010994in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{0.919983in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{1.024365in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.908599in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{0.907299in}}%
\pgfpathlineto{\pgfqpoint{1.037737in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{1.042194in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{1.046651in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{0.915762in}}%
\pgfpathlineto{\pgfqpoint{1.055566in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{1.073395in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.077852in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{1.082309in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{0.898176in}}%
\pgfpathlineto{\pgfqpoint{1.091224in}{0.906691in}}%
\pgfpathlineto{\pgfqpoint{1.100138in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{1.109052in}{0.907140in}}%
\pgfpathlineto{\pgfqpoint{1.113510in}{0.896598in}}%
\pgfpathlineto{\pgfqpoint{1.117967in}{0.892405in}}%
\pgfpathlineto{\pgfqpoint{1.122424in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{1.131339in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{1.140253in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{0.897442in}}%
\pgfpathlineto{\pgfqpoint{1.149167in}{0.907145in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{1.162539in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.902611in}}%
\pgfpathlineto{\pgfqpoint{1.180368in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{0.902847in}}%
\pgfpathlineto{\pgfqpoint{1.193740in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{1.198197in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{1.207111in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.211569in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.905650in}}%
\pgfpathlineto{\pgfqpoint{1.220483in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{0.897458in}}%
\pgfpathlineto{\pgfqpoint{1.238312in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{1.251684in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.900990in}}%
\pgfpathlineto{\pgfqpoint{1.260598in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{1.269512in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{0.915217in}}%
\pgfpathlineto{\pgfqpoint{1.278427in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{0.906642in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.314085in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{1.331914in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{1.345285in}{0.900689in}}%
\pgfpathlineto{\pgfqpoint{1.349742in}{0.894206in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{1.358657in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{1.363114in}{0.887974in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{0.889287in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{1.389857in}{0.896828in}}%
\pgfpathlineto{\pgfqpoint{1.394315in}{0.903618in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.882066in}}%
\pgfpathlineto{\pgfqpoint{1.407686in}{0.886941in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{1.416601in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{0.878574in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{0.884406in}}%
\pgfpathlineto{\pgfqpoint{1.438887in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.902690in}}%
\pgfpathlineto{\pgfqpoint{1.447801in}{0.887468in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.886836in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.897320in}}%
\pgfpathlineto{\pgfqpoint{1.465630in}{0.882154in}}%
\pgfpathlineto{\pgfqpoint{1.470087in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{1.474545in}{0.895939in}}%
\pgfpathlineto{\pgfqpoint{1.479002in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{1.487916in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{1.492374in}{0.882181in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.889787in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{1.514660in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{0.879723in}}%
\pgfpathlineto{\pgfqpoint{1.532488in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{0.885142in}}%
\pgfpathlineto{\pgfqpoint{1.541403in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{0.904391in}}%
\pgfpathlineto{\pgfqpoint{1.550317in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{1.554775in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.577061in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{1.581518in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.585975in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{1.590432in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{1.621633in}{0.897760in}}%
\pgfpathlineto{\pgfqpoint{1.626090in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.895394in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{0.898127in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{0.898572in}}%
\pgfpathlineto{\pgfqpoint{1.652833in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{1.657291in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{1.661748in}{0.896289in}}%
\pgfpathlineto{\pgfqpoint{1.666205in}{0.884901in}}%
\pgfpathlineto{\pgfqpoint{1.670662in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.890460in}}%
\pgfpathlineto{\pgfqpoint{1.692948in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{1.706320in}{0.893334in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{1.715235in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.719692in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{1.724149in}{0.892241in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{0.889599in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.737521in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{1.741978in}{0.896565in}}%
\pgfpathlineto{\pgfqpoint{1.746435in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{1.750892in}{0.908089in}}%
\pgfpathlineto{\pgfqpoint{1.755350in}{0.891940in}}%
\pgfpathlineto{\pgfqpoint{1.759807in}{0.894955in}}%
\pgfpathlineto{\pgfqpoint{1.764264in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{1.773178in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{1.777636in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{0.895566in}}%
\pgfpathlineto{\pgfqpoint{1.786550in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{1.791007in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{1.795465in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{1.799922in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.885239in}}%
\pgfpathlineto{\pgfqpoint{1.813293in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{1.817751in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{1.826665in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{1.835580in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{1.848951in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{0.889615in}}%
\pgfpathlineto{\pgfqpoint{1.862323in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{0.892858in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{0.897013in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{1.906895in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{0.890020in}}%
\pgfpathlineto{\pgfqpoint{1.920267in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{1.938096in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{1.942553in}{0.905206in}}%
\pgfpathlineto{\pgfqpoint{1.947010in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{1.973753in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{1.982668in}{0.898489in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.893270in}}%
\pgfpathlineto{\pgfqpoint{1.987125in}{0.893270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305526in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{0.313215in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{0.320903in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{0.328591in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{0.336279in}{1.387607in}}%
\pgfpathlineto{\pgfqpoint{0.343968in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{0.351656in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{0.359344in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{0.367033in}{1.149424in}}%
\pgfpathlineto{\pgfqpoint{0.374721in}{1.154068in}}%
\pgfpathlineto{\pgfqpoint{0.382409in}{1.117052in}}%
\pgfpathlineto{\pgfqpoint{0.390097in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{0.397786in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{0.405474in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{0.413162in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{0.420851in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{0.436227in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{0.451604in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.459292in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{0.466980in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{0.474669in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.914268in}}%
\pgfpathlineto{\pgfqpoint{0.497733in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{0.505422in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.513110in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{0.528487in}{0.884674in}}%
\pgfpathlineto{\pgfqpoint{0.536175in}{0.895524in}}%
\pgfpathlineto{\pgfqpoint{0.543863in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{0.551551in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{0.559240in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{0.886201in}}%
\pgfpathlineto{\pgfqpoint{0.574616in}{0.881798in}}%
\pgfpathlineto{\pgfqpoint{0.582305in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{0.589993in}{0.876185in}}%
\pgfpathlineto{\pgfqpoint{0.597681in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{0.605369in}{0.870726in}}%
\pgfpathlineto{\pgfqpoint{0.613058in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{0.620746in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.628434in}{0.874540in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{0.869323in}}%
\pgfpathlineto{\pgfqpoint{0.643811in}{0.875571in}}%
\pgfpathlineto{\pgfqpoint{0.651499in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{0.659187in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{0.713005in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{0.861740in}}%
\pgfpathlineto{\pgfqpoint{0.728382in}{0.862445in}}%
\pgfpathlineto{\pgfqpoint{0.743759in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{0.751447in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{0.759135in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.766823in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{0.774512in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{0.782200in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{0.789888in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{0.797577in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{0.805265in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{0.836018in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{0.843706in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{0.858631in}}%
\pgfpathlineto{\pgfqpoint{0.859083in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{0.866771in}{0.855883in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{0.856566in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.889836in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{0.860759in}}%
\pgfpathlineto{\pgfqpoint{0.912901in}{0.853921in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{0.951342in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.852683in}}%
\pgfpathlineto{\pgfqpoint{0.982095in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{0.989784in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.866165in}}%
\pgfpathlineto{\pgfqpoint{1.005160in}{0.867957in}}%
\pgfpathlineto{\pgfqpoint{1.012849in}{0.865018in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{0.863950in}}%
\pgfpathlineto{\pgfqpoint{1.028225in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{1.043602in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{1.074355in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{0.861907in}}%
\pgfpathlineto{\pgfqpoint{1.089731in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{0.860911in}}%
\pgfpathlineto{\pgfqpoint{1.112796in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{1.143549in}{0.856378in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{1.166614in}{0.858472in}}%
\pgfpathlineto{\pgfqpoint{1.181991in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{1.212744in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{1.220432in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{1.228121in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{1.243497in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{1.274250in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{0.860348in}}%
\pgfpathlineto{\pgfqpoint{1.289627in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{1.297315in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{1.305003in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{1.312692in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{1.320380in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.366510in}{0.858070in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{0.849845in}}%
\pgfpathlineto{\pgfqpoint{1.389575in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.397263in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{1.404951in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{1.412639in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{1.420328in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{1.435704in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{1.466457in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.474146in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{0.853920in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{1.504899in}{0.852612in}}%
\pgfpathlineto{\pgfqpoint{1.512587in}{0.852590in}}%
\pgfpathlineto{\pgfqpoint{1.520275in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.527964in}{0.852718in}}%
\pgfpathlineto{\pgfqpoint{1.535652in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{1.574093in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{1.581782in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{0.856214in}}%
\pgfpathlineto{\pgfqpoint{1.597158in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{1.604847in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{1.612535in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{1.620223in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{1.635600in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{1.650976in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{1.666353in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{1.674041in}{0.855096in}}%
\pgfpathlineto{\pgfqpoint{1.681729in}{0.856524in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{1.697106in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{1.712483in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{1.720171in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{1.735547in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.773989in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{1.781677in}{0.855528in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{1.797054in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.804742in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.835495in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{1.843183in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{1.866248in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{0.862698in}}%
\pgfpathlineto{\pgfqpoint{1.881625in}{0.866090in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{0.862515in}}%
\pgfpathlineto{\pgfqpoint{1.897001in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{1.904690in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{1.912378in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{0.870707in}}%
\pgfpathlineto{\pgfqpoint{1.927755in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{1.935443in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.950819in}{0.866721in}}%
\pgfpathlineto{\pgfqpoint{1.958508in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.966196in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{0.873923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305796in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.313755in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{0.321713in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{0.345589in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{0.361505in}{1.136925in}}%
\pgfpathlineto{\pgfqpoint{0.369464in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{0.377422in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{0.393339in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{0.401298in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{0.417214in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{0.425173in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{0.433131in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{0.441090in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{0.449048in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.457006in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{0.464965in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{0.472923in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{0.480882in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{0.496799in}{0.871018in}}%
\pgfpathlineto{\pgfqpoint{0.536591in}{0.857106in}}%
\pgfpathlineto{\pgfqpoint{0.544549in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{0.552508in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{0.584341in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{0.592300in}{0.855820in}}%
\pgfpathlineto{\pgfqpoint{0.600258in}{0.852952in}}%
\pgfpathlineto{\pgfqpoint{0.616175in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{0.632092in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{0.640050in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{0.648009in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{0.655967in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{0.663925in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{0.671884in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{0.679842in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{0.687801in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.695759in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{0.703717in}{0.851655in}}%
\pgfpathlineto{\pgfqpoint{0.711676in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{0.719634in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{0.727593in}{0.855442in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{0.751468in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{0.759426in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{0.767385in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.783302in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.860580in}}%
\pgfpathlineto{\pgfqpoint{0.799219in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{0.815135in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{0.823094in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{0.831052in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{0.854927in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{0.870844in}{0.851866in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{0.886761in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.855789in}}%
\pgfpathlineto{\pgfqpoint{0.910636in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.942470in}{0.853784in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{0.958387in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{0.998179in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{1.014096in}{0.858415in}}%
\pgfpathlineto{\pgfqpoint{1.022054in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{1.045930in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{1.053888in}{0.856246in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{0.855991in}}%
\pgfpathlineto{\pgfqpoint{1.069805in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{1.077763in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{1.093680in}{0.859444in}}%
\pgfpathlineto{\pgfqpoint{1.101638in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{1.109597in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{1.125514in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{1.133472in}{0.860639in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{1.149389in}{0.860716in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{1.189181in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{0.864721in}}%
\pgfpathlineto{\pgfqpoint{1.205098in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.213056in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{0.872764in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{0.863982in}}%
\pgfpathlineto{\pgfqpoint{1.244890in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.268765in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{1.284682in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{1.292641in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{1.308557in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{1.316516in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{1.324474in}{0.868236in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{0.868133in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{1.348350in}{0.861851in}}%
\pgfpathlineto{\pgfqpoint{1.356308in}{0.864213in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.372225in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{1.380183in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{1.388142in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{1.412017in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{1.419975in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{1.427934in}{0.863473in}}%
\pgfpathlineto{\pgfqpoint{1.435892in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{1.451809in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{1.475684in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{1.483643in}{0.868203in}}%
\pgfpathlineto{\pgfqpoint{1.491601in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{1.499560in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.871939in}}%
\pgfpathlineto{\pgfqpoint{1.531393in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.547310in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{1.563227in}{0.876027in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{0.872480in}}%
\pgfpathlineto{\pgfqpoint{1.618936in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{1.626894in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{1.650769in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{1.658728in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.666686in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{1.674645in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.682603in}{0.869533in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{1.698520in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.706478in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{1.714437in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{1.722395in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{1.754229in}{0.875864in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{1.770146in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{1.778104in}{0.883548in}}%
\pgfpathlineto{\pgfqpoint{1.786063in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{1.794021in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{1.809938in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{1.817896in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.841772in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.849730in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{1.857688in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.897481in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{1.929314in}{0.879760in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{0.880842in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{0.882149in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{1.977065in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{1.985023in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{0.891204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308112in}{1.539378in}}%
\pgfpathlineto{\pgfqpoint{0.318385in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{0.328659in}{1.528954in}}%
\pgfpathlineto{\pgfqpoint{0.338932in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{0.369753in}{1.269041in}}%
\pgfpathlineto{\pgfqpoint{0.390300in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{0.400574in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{0.410847in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{1.017730in}}%
\pgfpathlineto{\pgfqpoint{0.431394in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{0.441668in}{0.965147in}}%
\pgfpathlineto{\pgfqpoint{0.462215in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{0.472489in}{0.891499in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{0.503309in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{0.513583in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{0.534130in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{0.544403in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{0.554677in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{0.564951in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{0.575224in}{0.838579in}}%
\pgfpathlineto{\pgfqpoint{0.585498in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{0.595771in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{0.834587in}}%
\pgfpathlineto{\pgfqpoint{0.616318in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{0.626592in}{0.833855in}}%
\pgfpathlineto{\pgfqpoint{0.636865in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{0.647139in}{0.824744in}}%
\pgfpathlineto{\pgfqpoint{0.657413in}{0.825360in}}%
\pgfpathlineto{\pgfqpoint{0.667686in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{0.677960in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{0.698507in}{0.820875in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{0.729328in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.739601in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{0.760148in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{0.780695in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{0.801242in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{0.821790in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.862884in}{0.816503in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{0.818705in}}%
\pgfpathlineto{\pgfqpoint{0.893704in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{0.914252in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{0.924525in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{0.934799in}{0.820045in}}%
\pgfpathlineto{\pgfqpoint{0.945072in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{1.016987in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{1.027261in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{1.037534in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{1.068355in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{1.099176in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{1.109449in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{1.150543in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{0.815047in}}%
\pgfpathlineto{\pgfqpoint{1.181364in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{1.222458in}{0.815584in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{1.243005in}{0.818959in}}%
\pgfpathlineto{\pgfqpoint{1.273826in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{0.817601in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{0.814432in}}%
\pgfpathlineto{\pgfqpoint{1.314920in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{1.345741in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{1.356015in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{1.376562in}{0.814510in}}%
\pgfpathlineto{\pgfqpoint{1.386835in}{0.815915in}}%
\pgfpathlineto{\pgfqpoint{1.417656in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{1.427930in}{0.814835in}}%
\pgfpathlineto{\pgfqpoint{1.438203in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{1.469024in}{0.815367in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{1.489571in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{1.499844in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{1.520392in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{0.818364in}}%
\pgfpathlineto{\pgfqpoint{1.540939in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.551212in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{1.571759in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{1.592306in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{1.623127in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{1.633401in}{0.815248in}}%
\pgfpathlineto{\pgfqpoint{1.664221in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{1.674495in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{1.705316in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{1.777230in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{1.797778in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{1.808051in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{0.822639in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{1.859419in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{1.869693in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{0.820606in}}%
\pgfpathlineto{\pgfqpoint{1.890240in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{1.900513in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{0.816465in}}%
\pgfpathlineto{\pgfqpoint{1.992975in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{1.992975in}{0.816278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297838in}{0.270062in}}{\pgfqpoint{1.688342in}{1.370584in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305993in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{0.314147in}{1.549927in}}%
\pgfpathlineto{\pgfqpoint{0.322302in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{0.330457in}{1.548457in}}%
\pgfpathlineto{\pgfqpoint{0.338612in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{0.346766in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{0.354921in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{0.363076in}{1.529733in}}%
\pgfpathlineto{\pgfqpoint{0.379385in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{0.387540in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{0.395694in}{1.506261in}}%
\pgfpathlineto{\pgfqpoint{0.403849in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{1.472148in}}%
\pgfpathlineto{\pgfqpoint{0.436468in}{1.461890in}}%
\pgfpathlineto{\pgfqpoint{0.444622in}{1.457331in}}%
\pgfpathlineto{\pgfqpoint{0.452777in}{1.439838in}}%
\pgfpathlineto{\pgfqpoint{0.460932in}{1.451872in}}%
\pgfpathlineto{\pgfqpoint{0.477241in}{1.405450in}}%
\pgfpathlineto{\pgfqpoint{0.485396in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{0.493551in}{1.397528in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{1.391627in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.391254in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{1.366992in}}%
\pgfpathlineto{\pgfqpoint{0.526169in}{1.353182in}}%
\pgfpathlineto{\pgfqpoint{0.534324in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{0.542479in}{1.352822in}}%
\pgfpathlineto{\pgfqpoint{0.550633in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.566943in}{1.326047in}}%
\pgfpathlineto{\pgfqpoint{0.575098in}{1.318006in}}%
\pgfpathlineto{\pgfqpoint{0.583252in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{0.591407in}{1.287553in}}%
\pgfpathlineto{\pgfqpoint{0.599562in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.615871in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{0.624026in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{0.632180in}{1.292324in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{0.648490in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{0.656644in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{0.672954in}{1.218400in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{1.231375in}}%
\pgfpathlineto{\pgfqpoint{0.689263in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{1.212851in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{1.236752in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{1.211253in}}%
\pgfpathlineto{\pgfqpoint{0.721882in}{1.203562in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{0.738191in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{0.746346in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{0.754501in}{1.169080in}}%
\pgfpathlineto{\pgfqpoint{0.762655in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{0.770810in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{1.165193in}}%
\pgfpathlineto{\pgfqpoint{0.787119in}{1.153046in}}%
\pgfpathlineto{\pgfqpoint{0.811584in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{0.819738in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{0.827893in}{1.152689in}}%
\pgfpathlineto{\pgfqpoint{0.836048in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{1.145752in}}%
\pgfpathlineto{\pgfqpoint{0.852357in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{0.860512in}{1.114534in}}%
\pgfpathlineto{\pgfqpoint{0.868666in}{1.138933in}}%
\pgfpathlineto{\pgfqpoint{0.876821in}{1.140419in}}%
\pgfpathlineto{\pgfqpoint{0.884976in}{1.132608in}}%
\pgfpathlineto{\pgfqpoint{0.893130in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.132387in}}%
\pgfpathlineto{\pgfqpoint{0.909440in}{1.116048in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{0.925749in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.115245in}}%
\pgfpathlineto{\pgfqpoint{0.942059in}{1.134483in}}%
\pgfpathlineto{\pgfqpoint{0.950213in}{1.130721in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.128863in}}%
\pgfpathlineto{\pgfqpoint{0.974677in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.122123in}}%
\pgfpathlineto{\pgfqpoint{0.999141in}{1.156389in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.152860in}}%
\pgfpathlineto{\pgfqpoint{1.023605in}{1.142719in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.123875in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{1.157687in}}%
\pgfpathlineto{\pgfqpoint{1.064379in}{1.158223in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{1.088843in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.153030in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{1.121462in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.128991in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.131586in}}%
\pgfpathlineto{\pgfqpoint{1.145926in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{1.162235in}{1.129280in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{1.178545in}{1.124671in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{1.148958in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{1.219318in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{1.119649in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.251937in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{1.260091in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{1.268246in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{1.292710in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.300865in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{1.309020in}{1.143209in}}%
\pgfpathlineto{\pgfqpoint{1.333484in}{1.133474in}}%
\pgfpathlineto{\pgfqpoint{1.341638in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{1.349793in}{1.141628in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.366102in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.126369in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{1.398721in}{1.123049in}}%
\pgfpathlineto{\pgfqpoint{1.406876in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{1.102394in}}%
\pgfpathlineto{\pgfqpoint{1.439495in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{1.455804in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{1.463959in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{1.480268in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{1.488423in}{1.137808in}}%
\pgfpathlineto{\pgfqpoint{1.496577in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.131157in}}%
\pgfpathlineto{\pgfqpoint{1.512887in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{1.521042in}{1.136057in}}%
\pgfpathlineto{\pgfqpoint{1.529196in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{1.127225in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{1.594434in}{1.150916in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.135157in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{1.136084in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.635207in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{1.643362in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.123740in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{1.667826in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{1.675981in}{1.136681in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{1.134320in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{1.708599in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{1.716754in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.724909in}{1.120540in}}%
\pgfpathlineto{\pgfqpoint{1.733063in}{1.130396in}}%
\pgfpathlineto{\pgfqpoint{1.741218in}{1.128288in}}%
\pgfpathlineto{\pgfqpoint{1.749373in}{1.132486in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.773837in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{1.781992in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{1.790146in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{1.137009in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{1.128676in}}%
\pgfpathlineto{\pgfqpoint{1.814610in}{1.126487in}}%
\pgfpathlineto{\pgfqpoint{1.822765in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{1.830920in}{1.141480in}}%
\pgfpathlineto{\pgfqpoint{1.839074in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{1.847229in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{1.127755in}}%
\pgfpathlineto{\pgfqpoint{1.863539in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{1.871693in}{1.103663in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.124101in}}%
\pgfpathlineto{\pgfqpoint{1.888003in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{1.904312in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{1.920621in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{1.945085in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.953240in}{1.132604in}}%
\pgfpathlineto{\pgfqpoint{1.961395in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{1.969549in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{1.111454in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{1.125253in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.128529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{0.297838in}{1.640646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297838in}{0.270062in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{0.270062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

